A Position-Free Path Integral for Homogeneous Slabs and Multiple Scattering on Smith Microfacets

We consider the problem of multiple scattering on Smith microfacets. This problem is equivalent to computing volumetric light transport in a homogeneous slab. Although the symmetry of the slab allows for significant simplification, fully analytic solutions are scarce and not general enough for most applications. Standard Monte Carlo simulation, although general, is expensive and leads to variance that must be dealt with. We present the first unbiased, truly position-free path integral for evaluating the BSDF of a homogeneous slab. We collapse the spatially-1D path integral of previous works to a position-free form using an analytical preintegration of collision distances. Evaluation of the resulting path integral, which now contains only directions, reduces to simple recursive manipulation of exponential distributions. Applying Monte Carlo to solve the reduced integration problem leads to lower variance. Our new algorithm allows us to render multiple scattering on Smith microfacets with less variance than prior work, and, in the case of conductors, to do so without any bias. Additionally, our algorithm can also be used to accelerate the rendering of BSDFs containing volumetrically scattering layers, at reduced variance compared to standard Monte Carlo integration.

==> gfx/MicrofacetReflectance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.883511in}{1.796339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883511in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883511in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.796339in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239470in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611643in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.611643in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611643in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611643in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983816in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.983816in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983816in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983816in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355989in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.355989in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355989in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355989in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728162in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728162in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728162in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983816in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=0.352697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{0.666766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.666766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=0.615699in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{0.973161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.973161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=0.922094in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{1.279555in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{1.279555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{1.279555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=1.228488in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{1.585949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=1.534883in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.275033in}{0.424295in}}%
\pgfpathlineto{\pgfqpoint{0.288266in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{0.298191in}{0.467974in}}%
\pgfpathlineto{\pgfqpoint{0.318040in}{0.506138in}}%
\pgfpathlineto{\pgfqpoint{0.322176in}{0.514007in}}%
\pgfpathlineto{\pgfqpoint{0.329619in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{0.334581in}{0.538807in}}%
\pgfpathlineto{\pgfqpoint{0.337890in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{0.340371in}{0.549243in}}%
\pgfpathlineto{\pgfqpoint{0.364355in}{0.598160in}}%
\pgfpathlineto{\pgfqpoint{0.366836in}{0.603230in}}%
\pgfpathlineto{\pgfqpoint{0.375107in}{0.621063in}}%
\pgfpathlineto{\pgfqpoint{0.385032in}{0.641390in}}%
\pgfpathlineto{\pgfqpoint{0.385859in}{0.642437in}}%
\pgfpathlineto{\pgfqpoint{0.387513in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{0.405709in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{0.409017in}{0.693458in}}%
\pgfpathlineto{\pgfqpoint{0.409844in}{0.694295in}}%
\pgfpathlineto{\pgfqpoint{0.412325in}{0.699806in}}%
\pgfpathlineto{\pgfqpoint{0.435482in}{0.751203in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{0.438791in}{0.757998in}}%
\pgfpathlineto{\pgfqpoint{0.446234in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{0.449542in}{0.784445in}}%
\pgfpathlineto{\pgfqpoint{0.452023in}{0.789712in}}%
\pgfpathlineto{\pgfqpoint{0.454505in}{0.797487in}}%
\pgfpathlineto{\pgfqpoint{0.458640in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{0.461121in}{0.811584in}}%
\pgfpathlineto{\pgfqpoint{0.461948in}{0.812187in}}%
\pgfpathlineto{\pgfqpoint{0.463602in}{0.818639in}}%
\pgfpathlineto{\pgfqpoint{0.467737in}{0.826641in}}%
\pgfpathlineto{\pgfqpoint{0.471046in}{0.835264in}}%
\pgfpathlineto{\pgfqpoint{0.471873in}{0.835512in}}%
\pgfpathlineto{\pgfqpoint{0.473527in}{0.840351in}}%
\pgfpathlineto{\pgfqpoint{0.490895in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{0.491722in}{0.883921in}}%
\pgfpathlineto{\pgfqpoint{0.495030in}{0.893542in}}%
\pgfpathlineto{\pgfqpoint{0.495857in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{0.497511in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{0.498339in}{0.899079in}}%
\pgfpathlineto{\pgfqpoint{0.523151in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{0.523978in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{0.525632in}{0.970403in}}%
\pgfpathlineto{\pgfqpoint{0.526459in}{0.969091in}}%
\pgfpathlineto{\pgfqpoint{0.529767in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{0.589315in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{0.592623in}{1.134386in}}%
\pgfpathlineto{\pgfqpoint{0.593450in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{0.595104in}{1.139192in}}%
\pgfpathlineto{\pgfqpoint{0.595931in}{1.139987in}}%
\pgfpathlineto{\pgfqpoint{0.596758in}{1.145909in}}%
\pgfpathlineto{\pgfqpoint{0.597585in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{0.600066in}{1.150461in}}%
\pgfpathlineto{\pgfqpoint{0.602548in}{1.158161in}}%
\pgfpathlineto{\pgfqpoint{0.603375in}{1.156957in}}%
\pgfpathlineto{\pgfqpoint{0.607511in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{0.608338in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{0.609992in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{0.611646in}{1.177953in}}%
\pgfpathlineto{\pgfqpoint{0.612473in}{1.177477in}}%
\pgfpathlineto{\pgfqpoint{0.613300in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{0.616608in}{1.189779in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.188290in}}%
\pgfpathlineto{\pgfqpoint{0.618262in}{1.189246in}}%
\pgfpathlineto{\pgfqpoint{0.621571in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{0.623225in}{1.200148in}}%
\pgfpathlineto{\pgfqpoint{0.628187in}{1.211018in}}%
\pgfpathlineto{\pgfqpoint{0.634803in}{1.224278in}}%
\pgfpathlineto{\pgfqpoint{0.635630in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{0.638112in}{1.231825in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.232251in}}%
\pgfpathlineto{\pgfqpoint{0.646382in}{1.246943in}}%
\pgfpathlineto{\pgfqpoint{0.647209in}{1.246261in}}%
\pgfpathlineto{\pgfqpoint{0.660442in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{0.662096in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{1.275782in}}%
\pgfpathlineto{\pgfqpoint{0.664577in}{1.275161in}}%
\pgfpathlineto{\pgfqpoint{0.665404in}{1.275820in}}%
\pgfpathlineto{\pgfqpoint{0.666231in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{0.667058in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{0.669540in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{0.672848in}{1.287142in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{0.676983in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{0.678637in}{1.295329in}}%
\pgfpathlineto{\pgfqpoint{0.681118in}{1.298575in}}%
\pgfpathlineto{\pgfqpoint{0.681945in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{0.685254in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{1.306662in}}%
\pgfpathlineto{\pgfqpoint{0.691870in}{1.309966in}}%
\pgfpathlineto{\pgfqpoint{0.692697in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{0.693524in}{1.314290in}}%
\pgfpathlineto{\pgfqpoint{0.694351in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{0.696005in}{1.314939in}}%
\pgfpathlineto{\pgfqpoint{0.699313in}{1.319204in}}%
\pgfpathlineto{\pgfqpoint{0.700140in}{1.318245in}}%
\pgfpathlineto{\pgfqpoint{0.700967in}{1.320991in}}%
\pgfpathlineto{\pgfqpoint{0.701795in}{1.320309in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{0.711720in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{0.712547in}{1.329430in}}%
\pgfpathlineto{\pgfqpoint{0.713374in}{1.326066in}}%
\pgfpathlineto{\pgfqpoint{0.714201in}{1.329766in}}%
\pgfpathlineto{\pgfqpoint{0.715028in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{0.715855in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{0.716682in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{0.719163in}{1.333465in}}%
\pgfpathlineto{\pgfqpoint{0.719990in}{1.330713in}}%
\pgfpathlineto{\pgfqpoint{0.720818in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{0.721645in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{0.723299in}{1.331158in}}%
\pgfpathlineto{\pgfqpoint{0.725780in}{1.334098in}}%
\pgfpathlineto{\pgfqpoint{0.726607in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{0.727434in}{1.336423in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.335533in}}%
\pgfpathlineto{\pgfqpoint{0.734050in}{1.336484in}}%
\pgfpathlineto{\pgfqpoint{0.735704in}{1.337216in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{1.335070in}}%
\pgfpathlineto{\pgfqpoint{0.737359in}{1.337012in}}%
\pgfpathlineto{\pgfqpoint{0.739013in}{1.334563in}}%
\pgfpathlineto{\pgfqpoint{0.739840in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{0.740667in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.741494in}{1.338725in}}%
\pgfpathlineto{\pgfqpoint{0.742321in}{1.336650in}}%
\pgfpathlineto{\pgfqpoint{0.743148in}{1.337521in}}%
\pgfpathlineto{\pgfqpoint{0.744802in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{0.746456in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.747283in}{1.335413in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.337264in}}%
\pgfpathlineto{\pgfqpoint{0.750591in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{0.755554in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{0.758035in}{1.333172in}}%
\pgfpathlineto{\pgfqpoint{0.759689in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{0.760516in}{1.333909in}}%
\pgfpathlineto{\pgfqpoint{0.762997in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{0.763824in}{1.333103in}}%
\pgfpathlineto{\pgfqpoint{0.764651in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.766305in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{0.767132in}{1.331964in}}%
\pgfpathlineto{\pgfqpoint{0.770441in}{1.326986in}}%
\pgfpathlineto{\pgfqpoint{0.773749in}{1.323882in}}%
\pgfpathlineto{\pgfqpoint{0.774576in}{1.325513in}}%
\pgfpathlineto{\pgfqpoint{0.777057in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{0.777884in}{1.322706in}}%
\pgfpathlineto{\pgfqpoint{0.779538in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{1.320613in}}%
\pgfpathlineto{\pgfqpoint{0.781192in}{1.320166in}}%
\pgfpathlineto{\pgfqpoint{0.782019in}{1.318065in}}%
\pgfpathlineto{\pgfqpoint{0.782846in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{0.785328in}{1.315176in}}%
\pgfpathlineto{\pgfqpoint{0.790290in}{1.310668in}}%
\pgfpathlineto{\pgfqpoint{0.791117in}{1.312217in}}%
\pgfpathlineto{\pgfqpoint{0.792771in}{1.308204in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{0.795252in}{1.305114in}}%
\pgfpathlineto{\pgfqpoint{0.796079in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{0.800214in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{0.801041in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{0.802696in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{0.805177in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{0.806004in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{0.806831in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{0.807658in}{1.292831in}}%
\pgfpathlineto{\pgfqpoint{0.811794in}{1.285084in}}%
\pgfpathlineto{\pgfqpoint{0.812621in}{1.285227in}}%
\pgfpathlineto{\pgfqpoint{0.814275in}{1.280671in}}%
\pgfpathlineto{\pgfqpoint{0.815102in}{1.281730in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{0.820892in}{1.270363in}}%
\pgfpathlineto{\pgfqpoint{0.821719in}{1.270321in}}%
\pgfpathlineto{\pgfqpoint{0.822546in}{1.271779in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{0.825854in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{0.829162in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{0.829989in}{1.258441in}}%
\pgfpathlineto{\pgfqpoint{0.833297in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{0.834124in}{1.253644in}}%
\pgfpathlineto{\pgfqpoint{0.837433in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{0.839914in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{1.241484in}}%
\pgfpathlineto{\pgfqpoint{0.844049in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{0.849011in}{1.226128in}}%
\pgfpathlineto{\pgfqpoint{0.851492in}{1.219019in}}%
\pgfpathlineto{\pgfqpoint{0.852319in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{0.864725in}{1.196155in}}%
\pgfpathlineto{\pgfqpoint{0.865552in}{1.192273in}}%
\pgfpathlineto{\pgfqpoint{0.866379in}{1.193286in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{0.876304in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{0.885402in}{1.152530in}}%
\pgfpathlineto{\pgfqpoint{0.886229in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{0.887883in}{1.147500in}}%
\pgfpathlineto{\pgfqpoint{0.888710in}{1.147983in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{0.896980in}{1.130291in}}%
\pgfpathlineto{\pgfqpoint{0.897807in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{0.898634in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{0.901115in}{1.120049in}}%
\pgfpathlineto{\pgfqpoint{0.902770in}{1.117190in}}%
\pgfpathlineto{\pgfqpoint{0.905251in}{1.111038in}}%
\pgfpathlineto{\pgfqpoint{0.910213in}{1.099631in}}%
\pgfpathlineto{\pgfqpoint{0.911040in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{0.913521in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{0.914348in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{0.915175in}{1.090528in}}%
\pgfpathlineto{\pgfqpoint{0.917657in}{1.084276in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{0.920965in}{1.075508in}}%
\pgfpathlineto{\pgfqpoint{0.921792in}{1.075227in}}%
\pgfpathlineto{\pgfqpoint{0.925100in}{1.067785in}}%
\pgfpathlineto{\pgfqpoint{0.929235in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{1.050292in}}%
\pgfpathlineto{\pgfqpoint{0.949084in}{1.017023in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{1.011906in}}%
\pgfpathlineto{\pgfqpoint{0.950739in}{1.012816in}}%
\pgfpathlineto{\pgfqpoint{0.970588in}{0.970405in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{0.966787in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{0.955842in}}%
\pgfpathlineto{\pgfqpoint{0.978031in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{0.981339in}{0.947777in}}%
\pgfpathlineto{\pgfqpoint{0.982166in}{0.946957in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{0.937022in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{0.931532in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{0.994572in}{0.922056in}}%
\pgfpathlineto{\pgfqpoint{0.995399in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{0.996226in}{0.920245in}}%
\pgfpathlineto{\pgfqpoint{0.997880in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{1.001189in}{0.909080in}}%
\pgfpathlineto{\pgfqpoint{1.002016in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{1.003670in}{0.903600in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{1.010286in}{0.891493in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{0.882315in}}%
\pgfpathlineto{\pgfqpoint{1.015249in}{0.880725in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{1.021865in}{0.869355in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{0.857808in}}%
\pgfpathlineto{\pgfqpoint{1.029308in}{0.857593in}}%
\pgfpathlineto{\pgfqpoint{1.031789in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{1.033444in}{0.849242in}}%
\pgfpathlineto{\pgfqpoint{1.035925in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{1.040060in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{1.048330in}{0.823369in}}%
\pgfpathlineto{\pgfqpoint{1.049158in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{1.062390in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{1.063217in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{1.066526in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{1.067353in}{0.794861in}}%
\pgfpathlineto{\pgfqpoint{1.070661in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{1.071488in}{0.785436in}}%
\pgfpathlineto{\pgfqpoint{1.072315in}{0.786249in}}%
\pgfpathlineto{\pgfqpoint{1.080586in}{0.772594in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.772527in}}%
\pgfpathlineto{\pgfqpoint{1.083894in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{1.084721in}{0.765800in}}%
\pgfpathlineto{\pgfqpoint{1.085548in}{0.767082in}}%
\pgfpathlineto{\pgfqpoint{1.087202in}{0.762997in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{0.762607in}}%
\pgfpathlineto{\pgfqpoint{1.090510in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.757886in}}%
\pgfpathlineto{\pgfqpoint{1.092991in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{0.750942in}}%
\pgfpathlineto{\pgfqpoint{1.098781in}{0.746953in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{0.743776in}}%
\pgfpathlineto{\pgfqpoint{1.101262in}{0.745156in}}%
\pgfpathlineto{\pgfqpoint{1.103743in}{0.738672in}}%
\pgfpathlineto{\pgfqpoint{1.105397in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{1.107051in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{1.110359in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{1.111186in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{1.112013in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.122765in}{0.713757in}}%
\pgfpathlineto{\pgfqpoint{1.125246in}{0.711586in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{0.707880in}}%
\pgfpathlineto{\pgfqpoint{1.129382in}{0.707638in}}%
\pgfpathlineto{\pgfqpoint{1.132690in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{1.138479in}{0.696467in}}%
\pgfpathlineto{\pgfqpoint{1.139306in}{0.697469in}}%
\pgfpathlineto{\pgfqpoint{1.144268in}{0.689434in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{0.678787in}}%
\pgfpathlineto{\pgfqpoint{1.155020in}{0.678501in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.165772in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{1.169908in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{1.170735in}{0.659871in}}%
\pgfpathlineto{\pgfqpoint{1.171562in}{0.660942in}}%
\pgfpathlineto{\pgfqpoint{1.172389in}{0.658511in}}%
\pgfpathlineto{\pgfqpoint{1.173216in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{1.174043in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{1.176524in}{0.654955in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{0.655267in}}%
\pgfpathlineto{\pgfqpoint{1.186449in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{0.644703in}}%
\pgfpathlineto{\pgfqpoint{1.190584in}{0.640085in}}%
\pgfpathlineto{\pgfqpoint{1.192238in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{1.193065in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{1.195546in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{1.198855in}{0.633625in}}%
\pgfpathlineto{\pgfqpoint{1.211260in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{0.623509in}}%
\pgfpathlineto{\pgfqpoint{1.214569in}{0.619979in}}%
\pgfpathlineto{\pgfqpoint{1.244342in}{0.595400in}}%
\pgfpathlineto{\pgfqpoint{1.246824in}{0.595180in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{0.591384in}}%
\pgfpathlineto{\pgfqpoint{1.250132in}{0.591873in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{0.589879in}}%
\pgfpathlineto{\pgfqpoint{1.254267in}{0.588663in}}%
\pgfpathlineto{\pgfqpoint{1.257575in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.261711in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{1.264192in}{0.581093in}}%
\pgfpathlineto{\pgfqpoint{1.265019in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{1.266673in}{0.578276in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.578965in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{0.575911in}}%
\pgfpathlineto{\pgfqpoint{1.272463in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{1.274944in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{1.275771in}{0.572635in}}%
\pgfpathlineto{\pgfqpoint{1.276598in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{1.278252in}{0.571660in}}%
\pgfpathlineto{\pgfqpoint{1.279907in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.280734in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{1.282388in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{1.284869in}{0.567557in}}%
\pgfpathlineto{\pgfqpoint{1.289004in}{0.562628in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{0.562824in}}%
\pgfpathlineto{\pgfqpoint{1.291485in}{0.561862in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{0.562616in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.557816in}}%
\pgfpathlineto{\pgfqpoint{1.299756in}{0.557746in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{0.557169in}}%
\pgfpathlineto{\pgfqpoint{1.302237in}{0.553927in}}%
\pgfpathlineto{\pgfqpoint{1.303064in}{0.556385in}}%
\pgfpathlineto{\pgfqpoint{1.304718in}{0.554799in}}%
\pgfpathlineto{\pgfqpoint{1.309680in}{0.551670in}}%
\pgfpathlineto{\pgfqpoint{1.310507in}{0.552197in}}%
\pgfpathlineto{\pgfqpoint{1.313816in}{0.548975in}}%
\pgfpathlineto{\pgfqpoint{1.330357in}{0.539740in}}%
\pgfpathlineto{\pgfqpoint{1.332011in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{1.332838in}{0.537940in}}%
\pgfpathlineto{\pgfqpoint{1.335319in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{0.535650in}}%
\pgfpathlineto{\pgfqpoint{1.336973in}{0.537102in}}%
\pgfpathlineto{\pgfqpoint{1.337800in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.338627in}{0.535554in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.533787in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{0.534861in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{1.341935in}{0.534092in}}%
\pgfpathlineto{\pgfqpoint{1.342762in}{0.532004in}}%
\pgfpathlineto{\pgfqpoint{1.343589in}{0.532388in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.345244in}{0.532458in}}%
\pgfpathlineto{\pgfqpoint{1.348552in}{0.528596in}}%
\pgfpathlineto{\pgfqpoint{1.349379in}{0.527715in}}%
\pgfpathlineto{\pgfqpoint{1.350206in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{1.352687in}{0.526922in}}%
\pgfpathlineto{\pgfqpoint{1.364266in}{0.521167in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{0.519611in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{0.519976in}}%
\pgfpathlineto{\pgfqpoint{1.367574in}{0.518186in}}%
\pgfpathlineto{\pgfqpoint{1.369228in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{1.371709in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{1.373363in}{0.516693in}}%
\pgfpathlineto{\pgfqpoint{1.375845in}{0.515156in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{0.509501in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{1.389905in}{0.508121in}}%
\pgfpathlineto{\pgfqpoint{1.390732in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.391559in}{0.507218in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{0.507639in}}%
\pgfpathlineto{\pgfqpoint{1.394867in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{1.395694in}{0.506448in}}%
\pgfpathlineto{\pgfqpoint{1.396522in}{0.504600in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{0.505408in}}%
\pgfpathlineto{\pgfqpoint{1.399830in}{0.503400in}}%
\pgfpathlineto{\pgfqpoint{1.402311in}{0.503084in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{0.501140in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{0.500865in}}%
\pgfpathlineto{\pgfqpoint{1.408927in}{0.498361in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{1.410581in}{0.497608in}}%
\pgfpathlineto{\pgfqpoint{1.411408in}{0.498278in}}%
\pgfpathlineto{\pgfqpoint{1.413890in}{0.496317in}}%
\pgfpathlineto{\pgfqpoint{1.415544in}{0.496520in}}%
\pgfpathlineto{\pgfqpoint{1.419679in}{0.494164in}}%
\pgfpathlineto{\pgfqpoint{1.424641in}{0.491425in}}%
\pgfpathlineto{\pgfqpoint{1.425468in}{0.492281in}}%
\pgfpathlineto{\pgfqpoint{1.427949in}{0.490226in}}%
\pgfpathlineto{\pgfqpoint{1.429604in}{0.490170in}}%
\pgfpathlineto{\pgfqpoint{1.432085in}{0.487584in}}%
\pgfpathlineto{\pgfqpoint{1.433739in}{0.487510in}}%
\pgfpathlineto{\pgfqpoint{1.435393in}{0.486791in}}%
\pgfpathlineto{\pgfqpoint{1.436220in}{0.485357in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{0.486185in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.484723in}}%
\pgfpathlineto{\pgfqpoint{1.440355in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{1.443663in}{0.483117in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.480558in}}%
\pgfpathlineto{\pgfqpoint{1.451107in}{0.481063in}}%
\pgfpathlineto{\pgfqpoint{1.451934in}{0.479033in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{1.457723in}{0.476831in}}%
\pgfpathlineto{\pgfqpoint{1.459377in}{0.477023in}}%
\pgfpathlineto{\pgfqpoint{1.461859in}{0.474945in}}%
\pgfpathlineto{\pgfqpoint{1.466821in}{0.472697in}}%
\pgfpathlineto{\pgfqpoint{1.468475in}{0.472246in}}%
\pgfpathlineto{\pgfqpoint{1.470956in}{0.470951in}}%
\pgfpathlineto{\pgfqpoint{1.479227in}{0.467196in}}%
\pgfpathlineto{\pgfqpoint{1.480054in}{0.468187in}}%
\pgfpathlineto{\pgfqpoint{1.481709in}{0.466150in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{0.466126in}}%
\pgfpathlineto{\pgfqpoint{1.485844in}{0.464225in}}%
\pgfpathlineto{\pgfqpoint{1.486671in}{0.464960in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.463364in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{0.462677in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{0.461075in}}%
\pgfpathlineto{\pgfqpoint{1.494114in}{0.461822in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{0.459796in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{0.459335in}}%
\pgfpathlineto{\pgfqpoint{1.506520in}{0.456305in}}%
\pgfpathlineto{\pgfqpoint{1.508174in}{0.454610in}}%
\pgfpathlineto{\pgfqpoint{1.509828in}{0.455009in}}%
\pgfpathlineto{\pgfqpoint{1.511482in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{1.524715in}{0.448834in}}%
\pgfpathlineto{\pgfqpoint{1.526369in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.535467in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.539602in}{0.442185in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{0.440132in}}%
\pgfpathlineto{\pgfqpoint{1.542910in}{0.441103in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.439252in}}%
\pgfpathlineto{\pgfqpoint{1.547046in}{0.438620in}}%
\pgfpathlineto{\pgfqpoint{1.727344in}{0.360685in}}%
\pgfpathlineto{\pgfqpoint{1.727344in}{0.360685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728162in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.728162in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.275033in}{0.424363in}}%
\pgfpathlineto{\pgfqpoint{0.309770in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{0.313905in}{0.497927in}}%
\pgfpathlineto{\pgfqpoint{0.318867in}{0.508404in}}%
\pgfpathlineto{\pgfqpoint{0.321349in}{0.511755in}}%
\pgfpathlineto{\pgfqpoint{0.327965in}{0.525597in}}%
\pgfpathlineto{\pgfqpoint{0.337063in}{0.542681in}}%
\pgfpathlineto{\pgfqpoint{0.340371in}{0.550155in}}%
\pgfpathlineto{\pgfqpoint{0.385859in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{0.387513in}{0.648145in}}%
\pgfpathlineto{\pgfqpoint{0.388340in}{0.647789in}}%
\pgfpathlineto{\pgfqpoint{0.400746in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{0.401573in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{0.405709in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{0.409844in}{0.693438in}}%
\pgfpathlineto{\pgfqpoint{0.412325in}{0.701973in}}%
\pgfpathlineto{\pgfqpoint{0.414806in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{0.422250in}{0.721763in}}%
\pgfpathlineto{\pgfqpoint{0.423077in}{0.725419in}}%
\pgfpathlineto{\pgfqpoint{0.423904in}{0.725031in}}%
\pgfpathlineto{\pgfqpoint{0.424731in}{0.726021in}}%
\pgfpathlineto{\pgfqpoint{0.426385in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{0.428039in}{0.733971in}}%
\pgfpathlineto{\pgfqpoint{0.430520in}{0.739884in}}%
\pgfpathlineto{\pgfqpoint{0.433001in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{0.458640in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{0.459467in}{0.806300in}}%
\pgfpathlineto{\pgfqpoint{0.461121in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{0.469392in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{0.470219in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{0.471873in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{0.838075in}}%
\pgfpathlineto{\pgfqpoint{0.479316in}{0.854291in}}%
\pgfpathlineto{\pgfqpoint{0.480143in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{0.480970in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{0.481797in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{0.485106in}{0.867154in}}%
\pgfpathlineto{\pgfqpoint{0.486760in}{0.873575in}}%
\pgfpathlineto{\pgfqpoint{0.490895in}{0.881143in}}%
\pgfpathlineto{\pgfqpoint{0.493376in}{0.890575in}}%
\pgfpathlineto{\pgfqpoint{0.494203in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{0.497511in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{0.498339in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{0.499166in}{0.901624in}}%
\pgfpathlineto{\pgfqpoint{0.503301in}{0.914574in}}%
\pgfpathlineto{\pgfqpoint{0.504956in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{0.505783in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{0.507437in}{0.923285in}}%
\pgfpathlineto{\pgfqpoint{0.508264in}{0.923804in}}%
\pgfpathlineto{\pgfqpoint{0.511572in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{0.512399in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{0.514880in}{0.941112in}}%
\pgfpathlineto{\pgfqpoint{0.515707in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{0.516534in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{0.517361in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{0.518188in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{0.519842in}{0.953082in}}%
\pgfpathlineto{\pgfqpoint{0.523151in}{0.961844in}}%
\pgfpathlineto{\pgfqpoint{0.523978in}{0.963505in}}%
\pgfpathlineto{\pgfqpoint{0.524805in}{0.970873in}}%
\pgfpathlineto{\pgfqpoint{0.525632in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{0.527286in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.529767in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{0.530594in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{0.533075in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{0.533902in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{0.534729in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{0.535556in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{0.538865in}{1.002730in}}%
\pgfpathlineto{\pgfqpoint{0.539692in}{1.003354in}}%
\pgfpathlineto{\pgfqpoint{0.543000in}{1.010770in}}%
\pgfpathlineto{\pgfqpoint{0.545481in}{1.019228in}}%
\pgfpathlineto{\pgfqpoint{0.550443in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{0.551270in}{1.031820in}}%
\pgfpathlineto{\pgfqpoint{0.552097in}{1.032672in}}%
\pgfpathlineto{\pgfqpoint{0.554579in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{0.556233in}{1.044788in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{1.046417in}}%
\pgfpathlineto{\pgfqpoint{0.558714in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{0.559541in}{1.052075in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{1.059625in}}%
\pgfpathlineto{\pgfqpoint{0.562022in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{0.564503in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{0.566157in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{0.566984in}{1.070731in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{0.576909in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{0.579390in}{1.103853in}}%
\pgfpathlineto{\pgfqpoint{0.580217in}{1.103717in}}%
\pgfpathlineto{\pgfqpoint{0.582698in}{1.109296in}}%
\pgfpathlineto{\pgfqpoint{0.583525in}{1.109220in}}%
\pgfpathlineto{\pgfqpoint{0.585180in}{1.115786in}}%
\pgfpathlineto{\pgfqpoint{0.586007in}{1.115744in}}%
\pgfpathlineto{\pgfqpoint{0.587661in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{0.589315in}{1.125219in}}%
\pgfpathlineto{\pgfqpoint{0.590142in}{1.128452in}}%
\pgfpathlineto{\pgfqpoint{0.590969in}{1.126420in}}%
\pgfpathlineto{\pgfqpoint{0.592623in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{0.593450in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{0.594277in}{1.134858in}}%
\pgfpathlineto{\pgfqpoint{0.595104in}{1.142303in}}%
\pgfpathlineto{\pgfqpoint{0.595931in}{1.141133in}}%
\pgfpathlineto{\pgfqpoint{0.603375in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{0.604203in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{0.606684in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{0.608338in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{0.609165in}{1.171534in}}%
\pgfpathlineto{\pgfqpoint{0.609992in}{1.171386in}}%
\pgfpathlineto{\pgfqpoint{0.614954in}{1.183796in}}%
\pgfpathlineto{\pgfqpoint{0.615781in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.189050in}}%
\pgfpathlineto{\pgfqpoint{0.618262in}{1.188515in}}%
\pgfpathlineto{\pgfqpoint{0.619916in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{0.621571in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{0.624879in}{1.205739in}}%
\pgfpathlineto{\pgfqpoint{0.625706in}{1.203594in}}%
\pgfpathlineto{\pgfqpoint{0.628187in}{1.211231in}}%
\pgfpathlineto{\pgfqpoint{0.629841in}{1.215857in}}%
\pgfpathlineto{\pgfqpoint{0.631495in}{1.218339in}}%
\pgfpathlineto{\pgfqpoint{0.632322in}{1.221551in}}%
\pgfpathlineto{\pgfqpoint{0.633149in}{1.220463in}}%
\pgfpathlineto{\pgfqpoint{0.633976in}{1.220599in}}%
\pgfpathlineto{\pgfqpoint{0.636458in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{0.637285in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.234182in}}%
\pgfpathlineto{\pgfqpoint{0.639766in}{1.233871in}}%
\pgfpathlineto{\pgfqpoint{0.640593in}{1.237499in}}%
\pgfpathlineto{\pgfqpoint{0.641420in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{0.642247in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{0.645555in}{1.247447in}}%
\pgfpathlineto{\pgfqpoint{0.646382in}{1.247534in}}%
\pgfpathlineto{\pgfqpoint{0.647209in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{0.648036in}{1.250697in}}%
\pgfpathlineto{\pgfqpoint{0.648863in}{1.249010in}}%
\pgfpathlineto{\pgfqpoint{0.651344in}{1.257272in}}%
\pgfpathlineto{\pgfqpoint{0.652171in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{1.258712in}}%
\pgfpathlineto{\pgfqpoint{0.653826in}{1.257224in}}%
\pgfpathlineto{\pgfqpoint{0.654653in}{1.258805in}}%
\pgfpathlineto{\pgfqpoint{0.657134in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{0.657961in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{0.658788in}{1.264567in}}%
\pgfpathlineto{\pgfqpoint{0.661269in}{1.274109in}}%
\pgfpathlineto{\pgfqpoint{0.662096in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{0.664577in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{0.665404in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{0.668713in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{0.669540in}{1.282274in}}%
\pgfpathlineto{\pgfqpoint{0.672021in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{0.672848in}{1.288465in}}%
\pgfpathlineto{\pgfqpoint{0.673675in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{0.674502in}{1.287234in}}%
\pgfpathlineto{\pgfqpoint{0.676156in}{1.293635in}}%
\pgfpathlineto{\pgfqpoint{0.676983in}{1.294127in}}%
\pgfpathlineto{\pgfqpoint{0.678637in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{1.292850in}}%
\pgfpathlineto{\pgfqpoint{0.682772in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{0.685254in}{1.304420in}}%
\pgfpathlineto{\pgfqpoint{0.686081in}{1.300387in}}%
\pgfpathlineto{\pgfqpoint{0.688562in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{0.689389in}{1.306108in}}%
\pgfpathlineto{\pgfqpoint{0.696005in}{1.316815in}}%
\pgfpathlineto{\pgfqpoint{0.696832in}{1.314241in}}%
\pgfpathlineto{\pgfqpoint{0.697659in}{1.316621in}}%
\pgfpathlineto{\pgfqpoint{0.698486in}{1.314128in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{1.321508in}}%
\pgfpathlineto{\pgfqpoint{0.703449in}{1.318035in}}%
\pgfpathlineto{\pgfqpoint{0.707585in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{0.709239in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{0.710066in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{0.710893in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{0.711720in}{1.328279in}}%
\pgfpathlineto{\pgfqpoint{0.712547in}{1.324267in}}%
\pgfpathlineto{\pgfqpoint{0.713374in}{1.327293in}}%
\pgfpathlineto{\pgfqpoint{0.714201in}{1.326472in}}%
\pgfpathlineto{\pgfqpoint{0.715028in}{1.326850in}}%
\pgfpathlineto{\pgfqpoint{0.716682in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{0.718336in}{1.330253in}}%
\pgfpathlineto{\pgfqpoint{0.719163in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{0.719990in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{0.720818in}{1.330083in}}%
\pgfpathlineto{\pgfqpoint{0.721645in}{1.335142in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.330854in}}%
\pgfpathlineto{\pgfqpoint{0.724953in}{1.334312in}}%
\pgfpathlineto{\pgfqpoint{0.725780in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{0.726607in}{1.335794in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{0.729088in}{1.333634in}}%
\pgfpathlineto{\pgfqpoint{0.729915in}{1.336318in}}%
\pgfpathlineto{\pgfqpoint{0.730742in}{1.335883in}}%
\pgfpathlineto{\pgfqpoint{0.731569in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{0.733223in}{1.336780in}}%
\pgfpathlineto{\pgfqpoint{0.734050in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{0.734877in}{1.336896in}}%
\pgfpathlineto{\pgfqpoint{0.735704in}{1.336463in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{0.737359in}{1.338509in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{1.335592in}}%
\pgfpathlineto{\pgfqpoint{0.739013in}{1.338530in}}%
\pgfpathlineto{\pgfqpoint{0.739840in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.741494in}{1.337415in}}%
\pgfpathlineto{\pgfqpoint{0.743148in}{1.335963in}}%
\pgfpathlineto{\pgfqpoint{0.743975in}{1.335372in}}%
\pgfpathlineto{\pgfqpoint{0.744802in}{1.336414in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.335416in}}%
\pgfpathlineto{\pgfqpoint{0.746456in}{1.337190in}}%
\pgfpathlineto{\pgfqpoint{0.747283in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.336435in}}%
\pgfpathlineto{\pgfqpoint{0.748937in}{1.333118in}}%
\pgfpathlineto{\pgfqpoint{0.750591in}{1.336470in}}%
\pgfpathlineto{\pgfqpoint{0.752245in}{1.336354in}}%
\pgfpathlineto{\pgfqpoint{0.753073in}{1.337327in}}%
\pgfpathlineto{\pgfqpoint{0.756381in}{1.332099in}}%
\pgfpathlineto{\pgfqpoint{0.758035in}{1.333885in}}%
\pgfpathlineto{\pgfqpoint{0.760516in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{0.762170in}{1.330418in}}%
\pgfpathlineto{\pgfqpoint{0.763824in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{0.767132in}{1.327912in}}%
\pgfpathlineto{\pgfqpoint{0.767959in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{0.768786in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{0.770441in}{1.325433in}}%
\pgfpathlineto{\pgfqpoint{0.771268in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{0.772922in}{1.325537in}}%
\pgfpathlineto{\pgfqpoint{0.773749in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{0.776230in}{1.323395in}}%
\pgfpathlineto{\pgfqpoint{0.777057in}{1.323993in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{0.779538in}{1.321692in}}%
\pgfpathlineto{\pgfqpoint{0.781192in}{1.318689in}}%
\pgfpathlineto{\pgfqpoint{0.782019in}{1.320317in}}%
\pgfpathlineto{\pgfqpoint{0.782846in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{0.785328in}{1.315816in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{1.313553in}}%
\pgfpathlineto{\pgfqpoint{0.787809in}{1.314825in}}%
\pgfpathlineto{\pgfqpoint{0.790290in}{1.308785in}}%
\pgfpathlineto{\pgfqpoint{0.791944in}{1.313550in}}%
\pgfpathlineto{\pgfqpoint{0.792771in}{1.307309in}}%
\pgfpathlineto{\pgfqpoint{0.793598in}{1.307564in}}%
\pgfpathlineto{\pgfqpoint{0.795252in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{0.797733in}{1.303423in}}%
\pgfpathlineto{\pgfqpoint{0.800214in}{1.300767in}}%
\pgfpathlineto{\pgfqpoint{0.801041in}{1.301277in}}%
\pgfpathlineto{\pgfqpoint{0.804350in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{0.805177in}{1.292718in}}%
\pgfpathlineto{\pgfqpoint{0.806004in}{1.293887in}}%
\pgfpathlineto{\pgfqpoint{0.806831in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{0.807658in}{1.288285in}}%
\pgfpathlineto{\pgfqpoint{0.808485in}{1.289414in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{1.289102in}}%
\pgfpathlineto{\pgfqpoint{0.812621in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{0.814275in}{1.283224in}}%
\pgfpathlineto{\pgfqpoint{0.815102in}{1.280116in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.282921in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{1.278577in}}%
\pgfpathlineto{\pgfqpoint{0.819237in}{1.277218in}}%
\pgfpathlineto{\pgfqpoint{0.820064in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{0.820892in}{1.275597in}}%
\pgfpathlineto{\pgfqpoint{0.824200in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{1.269628in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.264045in}}%
\pgfpathlineto{\pgfqpoint{0.829162in}{1.260878in}}%
\pgfpathlineto{\pgfqpoint{0.829989in}{1.261284in}}%
\pgfpathlineto{\pgfqpoint{0.834124in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{0.834951in}{1.251428in}}%
\pgfpathlineto{\pgfqpoint{0.836606in}{1.247826in}}%
\pgfpathlineto{\pgfqpoint{0.837433in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{1.231772in}}%
\pgfpathlineto{\pgfqpoint{0.845703in}{1.235357in}}%
\pgfpathlineto{\pgfqpoint{0.847357in}{1.228347in}}%
\pgfpathlineto{\pgfqpoint{0.848184in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{0.851492in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{0.852319in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{1.214704in}}%
\pgfpathlineto{\pgfqpoint{0.855628in}{1.214585in}}%
\pgfpathlineto{\pgfqpoint{0.857282in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{0.858109in}{1.210343in}}%
\pgfpathlineto{\pgfqpoint{0.865552in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{0.866379in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{1.185320in}}%
\pgfpathlineto{\pgfqpoint{0.869688in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{0.870515in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{0.872169in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{0.872996in}{1.177957in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.181927in}}%
\pgfpathlineto{\pgfqpoint{0.875477in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{0.876304in}{1.173623in}}%
\pgfpathlineto{\pgfqpoint{0.878785in}{1.165309in}}%
\pgfpathlineto{\pgfqpoint{0.879612in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{1.160313in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{1.159994in}}%
\pgfpathlineto{\pgfqpoint{0.884574in}{1.154305in}}%
\pgfpathlineto{\pgfqpoint{0.885402in}{1.154445in}}%
\pgfpathlineto{\pgfqpoint{0.887883in}{1.146866in}}%
\pgfpathlineto{\pgfqpoint{0.891191in}{1.142342in}}%
\pgfpathlineto{\pgfqpoint{0.892018in}{1.137159in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{1.137869in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{0.896980in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{0.906905in}{1.105831in}}%
\pgfpathlineto{\pgfqpoint{0.907732in}{1.106244in}}%
\pgfpathlineto{\pgfqpoint{0.908559in}{1.106238in}}%
\pgfpathlineto{\pgfqpoint{0.910213in}{1.098988in}}%
\pgfpathlineto{\pgfqpoint{0.912694in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{0.914348in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{0.915175in}{1.092227in}}%
\pgfpathlineto{\pgfqpoint{0.916002in}{1.084514in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{1.085318in}}%
\pgfpathlineto{\pgfqpoint{0.917657in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{0.919311in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.920138in}{1.080014in}}%
\pgfpathlineto{\pgfqpoint{0.923446in}{1.071207in}}%
\pgfpathlineto{\pgfqpoint{0.924273in}{1.071942in}}%
\pgfpathlineto{\pgfqpoint{0.926754in}{1.063338in}}%
\pgfpathlineto{\pgfqpoint{0.929235in}{1.059273in}}%
\pgfpathlineto{\pgfqpoint{0.930062in}{1.058098in}}%
\pgfpathlineto{\pgfqpoint{0.931716in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{0.935025in}{1.046349in}}%
\pgfpathlineto{\pgfqpoint{0.937506in}{1.038445in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{1.039143in}}%
\pgfpathlineto{\pgfqpoint{0.939160in}{1.039693in}}%
\pgfpathlineto{\pgfqpoint{0.942468in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{0.943295in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{0.945776in}{1.023945in}}%
\pgfpathlineto{\pgfqpoint{0.946603in}{1.023271in}}%
\pgfpathlineto{\pgfqpoint{0.949084in}{1.015512in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{1.014305in}}%
\pgfpathlineto{\pgfqpoint{0.950739in}{1.009950in}}%
\pgfpathlineto{\pgfqpoint{0.951566in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{0.954047in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{0.985760in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.982614in}}%
\pgfpathlineto{\pgfqpoint{0.966453in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{0.968934in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{0.970588in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{0.973069in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{0.973896in}{0.964069in}}%
\pgfpathlineto{\pgfqpoint{0.974723in}{0.958838in}}%
\pgfpathlineto{\pgfqpoint{0.975550in}{0.960193in}}%
\pgfpathlineto{\pgfqpoint{0.981339in}{0.947853in}}%
\pgfpathlineto{\pgfqpoint{0.982166in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{0.984648in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{0.939534in}}%
\pgfpathlineto{\pgfqpoint{0.990437in}{0.929159in}}%
\pgfpathlineto{\pgfqpoint{0.991264in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{0.993745in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{0.996226in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{0.998708in}{0.913503in}}%
\pgfpathlineto{\pgfqpoint{1.001189in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{1.012767in}{0.887237in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{1.015249in}{0.882408in}}%
\pgfpathlineto{\pgfqpoint{1.017730in}{0.877647in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{1.021865in}{0.868777in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{1.024346in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{1.026000in}{0.863862in}}%
\pgfpathlineto{\pgfqpoint{1.027654in}{0.858716in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{1.030135in}{0.854291in}}%
\pgfpathlineto{\pgfqpoint{1.032617in}{0.850038in}}%
\pgfpathlineto{\pgfqpoint{1.033444in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{1.034271in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{1.036752in}{0.841986in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{0.842272in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{1.041714in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{1.043368in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{1.045022in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{1.045849in}{0.829264in}}%
\pgfpathlineto{\pgfqpoint{1.046676in}{0.825091in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{1.049158in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{1.054120in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{1.054947in}{0.814859in}}%
\pgfpathlineto{\pgfqpoint{1.055774in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{1.056601in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{1.062390in}{0.799089in}}%
\pgfpathlineto{\pgfqpoint{1.064872in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{1.067353in}{0.791039in}}%
\pgfpathlineto{\pgfqpoint{1.069007in}{0.790301in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.790685in}}%
\pgfpathlineto{\pgfqpoint{1.070661in}{0.786082in}}%
\pgfpathlineto{\pgfqpoint{1.071488in}{0.786450in}}%
\pgfpathlineto{\pgfqpoint{1.072315in}{0.786198in}}%
\pgfpathlineto{\pgfqpoint{1.073142in}{0.780829in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{0.781855in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{0.778907in}}%
\pgfpathlineto{\pgfqpoint{1.083067in}{0.769200in}}%
\pgfpathlineto{\pgfqpoint{1.084721in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{1.090510in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.755691in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{1.093818in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{1.098781in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{1.101262in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{1.103743in}{0.743342in}}%
\pgfpathlineto{\pgfqpoint{1.106224in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{1.107051in}{0.735055in}}%
\pgfpathlineto{\pgfqpoint{1.111186in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{1.112013in}{0.729755in}}%
\pgfpathlineto{\pgfqpoint{1.114495in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{1.115322in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{1.119457in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{1.120284in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{1.121938in}{0.714528in}}%
\pgfpathlineto{\pgfqpoint{1.122765in}{0.714833in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{1.124419in}{0.713293in}}%
\pgfpathlineto{\pgfqpoint{1.125246in}{0.712640in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{0.706686in}}%
\pgfpathlineto{\pgfqpoint{1.129382in}{0.708306in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{1.134344in}{0.703209in}}%
\pgfpathlineto{\pgfqpoint{1.136825in}{0.697359in}}%
\pgfpathlineto{\pgfqpoint{1.138479in}{0.697318in}}%
\pgfpathlineto{\pgfqpoint{1.139306in}{0.696845in}}%
\pgfpathlineto{\pgfqpoint{1.140133in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{0.693128in}}%
\pgfpathlineto{\pgfqpoint{1.143441in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{1.144268in}{0.689721in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{0.686931in}}%
\pgfpathlineto{\pgfqpoint{1.145923in}{0.687557in}}%
\pgfpathlineto{\pgfqpoint{1.148404in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.149231in}{0.684256in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{1.152539in}{0.680465in}}%
\pgfpathlineto{\pgfqpoint{1.155020in}{0.677026in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{0.671193in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{0.672488in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{0.666179in}}%
\pgfpathlineto{\pgfqpoint{1.164945in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{1.165772in}{0.664993in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.664011in}}%
\pgfpathlineto{\pgfqpoint{1.169081in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{1.171562in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{0.654156in}}%
\pgfpathlineto{\pgfqpoint{1.175697in}{0.655990in}}%
\pgfpathlineto{\pgfqpoint{1.176524in}{0.656756in}}%
\pgfpathlineto{\pgfqpoint{1.178178in}{0.653460in}}%
\pgfpathlineto{\pgfqpoint{1.179833in}{0.651846in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{1.184795in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{1.185622in}{0.647928in}}%
\pgfpathlineto{\pgfqpoint{1.186449in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{0.645006in}}%
\pgfpathlineto{\pgfqpoint{1.190584in}{0.640538in}}%
\pgfpathlineto{\pgfqpoint{1.191411in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{1.193892in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{1.194719in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.196374in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{0.636559in}}%
\pgfpathlineto{\pgfqpoint{1.200509in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{0.633763in}}%
\pgfpathlineto{\pgfqpoint{1.202163in}{0.630337in}}%
\pgfpathlineto{\pgfqpoint{1.202990in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{1.205471in}{0.627560in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{0.624970in}}%
\pgfpathlineto{\pgfqpoint{1.209606in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{0.620794in}}%
\pgfpathlineto{\pgfqpoint{1.217050in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{1.217877in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{1.219531in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{1.220358in}{0.615035in}}%
\pgfpathlineto{\pgfqpoint{1.221185in}{0.615954in}}%
\pgfpathlineto{\pgfqpoint{1.223666in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{1.225320in}{0.611535in}}%
\pgfpathlineto{\pgfqpoint{1.226974in}{0.611407in}}%
\pgfpathlineto{\pgfqpoint{1.228629in}{0.605799in}}%
\pgfpathlineto{\pgfqpoint{1.229456in}{0.607085in}}%
\pgfpathlineto{\pgfqpoint{1.230283in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{0.603961in}}%
\pgfpathlineto{\pgfqpoint{1.241861in}{0.597924in}}%
\pgfpathlineto{\pgfqpoint{1.242688in}{0.597940in}}%
\pgfpathlineto{\pgfqpoint{1.245997in}{0.593557in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{0.591670in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{0.592563in}}%
\pgfpathlineto{\pgfqpoint{1.252613in}{0.588140in}}%
\pgfpathlineto{\pgfqpoint{1.254267in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{1.257575in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{1.260884in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{0.581589in}}%
\pgfpathlineto{\pgfqpoint{1.264192in}{0.582570in}}%
\pgfpathlineto{\pgfqpoint{1.266673in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{0.576462in}}%
\pgfpathlineto{\pgfqpoint{1.269154in}{0.578027in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{0.575627in}}%
\pgfpathlineto{\pgfqpoint{1.272463in}{0.579163in}}%
\pgfpathlineto{\pgfqpoint{1.274117in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{1.274944in}{0.573312in}}%
\pgfpathlineto{\pgfqpoint{1.275771in}{0.574246in}}%
\pgfpathlineto{\pgfqpoint{1.276598in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{1.278252in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{1.279907in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.282388in}{0.569149in}}%
\pgfpathlineto{\pgfqpoint{1.284869in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{1.288177in}{0.562401in}}%
\pgfpathlineto{\pgfqpoint{1.289831in}{0.565532in}}%
\pgfpathlineto{\pgfqpoint{1.291485in}{0.562892in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{0.563339in}}%
\pgfpathlineto{\pgfqpoint{1.294793in}{0.559683in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{1.300583in}{0.556495in}}%
\pgfpathlineto{\pgfqpoint{1.303064in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{1.303891in}{0.553931in}}%
\pgfpathlineto{\pgfqpoint{1.304718in}{0.555607in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{0.552889in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{0.552418in}}%
\pgfpathlineto{\pgfqpoint{1.308853in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{1.310507in}{0.550659in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{0.550875in}}%
\pgfpathlineto{\pgfqpoint{1.313816in}{0.547689in}}%
\pgfpathlineto{\pgfqpoint{1.315470in}{0.547829in}}%
\pgfpathlineto{\pgfqpoint{1.317951in}{0.544409in}}%
\pgfpathlineto{\pgfqpoint{1.318778in}{0.547172in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{1.323740in}{0.544530in}}%
\pgfpathlineto{\pgfqpoint{1.326221in}{0.540909in}}%
\pgfpathlineto{\pgfqpoint{1.327048in}{0.541509in}}%
\pgfpathlineto{\pgfqpoint{1.328703in}{0.540273in}}%
\pgfpathlineto{\pgfqpoint{1.330357in}{0.540776in}}%
\pgfpathlineto{\pgfqpoint{1.332838in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{1.333665in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{0.537884in}}%
\pgfpathlineto{\pgfqpoint{1.335319in}{0.537404in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{0.534811in}}%
\pgfpathlineto{\pgfqpoint{1.336973in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{1.338627in}{0.534348in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.534635in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{0.533138in}}%
\pgfpathlineto{\pgfqpoint{1.341935in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.345244in}{0.531413in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{0.529778in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{0.531206in}}%
\pgfpathlineto{\pgfqpoint{1.348552in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{1.349379in}{0.528951in}}%
\pgfpathlineto{\pgfqpoint{1.351860in}{0.526835in}}%
\pgfpathlineto{\pgfqpoint{1.352687in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{1.353514in}{0.525602in}}%
\pgfpathlineto{\pgfqpoint{1.354341in}{0.526225in}}%
\pgfpathlineto{\pgfqpoint{1.358476in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{1.360130in}{0.523855in}}%
\pgfpathlineto{\pgfqpoint{1.362612in}{0.520848in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{0.521133in}}%
\pgfpathlineto{\pgfqpoint{1.364266in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{0.519905in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.522050in}}%
\pgfpathlineto{\pgfqpoint{1.367574in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{1.369228in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{1.370055in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{1.370882in}{0.517400in}}%
\pgfpathlineto{\pgfqpoint{1.371709in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{1.374191in}{0.515850in}}%
\pgfpathlineto{\pgfqpoint{1.375017in}{0.515846in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{0.513430in}}%
\pgfpathlineto{\pgfqpoint{1.378326in}{0.513517in}}%
\pgfpathlineto{\pgfqpoint{1.379153in}{0.512375in}}%
\pgfpathlineto{\pgfqpoint{1.380808in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{1.385770in}{0.510469in}}%
\pgfpathlineto{\pgfqpoint{1.386597in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{1.388251in}{0.510255in}}%
\pgfpathlineto{\pgfqpoint{1.389905in}{0.508116in}}%
\pgfpathlineto{\pgfqpoint{1.391559in}{0.508398in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{0.505543in}}%
\pgfpathlineto{\pgfqpoint{1.393213in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{1.394040in}{0.505441in}}%
\pgfpathlineto{\pgfqpoint{1.394867in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{0.503997in}}%
\pgfpathlineto{\pgfqpoint{1.399830in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.400657in}{0.502533in}}%
\pgfpathlineto{\pgfqpoint{1.401484in}{0.503603in}}%
\pgfpathlineto{\pgfqpoint{1.402311in}{0.501660in}}%
\pgfpathlineto{\pgfqpoint{1.403138in}{0.503243in}}%
\pgfpathlineto{\pgfqpoint{1.404792in}{0.501547in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{0.502579in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{0.500142in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.498737in}}%
\pgfpathlineto{\pgfqpoint{1.413890in}{0.497112in}}%
\pgfpathlineto{\pgfqpoint{1.416371in}{0.496011in}}%
\pgfpathlineto{\pgfqpoint{1.418025in}{0.494528in}}%
\pgfpathlineto{\pgfqpoint{1.418852in}{0.493142in}}%
\pgfpathlineto{\pgfqpoint{1.420506in}{0.493726in}}%
\pgfpathlineto{\pgfqpoint{1.421333in}{0.490571in}}%
\pgfpathlineto{\pgfqpoint{1.422987in}{0.493293in}}%
\pgfpathlineto{\pgfqpoint{1.424641in}{0.491323in}}%
\pgfpathlineto{\pgfqpoint{1.426295in}{0.491242in}}%
\pgfpathlineto{\pgfqpoint{1.427122in}{0.489227in}}%
\pgfpathlineto{\pgfqpoint{1.427949in}{0.490368in}}%
\pgfpathlineto{\pgfqpoint{1.428777in}{0.489033in}}%
\pgfpathlineto{\pgfqpoint{1.429604in}{0.490323in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{1.431258in}{0.489961in}}%
\pgfpathlineto{\pgfqpoint{1.433739in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{1.436220in}{0.485529in}}%
\pgfpathlineto{\pgfqpoint{1.437047in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{1.441182in}{0.483814in}}%
\pgfpathlineto{\pgfqpoint{1.442836in}{0.484268in}}%
\pgfpathlineto{\pgfqpoint{1.443663in}{0.482314in}}%
\pgfpathlineto{\pgfqpoint{1.444490in}{0.482760in}}%
\pgfpathlineto{\pgfqpoint{1.446145in}{0.482246in}}%
\pgfpathlineto{\pgfqpoint{1.446972in}{0.483507in}}%
\pgfpathlineto{\pgfqpoint{1.449453in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.480985in}}%
\pgfpathlineto{\pgfqpoint{1.451107in}{0.479325in}}%
\pgfpathlineto{\pgfqpoint{1.451934in}{0.480510in}}%
\pgfpathlineto{\pgfqpoint{1.454415in}{0.477714in}}%
\pgfpathlineto{\pgfqpoint{1.456896in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{1.460204in}{0.475376in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{0.476505in}}%
\pgfpathlineto{\pgfqpoint{1.461859in}{0.474352in}}%
\pgfpathlineto{\pgfqpoint{1.462686in}{0.475145in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{0.472890in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{1.470129in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.473437in}{0.469774in}}%
\pgfpathlineto{\pgfqpoint{1.474264in}{0.470703in}}%
\pgfpathlineto{\pgfqpoint{1.475918in}{0.469395in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{1.477573in}{0.467618in}}%
\pgfpathlineto{\pgfqpoint{1.478400in}{0.468321in}}%
\pgfpathlineto{\pgfqpoint{1.480054in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{1.481709in}{0.468177in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{0.465694in}}%
\pgfpathlineto{\pgfqpoint{1.485017in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{1.487498in}{0.463601in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.463452in}}%
\pgfpathlineto{\pgfqpoint{1.490806in}{0.462830in}}%
\pgfpathlineto{\pgfqpoint{1.494941in}{0.461073in}}%
\pgfpathlineto{\pgfqpoint{1.497423in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{0.458962in}}%
\pgfpathlineto{\pgfqpoint{1.499077in}{0.460017in}}%
\pgfpathlineto{\pgfqpoint{1.504039in}{0.456485in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.457447in}}%
\pgfpathlineto{\pgfqpoint{1.505693in}{0.455532in}}%
\pgfpathlineto{\pgfqpoint{1.506520in}{0.456209in}}%
\pgfpathlineto{\pgfqpoint{1.508174in}{0.455637in}}%
\pgfpathlineto{\pgfqpoint{1.511482in}{0.454244in}}%
\pgfpathlineto{\pgfqpoint{1.512309in}{0.452449in}}%
\pgfpathlineto{\pgfqpoint{1.513137in}{0.453593in}}%
\pgfpathlineto{\pgfqpoint{1.514791in}{0.451553in}}%
\pgfpathlineto{\pgfqpoint{1.516445in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{0.451055in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.448898in}}%
\pgfpathlineto{\pgfqpoint{1.523888in}{0.447965in}}%
\pgfpathlineto{\pgfqpoint{1.524715in}{0.449586in}}%
\pgfpathlineto{\pgfqpoint{1.527196in}{0.446790in}}%
\pgfpathlineto{\pgfqpoint{1.528023in}{0.448046in}}%
\pgfpathlineto{\pgfqpoint{1.530505in}{0.446024in}}%
\pgfpathlineto{\pgfqpoint{1.533813in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{1.534640in}{0.444036in}}%
\pgfpathlineto{\pgfqpoint{1.535467in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{1.536294in}{0.443276in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.439795in}}%
\pgfpathlineto{\pgfqpoint{1.547046in}{0.437141in}}%
\pgfpathlineto{\pgfqpoint{1.547873in}{0.438631in}}%
\pgfpathlineto{\pgfqpoint{1.548700in}{0.437932in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{0.438006in}}%
\pgfpathlineto{\pgfqpoint{1.552008in}{0.436078in}}%
\pgfpathlineto{\pgfqpoint{1.553662in}{0.435810in}}%
\pgfpathlineto{\pgfqpoint{1.559451in}{0.433061in}}%
\pgfpathlineto{\pgfqpoint{1.561105in}{0.432401in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{0.430497in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{0.428605in}}%
\pgfpathlineto{\pgfqpoint{1.572684in}{0.428154in}}%
\pgfpathlineto{\pgfqpoint{1.575165in}{0.426529in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{0.426015in}}%
\pgfpathlineto{\pgfqpoint{1.582609in}{0.423166in}}%
\pgfpathlineto{\pgfqpoint{1.583436in}{0.423545in}}%
\pgfpathlineto{\pgfqpoint{1.585090in}{0.422148in}}%
\pgfpathlineto{\pgfqpoint{1.586744in}{0.422033in}}%
\pgfpathlineto{\pgfqpoint{1.589225in}{0.420448in}}%
\pgfpathlineto{\pgfqpoint{1.590880in}{0.420263in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{0.417436in}}%
\pgfpathlineto{\pgfqpoint{1.598324in}{0.416722in}}%
\pgfpathlineto{\pgfqpoint{1.600805in}{0.415212in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.414539in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{0.403002in}}%
\pgfpathlineto{\pgfqpoint{1.633060in}{0.401676in}}%
\pgfpathlineto{\pgfqpoint{1.636368in}{0.400092in}}%
\pgfpathlineto{\pgfqpoint{1.638849in}{0.399472in}}%
\pgfpathlineto{\pgfqpoint{1.642984in}{0.396985in}}%
\pgfpathlineto{\pgfqpoint{1.644638in}{0.396658in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.653736in}{0.392584in}}%
\pgfpathlineto{\pgfqpoint{1.727344in}{0.360685in}}%
\pgfpathlineto{\pgfqpoint{1.727344in}{0.360685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983816in,y=1.610249in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.488692in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.275860in}{0.425845in}}%
\pgfpathlineto{\pgfqpoint{0.284130in}{0.441613in}}%
\pgfpathlineto{\pgfqpoint{0.290748in}{0.453829in}}%
\pgfpathlineto{\pgfqpoint{0.294883in}{0.462102in}}%
\pgfpathlineto{\pgfqpoint{0.296537in}{0.464625in}}%
\pgfpathlineto{\pgfqpoint{0.315559in}{0.501614in}}%
\pgfpathlineto{\pgfqpoint{0.317213in}{0.503458in}}%
\pgfpathlineto{\pgfqpoint{0.323003in}{0.515531in}}%
\pgfpathlineto{\pgfqpoint{0.332927in}{0.536210in}}%
\pgfpathlineto{\pgfqpoint{0.333754in}{0.536125in}}%
\pgfpathlineto{\pgfqpoint{0.337063in}{0.543894in}}%
\pgfpathlineto{\pgfqpoint{0.337890in}{0.544130in}}%
\pgfpathlineto{\pgfqpoint{0.342852in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{0.367663in}{0.604054in}}%
\pgfpathlineto{\pgfqpoint{0.370145in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.370972in}{0.611534in}}%
\pgfpathlineto{\pgfqpoint{0.373453in}{0.618472in}}%
\pgfpathlineto{\pgfqpoint{0.374280in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{0.377588in}{0.625699in}}%
\pgfpathlineto{\pgfqpoint{0.379242in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{0.380896in}{0.634467in}}%
\pgfpathlineto{\pgfqpoint{0.381723in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{0.384204in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{0.397438in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{0.399092in}{0.671088in}}%
\pgfpathlineto{\pgfqpoint{0.401573in}{0.677222in}}%
\pgfpathlineto{\pgfqpoint{0.402400in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{0.403227in}{0.682400in}}%
\pgfpathlineto{\pgfqpoint{0.404055in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{0.406536in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{0.414806in}{0.707044in}}%
\pgfpathlineto{\pgfqpoint{0.415633in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{0.418114in}{0.713041in}}%
\pgfpathlineto{\pgfqpoint{0.419768in}{0.714260in}}%
\pgfpathlineto{\pgfqpoint{0.421423in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{0.422250in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{0.425558in}{0.728731in}}%
\pgfpathlineto{\pgfqpoint{0.433001in}{0.745092in}}%
\pgfpathlineto{\pgfqpoint{0.436310in}{0.753644in}}%
\pgfpathlineto{\pgfqpoint{0.437137in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{0.439618in}{0.765817in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{0.442099in}{0.767990in}}%
\pgfpathlineto{\pgfqpoint{0.442926in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{0.444580in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{0.445407in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{0.446234in}{0.773904in}}%
\pgfpathlineto{\pgfqpoint{0.448715in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{0.451196in}{0.788914in}}%
\pgfpathlineto{\pgfqpoint{0.453678in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{0.454505in}{0.795141in}}%
\pgfpathlineto{\pgfqpoint{0.456986in}{0.802283in}}%
\pgfpathlineto{\pgfqpoint{0.457813in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{0.460294in}{0.810648in}}%
\pgfpathlineto{\pgfqpoint{0.461121in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{0.464429in}{0.823205in}}%
\pgfpathlineto{\pgfqpoint{0.465256in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{0.468565in}{0.829469in}}%
\pgfpathlineto{\pgfqpoint{0.475181in}{0.842883in}}%
\pgfpathlineto{\pgfqpoint{0.476835in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{0.479316in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{0.480143in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{0.482624in}{0.864130in}}%
\pgfpathlineto{\pgfqpoint{0.483451in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{0.485106in}{0.870975in}}%
\pgfpathlineto{\pgfqpoint{0.485933in}{0.873133in}}%
\pgfpathlineto{\pgfqpoint{0.486760in}{0.871575in}}%
\pgfpathlineto{\pgfqpoint{0.489241in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{0.490895in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{0.495857in}{0.894142in}}%
\pgfpathlineto{\pgfqpoint{0.499993in}{0.907209in}}%
\pgfpathlineto{\pgfqpoint{0.500820in}{0.905631in}}%
\pgfpathlineto{\pgfqpoint{0.502474in}{0.909699in}}%
\pgfpathlineto{\pgfqpoint{0.504129in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{0.505783in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{0.506610in}{0.919756in}}%
\pgfpathlineto{\pgfqpoint{0.507437in}{0.926123in}}%
\pgfpathlineto{\pgfqpoint{0.508264in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{0.511572in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{0.513226in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{0.514053in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{0.514880in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{0.518188in}{0.954114in}}%
\pgfpathlineto{\pgfqpoint{0.519015in}{0.953595in}}%
\pgfpathlineto{\pgfqpoint{0.528940in}{0.977105in}}%
\pgfpathlineto{\pgfqpoint{0.531421in}{0.987035in}}%
\pgfpathlineto{\pgfqpoint{0.532248in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{0.533075in}{0.986754in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.998611in}}%
\pgfpathlineto{\pgfqpoint{0.537211in}{0.997426in}}%
\pgfpathlineto{\pgfqpoint{0.539692in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{0.540519in}{1.008839in}}%
\pgfpathlineto{\pgfqpoint{0.541346in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{0.543827in}{1.014967in}}%
\pgfpathlineto{\pgfqpoint{0.544654in}{1.015166in}}%
\pgfpathlineto{\pgfqpoint{0.547135in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{0.547962in}{1.021146in}}%
\pgfpathlineto{\pgfqpoint{0.548789in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{0.549616in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{1.049715in}}%
\pgfpathlineto{\pgfqpoint{0.557887in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{0.564503in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{1.063102in}}%
\pgfpathlineto{\pgfqpoint{0.567811in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{0.568639in}{1.076587in}}%
\pgfpathlineto{\pgfqpoint{0.569466in}{1.072761in}}%
\pgfpathlineto{\pgfqpoint{0.571120in}{1.081778in}}%
\pgfpathlineto{\pgfqpoint{0.574428in}{1.093304in}}%
\pgfpathlineto{\pgfqpoint{0.575255in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{0.576082in}{1.098625in}}%
\pgfpathlineto{\pgfqpoint{0.576909in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{0.577736in}{1.096798in}}%
\pgfpathlineto{\pgfqpoint{0.580217in}{1.106380in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{1.105928in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{0.582698in}{1.106758in}}%
\pgfpathlineto{\pgfqpoint{0.584352in}{1.116856in}}%
\pgfpathlineto{\pgfqpoint{0.585180in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{0.587661in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{0.589315in}{1.123798in}}%
\pgfpathlineto{\pgfqpoint{0.599239in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{0.600066in}{1.147335in}}%
\pgfpathlineto{\pgfqpoint{0.601721in}{1.157530in}}%
\pgfpathlineto{\pgfqpoint{0.602548in}{1.154761in}}%
\pgfpathlineto{\pgfqpoint{0.605030in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{0.605857in}{1.163334in}}%
\pgfpathlineto{\pgfqpoint{0.606684in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{0.609992in}{1.174315in}}%
\pgfpathlineto{\pgfqpoint{0.610819in}{1.174134in}}%
\pgfpathlineto{\pgfqpoint{0.612473in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{0.613300in}{1.177239in}}%
\pgfpathlineto{\pgfqpoint{0.615781in}{1.188589in}}%
\pgfpathlineto{\pgfqpoint{0.616608in}{1.184229in}}%
\pgfpathlineto{\pgfqpoint{0.619089in}{1.196177in}}%
\pgfpathlineto{\pgfqpoint{0.619916in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{1.202038in}}%
\pgfpathlineto{\pgfqpoint{0.621571in}{1.196905in}}%
\pgfpathlineto{\pgfqpoint{0.623225in}{1.201409in}}%
\pgfpathlineto{\pgfqpoint{0.624052in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{0.624879in}{1.207529in}}%
\pgfpathlineto{\pgfqpoint{0.625706in}{1.207014in}}%
\pgfpathlineto{\pgfqpoint{0.626533in}{1.205255in}}%
\pgfpathlineto{\pgfqpoint{0.627360in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{0.628187in}{1.207189in}}%
\pgfpathlineto{\pgfqpoint{0.629014in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{0.629841in}{1.213048in}}%
\pgfpathlineto{\pgfqpoint{0.632322in}{1.218737in}}%
\pgfpathlineto{\pgfqpoint{0.633976in}{1.226572in}}%
\pgfpathlineto{\pgfqpoint{0.635630in}{1.225896in}}%
\pgfpathlineto{\pgfqpoint{0.636458in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{0.640593in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{0.641420in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{0.643074in}{1.246134in}}%
\pgfpathlineto{\pgfqpoint{0.643901in}{1.245666in}}%
\pgfpathlineto{\pgfqpoint{0.644728in}{1.242223in}}%
\pgfpathlineto{\pgfqpoint{0.646382in}{1.247966in}}%
\pgfpathlineto{\pgfqpoint{0.647209in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{0.652171in}{1.259128in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{1.258521in}}%
\pgfpathlineto{\pgfqpoint{0.653826in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{0.654653in}{1.255040in}}%
\pgfpathlineto{\pgfqpoint{0.657134in}{1.265829in}}%
\pgfpathlineto{\pgfqpoint{0.657961in}{1.262886in}}%
\pgfpathlineto{\pgfqpoint{0.658788in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{0.659615in}{1.273447in}}%
\pgfpathlineto{\pgfqpoint{0.660442in}{1.271614in}}%
\pgfpathlineto{\pgfqpoint{0.661269in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{0.662096in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{0.667058in}{1.279713in}}%
\pgfpathlineto{\pgfqpoint{0.667885in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{0.670367in}{1.288566in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{0.672021in}{1.284002in}}%
\pgfpathlineto{\pgfqpoint{0.674502in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{0.676156in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{0.676983in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.677810in}{1.292706in}}%
\pgfpathlineto{\pgfqpoint{0.678637in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{1.300719in}}%
\pgfpathlineto{\pgfqpoint{0.681118in}{1.295948in}}%
\pgfpathlineto{\pgfqpoint{0.681945in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{0.686081in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{0.686908in}{1.305176in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{1.306052in}}%
\pgfpathlineto{\pgfqpoint{0.689389in}{1.310170in}}%
\pgfpathlineto{\pgfqpoint{0.690216in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{0.692697in}{1.312853in}}%
\pgfpathlineto{\pgfqpoint{0.694351in}{1.313289in}}%
\pgfpathlineto{\pgfqpoint{0.695178in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{0.696005in}{1.319759in}}%
\pgfpathlineto{\pgfqpoint{0.697659in}{1.313081in}}%
\pgfpathlineto{\pgfqpoint{0.699313in}{1.316019in}}%
\pgfpathlineto{\pgfqpoint{0.700140in}{1.314758in}}%
\pgfpathlineto{\pgfqpoint{0.700967in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{0.701795in}{1.317267in}}%
\pgfpathlineto{\pgfqpoint{0.702622in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{0.703449in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{1.324531in}}%
\pgfpathlineto{\pgfqpoint{0.705103in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{0.706758in}{1.327564in}}%
\pgfpathlineto{\pgfqpoint{0.707585in}{1.326682in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{0.709239in}{1.323209in}}%
\pgfpathlineto{\pgfqpoint{0.710066in}{1.328989in}}%
\pgfpathlineto{\pgfqpoint{0.710893in}{1.323082in}}%
\pgfpathlineto{\pgfqpoint{0.713374in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{0.714201in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{0.715028in}{1.328755in}}%
\pgfpathlineto{\pgfqpoint{0.715855in}{1.331286in}}%
\pgfpathlineto{\pgfqpoint{0.716682in}{1.327124in}}%
\pgfpathlineto{\pgfqpoint{0.719990in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{0.720818in}{1.328493in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.334510in}}%
\pgfpathlineto{\pgfqpoint{0.723299in}{1.333978in}}%
\pgfpathlineto{\pgfqpoint{0.724953in}{1.330007in}}%
\pgfpathlineto{\pgfqpoint{0.726607in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{0.727434in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.333994in}}%
\pgfpathlineto{\pgfqpoint{0.729088in}{1.338290in}}%
\pgfpathlineto{\pgfqpoint{0.730742in}{1.334505in}}%
\pgfpathlineto{\pgfqpoint{0.731569in}{1.335166in}}%
\pgfpathlineto{\pgfqpoint{0.732396in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{0.733223in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{0.735704in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{0.737359in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{0.739013in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{0.739840in}{1.336720in}}%
\pgfpathlineto{\pgfqpoint{0.740667in}{1.332948in}}%
\pgfpathlineto{\pgfqpoint{0.742321in}{1.339597in}}%
\pgfpathlineto{\pgfqpoint{0.743148in}{1.336856in}}%
\pgfpathlineto{\pgfqpoint{0.743975in}{1.339032in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{0.747283in}{1.339417in}}%
\pgfpathlineto{\pgfqpoint{0.748110in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{0.748937in}{1.334527in}}%
\pgfpathlineto{\pgfqpoint{0.749764in}{1.335119in}}%
\pgfpathlineto{\pgfqpoint{0.750591in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{0.751418in}{1.335935in}}%
\pgfpathlineto{\pgfqpoint{0.752245in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{0.753073in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{0.753900in}{1.332594in}}%
\pgfpathlineto{\pgfqpoint{0.754727in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{0.756381in}{1.332638in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{1.335538in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{0.762170in}{1.329475in}}%
\pgfpathlineto{\pgfqpoint{0.762997in}{1.332591in}}%
\pgfpathlineto{\pgfqpoint{0.763824in}{1.330010in}}%
\pgfpathlineto{\pgfqpoint{0.764651in}{1.332907in}}%
\pgfpathlineto{\pgfqpoint{0.765478in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{0.766305in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{0.767959in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{1.327829in}}%
\pgfpathlineto{\pgfqpoint{0.770441in}{1.324126in}}%
\pgfpathlineto{\pgfqpoint{0.771268in}{1.329420in}}%
\pgfpathlineto{\pgfqpoint{0.772922in}{1.324136in}}%
\pgfpathlineto{\pgfqpoint{0.774576in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{0.775403in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{0.776230in}{1.322726in}}%
\pgfpathlineto{\pgfqpoint{0.777057in}{1.319163in}}%
\pgfpathlineto{\pgfqpoint{0.777884in}{1.323010in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.319621in}}%
\pgfpathlineto{\pgfqpoint{0.779538in}{1.322038in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{0.781192in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{0.782019in}{1.310957in}}%
\pgfpathlineto{\pgfqpoint{0.782846in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{1.313274in}}%
\pgfpathlineto{\pgfqpoint{0.785328in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{0.786155in}{1.316274in}}%
\pgfpathlineto{\pgfqpoint{0.787809in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{0.788636in}{1.317443in}}%
\pgfpathlineto{\pgfqpoint{0.789463in}{1.310475in}}%
\pgfpathlineto{\pgfqpoint{0.790290in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{0.791117in}{1.312409in}}%
\pgfpathlineto{\pgfqpoint{0.791944in}{1.311920in}}%
\pgfpathlineto{\pgfqpoint{0.792771in}{1.306664in}}%
\pgfpathlineto{\pgfqpoint{0.793598in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{0.795252in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{0.796079in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{0.798560in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{0.801041in}{1.302974in}}%
\pgfpathlineto{\pgfqpoint{0.804350in}{1.288868in}}%
\pgfpathlineto{\pgfqpoint{0.806004in}{1.297620in}}%
\pgfpathlineto{\pgfqpoint{0.809312in}{1.288749in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{1.289204in}}%
\pgfpathlineto{\pgfqpoint{0.812621in}{1.280949in}}%
\pgfpathlineto{\pgfqpoint{0.813448in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.277633in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.818410in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{0.819237in}{1.278143in}}%
\pgfpathlineto{\pgfqpoint{0.820064in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{0.820892in}{1.271125in}}%
\pgfpathlineto{\pgfqpoint{0.821719in}{1.272088in}}%
\pgfpathlineto{\pgfqpoint{0.824200in}{1.265599in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{1.268582in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{0.827508in}{1.264239in}}%
\pgfpathlineto{\pgfqpoint{0.829989in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.257303in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{0.837433in}{1.243236in}}%
\pgfpathlineto{\pgfqpoint{0.838260in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{0.839914in}{1.236797in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{1.240551in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{1.239044in}}%
\pgfpathlineto{\pgfqpoint{0.843222in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{1.227396in}}%
\pgfpathlineto{\pgfqpoint{0.847357in}{1.231665in}}%
\pgfpathlineto{\pgfqpoint{0.848184in}{1.225983in}}%
\pgfpathlineto{\pgfqpoint{0.849011in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{0.850665in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{0.851492in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{0.854801in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{0.855628in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{0.858109in}{1.208586in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{1.208828in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{1.200444in}}%
\pgfpathlineto{\pgfqpoint{0.861417in}{1.204338in}}%
\pgfpathlineto{\pgfqpoint{0.863898in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{0.864725in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{0.865552in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{0.866379in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.192218in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{0.869688in}{1.185796in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.175951in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{1.175901in}}%
\pgfpathlineto{\pgfqpoint{0.875477in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{0.878785in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{0.879612in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{1.159923in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.163764in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{1.158793in}}%
\pgfpathlineto{\pgfqpoint{0.885402in}{1.152453in}}%
\pgfpathlineto{\pgfqpoint{0.886229in}{1.152948in}}%
\pgfpathlineto{\pgfqpoint{0.890364in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{0.904424in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{0.905251in}{1.107150in}}%
\pgfpathlineto{\pgfqpoint{0.906078in}{1.110986in}}%
\pgfpathlineto{\pgfqpoint{0.908559in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{0.909386in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{0.910213in}{1.100295in}}%
\pgfpathlineto{\pgfqpoint{0.911040in}{1.092793in}}%
\pgfpathlineto{\pgfqpoint{0.911867in}{1.093382in}}%
\pgfpathlineto{\pgfqpoint{0.912694in}{1.092095in}}%
\pgfpathlineto{\pgfqpoint{0.914348in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{1.080692in}}%
\pgfpathlineto{\pgfqpoint{0.920138in}{1.081252in}}%
\pgfpathlineto{\pgfqpoint{0.923446in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{0.924273in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.926754in}{1.062438in}}%
\pgfpathlineto{\pgfqpoint{0.927581in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{0.928408in}{1.063065in}}%
\pgfpathlineto{\pgfqpoint{0.929235in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{0.930062in}{1.059890in}}%
\pgfpathlineto{\pgfqpoint{0.931716in}{1.053011in}}%
\pgfpathlineto{\pgfqpoint{0.932543in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{0.935025in}{1.043291in}}%
\pgfpathlineto{\pgfqpoint{0.935852in}{1.045863in}}%
\pgfpathlineto{\pgfqpoint{0.936679in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{0.937506in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{1.036415in}}%
\pgfpathlineto{\pgfqpoint{0.939160in}{1.037184in}}%
\pgfpathlineto{\pgfqpoint{0.939987in}{1.039013in}}%
\pgfpathlineto{\pgfqpoint{0.942468in}{1.031437in}}%
\pgfpathlineto{\pgfqpoint{0.945776in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{0.946603in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{0.949084in}{1.014990in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{1.010192in}}%
\pgfpathlineto{\pgfqpoint{0.950739in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{0.951566in}{1.013094in}}%
\pgfpathlineto{\pgfqpoint{0.954047in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{0.954874in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{0.955701in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{0.956528in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{0.957355in}{0.995501in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{0.997351in}}%
\pgfpathlineto{\pgfqpoint{0.959009in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{0.959836in}{0.991319in}}%
\pgfpathlineto{\pgfqpoint{0.960663in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{0.983739in}}%
\pgfpathlineto{\pgfqpoint{0.963971in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{0.979151in}}%
\pgfpathlineto{\pgfqpoint{0.966453in}{0.979661in}}%
\pgfpathlineto{\pgfqpoint{0.967280in}{0.974134in}}%
\pgfpathlineto{\pgfqpoint{0.968107in}{0.977678in}}%
\pgfpathlineto{\pgfqpoint{0.970588in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{0.973069in}{0.961337in}}%
\pgfpathlineto{\pgfqpoint{0.973896in}{0.963830in}}%
\pgfpathlineto{\pgfqpoint{0.974723in}{0.956830in}}%
\pgfpathlineto{\pgfqpoint{0.975550in}{0.957810in}}%
\pgfpathlineto{\pgfqpoint{0.976377in}{0.956253in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{0.957447in}}%
\pgfpathlineto{\pgfqpoint{0.980512in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{0.982994in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{0.983821in}{0.943355in}}%
\pgfpathlineto{\pgfqpoint{0.984648in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{0.990437in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{0.991264in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{0.927629in}}%
\pgfpathlineto{\pgfqpoint{0.994572in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{0.996226in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{0.997053in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{0.999535in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{1.001189in}{0.909466in}}%
\pgfpathlineto{\pgfqpoint{1.002016in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{0.906120in}}%
\pgfpathlineto{\pgfqpoint{1.003670in}{0.908009in}}%
\pgfpathlineto{\pgfqpoint{1.006978in}{0.893227in}}%
\pgfpathlineto{\pgfqpoint{1.007805in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{1.008632in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.010286in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{1.011113in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{1.011940in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{1.012767in}{0.888810in}}%
\pgfpathlineto{\pgfqpoint{1.013594in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{1.014421in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{1.019384in}{0.878219in}}%
\pgfpathlineto{\pgfqpoint{1.021865in}{0.868309in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{0.870904in}}%
\pgfpathlineto{\pgfqpoint{1.023519in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{1.024346in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{1.027654in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{1.029308in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{1.031789in}{0.850679in}}%
\pgfpathlineto{\pgfqpoint{1.032617in}{0.850520in}}%
\pgfpathlineto{\pgfqpoint{1.034271in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{1.035098in}{0.848095in}}%
\pgfpathlineto{\pgfqpoint{1.035925in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{1.036752in}{0.849701in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{0.840736in}}%
\pgfpathlineto{\pgfqpoint{1.039233in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{1.041714in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{1.042541in}{0.836021in}}%
\pgfpathlineto{\pgfqpoint{1.044195in}{0.830082in}}%
\pgfpathlineto{\pgfqpoint{1.045022in}{0.829834in}}%
\pgfpathlineto{\pgfqpoint{1.046676in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{0.826102in}}%
\pgfpathlineto{\pgfqpoint{1.049985in}{0.817213in}}%
\pgfpathlineto{\pgfqpoint{1.050812in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{1.052466in}{0.815508in}}%
\pgfpathlineto{\pgfqpoint{1.053293in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{1.062390in}{0.800002in}}%
\pgfpathlineto{\pgfqpoint{1.063217in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{1.064872in}{0.793667in}}%
\pgfpathlineto{\pgfqpoint{1.065699in}{0.795565in}}%
\pgfpathlineto{\pgfqpoint{1.067353in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{1.069007in}{0.789614in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.791443in}}%
\pgfpathlineto{\pgfqpoint{1.071488in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{1.072315in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{0.780974in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{0.779772in}}%
\pgfpathlineto{\pgfqpoint{1.076450in}{0.782571in}}%
\pgfpathlineto{\pgfqpoint{1.078104in}{0.775006in}}%
\pgfpathlineto{\pgfqpoint{1.080586in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.770628in}}%
\pgfpathlineto{\pgfqpoint{1.083067in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{1.083894in}{0.768726in}}%
\pgfpathlineto{\pgfqpoint{1.084721in}{0.764693in}}%
\pgfpathlineto{\pgfqpoint{1.086375in}{0.765898in}}%
\pgfpathlineto{\pgfqpoint{1.087202in}{0.759656in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{0.762099in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{1.090510in}{0.756615in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{1.093818in}{0.752831in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.756837in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{1.096300in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{1.097127in}{0.752752in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{0.747240in}}%
\pgfpathlineto{\pgfqpoint{1.098781in}{0.749354in}}%
\pgfpathlineto{\pgfqpoint{1.099608in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{1.102916in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{1.103743in}{0.738872in}}%
\pgfpathlineto{\pgfqpoint{1.104570in}{0.736655in}}%
\pgfpathlineto{\pgfqpoint{1.105397in}{0.737805in}}%
\pgfpathlineto{\pgfqpoint{1.107878in}{0.735560in}}%
\pgfpathlineto{\pgfqpoint{1.108705in}{0.735272in}}%
\pgfpathlineto{\pgfqpoint{1.109532in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.110359in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.112841in}{0.722725in}}%
\pgfpathlineto{\pgfqpoint{1.113668in}{0.728816in}}%
\pgfpathlineto{\pgfqpoint{1.115322in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.116149in}{0.720825in}}%
\pgfpathlineto{\pgfqpoint{1.116976in}{0.724551in}}%
\pgfpathlineto{\pgfqpoint{1.120284in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{0.717043in}}%
\pgfpathlineto{\pgfqpoint{1.121938in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{1.122765in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.714322in}}%
\pgfpathlineto{\pgfqpoint{1.124419in}{0.713813in}}%
\pgfpathlineto{\pgfqpoint{1.125246in}{0.716178in}}%
\pgfpathlineto{\pgfqpoint{1.126900in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{1.127727in}{0.708170in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{0.712312in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{0.703357in}}%
\pgfpathlineto{\pgfqpoint{1.131863in}{0.703261in}}%
\pgfpathlineto{\pgfqpoint{1.132690in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{1.137652in}{0.694802in}}%
\pgfpathlineto{\pgfqpoint{1.139306in}{0.695008in}}%
\pgfpathlineto{\pgfqpoint{1.140133in}{0.694107in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{1.143441in}{0.688601in}}%
\pgfpathlineto{\pgfqpoint{1.144268in}{0.688918in}}%
\pgfpathlineto{\pgfqpoint{1.145923in}{0.686304in}}%
\pgfpathlineto{\pgfqpoint{1.146750in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.149231in}{0.682580in}}%
\pgfpathlineto{\pgfqpoint{1.150885in}{0.684035in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{0.679638in}}%
\pgfpathlineto{\pgfqpoint{1.152539in}{0.680643in}}%
\pgfpathlineto{\pgfqpoint{1.153366in}{0.680565in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{0.677395in}}%
\pgfpathlineto{\pgfqpoint{1.155020in}{0.683654in}}%
\pgfpathlineto{\pgfqpoint{1.156674in}{0.675354in}}%
\pgfpathlineto{\pgfqpoint{1.157501in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{1.159982in}{0.671372in}}%
\pgfpathlineto{\pgfqpoint{1.160810in}{0.674586in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{0.668877in}}%
\pgfpathlineto{\pgfqpoint{1.162464in}{0.670069in}}%
\pgfpathlineto{\pgfqpoint{1.163291in}{0.671474in}}%
\pgfpathlineto{\pgfqpoint{1.166600in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{1.169908in}{0.658441in}}%
\pgfpathlineto{\pgfqpoint{1.170735in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{1.172389in}{0.656839in}}%
\pgfpathlineto{\pgfqpoint{1.173216in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{1.175697in}{0.656526in}}%
\pgfpathlineto{\pgfqpoint{1.176524in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{1.178178in}{0.654688in}}%
\pgfpathlineto{\pgfqpoint{1.180660in}{0.647843in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{1.182314in}{0.646988in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{1.189757in}{0.642375in}}%
\pgfpathlineto{\pgfqpoint{1.190584in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{1.193065in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{1.193892in}{0.641905in}}%
\pgfpathlineto{\pgfqpoint{1.196374in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{1.198028in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{1.198855in}{0.629509in}}%
\pgfpathlineto{\pgfqpoint{1.199682in}{0.634686in}}%
\pgfpathlineto{\pgfqpoint{1.200509in}{0.633108in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{0.630851in}}%
\pgfpathlineto{\pgfqpoint{1.202163in}{0.632844in}}%
\pgfpathlineto{\pgfqpoint{1.202990in}{0.630265in}}%
\pgfpathlineto{\pgfqpoint{1.203817in}{0.631959in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{0.624634in}}%
\pgfpathlineto{\pgfqpoint{1.209606in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{1.211260in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{0.623554in}}%
\pgfpathlineto{\pgfqpoint{1.213742in}{0.618980in}}%
\pgfpathlineto{\pgfqpoint{1.215396in}{0.618812in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{1.218704in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{1.219531in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.220358in}{0.611128in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{0.614828in}}%
\pgfpathlineto{\pgfqpoint{1.224493in}{0.611094in}}%
\pgfpathlineto{\pgfqpoint{1.225320in}{0.608735in}}%
\pgfpathlineto{\pgfqpoint{1.227801in}{0.611164in}}%
\pgfpathlineto{\pgfqpoint{1.230283in}{0.605315in}}%
\pgfpathlineto{\pgfqpoint{1.231937in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{1.233591in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{0.603744in}}%
\pgfpathlineto{\pgfqpoint{1.236072in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{1.236899in}{0.601401in}}%
\pgfpathlineto{\pgfqpoint{1.237726in}{0.600669in}}%
\pgfpathlineto{\pgfqpoint{1.240207in}{0.600639in}}%
\pgfpathlineto{\pgfqpoint{1.242688in}{0.594884in}}%
\pgfpathlineto{\pgfqpoint{1.243515in}{0.598045in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{0.592916in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{1.248478in}{0.591370in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{1.250132in}{0.589340in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.253440in}{0.586389in}}%
\pgfpathlineto{\pgfqpoint{1.254267in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{1.255094in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{1.255921in}{0.589102in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{1.259229in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{1.260056in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{1.261711in}{0.582245in}}%
\pgfpathlineto{\pgfqpoint{1.262538in}{0.582003in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{0.583318in}}%
\pgfpathlineto{\pgfqpoint{1.265019in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{1.265846in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{1.266673in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{1.269981in}{0.575399in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{0.577595in}}%
\pgfpathlineto{\pgfqpoint{1.271636in}{0.577142in}}%
\pgfpathlineto{\pgfqpoint{1.273290in}{0.572483in}}%
\pgfpathlineto{\pgfqpoint{1.274117in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{1.275771in}{0.572415in}}%
\pgfpathlineto{\pgfqpoint{1.276598in}{0.573246in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{1.279907in}{0.572035in}}%
\pgfpathlineto{\pgfqpoint{1.281561in}{0.567994in}}%
\pgfpathlineto{\pgfqpoint{1.282388in}{0.572939in}}%
\pgfpathlineto{\pgfqpoint{1.284869in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{1.285696in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{1.286523in}{0.567400in}}%
\pgfpathlineto{\pgfqpoint{1.289004in}{0.565009in}}%
\pgfpathlineto{\pgfqpoint{1.289831in}{0.561510in}}%
\pgfpathlineto{\pgfqpoint{1.290658in}{0.563707in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{0.561785in}}%
\pgfpathlineto{\pgfqpoint{1.293966in}{0.562450in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.559116in}}%
\pgfpathlineto{\pgfqpoint{1.298929in}{0.560063in}}%
\pgfpathlineto{\pgfqpoint{1.299756in}{0.555518in}}%
\pgfpathlineto{\pgfqpoint{1.300583in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{1.302237in}{0.554474in}}%
\pgfpathlineto{\pgfqpoint{1.303064in}{0.556709in}}%
\pgfpathlineto{\pgfqpoint{1.303891in}{0.555827in}}%
\pgfpathlineto{\pgfqpoint{1.304718in}{0.556416in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{0.550225in}}%
\pgfpathlineto{\pgfqpoint{1.307199in}{0.550892in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{0.551243in}}%
\pgfpathlineto{\pgfqpoint{1.308853in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{1.312989in}{0.547222in}}%
\pgfpathlineto{\pgfqpoint{1.313816in}{0.549784in}}%
\pgfpathlineto{\pgfqpoint{1.314643in}{0.548732in}}%
\pgfpathlineto{\pgfqpoint{1.316297in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{1.317124in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{1.317951in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{1.319605in}{0.542606in}}%
\pgfpathlineto{\pgfqpoint{1.320432in}{0.545185in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{0.543258in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.547267in}}%
\pgfpathlineto{\pgfqpoint{1.324567in}{0.541823in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{0.541066in}}%
\pgfpathlineto{\pgfqpoint{1.326221in}{0.543260in}}%
\pgfpathlineto{\pgfqpoint{1.327875in}{0.539681in}}%
\pgfpathlineto{\pgfqpoint{1.328703in}{0.541858in}}%
\pgfpathlineto{\pgfqpoint{1.329530in}{0.540902in}}%
\pgfpathlineto{\pgfqpoint{1.330357in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{1.332838in}{0.539990in}}%
\pgfpathlineto{\pgfqpoint{1.335319in}{0.535471in}}%
\pgfpathlineto{\pgfqpoint{1.336973in}{0.535471in}}%
\pgfpathlineto{\pgfqpoint{1.337800in}{0.534630in}}%
\pgfpathlineto{\pgfqpoint{1.338627in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{1.339454in}{0.531927in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{0.533569in}}%
\pgfpathlineto{\pgfqpoint{1.341935in}{0.532595in}}%
\pgfpathlineto{\pgfqpoint{1.342762in}{0.531197in}}%
\pgfpathlineto{\pgfqpoint{1.343589in}{0.533647in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{0.530238in}}%
\pgfpathlineto{\pgfqpoint{1.345244in}{0.530842in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{0.531588in}}%
\pgfpathlineto{\pgfqpoint{1.347725in}{0.529797in}}%
\pgfpathlineto{\pgfqpoint{1.348552in}{0.529402in}}%
\pgfpathlineto{\pgfqpoint{1.350206in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{1.351033in}{0.527817in}}%
\pgfpathlineto{\pgfqpoint{1.351860in}{0.528972in}}%
\pgfpathlineto{\pgfqpoint{1.352687in}{0.527650in}}%
\pgfpathlineto{\pgfqpoint{1.353514in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{1.355168in}{0.524736in}}%
\pgfpathlineto{\pgfqpoint{1.355995in}{0.525547in}}%
\pgfpathlineto{\pgfqpoint{1.358476in}{0.522663in}}%
\pgfpathlineto{\pgfqpoint{1.359303in}{0.525462in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{0.522039in}}%
\pgfpathlineto{\pgfqpoint{1.362612in}{0.522628in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{0.520524in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{0.521406in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{0.520320in}}%
\pgfpathlineto{\pgfqpoint{1.367574in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{1.368401in}{0.516783in}}%
\pgfpathlineto{\pgfqpoint{1.369228in}{0.518574in}}%
\pgfpathlineto{\pgfqpoint{1.370055in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{1.370882in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{1.371709in}{0.517639in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{1.373363in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{1.374191in}{0.517251in}}%
\pgfpathlineto{\pgfqpoint{1.375017in}{0.514767in}}%
\pgfpathlineto{\pgfqpoint{1.375845in}{0.515920in}}%
\pgfpathlineto{\pgfqpoint{1.376672in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{0.515312in}}%
\pgfpathlineto{\pgfqpoint{1.378326in}{0.514333in}}%
\pgfpathlineto{\pgfqpoint{1.379153in}{0.514810in}}%
\pgfpathlineto{\pgfqpoint{1.380808in}{0.512128in}}%
\pgfpathlineto{\pgfqpoint{1.382462in}{0.511346in}}%
\pgfpathlineto{\pgfqpoint{1.384116in}{0.509364in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{0.511179in}}%
\pgfpathlineto{\pgfqpoint{1.385770in}{0.510359in}}%
\pgfpathlineto{\pgfqpoint{1.386597in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{1.388251in}{0.507362in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{0.509363in}}%
\pgfpathlineto{\pgfqpoint{1.391559in}{0.505814in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{0.505731in}}%
\pgfpathlineto{\pgfqpoint{1.394040in}{0.506922in}}%
\pgfpathlineto{\pgfqpoint{1.397349in}{0.504730in}}%
\pgfpathlineto{\pgfqpoint{1.399003in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{1.403138in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{0.498513in}}%
\pgfpathlineto{\pgfqpoint{1.404792in}{0.501819in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{0.501258in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{0.499207in}}%
\pgfpathlineto{\pgfqpoint{1.408100in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{1.409754in}{0.497894in}}%
\pgfpathlineto{\pgfqpoint{1.410581in}{0.500115in}}%
\pgfpathlineto{\pgfqpoint{1.411408in}{0.498044in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{0.499344in}}%
\pgfpathlineto{\pgfqpoint{1.413890in}{0.494788in}}%
\pgfpathlineto{\pgfqpoint{1.414717in}{0.497100in}}%
\pgfpathlineto{\pgfqpoint{1.415544in}{0.496395in}}%
\pgfpathlineto{\pgfqpoint{1.417198in}{0.493869in}}%
\pgfpathlineto{\pgfqpoint{1.418025in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{1.419679in}{0.494015in}}%
\pgfpathlineto{\pgfqpoint{1.420506in}{0.494970in}}%
\pgfpathlineto{\pgfqpoint{1.423814in}{0.491244in}}%
\pgfpathlineto{\pgfqpoint{1.424641in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{1.425468in}{0.490559in}}%
\pgfpathlineto{\pgfqpoint{1.426295in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{1.427949in}{0.491153in}}%
\pgfpathlineto{\pgfqpoint{1.428777in}{0.490615in}}%
\pgfpathlineto{\pgfqpoint{1.431258in}{0.487444in}}%
\pgfpathlineto{\pgfqpoint{1.432085in}{0.489454in}}%
\pgfpathlineto{\pgfqpoint{1.433739in}{0.486541in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{0.488954in}}%
\pgfpathlineto{\pgfqpoint{1.435393in}{0.488100in}}%
\pgfpathlineto{\pgfqpoint{1.437047in}{0.486043in}}%
\pgfpathlineto{\pgfqpoint{1.441182in}{0.484496in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{1.444490in}{0.482450in}}%
\pgfpathlineto{\pgfqpoint{1.445318in}{0.481310in}}%
\pgfpathlineto{\pgfqpoint{1.446972in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{1.451934in}{0.477905in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.477244in}}%
\pgfpathlineto{\pgfqpoint{1.454415in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.456896in}{0.477714in}}%
\pgfpathlineto{\pgfqpoint{1.458550in}{0.475134in}}%
\pgfpathlineto{\pgfqpoint{1.459377in}{0.477737in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{0.475291in}}%
\pgfpathlineto{\pgfqpoint{1.461859in}{0.476726in}}%
\pgfpathlineto{\pgfqpoint{1.463513in}{0.473924in}}%
\pgfpathlineto{\pgfqpoint{1.464340in}{0.475060in}}%
\pgfpathlineto{\pgfqpoint{1.466821in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{1.467648in}{0.473066in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.471740in}}%
\pgfpathlineto{\pgfqpoint{1.470956in}{0.472365in}}%
\pgfpathlineto{\pgfqpoint{1.472610in}{0.470499in}}%
\pgfpathlineto{\pgfqpoint{1.475091in}{0.469551in}}%
\pgfpathlineto{\pgfqpoint{1.478400in}{0.466650in}}%
\pgfpathlineto{\pgfqpoint{1.479227in}{0.466720in}}%
\pgfpathlineto{\pgfqpoint{1.480054in}{0.468565in}}%
\pgfpathlineto{\pgfqpoint{1.480881in}{0.465560in}}%
\pgfpathlineto{\pgfqpoint{1.481709in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{1.482535in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{0.467310in}}%
\pgfpathlineto{\pgfqpoint{1.484189in}{0.466633in}}%
\pgfpathlineto{\pgfqpoint{1.486671in}{0.462115in}}%
\pgfpathlineto{\pgfqpoint{1.488325in}{0.464889in}}%
\pgfpathlineto{\pgfqpoint{1.490806in}{0.462400in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{0.463431in}}%
\pgfpathlineto{\pgfqpoint{1.494114in}{0.460858in}}%
\pgfpathlineto{\pgfqpoint{1.494941in}{0.461625in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{0.459023in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{0.459695in}}%
\pgfpathlineto{\pgfqpoint{1.500731in}{0.458562in}}%
\pgfpathlineto{\pgfqpoint{1.501558in}{0.460075in}}%
\pgfpathlineto{\pgfqpoint{1.503212in}{0.456081in}}%
\pgfpathlineto{\pgfqpoint{1.504039in}{0.457448in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.456794in}}%
\pgfpathlineto{\pgfqpoint{1.508174in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{1.509001in}{0.455395in}}%
\pgfpathlineto{\pgfqpoint{1.510655in}{0.454256in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{0.452475in}}%
\pgfpathlineto{\pgfqpoint{1.519753in}{0.448921in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{0.450614in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.449087in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.450376in}}%
\pgfpathlineto{\pgfqpoint{1.524715in}{0.447364in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.448143in}}%
\pgfpathlineto{\pgfqpoint{1.527196in}{0.446925in}}%
\pgfpathlineto{\pgfqpoint{1.528023in}{0.446923in}}%
\pgfpathlineto{\pgfqpoint{1.529678in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{1.530505in}{0.446662in}}%
\pgfpathlineto{\pgfqpoint{1.532986in}{0.443743in}}%
\pgfpathlineto{\pgfqpoint{1.537121in}{0.443280in}}%
\pgfpathlineto{\pgfqpoint{1.537948in}{0.441872in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.548700in}{0.437605in}}%
\pgfpathlineto{\pgfqpoint{1.551181in}{0.437082in}}%
\pgfpathlineto{\pgfqpoint{1.553662in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{1.554489in}{0.435001in}}%
\pgfpathlineto{\pgfqpoint{1.555316in}{0.436040in}}%
\pgfpathlineto{\pgfqpoint{1.556143in}{0.434231in}}%
\pgfpathlineto{\pgfqpoint{1.556970in}{0.435215in}}%
\pgfpathlineto{\pgfqpoint{1.557797in}{0.433166in}}%
\pgfpathlineto{\pgfqpoint{1.558624in}{0.434464in}}%
\pgfpathlineto{\pgfqpoint{1.561933in}{0.432542in}}%
\pgfpathlineto{\pgfqpoint{1.563587in}{0.431971in}}%
\pgfpathlineto{\pgfqpoint{1.565241in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{1.566068in}{0.431636in}}%
\pgfpathlineto{\pgfqpoint{1.567722in}{0.429083in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{1.570203in}{0.430373in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{1.573511in}{0.427959in}}%
\pgfpathlineto{\pgfqpoint{1.575165in}{0.426803in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{0.416316in}}%
\pgfpathlineto{\pgfqpoint{1.596670in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{1.599151in}{0.416154in}}%
\pgfpathlineto{\pgfqpoint{1.600805in}{0.416266in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.414535in}}%
\pgfpathlineto{\pgfqpoint{1.606594in}{0.413386in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{0.412558in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.413330in}}%
\pgfpathlineto{\pgfqpoint{1.609902in}{0.411218in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.411678in}}%
\pgfpathlineto{\pgfqpoint{1.612383in}{0.411072in}}%
\pgfpathlineto{\pgfqpoint{1.615692in}{0.409370in}}%
\pgfpathlineto{\pgfqpoint{1.622308in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{1.623962in}{0.405504in}}%
\pgfpathlineto{\pgfqpoint{1.626443in}{0.404425in}}%
\pgfpathlineto{\pgfqpoint{1.632233in}{0.401605in}}%
\pgfpathlineto{\pgfqpoint{1.635541in}{0.400435in}}%
\pgfpathlineto{\pgfqpoint{1.727344in}{0.360685in}}%
\pgfpathlineto{\pgfqpoint{1.727344in}{0.360685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/MicrofacetTTUV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.883476in}{1.796339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883476in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883476in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.796339in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293402in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652083in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.652083in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652083in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652083in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010765in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.010765in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010765in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010765in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369446in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.369446in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369446in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369446in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728127in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728127in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728127in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010765in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.687193in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{0.687193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.687193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{1.014013in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{1.014013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{1.014013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{1.340834in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{1.340834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{1.340834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=0.973161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.330067in}{0.361462in}}%
\pgfpathlineto{\pgfqpoint{0.360357in}{0.368100in}}%
\pgfpathlineto{\pgfqpoint{0.368327in}{0.370671in}}%
\pgfpathlineto{\pgfqpoint{0.369922in}{0.373029in}}%
\pgfpathlineto{\pgfqpoint{0.370719in}{0.372548in}}%
\pgfpathlineto{\pgfqpoint{0.378689in}{0.376022in}}%
\pgfpathlineto{\pgfqpoint{0.379486in}{0.377781in}}%
\pgfpathlineto{\pgfqpoint{0.380283in}{0.376885in}}%
\pgfpathlineto{\pgfqpoint{0.382675in}{0.379207in}}%
\pgfpathlineto{\pgfqpoint{0.384269in}{0.379090in}}%
\pgfpathlineto{\pgfqpoint{0.386660in}{0.380162in}}%
\pgfpathlineto{\pgfqpoint{0.387457in}{0.380065in}}%
\pgfpathlineto{\pgfqpoint{0.389051in}{0.384487in}}%
\pgfpathlineto{\pgfqpoint{0.390645in}{0.383188in}}%
\pgfpathlineto{\pgfqpoint{0.391442in}{0.384353in}}%
\pgfpathlineto{\pgfqpoint{0.392240in}{0.382471in}}%
\pgfpathlineto{\pgfqpoint{0.397022in}{0.388828in}}%
\pgfpathlineto{\pgfqpoint{0.399413in}{0.391389in}}%
\pgfpathlineto{\pgfqpoint{0.400210in}{0.389252in}}%
\pgfpathlineto{\pgfqpoint{0.401007in}{0.389641in}}%
\pgfpathlineto{\pgfqpoint{0.403398in}{0.394761in}}%
\pgfpathlineto{\pgfqpoint{0.404993in}{0.393263in}}%
\pgfpathlineto{\pgfqpoint{0.407384in}{0.397801in}}%
\pgfpathlineto{\pgfqpoint{0.408181in}{0.394978in}}%
\pgfpathlineto{\pgfqpoint{0.410572in}{0.399884in}}%
\pgfpathlineto{\pgfqpoint{0.412963in}{0.399386in}}%
\pgfpathlineto{\pgfqpoint{0.414557in}{0.406281in}}%
\pgfpathlineto{\pgfqpoint{0.415355in}{0.401925in}}%
\pgfpathlineto{\pgfqpoint{0.416152in}{0.403147in}}%
\pgfpathlineto{\pgfqpoint{0.418543in}{0.408792in}}%
\pgfpathlineto{\pgfqpoint{0.419340in}{0.405262in}}%
\pgfpathlineto{\pgfqpoint{0.420137in}{0.406563in}}%
\pgfpathlineto{\pgfqpoint{0.421731in}{0.412576in}}%
\pgfpathlineto{\pgfqpoint{0.422528in}{0.410987in}}%
\pgfpathlineto{\pgfqpoint{0.423325in}{0.408969in}}%
\pgfpathlineto{\pgfqpoint{0.424919in}{0.415214in}}%
\pgfpathlineto{\pgfqpoint{0.425716in}{0.412509in}}%
\pgfpathlineto{\pgfqpoint{0.427311in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.428108in}{0.417398in}}%
\pgfpathlineto{\pgfqpoint{0.428905in}{0.416139in}}%
\pgfpathlineto{\pgfqpoint{0.430499in}{0.422500in}}%
\pgfpathlineto{\pgfqpoint{0.431296in}{0.420149in}}%
\pgfpathlineto{\pgfqpoint{0.432890in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{0.434484in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{0.435281in}{0.427814in}}%
\pgfpathlineto{\pgfqpoint{0.436078in}{0.425690in}}%
\pgfpathlineto{\pgfqpoint{0.437672in}{0.428347in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.433432in}}%
\pgfpathlineto{\pgfqpoint{0.439267in}{0.432473in}}%
\pgfpathlineto{\pgfqpoint{0.440064in}{0.431512in}}%
\pgfpathlineto{\pgfqpoint{0.441659in}{0.434840in}}%
\pgfpathlineto{\pgfqpoint{0.442455in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{0.443252in}{0.433645in}}%
\pgfpathlineto{\pgfqpoint{0.444050in}{0.442059in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{0.431848in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.439706in}}%
\pgfpathlineto{\pgfqpoint{0.448832in}{0.436634in}}%
\pgfpathlineto{\pgfqpoint{0.450426in}{0.441052in}}%
\pgfpathlineto{\pgfqpoint{0.451223in}{0.441092in}}%
\pgfpathlineto{\pgfqpoint{0.452818in}{0.449138in}}%
\pgfpathlineto{\pgfqpoint{0.453615in}{0.445767in}}%
\pgfpathlineto{\pgfqpoint{0.455209in}{0.451495in}}%
\pgfpathlineto{\pgfqpoint{0.456006in}{0.451235in}}%
\pgfpathlineto{\pgfqpoint{0.456803in}{0.454226in}}%
\pgfpathlineto{\pgfqpoint{0.457600in}{0.450782in}}%
\pgfpathlineto{\pgfqpoint{0.458397in}{0.458884in}}%
\pgfpathlineto{\pgfqpoint{0.459194in}{0.448578in}}%
\pgfpathlineto{\pgfqpoint{0.459991in}{0.450096in}}%
\pgfpathlineto{\pgfqpoint{0.463179in}{0.463210in}}%
\pgfpathlineto{\pgfqpoint{0.463977in}{0.456671in}}%
\pgfpathlineto{\pgfqpoint{0.464774in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{0.465571in}{0.461260in}}%
\pgfpathlineto{\pgfqpoint{0.466368in}{0.462117in}}%
\pgfpathlineto{\pgfqpoint{0.467165in}{0.463197in}}%
\pgfpathlineto{\pgfqpoint{0.467962in}{0.468123in}}%
\pgfpathlineto{\pgfqpoint{0.468759in}{0.467516in}}%
\pgfpathlineto{\pgfqpoint{0.469556in}{0.460509in}}%
\pgfpathlineto{\pgfqpoint{0.471150in}{0.476911in}}%
\pgfpathlineto{\pgfqpoint{0.471947in}{0.469589in}}%
\pgfpathlineto{\pgfqpoint{0.472744in}{0.471551in}}%
\pgfpathlineto{\pgfqpoint{0.473541in}{0.474377in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{0.475136in}{0.477746in}}%
\pgfpathlineto{\pgfqpoint{0.475933in}{0.471968in}}%
\pgfpathlineto{\pgfqpoint{0.477527in}{0.477555in}}%
\pgfpathlineto{\pgfqpoint{0.478324in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{0.479918in}{0.480934in}}%
\pgfpathlineto{\pgfqpoint{0.480715in}{0.481014in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{0.485973in}}%
\pgfpathlineto{\pgfqpoint{0.482309in}{0.479218in}}%
\pgfpathlineto{\pgfqpoint{0.483106in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.490768in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{0.485611in}}%
\pgfpathlineto{\pgfqpoint{0.486295in}{0.486435in}}%
\pgfpathlineto{\pgfqpoint{0.489483in}{0.502029in}}%
\pgfpathlineto{\pgfqpoint{0.491874in}{0.497400in}}%
\pgfpathlineto{\pgfqpoint{0.492671in}{0.502020in}}%
\pgfpathlineto{\pgfqpoint{0.493468in}{0.498578in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.499173in}}%
\pgfpathlineto{\pgfqpoint{0.495062in}{0.496735in}}%
\pgfpathlineto{\pgfqpoint{0.496656in}{0.506641in}}%
\pgfpathlineto{\pgfqpoint{0.497453in}{0.500995in}}%
\pgfpathlineto{\pgfqpoint{0.498251in}{0.503243in}}%
\pgfpathlineto{\pgfqpoint{0.499048in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{0.499845in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{0.501439in}{0.522345in}}%
\pgfpathlineto{\pgfqpoint{0.503033in}{0.507533in}}%
\pgfpathlineto{\pgfqpoint{0.503830in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.514809in}}%
\pgfpathlineto{\pgfqpoint{0.505424in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{0.506221in}{0.516226in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{0.536495in}}%
\pgfpathlineto{\pgfqpoint{0.510207in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{0.511801in}{0.525213in}}%
\pgfpathlineto{\pgfqpoint{0.514989in}{0.540372in}}%
\pgfpathlineto{\pgfqpoint{0.515786in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{0.537892in}}%
\pgfpathlineto{\pgfqpoint{0.517380in}{0.525162in}}%
\pgfpathlineto{\pgfqpoint{0.518177in}{0.539193in}}%
\pgfpathlineto{\pgfqpoint{0.518974in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{0.519771in}{0.539201in}}%
\pgfpathlineto{\pgfqpoint{0.520569in}{0.527560in}}%
\pgfpathlineto{\pgfqpoint{0.521366in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{0.522163in}{0.537204in}}%
\pgfpathlineto{\pgfqpoint{0.522960in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{0.523757in}{0.538295in}}%
\pgfpathlineto{\pgfqpoint{0.525351in}{0.545147in}}%
\pgfpathlineto{\pgfqpoint{0.526148in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.534142in}}%
\pgfpathlineto{\pgfqpoint{0.528539in}{0.555454in}}%
\pgfpathlineto{\pgfqpoint{0.529336in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{0.530133in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{0.530930in}{0.558026in}}%
\pgfpathlineto{\pgfqpoint{0.532525in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{0.535713in}{0.561861in}}%
\pgfpathlineto{\pgfqpoint{0.536510in}{0.554309in}}%
\pgfpathlineto{\pgfqpoint{0.537307in}{0.555671in}}%
\pgfpathlineto{\pgfqpoint{0.538104in}{0.570965in}}%
\pgfpathlineto{\pgfqpoint{0.538901in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{0.539698in}{0.562951in}}%
\pgfpathlineto{\pgfqpoint{0.540495in}{0.556572in}}%
\pgfpathlineto{\pgfqpoint{0.542089in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{0.542887in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{0.543684in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{0.544481in}{0.576440in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{0.558370in}}%
\pgfpathlineto{\pgfqpoint{0.546076in}{0.572856in}}%
\pgfpathlineto{\pgfqpoint{0.546873in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{0.547670in}{0.561030in}}%
\pgfpathlineto{\pgfqpoint{0.549264in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{0.550061in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{0.550858in}{0.566001in}}%
\pgfpathlineto{\pgfqpoint{0.551655in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{0.552452in}{0.568123in}}%
\pgfpathlineto{\pgfqpoint{0.554046in}{0.583870in}}%
\pgfpathlineto{\pgfqpoint{0.554843in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.588291in}}%
\pgfpathlineto{\pgfqpoint{0.556437in}{0.572599in}}%
\pgfpathlineto{\pgfqpoint{0.557234in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{0.558829in}{0.572903in}}%
\pgfpathlineto{\pgfqpoint{0.560423in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{0.561220in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{0.562017in}{0.586731in}}%
\pgfpathlineto{\pgfqpoint{0.562814in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{0.564408in}{0.590591in}}%
\pgfpathlineto{\pgfqpoint{0.566002in}{0.581611in}}%
\pgfpathlineto{\pgfqpoint{0.566799in}{0.602469in}}%
\pgfpathlineto{\pgfqpoint{0.567596in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{0.569191in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{0.569988in}{0.580504in}}%
\pgfpathlineto{\pgfqpoint{0.570785in}{0.583250in}}%
\pgfpathlineto{\pgfqpoint{0.571582in}{0.594948in}}%
\pgfpathlineto{\pgfqpoint{0.572379in}{0.589219in}}%
\pgfpathlineto{\pgfqpoint{0.573973in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{0.574770in}{0.594519in}}%
\pgfpathlineto{\pgfqpoint{0.575567in}{0.603402in}}%
\pgfpathlineto{\pgfqpoint{0.576364in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{0.577161in}{0.608150in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{0.598275in}}%
\pgfpathlineto{\pgfqpoint{0.579552in}{0.620422in}}%
\pgfpathlineto{\pgfqpoint{0.580350in}{0.603313in}}%
\pgfpathlineto{\pgfqpoint{0.581147in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{0.581944in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{0.582741in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{0.583538in}{0.610924in}}%
\pgfpathlineto{\pgfqpoint{0.587523in}{0.599547in}}%
\pgfpathlineto{\pgfqpoint{0.588320in}{0.615376in}}%
\pgfpathlineto{\pgfqpoint{0.589117in}{0.609763in}}%
\pgfpathlineto{\pgfqpoint{0.589914in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{0.591508in}{0.615552in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{0.615967in}}%
\pgfpathlineto{\pgfqpoint{0.593103in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{0.593900in}{0.615690in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{0.595494in}{0.617119in}}%
\pgfpathlineto{\pgfqpoint{0.596291in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{0.597885in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{0.598682in}{0.628418in}}%
\pgfpathlineto{\pgfqpoint{0.599479in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{0.600276in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{0.601073in}{0.608551in}}%
\pgfpathlineto{\pgfqpoint{0.601870in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{0.610321in}}%
\pgfpathlineto{\pgfqpoint{0.604262in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{0.605059in}{0.631144in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.627339in}}%
\pgfpathlineto{\pgfqpoint{0.606653in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{0.607450in}{0.604613in}}%
\pgfpathlineto{\pgfqpoint{0.609044in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{0.609841in}{0.609715in}}%
\pgfpathlineto{\pgfqpoint{0.611435in}{0.638760in}}%
\pgfpathlineto{\pgfqpoint{0.612232in}{0.635295in}}%
\pgfpathlineto{\pgfqpoint{0.613029in}{0.619398in}}%
\pgfpathlineto{\pgfqpoint{0.613826in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{0.614624in}{0.624394in}}%
\pgfpathlineto{\pgfqpoint{0.615421in}{0.626859in}}%
\pgfpathlineto{\pgfqpoint{0.616218in}{0.639447in}}%
\pgfpathlineto{\pgfqpoint{0.617015in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{0.617812in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{0.618609in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{0.619406in}{0.625524in}}%
\pgfpathlineto{\pgfqpoint{0.620203in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{0.622594in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{0.624188in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{0.625782in}{0.622520in}}%
\pgfpathlineto{\pgfqpoint{0.626580in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.638996in}}%
\pgfpathlineto{\pgfqpoint{0.630565in}{0.626544in}}%
\pgfpathlineto{\pgfqpoint{0.631362in}{0.618522in}}%
\pgfpathlineto{\pgfqpoint{0.632956in}{0.643104in}}%
\pgfpathlineto{\pgfqpoint{0.634550in}{0.631791in}}%
\pgfpathlineto{\pgfqpoint{0.635347in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{0.636144in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{0.636941in}{0.635449in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{0.638536in}{0.624431in}}%
\pgfpathlineto{\pgfqpoint{0.639333in}{0.646517in}}%
\pgfpathlineto{\pgfqpoint{0.640130in}{0.635638in}}%
\pgfpathlineto{\pgfqpoint{0.640927in}{0.639846in}}%
\pgfpathlineto{\pgfqpoint{0.641724in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{0.642522in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{0.643319in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{0.644913in}{0.634458in}}%
\pgfpathlineto{\pgfqpoint{0.645710in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{0.646507in}{0.641752in}}%
\pgfpathlineto{\pgfqpoint{0.647304in}{0.634190in}}%
\pgfpathlineto{\pgfqpoint{0.648101in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{0.648898in}{0.631970in}}%
\pgfpathlineto{\pgfqpoint{0.651290in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{0.652087in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{0.653681in}{0.640400in}}%
\pgfpathlineto{\pgfqpoint{0.654478in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{0.645899in}}%
\pgfpathlineto{\pgfqpoint{0.656869in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{0.658463in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{0.659260in}{0.635495in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.650300in}}%
\pgfpathlineto{\pgfqpoint{0.660854in}{0.644273in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{0.663246in}{0.636601in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{0.664840in}{0.663297in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{0.668028in}{0.642703in}}%
\pgfpathlineto{\pgfqpoint{0.668825in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{0.669622in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{0.671216in}{0.653150in}}%
\pgfpathlineto{\pgfqpoint{0.672013in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{0.673607in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{0.674405in}{0.657338in}}%
\pgfpathlineto{\pgfqpoint{0.675202in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{0.676796in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{0.679187in}{0.647142in}}%
\pgfpathlineto{\pgfqpoint{0.680781in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{0.681578in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{0.682375in}{0.648412in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{0.683969in}{0.660077in}}%
\pgfpathlineto{\pgfqpoint{0.686361in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{0.687955in}{0.660303in}}%
\pgfpathlineto{\pgfqpoint{0.689549in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{0.647009in}}%
\pgfpathlineto{\pgfqpoint{0.691143in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{0.693534in}{0.642939in}}%
\pgfpathlineto{\pgfqpoint{0.694331in}{0.639970in}}%
\pgfpathlineto{\pgfqpoint{0.695128in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{0.696722in}{0.637996in}}%
\pgfpathlineto{\pgfqpoint{0.699114in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{0.699911in}{0.656211in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{0.635602in}}%
\pgfpathlineto{\pgfqpoint{0.701505in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{0.702302in}{0.653528in}}%
\pgfpathlineto{\pgfqpoint{0.703099in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{0.704693in}{0.656419in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{0.654027in}}%
\pgfpathlineto{\pgfqpoint{0.706287in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{0.707084in}{0.639181in}}%
\pgfpathlineto{\pgfqpoint{0.708679in}{0.642141in}}%
\pgfpathlineto{\pgfqpoint{0.709476in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{0.711867in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{0.714258in}{0.640854in}}%
\pgfpathlineto{\pgfqpoint{0.715055in}{0.639157in}}%
\pgfpathlineto{\pgfqpoint{0.715852in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{0.716649in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{0.718243in}{0.655530in}}%
\pgfpathlineto{\pgfqpoint{0.719837in}{0.635369in}}%
\pgfpathlineto{\pgfqpoint{0.722229in}{0.656677in}}%
\pgfpathlineto{\pgfqpoint{0.723026in}{0.645277in}}%
\pgfpathlineto{\pgfqpoint{0.723823in}{0.653052in}}%
\pgfpathlineto{\pgfqpoint{0.725417in}{0.643266in}}%
\pgfpathlineto{\pgfqpoint{0.727011in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.727808in}{0.648958in}}%
\pgfpathlineto{\pgfqpoint{0.728605in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{0.729402in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{0.730996in}{0.655673in}}%
\pgfpathlineto{\pgfqpoint{0.731794in}{0.638254in}}%
\pgfpathlineto{\pgfqpoint{0.732591in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{0.733388in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.644516in}}%
\pgfpathlineto{\pgfqpoint{0.734982in}{0.638177in}}%
\pgfpathlineto{\pgfqpoint{0.735779in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{0.736576in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{0.738967in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{0.655808in}}%
\pgfpathlineto{\pgfqpoint{0.740561in}{0.639168in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{0.742953in}{0.634509in}}%
\pgfpathlineto{\pgfqpoint{0.744547in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{0.745345in}{0.624843in}}%
\pgfpathlineto{\pgfqpoint{0.747736in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{0.748533in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{0.749330in}{0.638696in}}%
\pgfpathlineto{\pgfqpoint{0.750127in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{0.751721in}{0.637838in}}%
\pgfpathlineto{\pgfqpoint{0.752518in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{0.754909in}{0.628609in}}%
\pgfpathlineto{\pgfqpoint{0.755706in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{0.756503in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{0.757301in}{0.645670in}}%
\pgfpathlineto{\pgfqpoint{0.758098in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{0.758895in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.759692in}{0.631336in}}%
\pgfpathlineto{\pgfqpoint{0.760489in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{0.761286in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{0.643142in}}%
\pgfpathlineto{\pgfqpoint{0.762880in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{0.763677in}{0.644819in}}%
\pgfpathlineto{\pgfqpoint{0.765271in}{0.635081in}}%
\pgfpathlineto{\pgfqpoint{0.766068in}{0.646144in}}%
\pgfpathlineto{\pgfqpoint{0.767662in}{0.620512in}}%
\pgfpathlineto{\pgfqpoint{0.768460in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{0.769257in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{0.770054in}{0.626780in}}%
\pgfpathlineto{\pgfqpoint{0.770851in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.627239in}}%
\pgfpathlineto{\pgfqpoint{0.773242in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{0.774039in}{0.614366in}}%
\pgfpathlineto{\pgfqpoint{0.775633in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{0.776430in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.777227in}{0.633788in}}%
\pgfpathlineto{\pgfqpoint{0.778024in}{0.616741in}}%
\pgfpathlineto{\pgfqpoint{0.779619in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{0.780416in}{0.641706in}}%
\pgfpathlineto{\pgfqpoint{0.781213in}{0.626979in}}%
\pgfpathlineto{\pgfqpoint{0.782010in}{0.628180in}}%
\pgfpathlineto{\pgfqpoint{0.783604in}{0.639734in}}%
\pgfpathlineto{\pgfqpoint{0.784401in}{0.620399in}}%
\pgfpathlineto{\pgfqpoint{0.785198in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{0.786792in}{0.627634in}}%
\pgfpathlineto{\pgfqpoint{0.787589in}{0.635438in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{0.635121in}}%
\pgfpathlineto{\pgfqpoint{0.791575in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{0.792372in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{0.794763in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{0.799545in}{0.634768in}}%
\pgfpathlineto{\pgfqpoint{0.800342in}{0.619538in}}%
\pgfpathlineto{\pgfqpoint{0.801139in}{0.619585in}}%
\pgfpathlineto{\pgfqpoint{0.801936in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{0.802734in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{0.805125in}{0.605562in}}%
\pgfpathlineto{\pgfqpoint{0.806719in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{0.807516in}{0.616320in}}%
\pgfpathlineto{\pgfqpoint{0.808313in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{0.809110in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{0.613747in}}%
\pgfpathlineto{\pgfqpoint{0.810704in}{0.619234in}}%
\pgfpathlineto{\pgfqpoint{0.811501in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{0.812298in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{0.813095in}{0.603304in}}%
\pgfpathlineto{\pgfqpoint{0.817081in}{0.624399in}}%
\pgfpathlineto{\pgfqpoint{0.817878in}{0.614552in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{0.619322in}}%
\pgfpathlineto{\pgfqpoint{0.820269in}{0.603568in}}%
\pgfpathlineto{\pgfqpoint{0.823457in}{0.619667in}}%
\pgfpathlineto{\pgfqpoint{0.824254in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{0.825051in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{0.825849in}{0.598476in}}%
\pgfpathlineto{\pgfqpoint{0.826646in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{0.828240in}{0.608356in}}%
\pgfpathlineto{\pgfqpoint{0.829037in}{0.603129in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{0.619131in}}%
\pgfpathlineto{\pgfqpoint{0.831428in}{0.597867in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{0.833819in}{0.601222in}}%
\pgfpathlineto{\pgfqpoint{0.834616in}{0.631878in}}%
\pgfpathlineto{\pgfqpoint{0.835413in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{0.836210in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{0.838602in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{0.839399in}{0.610886in}}%
\pgfpathlineto{\pgfqpoint{0.840196in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{0.840993in}{0.614068in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.606726in}}%
\pgfpathlineto{\pgfqpoint{0.843385in}{0.601888in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{0.607289in}}%
\pgfpathlineto{\pgfqpoint{0.844979in}{0.594997in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{0.604351in}}%
\pgfpathlineto{\pgfqpoint{0.847370in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{0.848964in}{0.607250in}}%
\pgfpathlineto{\pgfqpoint{0.849761in}{0.613424in}}%
\pgfpathlineto{\pgfqpoint{0.850558in}{0.612097in}}%
\pgfpathlineto{\pgfqpoint{0.851356in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{0.852153in}{0.602675in}}%
\pgfpathlineto{\pgfqpoint{0.853747in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{0.856935in}{0.608376in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.612260in}}%
\pgfpathlineto{\pgfqpoint{0.859326in}{0.598434in}}%
\pgfpathlineto{\pgfqpoint{0.860920in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{0.861717in}{0.596891in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{0.609482in}}%
\pgfpathlineto{\pgfqpoint{0.863312in}{0.607274in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{0.864906in}{0.603619in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{0.616893in}}%
\pgfpathlineto{\pgfqpoint{0.867297in}{0.604513in}}%
\pgfpathlineto{\pgfqpoint{0.868094in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{0.869688in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{0.870485in}{0.593661in}}%
\pgfpathlineto{\pgfqpoint{0.871282in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{0.876065in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{0.876862in}{0.591849in}}%
\pgfpathlineto{\pgfqpoint{0.877659in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{0.878456in}{0.591787in}}%
\pgfpathlineto{\pgfqpoint{0.879253in}{0.589122in}}%
\pgfpathlineto{\pgfqpoint{0.880847in}{0.592301in}}%
\pgfpathlineto{\pgfqpoint{0.883238in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{0.884035in}{0.584050in}}%
\pgfpathlineto{\pgfqpoint{0.884832in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.886427in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{0.888021in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{0.888818in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{0.889615in}{0.574901in}}%
\pgfpathlineto{\pgfqpoint{0.890412in}{0.582611in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{0.892803in}{0.583701in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.577411in}}%
\pgfpathlineto{\pgfqpoint{0.894397in}{0.578184in}}%
\pgfpathlineto{\pgfqpoint{0.895194in}{0.580140in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.592678in}}%
\pgfpathlineto{\pgfqpoint{0.898383in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{0.899180in}{0.583483in}}%
\pgfpathlineto{\pgfqpoint{0.899977in}{0.581967in}}%
\pgfpathlineto{\pgfqpoint{0.901571in}{0.576455in}}%
\pgfpathlineto{\pgfqpoint{0.902368in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{0.903962in}{0.571137in}}%
\pgfpathlineto{\pgfqpoint{0.904759in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{0.906353in}{0.570398in}}%
\pgfpathlineto{\pgfqpoint{0.907150in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{0.907947in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.580935in}}%
\pgfpathlineto{\pgfqpoint{0.909542in}{0.577328in}}%
\pgfpathlineto{\pgfqpoint{0.910339in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{0.911933in}{0.572239in}}%
\pgfpathlineto{\pgfqpoint{0.912730in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{0.914324in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{0.566242in}}%
\pgfpathlineto{\pgfqpoint{0.916715in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.917512in}{0.568194in}}%
\pgfpathlineto{\pgfqpoint{0.918309in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{0.578538in}}%
\pgfpathlineto{\pgfqpoint{0.921498in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{0.584961in}}%
\pgfpathlineto{\pgfqpoint{0.923092in}{0.569978in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{0.575337in}}%
\pgfpathlineto{\pgfqpoint{0.924686in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{0.925483in}{0.592221in}}%
\pgfpathlineto{\pgfqpoint{0.926280in}{0.569341in}}%
\pgfpathlineto{\pgfqpoint{0.927077in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{0.927874in}{0.567956in}}%
\pgfpathlineto{\pgfqpoint{0.928671in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{0.929468in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{0.584674in}}%
\pgfpathlineto{\pgfqpoint{0.931063in}{0.581869in}}%
\pgfpathlineto{\pgfqpoint{0.931860in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{0.932657in}{0.568014in}}%
\pgfpathlineto{\pgfqpoint{0.933454in}{0.569018in}}%
\pgfpathlineto{\pgfqpoint{0.935845in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{0.937439in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{0.938236in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.939830in}{0.562914in}}%
\pgfpathlineto{\pgfqpoint{0.940627in}{0.569337in}}%
\pgfpathlineto{\pgfqpoint{0.943019in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{0.944613in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{0.945410in}{0.558236in}}%
\pgfpathlineto{\pgfqpoint{0.946207in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{0.947801in}{0.581931in}}%
\pgfpathlineto{\pgfqpoint{0.949395in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{0.950192in}{0.554033in}}%
\pgfpathlineto{\pgfqpoint{0.951786in}{0.565285in}}%
\pgfpathlineto{\pgfqpoint{0.953380in}{0.553841in}}%
\pgfpathlineto{\pgfqpoint{0.954975in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{0.955772in}{0.566900in}}%
\pgfpathlineto{\pgfqpoint{0.957366in}{0.554463in}}%
\pgfpathlineto{\pgfqpoint{0.958163in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{0.958960in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.959757in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{0.960554in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{0.550095in}}%
\pgfpathlineto{\pgfqpoint{0.962945in}{0.556737in}}%
\pgfpathlineto{\pgfqpoint{0.963742in}{0.557182in}}%
\pgfpathlineto{\pgfqpoint{0.964539in}{0.564838in}}%
\pgfpathlineto{\pgfqpoint{0.965337in}{0.562354in}}%
\pgfpathlineto{\pgfqpoint{0.966134in}{0.560315in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{0.968525in}{0.566724in}}%
\pgfpathlineto{\pgfqpoint{0.969322in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.564615in}}%
\pgfpathlineto{\pgfqpoint{0.971713in}{0.551600in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.559793in}}%
\pgfpathlineto{\pgfqpoint{0.974104in}{0.558235in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{0.550645in}}%
\pgfpathlineto{\pgfqpoint{0.977293in}{0.561921in}}%
\pgfpathlineto{\pgfqpoint{0.978090in}{0.553477in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{0.980481in}{0.552823in}}%
\pgfpathlineto{\pgfqpoint{0.981278in}{0.564219in}}%
\pgfpathlineto{\pgfqpoint{0.982075in}{0.555405in}}%
\pgfpathlineto{\pgfqpoint{0.982872in}{0.564029in}}%
\pgfpathlineto{\pgfqpoint{0.983669in}{0.552203in}}%
\pgfpathlineto{\pgfqpoint{0.984466in}{0.552370in}}%
\pgfpathlineto{\pgfqpoint{0.985263in}{0.549862in}}%
\pgfpathlineto{\pgfqpoint{0.986060in}{0.569603in}}%
\pgfpathlineto{\pgfqpoint{0.987654in}{0.552346in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{0.560214in}}%
\pgfpathlineto{\pgfqpoint{0.990046in}{0.550466in}}%
\pgfpathlineto{\pgfqpoint{0.991640in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{0.555594in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{0.556051in}}%
\pgfpathlineto{\pgfqpoint{0.995625in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{0.996422in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{0.555771in}}%
\pgfpathlineto{\pgfqpoint{0.998813in}{0.569407in}}%
\pgfpathlineto{\pgfqpoint{1.000408in}{0.552877in}}%
\pgfpathlineto{\pgfqpoint{1.001205in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{1.002002in}{0.567802in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{0.567712in}}%
\pgfpathlineto{\pgfqpoint{1.003596in}{0.559437in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{0.560173in}}%
\pgfpathlineto{\pgfqpoint{1.009972in}{0.594280in}}%
\pgfpathlineto{\pgfqpoint{1.010769in}{0.689069in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{0.571115in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{0.574505in}}%
\pgfpathlineto{\pgfqpoint{1.013161in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{1.013958in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.548178in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.566739in}}%
\pgfpathlineto{\pgfqpoint{1.018740in}{0.558518in}}%
\pgfpathlineto{\pgfqpoint{1.019537in}{0.565351in}}%
\pgfpathlineto{\pgfqpoint{1.021131in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{1.021928in}{0.544664in}}%
\pgfpathlineto{\pgfqpoint{1.022726in}{0.562351in}}%
\pgfpathlineto{\pgfqpoint{1.023523in}{0.546387in}}%
\pgfpathlineto{\pgfqpoint{1.024320in}{0.551770in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{0.546765in}}%
\pgfpathlineto{\pgfqpoint{1.025914in}{0.549122in}}%
\pgfpathlineto{\pgfqpoint{1.026711in}{0.538656in}}%
\pgfpathlineto{\pgfqpoint{1.027508in}{0.551685in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{0.550058in}}%
\pgfpathlineto{\pgfqpoint{1.029899in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{1.030696in}{0.542480in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.538033in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{0.544327in}}%
\pgfpathlineto{\pgfqpoint{1.033884in}{0.536912in}}%
\pgfpathlineto{\pgfqpoint{1.034682in}{0.539508in}}%
\pgfpathlineto{\pgfqpoint{1.036276in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{0.533878in}}%
\pgfpathlineto{\pgfqpoint{1.037870in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{1.039464in}{0.525536in}}%
\pgfpathlineto{\pgfqpoint{1.040261in}{0.531180in}}%
\pgfpathlineto{\pgfqpoint{1.041058in}{0.526640in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{0.541323in}}%
\pgfpathlineto{\pgfqpoint{1.045043in}{0.527444in}}%
\pgfpathlineto{\pgfqpoint{1.045840in}{0.537641in}}%
\pgfpathlineto{\pgfqpoint{1.046638in}{0.534209in}}%
\pgfpathlineto{\pgfqpoint{1.047435in}{0.525325in}}%
\pgfpathlineto{\pgfqpoint{1.048232in}{0.543344in}}%
\pgfpathlineto{\pgfqpoint{1.050623in}{0.523237in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{1.052217in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{1.053014in}{0.520197in}}%
\pgfpathlineto{\pgfqpoint{1.053811in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{1.054608in}{0.529607in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{0.512979in}}%
\pgfpathlineto{\pgfqpoint{1.058594in}{0.527300in}}%
\pgfpathlineto{\pgfqpoint{1.060188in}{0.520822in}}%
\pgfpathlineto{\pgfqpoint{1.060985in}{0.518793in}}%
\pgfpathlineto{\pgfqpoint{1.061782in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{1.062579in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{1.063376in}{0.516535in}}%
\pgfpathlineto{\pgfqpoint{1.065767in}{0.525081in}}%
\pgfpathlineto{\pgfqpoint{1.066564in}{0.518901in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{0.519529in}}%
\pgfpathlineto{\pgfqpoint{1.068955in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{1.071347in}{0.509675in}}%
\pgfpathlineto{\pgfqpoint{1.073738in}{0.521433in}}%
\pgfpathlineto{\pgfqpoint{1.074535in}{0.517249in}}%
\pgfpathlineto{\pgfqpoint{1.075332in}{0.522282in}}%
\pgfpathlineto{\pgfqpoint{1.076129in}{0.509510in}}%
\pgfpathlineto{\pgfqpoint{1.076926in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{1.077723in}{0.506416in}}%
\pgfpathlineto{\pgfqpoint{1.078520in}{0.514715in}}%
\pgfpathlineto{\pgfqpoint{1.079317in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{1.080114in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{1.080912in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{1.081709in}{0.516542in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{0.505098in}}%
\pgfpathlineto{\pgfqpoint{1.084100in}{0.511664in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{0.510609in}}%
\pgfpathlineto{\pgfqpoint{1.085694in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{1.086491in}{0.507094in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.511591in}}%
\pgfpathlineto{\pgfqpoint{1.090476in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{1.091273in}{0.518042in}}%
\pgfpathlineto{\pgfqpoint{1.092071in}{0.516235in}}%
\pgfpathlineto{\pgfqpoint{1.094462in}{0.503924in}}%
\pgfpathlineto{\pgfqpoint{1.096056in}{0.508989in}}%
\pgfpathlineto{\pgfqpoint{1.096853in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{1.097650in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{0.498235in}}%
\pgfpathlineto{\pgfqpoint{1.099244in}{0.514161in}}%
\pgfpathlineto{\pgfqpoint{1.100041in}{0.507988in}}%
\pgfpathlineto{\pgfqpoint{1.101635in}{0.502697in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{0.514200in}}%
\pgfpathlineto{\pgfqpoint{1.103230in}{0.512107in}}%
\pgfpathlineto{\pgfqpoint{1.104027in}{0.502971in}}%
\pgfpathlineto{\pgfqpoint{1.104824in}{0.506733in}}%
\pgfpathlineto{\pgfqpoint{1.105621in}{0.500186in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{0.508134in}}%
\pgfpathlineto{\pgfqpoint{1.107215in}{0.501729in}}%
\pgfpathlineto{\pgfqpoint{1.108012in}{0.503391in}}%
\pgfpathlineto{\pgfqpoint{1.108809in}{0.511609in}}%
\pgfpathlineto{\pgfqpoint{1.109606in}{0.493484in}}%
\pgfpathlineto{\pgfqpoint{1.111200in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{1.111997in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{1.113591in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.509421in}}%
\pgfpathlineto{\pgfqpoint{1.116780in}{0.495792in}}%
\pgfpathlineto{\pgfqpoint{1.117577in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{1.118374in}{0.496054in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{0.498573in}}%
\pgfpathlineto{\pgfqpoint{1.120765in}{0.496789in}}%
\pgfpathlineto{\pgfqpoint{1.122359in}{0.503925in}}%
\pgfpathlineto{\pgfqpoint{1.123156in}{0.498862in}}%
\pgfpathlineto{\pgfqpoint{1.123953in}{0.504690in}}%
\pgfpathlineto{\pgfqpoint{1.124750in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{1.125547in}{0.505046in}}%
\pgfpathlineto{\pgfqpoint{1.126345in}{0.495607in}}%
\pgfpathlineto{\pgfqpoint{1.127142in}{0.497567in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.500896in}}%
\pgfpathlineto{\pgfqpoint{1.128736in}{0.486526in}}%
\pgfpathlineto{\pgfqpoint{1.129533in}{0.490655in}}%
\pgfpathlineto{\pgfqpoint{1.130330in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{1.132721in}{0.500355in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{1.134315in}{0.501455in}}%
\pgfpathlineto{\pgfqpoint{1.135112in}{0.498434in}}%
\pgfpathlineto{\pgfqpoint{1.136706in}{0.492494in}}%
\pgfpathlineto{\pgfqpoint{1.137504in}{0.490245in}}%
\pgfpathlineto{\pgfqpoint{1.138301in}{0.494102in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{0.493744in}}%
\pgfpathlineto{\pgfqpoint{1.139895in}{0.494670in}}%
\pgfpathlineto{\pgfqpoint{1.140692in}{0.489520in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{0.491701in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.486661in}}%
\pgfpathlineto{\pgfqpoint{1.143083in}{0.489486in}}%
\pgfpathlineto{\pgfqpoint{1.143880in}{0.497582in}}%
\pgfpathlineto{\pgfqpoint{1.146271in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{1.147068in}{0.492931in}}%
\pgfpathlineto{\pgfqpoint{1.147865in}{0.490497in}}%
\pgfpathlineto{\pgfqpoint{1.149460in}{0.488337in}}%
\pgfpathlineto{\pgfqpoint{1.151851in}{0.491197in}}%
\pgfpathlineto{\pgfqpoint{1.152648in}{0.486859in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{0.488719in}}%
\pgfpathlineto{\pgfqpoint{1.154242in}{0.487438in}}%
\pgfpathlineto{\pgfqpoint{1.155039in}{0.482969in}}%
\pgfpathlineto{\pgfqpoint{1.156633in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{0.484824in}}%
\pgfpathlineto{\pgfqpoint{1.160619in}{0.495206in}}%
\pgfpathlineto{\pgfqpoint{1.163010in}{0.481322in}}%
\pgfpathlineto{\pgfqpoint{1.165401in}{0.484253in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{0.489492in}}%
\pgfpathlineto{\pgfqpoint{1.166995in}{0.480899in}}%
\pgfpathlineto{\pgfqpoint{1.167792in}{0.493261in}}%
\pgfpathlineto{\pgfqpoint{1.170183in}{0.482257in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{0.483156in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{0.485959in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.484330in}}%
\pgfpathlineto{\pgfqpoint{1.174169in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{1.174966in}{0.484758in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{0.484546in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{0.485804in}}%
\pgfpathlineto{\pgfqpoint{1.178154in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.481588in}}%
\pgfpathlineto{\pgfqpoint{1.181342in}{0.484488in}}%
\pgfpathlineto{\pgfqpoint{1.182139in}{0.489763in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{0.480421in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.483010in}}%
\pgfpathlineto{\pgfqpoint{1.184531in}{0.481245in}}%
\pgfpathlineto{\pgfqpoint{1.185328in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{0.475351in}}%
\pgfpathlineto{\pgfqpoint{1.186923in}{0.485954in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.483856in}}%
\pgfpathlineto{\pgfqpoint{1.188517in}{0.478171in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.191705in}{0.478948in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.472910in}}%
\pgfpathlineto{\pgfqpoint{1.193299in}{0.484948in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.478673in}}%
\pgfpathlineto{\pgfqpoint{1.194893in}{0.482832in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{0.477389in}}%
\pgfpathlineto{\pgfqpoint{1.198082in}{0.483923in}}%
\pgfpathlineto{\pgfqpoint{1.198879in}{0.476676in}}%
\pgfpathlineto{\pgfqpoint{1.199676in}{0.477026in}}%
\pgfpathlineto{\pgfqpoint{1.200473in}{0.477197in}}%
\pgfpathlineto{\pgfqpoint{1.202067in}{0.474581in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{0.479911in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{0.477735in}}%
\pgfpathlineto{\pgfqpoint{1.206052in}{0.469807in}}%
\pgfpathlineto{\pgfqpoint{1.206849in}{0.476339in}}%
\pgfpathlineto{\pgfqpoint{1.207646in}{0.475186in}}%
\pgfpathlineto{\pgfqpoint{1.208444in}{0.472022in}}%
\pgfpathlineto{\pgfqpoint{1.209241in}{0.480195in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.473151in}}%
\pgfpathlineto{\pgfqpoint{1.212429in}{0.477013in}}%
\pgfpathlineto{\pgfqpoint{1.213226in}{0.472731in}}%
\pgfpathlineto{\pgfqpoint{1.214023in}{0.476009in}}%
\pgfpathlineto{\pgfqpoint{1.214820in}{0.473967in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{0.477662in}}%
\pgfpathlineto{\pgfqpoint{1.216414in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.217211in}{0.468254in}}%
\pgfpathlineto{\pgfqpoint{1.218008in}{0.474433in}}%
\pgfpathlineto{\pgfqpoint{1.218805in}{0.472670in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{0.466076in}}%
\pgfpathlineto{\pgfqpoint{1.220400in}{0.471500in}}%
\pgfpathlineto{\pgfqpoint{1.221197in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{1.222791in}{0.471228in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{0.472616in}}%
\pgfpathlineto{\pgfqpoint{1.225979in}{0.468424in}}%
\pgfpathlineto{\pgfqpoint{1.226776in}{0.469449in}}%
\pgfpathlineto{\pgfqpoint{1.227573in}{0.467163in}}%
\pgfpathlineto{\pgfqpoint{1.229167in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{0.463132in}}%
\pgfpathlineto{\pgfqpoint{1.230761in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{1.232356in}{0.465846in}}%
\pgfpathlineto{\pgfqpoint{1.233153in}{0.468897in}}%
\pgfpathlineto{\pgfqpoint{1.233950in}{0.467559in}}%
\pgfpathlineto{\pgfqpoint{1.234747in}{0.469213in}}%
\pgfpathlineto{\pgfqpoint{1.235544in}{0.465466in}}%
\pgfpathlineto{\pgfqpoint{1.237138in}{0.469752in}}%
\pgfpathlineto{\pgfqpoint{1.237935in}{0.463911in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{0.464121in}}%
\pgfpathlineto{\pgfqpoint{1.240326in}{0.466477in}}%
\pgfpathlineto{\pgfqpoint{1.241123in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.468165in}}%
\pgfpathlineto{\pgfqpoint{1.243515in}{0.462750in}}%
\pgfpathlineto{\pgfqpoint{1.244312in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{0.465623in}}%
\pgfpathlineto{\pgfqpoint{1.245906in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.463233in}}%
\pgfpathlineto{\pgfqpoint{1.249094in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{0.458390in}}%
\pgfpathlineto{\pgfqpoint{1.252282in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{1.253079in}{0.463337in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{0.464160in}}%
\pgfpathlineto{\pgfqpoint{1.256268in}{0.461269in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{0.462502in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.464481in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{0.461945in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{0.465869in}}%
\pgfpathlineto{\pgfqpoint{1.261050in}{0.460032in}}%
\pgfpathlineto{\pgfqpoint{1.261847in}{0.462224in}}%
\pgfpathlineto{\pgfqpoint{1.263441in}{0.460088in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.468291in}}%
\pgfpathlineto{\pgfqpoint{1.265035in}{0.461823in}}%
\pgfpathlineto{\pgfqpoint{1.265833in}{0.463528in}}%
\pgfpathlineto{\pgfqpoint{1.266630in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{1.267427in}{0.463819in}}%
\pgfpathlineto{\pgfqpoint{1.268224in}{0.460414in}}%
\pgfpathlineto{\pgfqpoint{1.269021in}{0.462849in}}%
\pgfpathlineto{\pgfqpoint{1.269818in}{0.459131in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{0.459369in}}%
\pgfpathlineto{\pgfqpoint{1.271412in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{1.273006in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{1.273803in}{0.454618in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{0.467098in}}%
\pgfpathlineto{\pgfqpoint{1.276991in}{0.458997in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.463897in}}%
\pgfpathlineto{\pgfqpoint{1.279383in}{0.457851in}}%
\pgfpathlineto{\pgfqpoint{1.280977in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{0.461067in}}%
\pgfpathlineto{\pgfqpoint{1.283368in}{0.452616in}}%
\pgfpathlineto{\pgfqpoint{1.284165in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.453411in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.461048in}}%
\pgfpathlineto{\pgfqpoint{1.287353in}{0.452023in}}%
\pgfpathlineto{\pgfqpoint{1.290542in}{0.455993in}}%
\pgfpathlineto{\pgfqpoint{1.291340in}{0.450458in}}%
\pgfpathlineto{\pgfqpoint{1.292137in}{0.451299in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{1.293731in}{0.452433in}}%
\pgfpathlineto{\pgfqpoint{1.294528in}{0.453695in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.453916in}}%
\pgfpathlineto{\pgfqpoint{1.296122in}{0.450938in}}%
\pgfpathlineto{\pgfqpoint{1.296919in}{0.457461in}}%
\pgfpathlineto{\pgfqpoint{1.297716in}{0.455319in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.452545in}}%
\pgfpathlineto{\pgfqpoint{1.300107in}{0.455893in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{0.448713in}}%
\pgfpathlineto{\pgfqpoint{1.303296in}{0.452585in}}%
\pgfpathlineto{\pgfqpoint{1.304093in}{0.451806in}}%
\pgfpathlineto{\pgfqpoint{1.304890in}{0.446537in}}%
\pgfpathlineto{\pgfqpoint{1.305687in}{0.449898in}}%
\pgfpathlineto{\pgfqpoint{1.306484in}{0.447094in}}%
\pgfpathlineto{\pgfqpoint{1.307281in}{0.447709in}}%
\pgfpathlineto{\pgfqpoint{1.308078in}{0.448598in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{0.453491in}}%
\pgfpathlineto{\pgfqpoint{1.309672in}{0.448017in}}%
\pgfpathlineto{\pgfqpoint{1.310469in}{0.449140in}}%
\pgfpathlineto{\pgfqpoint{1.311266in}{0.450854in}}%
\pgfpathlineto{\pgfqpoint{1.312063in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{1.312860in}{0.447717in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{1.316049in}{0.448767in}}%
\pgfpathlineto{\pgfqpoint{1.316846in}{0.451999in}}%
\pgfpathlineto{\pgfqpoint{1.317643in}{0.441647in}}%
\pgfpathlineto{\pgfqpoint{1.318440in}{0.451387in}}%
\pgfpathlineto{\pgfqpoint{1.319237in}{0.444583in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{0.449207in}}%
\pgfpathlineto{\pgfqpoint{1.321628in}{0.448149in}}%
\pgfpathlineto{\pgfqpoint{1.322425in}{0.449379in}}%
\pgfpathlineto{\pgfqpoint{1.323222in}{0.445266in}}%
\pgfpathlineto{\pgfqpoint{1.324019in}{0.445555in}}%
\pgfpathlineto{\pgfqpoint{1.324816in}{0.443235in}}%
\pgfpathlineto{\pgfqpoint{1.325614in}{0.448828in}}%
\pgfpathlineto{\pgfqpoint{1.327208in}{0.441465in}}%
\pgfpathlineto{\pgfqpoint{1.329599in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{1.331193in}{0.444091in}}%
\pgfpathlineto{\pgfqpoint{1.331990in}{0.446549in}}%
\pgfpathlineto{\pgfqpoint{1.332787in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{0.443891in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.446172in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{0.440002in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{0.444844in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.442906in}}%
\pgfpathlineto{\pgfqpoint{1.339164in}{0.441355in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{0.441778in}}%
\pgfpathlineto{\pgfqpoint{1.340758in}{0.442477in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{0.446414in}}%
\pgfpathlineto{\pgfqpoint{1.342352in}{0.439078in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{0.442749in}}%
\pgfpathlineto{\pgfqpoint{1.343946in}{0.440472in}}%
\pgfpathlineto{\pgfqpoint{1.344743in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{1.345540in}{0.435778in}}%
\pgfpathlineto{\pgfqpoint{1.346337in}{0.437762in}}%
\pgfpathlineto{\pgfqpoint{1.347931in}{0.441207in}}%
\pgfpathlineto{\pgfqpoint{1.348729in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{0.443011in}}%
\pgfpathlineto{\pgfqpoint{1.351917in}{0.437006in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.440814in}}%
\pgfpathlineto{\pgfqpoint{1.355105in}{0.433678in}}%
\pgfpathlineto{\pgfqpoint{1.355902in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.356699in}{0.439118in}}%
\pgfpathlineto{\pgfqpoint{1.357496in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{1.358293in}{0.438649in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{0.439513in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{0.438679in}}%
\pgfpathlineto{\pgfqpoint{1.360685in}{0.435403in}}%
\pgfpathlineto{\pgfqpoint{1.361482in}{0.440307in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.430813in}}%
\pgfpathlineto{\pgfqpoint{1.363873in}{0.436751in}}%
\pgfpathlineto{\pgfqpoint{1.364670in}{0.434415in}}%
\pgfpathlineto{\pgfqpoint{1.365467in}{0.436566in}}%
\pgfpathlineto{\pgfqpoint{1.367061in}{0.430991in}}%
\pgfpathlineto{\pgfqpoint{1.367858in}{0.431543in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{1.371047in}{0.433599in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{0.434838in}}%
\pgfpathlineto{\pgfqpoint{1.372641in}{0.433169in}}%
\pgfpathlineto{\pgfqpoint{1.374235in}{0.435001in}}%
\pgfpathlineto{\pgfqpoint{1.375032in}{0.433033in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{0.428783in}}%
\pgfpathlineto{\pgfqpoint{1.379814in}{0.429476in}}%
\pgfpathlineto{\pgfqpoint{1.380611in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{0.433224in}}%
\pgfpathlineto{\pgfqpoint{1.383003in}{0.429374in}}%
\pgfpathlineto{\pgfqpoint{1.383800in}{0.431421in}}%
\pgfpathlineto{\pgfqpoint{1.384597in}{0.425482in}}%
\pgfpathlineto{\pgfqpoint{1.386191in}{0.429854in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{0.425047in}}%
\pgfpathlineto{\pgfqpoint{1.387785in}{0.426240in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.429535in}}%
\pgfpathlineto{\pgfqpoint{1.389380in}{0.428293in}}%
\pgfpathlineto{\pgfqpoint{1.390177in}{0.426629in}}%
\pgfpathlineto{\pgfqpoint{1.392568in}{0.429374in}}%
\pgfpathlineto{\pgfqpoint{1.393365in}{0.427195in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{0.427943in}}%
\pgfpathlineto{\pgfqpoint{1.394959in}{0.428430in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{0.423529in}}%
\pgfpathlineto{\pgfqpoint{1.396554in}{0.424082in}}%
\pgfpathlineto{\pgfqpoint{1.398945in}{0.426216in}}%
\pgfpathlineto{\pgfqpoint{1.399742in}{0.424702in}}%
\pgfpathlineto{\pgfqpoint{1.400539in}{0.431359in}}%
\pgfpathlineto{\pgfqpoint{1.401336in}{0.425710in}}%
\pgfpathlineto{\pgfqpoint{1.402133in}{0.426685in}}%
\pgfpathlineto{\pgfqpoint{1.402930in}{0.428746in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.424555in}}%
\pgfpathlineto{\pgfqpoint{1.404524in}{0.427612in}}%
\pgfpathlineto{\pgfqpoint{1.406118in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.407713in}{0.425056in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{0.423319in}}%
\pgfpathlineto{\pgfqpoint{1.409307in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{0.423339in}}%
\pgfpathlineto{\pgfqpoint{1.410901in}{0.423685in}}%
\pgfpathlineto{\pgfqpoint{1.413292in}{0.420888in}}%
\pgfpathlineto{\pgfqpoint{1.414089in}{0.423621in}}%
\pgfpathlineto{\pgfqpoint{1.415683in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{0.422786in}}%
\pgfpathlineto{\pgfqpoint{1.418871in}{0.415966in}}%
\pgfpathlineto{\pgfqpoint{1.421263in}{0.418821in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{0.415640in}}%
\pgfpathlineto{\pgfqpoint{1.422857in}{0.421311in}}%
\pgfpathlineto{\pgfqpoint{1.423654in}{0.418243in}}%
\pgfpathlineto{\pgfqpoint{1.424451in}{0.418534in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.417598in}}%
\pgfpathlineto{\pgfqpoint{1.426045in}{0.420480in}}%
\pgfpathlineto{\pgfqpoint{1.427639in}{0.416384in}}%
\pgfpathlineto{\pgfqpoint{1.428436in}{0.417538in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.416035in}}%
\pgfpathlineto{\pgfqpoint{1.430030in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{1.432422in}{0.413538in}}%
\pgfpathlineto{\pgfqpoint{1.433219in}{0.416304in}}%
\pgfpathlineto{\pgfqpoint{1.434813in}{0.414186in}}%
\pgfpathlineto{\pgfqpoint{1.436407in}{0.413931in}}%
\pgfpathlineto{\pgfqpoint{1.437204in}{0.415060in}}%
\pgfpathlineto{\pgfqpoint{1.438001in}{0.412888in}}%
\pgfpathlineto{\pgfqpoint{1.439595in}{0.414260in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{0.410030in}}%
\pgfpathlineto{\pgfqpoint{1.442784in}{0.411270in}}%
\pgfpathlineto{\pgfqpoint{1.443581in}{0.412424in}}%
\pgfpathlineto{\pgfqpoint{1.444378in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{1.446769in}{0.407513in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.413158in}}%
\pgfpathlineto{\pgfqpoint{1.448363in}{0.412864in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.409419in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{0.412485in}}%
\pgfpathlineto{\pgfqpoint{1.452348in}{0.409349in}}%
\pgfpathlineto{\pgfqpoint{1.453145in}{0.411369in}}%
\pgfpathlineto{\pgfqpoint{1.455537in}{0.407626in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.406009in}}%
\pgfpathlineto{\pgfqpoint{1.457131in}{0.408575in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.406416in}}%
\pgfpathlineto{\pgfqpoint{1.458725in}{0.409074in}}%
\pgfpathlineto{\pgfqpoint{1.459522in}{0.403451in}}%
\pgfpathlineto{\pgfqpoint{1.460319in}{0.408132in}}%
\pgfpathlineto{\pgfqpoint{1.461116in}{0.407552in}}%
\pgfpathlineto{\pgfqpoint{1.461913in}{0.405014in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{0.405770in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{0.405645in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{0.405219in}}%
\pgfpathlineto{\pgfqpoint{1.465899in}{0.407123in}}%
\pgfpathlineto{\pgfqpoint{1.467493in}{0.405177in}}%
\pgfpathlineto{\pgfqpoint{1.469087in}{0.407406in}}%
\pgfpathlineto{\pgfqpoint{1.469884in}{0.402279in}}%
\pgfpathlineto{\pgfqpoint{1.470681in}{0.405868in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{0.401935in}}%
\pgfpathlineto{\pgfqpoint{1.473072in}{0.403231in}}%
\pgfpathlineto{\pgfqpoint{1.475463in}{0.400974in}}%
\pgfpathlineto{\pgfqpoint{1.477855in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{1.481043in}{0.399229in}}%
\pgfpathlineto{\pgfqpoint{1.482637in}{0.401989in}}%
\pgfpathlineto{\pgfqpoint{1.483434in}{0.401248in}}%
\pgfpathlineto{\pgfqpoint{1.485028in}{0.398680in}}%
\pgfpathlineto{\pgfqpoint{1.485825in}{0.399376in}}%
\pgfpathlineto{\pgfqpoint{1.486622in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{1.487419in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{0.396667in}}%
\pgfpathlineto{\pgfqpoint{1.490609in}{0.395671in}}%
\pgfpathlineto{\pgfqpoint{1.491405in}{0.398883in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{0.396341in}}%
\pgfpathlineto{\pgfqpoint{1.493797in}{0.397134in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{0.395967in}}%
\pgfpathlineto{\pgfqpoint{1.495391in}{0.397390in}}%
\pgfpathlineto{\pgfqpoint{1.496188in}{0.394774in}}%
\pgfpathlineto{\pgfqpoint{1.496985in}{0.396405in}}%
\pgfpathlineto{\pgfqpoint{1.497782in}{0.394104in}}%
\pgfpathlineto{\pgfqpoint{1.498579in}{0.395978in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{0.394704in}}%
\pgfpathlineto{\pgfqpoint{1.500970in}{0.394690in}}%
\pgfpathlineto{\pgfqpoint{1.501768in}{0.391490in}}%
\pgfpathlineto{\pgfqpoint{1.502565in}{0.395328in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{0.393457in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{1.504956in}{0.391513in}}%
\pgfpathlineto{\pgfqpoint{1.505753in}{0.393598in}}%
\pgfpathlineto{\pgfqpoint{1.506550in}{0.392791in}}%
\pgfpathlineto{\pgfqpoint{1.509738in}{0.393049in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{0.390563in}}%
\pgfpathlineto{\pgfqpoint{1.511332in}{0.391034in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{0.390013in}}%
\pgfpathlineto{\pgfqpoint{1.514521in}{0.391023in}}%
\pgfpathlineto{\pgfqpoint{1.516115in}{0.390298in}}%
\pgfpathlineto{\pgfqpoint{1.517709in}{0.390266in}}%
\pgfpathlineto{\pgfqpoint{1.519303in}{0.388371in}}%
\pgfpathlineto{\pgfqpoint{1.520100in}{0.388734in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{0.387940in}}%
\pgfpathlineto{\pgfqpoint{1.522491in}{0.388511in}}%
\pgfpathlineto{\pgfqpoint{1.524085in}{0.387737in}}%
\pgfpathlineto{\pgfqpoint{1.524883in}{0.387164in}}%
\pgfpathlineto{\pgfqpoint{1.525680in}{0.388257in}}%
\pgfpathlineto{\pgfqpoint{1.528071in}{0.386462in}}%
\pgfpathlineto{\pgfqpoint{1.529665in}{0.387267in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{0.388080in}}%
\pgfpathlineto{\pgfqpoint{1.531259in}{0.386007in}}%
\pgfpathlineto{\pgfqpoint{1.532056in}{0.388390in}}%
\pgfpathlineto{\pgfqpoint{1.533650in}{0.385583in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{0.385925in}}%
\pgfpathlineto{\pgfqpoint{1.535244in}{0.384697in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{0.385510in}}%
\pgfpathlineto{\pgfqpoint{1.544809in}{0.382788in}}%
\pgfpathlineto{\pgfqpoint{1.546403in}{0.382835in}}%
\pgfpathlineto{\pgfqpoint{1.548795in}{0.380147in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.382332in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.380386in}}%
\pgfpathlineto{\pgfqpoint{1.552780in}{0.381041in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{0.379712in}}%
\pgfpathlineto{\pgfqpoint{1.555968in}{0.380345in}}%
\pgfpathlineto{\pgfqpoint{1.556765in}{0.379130in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{0.381084in}}%
\pgfpathlineto{\pgfqpoint{1.559157in}{0.378852in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{0.378958in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.378749in}}%
\pgfpathlineto{\pgfqpoint{1.563142in}{0.376906in}}%
\pgfpathlineto{\pgfqpoint{1.563939in}{0.377381in}}%
\pgfpathlineto{\pgfqpoint{1.566330in}{0.377290in}}%
\pgfpathlineto{\pgfqpoint{1.571910in}{0.375640in}}%
\pgfpathlineto{\pgfqpoint{1.575895in}{0.376282in}}%
\pgfpathlineto{\pgfqpoint{1.578286in}{0.375286in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{0.373660in}}%
\pgfpathlineto{\pgfqpoint{1.588648in}{0.372336in}}%
\pgfpathlineto{\pgfqpoint{1.590242in}{0.371708in}}%
\pgfpathlineto{\pgfqpoint{1.591836in}{0.371857in}}%
\pgfpathlineto{\pgfqpoint{1.593431in}{0.371509in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{0.363154in}}%
\pgfpathlineto{\pgfqpoint{1.665965in}{0.361896in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728127in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.728127in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.326082in}{0.361338in}}%
\pgfpathlineto{\pgfqpoint{0.353980in}{0.366908in}}%
\pgfpathlineto{\pgfqpoint{0.356371in}{0.368397in}}%
\pgfpathlineto{\pgfqpoint{0.357966in}{0.368661in}}%
\pgfpathlineto{\pgfqpoint{0.365139in}{0.371223in}}%
\pgfpathlineto{\pgfqpoint{0.365936in}{0.373404in}}%
\pgfpathlineto{\pgfqpoint{0.366733in}{0.372837in}}%
\pgfpathlineto{\pgfqpoint{0.368327in}{0.373789in}}%
\pgfpathlineto{\pgfqpoint{0.369124in}{0.372724in}}%
\pgfpathlineto{\pgfqpoint{0.370719in}{0.375477in}}%
\pgfpathlineto{\pgfqpoint{0.372313in}{0.374549in}}%
\pgfpathlineto{\pgfqpoint{0.374704in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{0.375501in}{0.376869in}}%
\pgfpathlineto{\pgfqpoint{0.377095in}{0.380004in}}%
\pgfpathlineto{\pgfqpoint{0.377892in}{0.379181in}}%
\pgfpathlineto{\pgfqpoint{0.380283in}{0.381326in}}%
\pgfpathlineto{\pgfqpoint{0.381878in}{0.381387in}}%
\pgfpathlineto{\pgfqpoint{0.382675in}{0.383167in}}%
\pgfpathlineto{\pgfqpoint{0.383472in}{0.381521in}}%
\pgfpathlineto{\pgfqpoint{0.384269in}{0.384220in}}%
\pgfpathlineto{\pgfqpoint{0.385066in}{0.383554in}}%
\pgfpathlineto{\pgfqpoint{0.389051in}{0.387800in}}%
\pgfpathlineto{\pgfqpoint{0.390645in}{0.390822in}}%
\pgfpathlineto{\pgfqpoint{0.391442in}{0.389370in}}%
\pgfpathlineto{\pgfqpoint{0.392240in}{0.387083in}}%
\pgfpathlineto{\pgfqpoint{0.393037in}{0.388741in}}%
\pgfpathlineto{\pgfqpoint{0.393834in}{0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.394631in}{0.391925in}}%
\pgfpathlineto{\pgfqpoint{0.397022in}{0.394628in}}%
\pgfpathlineto{\pgfqpoint{0.397819in}{0.389445in}}%
\pgfpathlineto{\pgfqpoint{0.399413in}{0.397481in}}%
\pgfpathlineto{\pgfqpoint{0.401007in}{0.395003in}}%
\pgfpathlineto{\pgfqpoint{0.402601in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{0.403398in}{0.398708in}}%
\pgfpathlineto{\pgfqpoint{0.404196in}{0.399485in}}%
\pgfpathlineto{\pgfqpoint{0.406587in}{0.405821in}}%
\pgfpathlineto{\pgfqpoint{0.407384in}{0.402224in}}%
\pgfpathlineto{\pgfqpoint{0.408181in}{0.402640in}}%
\pgfpathlineto{\pgfqpoint{0.408978in}{0.407596in}}%
\pgfpathlineto{\pgfqpoint{0.409775in}{0.405686in}}%
\pgfpathlineto{\pgfqpoint{0.410572in}{0.407963in}}%
\pgfpathlineto{\pgfqpoint{0.412963in}{0.404986in}}%
\pgfpathlineto{\pgfqpoint{0.413760in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{0.414557in}{0.408357in}}%
\pgfpathlineto{\pgfqpoint{0.416949in}{0.412643in}}%
\pgfpathlineto{\pgfqpoint{0.417746in}{0.413751in}}%
\pgfpathlineto{\pgfqpoint{0.418543in}{0.412784in}}%
\pgfpathlineto{\pgfqpoint{0.420137in}{0.420576in}}%
\pgfpathlineto{\pgfqpoint{0.420934in}{0.413175in}}%
\pgfpathlineto{\pgfqpoint{0.421731in}{0.414889in}}%
\pgfpathlineto{\pgfqpoint{0.425716in}{0.423596in}}%
\pgfpathlineto{\pgfqpoint{0.426513in}{0.417285in}}%
\pgfpathlineto{\pgfqpoint{0.428108in}{0.426584in}}%
\pgfpathlineto{\pgfqpoint{0.428905in}{0.425268in}}%
\pgfpathlineto{\pgfqpoint{0.431296in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{0.432093in}{0.430108in}}%
\pgfpathlineto{\pgfqpoint{0.432890in}{0.428821in}}%
\pgfpathlineto{\pgfqpoint{0.436078in}{0.438864in}}%
\pgfpathlineto{\pgfqpoint{0.437672in}{0.436389in}}%
\pgfpathlineto{\pgfqpoint{0.439267in}{0.448464in}}%
\pgfpathlineto{\pgfqpoint{0.440064in}{0.444047in}}%
\pgfpathlineto{\pgfqpoint{0.441659in}{0.447199in}}%
\pgfpathlineto{\pgfqpoint{0.442455in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{0.444847in}{0.450272in}}%
\pgfpathlineto{\pgfqpoint{0.445644in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{0.447238in}{0.448657in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{0.448832in}{0.453283in}}%
\pgfpathlineto{\pgfqpoint{0.449629in}{0.448626in}}%
\pgfpathlineto{\pgfqpoint{0.450426in}{0.456630in}}%
\pgfpathlineto{\pgfqpoint{0.451223in}{0.453014in}}%
\pgfpathlineto{\pgfqpoint{0.452818in}{0.459759in}}%
\pgfpathlineto{\pgfqpoint{0.453615in}{0.456488in}}%
\pgfpathlineto{\pgfqpoint{0.455209in}{0.467309in}}%
\pgfpathlineto{\pgfqpoint{0.456006in}{0.458914in}}%
\pgfpathlineto{\pgfqpoint{0.456803in}{0.459894in}}%
\pgfpathlineto{\pgfqpoint{0.457600in}{0.461097in}}%
\pgfpathlineto{\pgfqpoint{0.459991in}{0.474161in}}%
\pgfpathlineto{\pgfqpoint{0.461585in}{0.459821in}}%
\pgfpathlineto{\pgfqpoint{0.463179in}{0.473188in}}%
\pgfpathlineto{\pgfqpoint{0.465571in}{0.467874in}}%
\pgfpathlineto{\pgfqpoint{0.466368in}{0.477068in}}%
\pgfpathlineto{\pgfqpoint{0.467165in}{0.472819in}}%
\pgfpathlineto{\pgfqpoint{0.467962in}{0.476630in}}%
\pgfpathlineto{\pgfqpoint{0.468759in}{0.475571in}}%
\pgfpathlineto{\pgfqpoint{0.469556in}{0.475846in}}%
\pgfpathlineto{\pgfqpoint{0.470353in}{0.479846in}}%
\pgfpathlineto{\pgfqpoint{0.471150in}{0.475067in}}%
\pgfpathlineto{\pgfqpoint{0.471947in}{0.476946in}}%
\pgfpathlineto{\pgfqpoint{0.472744in}{0.492868in}}%
\pgfpathlineto{\pgfqpoint{0.473541in}{0.481841in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{0.484536in}}%
\pgfpathlineto{\pgfqpoint{0.475136in}{0.482186in}}%
\pgfpathlineto{\pgfqpoint{0.475933in}{0.488235in}}%
\pgfpathlineto{\pgfqpoint{0.476730in}{0.487651in}}%
\pgfpathlineto{\pgfqpoint{0.477527in}{0.479697in}}%
\pgfpathlineto{\pgfqpoint{0.478324in}{0.482840in}}%
\pgfpathlineto{\pgfqpoint{0.479918in}{0.493315in}}%
\pgfpathlineto{\pgfqpoint{0.480715in}{0.496978in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{0.494137in}}%
\pgfpathlineto{\pgfqpoint{0.482309in}{0.496610in}}%
\pgfpathlineto{\pgfqpoint{0.483106in}{0.491338in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.499578in}}%
\pgfpathlineto{\pgfqpoint{0.484700in}{0.498334in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{0.503327in}}%
\pgfpathlineto{\pgfqpoint{0.486295in}{0.490979in}}%
\pgfpathlineto{\pgfqpoint{0.487889in}{0.510575in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{0.489483in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{0.490280in}{0.510167in}}%
\pgfpathlineto{\pgfqpoint{0.491077in}{0.511192in}}%
\pgfpathlineto{\pgfqpoint{0.491874in}{0.500424in}}%
\pgfpathlineto{\pgfqpoint{0.492671in}{0.514846in}}%
\pgfpathlineto{\pgfqpoint{0.493468in}{0.512800in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.505604in}}%
\pgfpathlineto{\pgfqpoint{0.496656in}{0.516659in}}%
\pgfpathlineto{\pgfqpoint{0.497453in}{0.516452in}}%
\pgfpathlineto{\pgfqpoint{0.498251in}{0.510313in}}%
\pgfpathlineto{\pgfqpoint{0.499048in}{0.515621in}}%
\pgfpathlineto{\pgfqpoint{0.499845in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{0.502236in}{0.515151in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.526458in}}%
\pgfpathlineto{\pgfqpoint{0.505424in}{0.522250in}}%
\pgfpathlineto{\pgfqpoint{0.506221in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{0.507018in}{0.535997in}}%
\pgfpathlineto{\pgfqpoint{0.507815in}{0.534836in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{0.537304in}}%
\pgfpathlineto{\pgfqpoint{0.509410in}{0.522925in}}%
\pgfpathlineto{\pgfqpoint{0.511004in}{0.543092in}}%
\pgfpathlineto{\pgfqpoint{0.512598in}{0.528495in}}%
\pgfpathlineto{\pgfqpoint{0.513395in}{0.548281in}}%
\pgfpathlineto{\pgfqpoint{0.514192in}{0.539352in}}%
\pgfpathlineto{\pgfqpoint{0.514989in}{0.548019in}}%
\pgfpathlineto{\pgfqpoint{0.515786in}{0.545759in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{0.552825in}}%
\pgfpathlineto{\pgfqpoint{0.517380in}{0.550596in}}%
\pgfpathlineto{\pgfqpoint{0.518974in}{0.535575in}}%
\pgfpathlineto{\pgfqpoint{0.519771in}{0.535906in}}%
\pgfpathlineto{\pgfqpoint{0.520569in}{0.547053in}}%
\pgfpathlineto{\pgfqpoint{0.521366in}{0.541200in}}%
\pgfpathlineto{\pgfqpoint{0.522960in}{0.561257in}}%
\pgfpathlineto{\pgfqpoint{0.523757in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{0.524554in}{0.548195in}}%
\pgfpathlineto{\pgfqpoint{0.525351in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{0.526148in}{0.561950in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{0.527742in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{0.529336in}{0.557200in}}%
\pgfpathlineto{\pgfqpoint{0.530133in}{0.550357in}}%
\pgfpathlineto{\pgfqpoint{0.530930in}{0.567963in}}%
\pgfpathlineto{\pgfqpoint{0.532525in}{0.556352in}}%
\pgfpathlineto{\pgfqpoint{0.533322in}{0.563254in}}%
\pgfpathlineto{\pgfqpoint{0.534916in}{0.548662in}}%
\pgfpathlineto{\pgfqpoint{0.536510in}{0.571164in}}%
\pgfpathlineto{\pgfqpoint{0.537307in}{0.552957in}}%
\pgfpathlineto{\pgfqpoint{0.538104in}{0.574904in}}%
\pgfpathlineto{\pgfqpoint{0.538901in}{0.553100in}}%
\pgfpathlineto{\pgfqpoint{0.539698in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{0.540495in}{0.556593in}}%
\pgfpathlineto{\pgfqpoint{0.542887in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{0.543684in}{0.558598in}}%
\pgfpathlineto{\pgfqpoint{0.544481in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{0.569483in}}%
\pgfpathlineto{\pgfqpoint{0.546076in}{0.561296in}}%
\pgfpathlineto{\pgfqpoint{0.548467in}{0.581959in}}%
\pgfpathlineto{\pgfqpoint{0.550061in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{0.550858in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{0.552452in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{0.554046in}{0.562264in}}%
\pgfpathlineto{\pgfqpoint{0.556437in}{0.573293in}}%
\pgfpathlineto{\pgfqpoint{0.557234in}{0.574267in}}%
\pgfpathlineto{\pgfqpoint{0.558032in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{0.558829in}{0.576351in}}%
\pgfpathlineto{\pgfqpoint{0.559626in}{0.583209in}}%
\pgfpathlineto{\pgfqpoint{0.560423in}{0.602045in}}%
\pgfpathlineto{\pgfqpoint{0.562017in}{0.558424in}}%
\pgfpathlineto{\pgfqpoint{0.562814in}{0.607239in}}%
\pgfpathlineto{\pgfqpoint{0.563611in}{0.581126in}}%
\pgfpathlineto{\pgfqpoint{0.564408in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{0.565205in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{0.566799in}{0.586623in}}%
\pgfpathlineto{\pgfqpoint{0.567596in}{0.589263in}}%
\pgfpathlineto{\pgfqpoint{0.568393in}{0.608021in}}%
\pgfpathlineto{\pgfqpoint{0.569191in}{0.605608in}}%
\pgfpathlineto{\pgfqpoint{0.570785in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{0.571582in}{0.599574in}}%
\pgfpathlineto{\pgfqpoint{0.572379in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{0.573176in}{0.591751in}}%
\pgfpathlineto{\pgfqpoint{0.573973in}{0.586477in}}%
\pgfpathlineto{\pgfqpoint{0.574770in}{0.605644in}}%
\pgfpathlineto{\pgfqpoint{0.575567in}{0.591046in}}%
\pgfpathlineto{\pgfqpoint{0.577161in}{0.611187in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{0.583073in}}%
\pgfpathlineto{\pgfqpoint{0.580350in}{0.605971in}}%
\pgfpathlineto{\pgfqpoint{0.581147in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.581944in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{0.582741in}{0.596755in}}%
\pgfpathlineto{\pgfqpoint{0.583538in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{0.584335in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{0.585132in}{0.597379in}}%
\pgfpathlineto{\pgfqpoint{0.585929in}{0.588803in}}%
\pgfpathlineto{\pgfqpoint{0.589117in}{0.608929in}}%
\pgfpathlineto{\pgfqpoint{0.589914in}{0.602376in}}%
\pgfpathlineto{\pgfqpoint{0.591508in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{0.603251in}}%
\pgfpathlineto{\pgfqpoint{0.593103in}{0.610960in}}%
\pgfpathlineto{\pgfqpoint{0.593900in}{0.600445in}}%
\pgfpathlineto{\pgfqpoint{0.595494in}{0.618118in}}%
\pgfpathlineto{\pgfqpoint{0.596291in}{0.610804in}}%
\pgfpathlineto{\pgfqpoint{0.597088in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{0.597885in}{0.613434in}}%
\pgfpathlineto{\pgfqpoint{0.598682in}{0.616243in}}%
\pgfpathlineto{\pgfqpoint{0.599479in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{0.600276in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{0.601870in}{0.605278in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{0.622851in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.608023in}}%
\pgfpathlineto{\pgfqpoint{0.606653in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{0.607450in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{0.608247in}{0.627073in}}%
\pgfpathlineto{\pgfqpoint{0.609044in}{0.601277in}}%
\pgfpathlineto{\pgfqpoint{0.609841in}{0.614206in}}%
\pgfpathlineto{\pgfqpoint{0.610638in}{0.608612in}}%
\pgfpathlineto{\pgfqpoint{0.611435in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.612232in}{0.620072in}}%
\pgfpathlineto{\pgfqpoint{0.613029in}{0.617694in}}%
\pgfpathlineto{\pgfqpoint{0.613826in}{0.617214in}}%
\pgfpathlineto{\pgfqpoint{0.614624in}{0.619060in}}%
\pgfpathlineto{\pgfqpoint{0.616218in}{0.638059in}}%
\pgfpathlineto{\pgfqpoint{0.617015in}{0.608706in}}%
\pgfpathlineto{\pgfqpoint{0.617812in}{0.621481in}}%
\pgfpathlineto{\pgfqpoint{0.618609in}{0.606853in}}%
\pgfpathlineto{\pgfqpoint{0.621000in}{0.624454in}}%
\pgfpathlineto{\pgfqpoint{0.621797in}{0.604191in}}%
\pgfpathlineto{\pgfqpoint{0.622594in}{0.634519in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{0.624188in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{0.624985in}{0.614347in}}%
\pgfpathlineto{\pgfqpoint{0.625782in}{0.615900in}}%
\pgfpathlineto{\pgfqpoint{0.626580in}{0.620838in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{0.628174in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{0.628971in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{0.629768in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{0.630565in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{0.631362in}{0.627022in}}%
\pgfpathlineto{\pgfqpoint{0.632159in}{0.607909in}}%
\pgfpathlineto{\pgfqpoint{0.633753in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.635347in}{0.604583in}}%
\pgfpathlineto{\pgfqpoint{0.636144in}{0.644798in}}%
\pgfpathlineto{\pgfqpoint{0.636941in}{0.613645in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{0.622703in}}%
\pgfpathlineto{\pgfqpoint{0.638536in}{0.602378in}}%
\pgfpathlineto{\pgfqpoint{0.640130in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{0.640927in}{0.618608in}}%
\pgfpathlineto{\pgfqpoint{0.641724in}{0.617437in}}%
\pgfpathlineto{\pgfqpoint{0.644116in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{0.644913in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{0.647304in}{0.654209in}}%
\pgfpathlineto{\pgfqpoint{0.649695in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{0.650492in}{0.618202in}}%
\pgfpathlineto{\pgfqpoint{0.651290in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{0.652087in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.629234in}}%
\pgfpathlineto{\pgfqpoint{0.653681in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{0.654478in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{0.656072in}{0.620005in}}%
\pgfpathlineto{\pgfqpoint{0.656869in}{0.642115in}}%
\pgfpathlineto{\pgfqpoint{0.658463in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{0.660057in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{0.661651in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{0.663246in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{0.664840in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{0.665637in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{0.614915in}}%
\pgfpathlineto{\pgfqpoint{0.667231in}{0.607339in}}%
\pgfpathlineto{\pgfqpoint{0.668028in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.669622in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{0.671216in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{0.673607in}{0.619512in}}%
\pgfpathlineto{\pgfqpoint{0.674405in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{0.675202in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{0.675999in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{0.676796in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{0.678390in}{0.636350in}}%
\pgfpathlineto{\pgfqpoint{0.680781in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{0.683969in}{0.626804in}}%
\pgfpathlineto{\pgfqpoint{0.684766in}{0.634847in}}%
\pgfpathlineto{\pgfqpoint{0.686361in}{0.603708in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{0.687955in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{0.689549in}{0.648861in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.693534in}{0.614656in}}%
\pgfpathlineto{\pgfqpoint{0.696722in}{0.636289in}}%
\pgfpathlineto{\pgfqpoint{0.697520in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{0.699911in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{0.701505in}{0.633042in}}%
\pgfpathlineto{\pgfqpoint{0.702302in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{0.703896in}{0.609284in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{0.706287in}{0.631094in}}%
\pgfpathlineto{\pgfqpoint{0.708679in}{0.618357in}}%
\pgfpathlineto{\pgfqpoint{0.709476in}{0.617980in}}%
\pgfpathlineto{\pgfqpoint{0.710273in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{0.711867in}{0.630876in}}%
\pgfpathlineto{\pgfqpoint{0.712664in}{0.592145in}}%
\pgfpathlineto{\pgfqpoint{0.714258in}{0.625781in}}%
\pgfpathlineto{\pgfqpoint{0.715055in}{0.620578in}}%
\pgfpathlineto{\pgfqpoint{0.716649in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{0.718243in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{0.721432in}{0.636446in}}%
\pgfpathlineto{\pgfqpoint{0.723823in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{0.724620in}{0.607369in}}%
\pgfpathlineto{\pgfqpoint{0.726214in}{0.625163in}}%
\pgfpathlineto{\pgfqpoint{0.727011in}{0.606120in}}%
\pgfpathlineto{\pgfqpoint{0.729402in}{0.624737in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{0.629654in}}%
\pgfpathlineto{\pgfqpoint{0.731794in}{0.621623in}}%
\pgfpathlineto{\pgfqpoint{0.732591in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{0.733388in}{0.622284in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{0.734982in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{0.735779in}{0.595648in}}%
\pgfpathlineto{\pgfqpoint{0.736576in}{0.602435in}}%
\pgfpathlineto{\pgfqpoint{0.737373in}{0.618700in}}%
\pgfpathlineto{\pgfqpoint{0.738170in}{0.610795in}}%
\pgfpathlineto{\pgfqpoint{0.738967in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{0.740561in}{0.591268in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{0.742155in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{0.742953in}{0.612670in}}%
\pgfpathlineto{\pgfqpoint{0.744547in}{0.625657in}}%
\pgfpathlineto{\pgfqpoint{0.745345in}{0.604342in}}%
\pgfpathlineto{\pgfqpoint{0.746939in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{0.748533in}{0.627985in}}%
\pgfpathlineto{\pgfqpoint{0.749330in}{0.591865in}}%
\pgfpathlineto{\pgfqpoint{0.750127in}{0.601949in}}%
\pgfpathlineto{\pgfqpoint{0.750924in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{0.751721in}{0.600287in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{0.754112in}{0.608732in}}%
\pgfpathlineto{\pgfqpoint{0.754909in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.755706in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{0.756503in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{0.757301in}{0.595329in}}%
\pgfpathlineto{\pgfqpoint{0.758098in}{0.620543in}}%
\pgfpathlineto{\pgfqpoint{0.758895in}{0.601748in}}%
\pgfpathlineto{\pgfqpoint{0.759692in}{0.610214in}}%
\pgfpathlineto{\pgfqpoint{0.760489in}{0.604006in}}%
\pgfpathlineto{\pgfqpoint{0.761286in}{0.604626in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{0.610433in}}%
\pgfpathlineto{\pgfqpoint{0.762880in}{0.607152in}}%
\pgfpathlineto{\pgfqpoint{0.763677in}{0.620655in}}%
\pgfpathlineto{\pgfqpoint{0.764474in}{0.598401in}}%
\pgfpathlineto{\pgfqpoint{0.765271in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{0.766865in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{0.769257in}{0.614975in}}%
\pgfpathlineto{\pgfqpoint{0.770054in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{0.770851in}{0.610708in}}%
\pgfpathlineto{\pgfqpoint{0.771648in}{0.607635in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.591617in}}%
\pgfpathlineto{\pgfqpoint{0.773242in}{0.612828in}}%
\pgfpathlineto{\pgfqpoint{0.774039in}{0.587113in}}%
\pgfpathlineto{\pgfqpoint{0.774836in}{0.627420in}}%
\pgfpathlineto{\pgfqpoint{0.775633in}{0.594918in}}%
\pgfpathlineto{\pgfqpoint{0.776430in}{0.599523in}}%
\pgfpathlineto{\pgfqpoint{0.777227in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{0.778024in}{0.592500in}}%
\pgfpathlineto{\pgfqpoint{0.780416in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{0.781213in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{0.782010in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{0.784401in}{0.596699in}}%
\pgfpathlineto{\pgfqpoint{0.785198in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.606068in}}%
\pgfpathlineto{\pgfqpoint{0.787589in}{0.596085in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{0.607467in}}%
\pgfpathlineto{\pgfqpoint{0.789183in}{0.604584in}}%
\pgfpathlineto{\pgfqpoint{0.789980in}{0.610846in}}%
\pgfpathlineto{\pgfqpoint{0.791575in}{0.584366in}}%
\pgfpathlineto{\pgfqpoint{0.793169in}{0.602693in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.596300in}}%
\pgfpathlineto{\pgfqpoint{0.794763in}{0.612511in}}%
\pgfpathlineto{\pgfqpoint{0.797154in}{0.586173in}}%
\pgfpathlineto{\pgfqpoint{0.798748in}{0.594181in}}%
\pgfpathlineto{\pgfqpoint{0.799545in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{0.800342in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{0.801139in}{0.579379in}}%
\pgfpathlineto{\pgfqpoint{0.802734in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{0.805125in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{0.806719in}{0.594706in}}%
\pgfpathlineto{\pgfqpoint{0.807516in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{0.808313in}{0.608919in}}%
\pgfpathlineto{\pgfqpoint{0.809110in}{0.601705in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{0.811501in}{0.605899in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{0.588624in}}%
\pgfpathlineto{\pgfqpoint{0.814690in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.593100in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{0.590608in}}%
\pgfpathlineto{\pgfqpoint{0.817878in}{0.634435in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.820269in}{0.579296in}}%
\pgfpathlineto{\pgfqpoint{0.821066in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{0.593300in}}%
\pgfpathlineto{\pgfqpoint{0.824254in}{0.570366in}}%
\pgfpathlineto{\pgfqpoint{0.825849in}{0.617488in}}%
\pgfpathlineto{\pgfqpoint{0.826646in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{0.827443in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{0.828240in}{0.589037in}}%
\pgfpathlineto{\pgfqpoint{0.829037in}{0.579052in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{0.590343in}}%
\pgfpathlineto{\pgfqpoint{0.830631in}{0.588660in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.833819in}{0.583264in}}%
\pgfpathlineto{\pgfqpoint{0.835413in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{0.837008in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{0.837805in}{0.606985in}}%
\pgfpathlineto{\pgfqpoint{0.838602in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{0.839399in}{0.585054in}}%
\pgfpathlineto{\pgfqpoint{0.840196in}{0.582969in}}%
\pgfpathlineto{\pgfqpoint{0.840993in}{0.563773in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{0.567228in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{0.843385in}{0.583953in}}%
\pgfpathlineto{\pgfqpoint{0.844979in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{0.846573in}{0.577325in}}%
\pgfpathlineto{\pgfqpoint{0.847370in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{0.848964in}{0.597456in}}%
\pgfpathlineto{\pgfqpoint{0.849761in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{0.850558in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{0.853747in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{0.578004in}}%
\pgfpathlineto{\pgfqpoint{0.855341in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{0.856138in}{0.568826in}}%
\pgfpathlineto{\pgfqpoint{0.856935in}{0.573456in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{0.566127in}}%
\pgfpathlineto{\pgfqpoint{0.860920in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{0.861717in}{0.579872in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{0.863312in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.595770in}}%
\pgfpathlineto{\pgfqpoint{0.864906in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.866500in}{0.588281in}}%
\pgfpathlineto{\pgfqpoint{0.868891in}{0.580744in}}%
\pgfpathlineto{\pgfqpoint{0.869688in}{0.589869in}}%
\pgfpathlineto{\pgfqpoint{0.870485in}{0.575952in}}%
\pgfpathlineto{\pgfqpoint{0.871282in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.572360in}}%
\pgfpathlineto{\pgfqpoint{0.874471in}{0.576836in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{0.573633in}}%
\pgfpathlineto{\pgfqpoint{0.876862in}{0.555631in}}%
\pgfpathlineto{\pgfqpoint{0.877659in}{0.586122in}}%
\pgfpathlineto{\pgfqpoint{0.879253in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{0.880050in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{0.880847in}{0.565081in}}%
\pgfpathlineto{\pgfqpoint{0.882441in}{0.575740in}}%
\pgfpathlineto{\pgfqpoint{0.883238in}{0.556897in}}%
\pgfpathlineto{\pgfqpoint{0.884035in}{0.558326in}}%
\pgfpathlineto{\pgfqpoint{0.884832in}{0.549840in}}%
\pgfpathlineto{\pgfqpoint{0.885630in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{0.886427in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{0.887224in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{0.888021in}{0.545612in}}%
\pgfpathlineto{\pgfqpoint{0.889615in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.541549in}}%
\pgfpathlineto{\pgfqpoint{0.892803in}{0.565269in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.564191in}}%
\pgfpathlineto{\pgfqpoint{0.894397in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{0.895194in}{0.557180in}}%
\pgfpathlineto{\pgfqpoint{0.895991in}{0.551387in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.556030in}}%
\pgfpathlineto{\pgfqpoint{0.898383in}{0.580073in}}%
\pgfpathlineto{\pgfqpoint{0.899180in}{0.572219in}}%
\pgfpathlineto{\pgfqpoint{0.899977in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{0.901571in}{0.559026in}}%
\pgfpathlineto{\pgfqpoint{0.902368in}{0.546804in}}%
\pgfpathlineto{\pgfqpoint{0.903165in}{0.557285in}}%
\pgfpathlineto{\pgfqpoint{0.903962in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{0.904759in}{0.567700in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.548663in}}%
\pgfpathlineto{\pgfqpoint{0.907150in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{0.907947in}{0.555781in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.909542in}{0.542581in}}%
\pgfpathlineto{\pgfqpoint{0.910339in}{0.559347in}}%
\pgfpathlineto{\pgfqpoint{0.911136in}{0.536142in}}%
\pgfpathlineto{\pgfqpoint{0.911933in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{0.913527in}{0.557404in}}%
\pgfpathlineto{\pgfqpoint{0.915121in}{0.541775in}}%
\pgfpathlineto{\pgfqpoint{0.917512in}{0.562296in}}%
\pgfpathlineto{\pgfqpoint{0.918309in}{0.537777in}}%
\pgfpathlineto{\pgfqpoint{0.919106in}{0.544228in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{0.556947in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{0.538085in}}%
\pgfpathlineto{\pgfqpoint{0.923092in}{0.557099in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{0.550530in}}%
\pgfpathlineto{\pgfqpoint{0.924686in}{0.561815in}}%
\pgfpathlineto{\pgfqpoint{0.925483in}{0.558804in}}%
\pgfpathlineto{\pgfqpoint{0.926280in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{0.927077in}{0.562053in}}%
\pgfpathlineto{\pgfqpoint{0.927874in}{0.557419in}}%
\pgfpathlineto{\pgfqpoint{0.928671in}{0.565448in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{0.931063in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{0.933454in}{0.534027in}}%
\pgfpathlineto{\pgfqpoint{0.934251in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{0.935048in}{0.540523in}}%
\pgfpathlineto{\pgfqpoint{0.935845in}{0.540415in}}%
\pgfpathlineto{\pgfqpoint{0.936642in}{0.531180in}}%
\pgfpathlineto{\pgfqpoint{0.938236in}{0.549929in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{0.545661in}}%
\pgfpathlineto{\pgfqpoint{0.939830in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{0.550145in}}%
\pgfpathlineto{\pgfqpoint{0.943019in}{0.542027in}}%
\pgfpathlineto{\pgfqpoint{0.944613in}{0.566499in}}%
\pgfpathlineto{\pgfqpoint{0.945410in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{0.946207in}{0.538191in}}%
\pgfpathlineto{\pgfqpoint{0.947004in}{0.560172in}}%
\pgfpathlineto{\pgfqpoint{0.947801in}{0.517762in}}%
\pgfpathlineto{\pgfqpoint{0.948598in}{0.526697in}}%
\pgfpathlineto{\pgfqpoint{0.950192in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{0.534075in}}%
\pgfpathlineto{\pgfqpoint{0.951786in}{0.552199in}}%
\pgfpathlineto{\pgfqpoint{0.952583in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{0.953380in}{0.544403in}}%
\pgfpathlineto{\pgfqpoint{0.956569in}{0.526701in}}%
\pgfpathlineto{\pgfqpoint{0.957366in}{0.528580in}}%
\pgfpathlineto{\pgfqpoint{0.958960in}{0.553273in}}%
\pgfpathlineto{\pgfqpoint{0.959757in}{0.521828in}}%
\pgfpathlineto{\pgfqpoint{0.960554in}{0.531925in}}%
\pgfpathlineto{\pgfqpoint{0.961351in}{0.521921in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{0.537637in}}%
\pgfpathlineto{\pgfqpoint{0.962945in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{0.963742in}{0.542655in}}%
\pgfpathlineto{\pgfqpoint{0.964539in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{0.965337in}{0.545235in}}%
\pgfpathlineto{\pgfqpoint{0.966134in}{0.518183in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{0.968525in}{0.548847in}}%
\pgfpathlineto{\pgfqpoint{0.969322in}{0.530567in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.532463in}}%
\pgfpathlineto{\pgfqpoint{0.971713in}{0.531731in}}%
\pgfpathlineto{\pgfqpoint{0.972510in}{0.534408in}}%
\pgfpathlineto{\pgfqpoint{0.974104in}{0.551280in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{0.539772in}}%
\pgfpathlineto{\pgfqpoint{0.975698in}{0.539899in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{0.545070in}}%
\pgfpathlineto{\pgfqpoint{0.978887in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{0.981278in}{0.519966in}}%
\pgfpathlineto{\pgfqpoint{0.982872in}{0.526212in}}%
\pgfpathlineto{\pgfqpoint{0.983669in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{0.984466in}{0.533754in}}%
\pgfpathlineto{\pgfqpoint{0.986060in}{0.523662in}}%
\pgfpathlineto{\pgfqpoint{0.986857in}{0.526551in}}%
\pgfpathlineto{\pgfqpoint{0.987654in}{0.519004in}}%
\pgfpathlineto{\pgfqpoint{0.990046in}{0.546529in}}%
\pgfpathlineto{\pgfqpoint{0.991640in}{0.519332in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{0.534408in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{0.527983in}}%
\pgfpathlineto{\pgfqpoint{0.994031in}{0.528599in}}%
\pgfpathlineto{\pgfqpoint{0.994828in}{0.540552in}}%
\pgfpathlineto{\pgfqpoint{0.995625in}{0.515016in}}%
\pgfpathlineto{\pgfqpoint{0.996422in}{0.530256in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{0.529471in}}%
\pgfpathlineto{\pgfqpoint{1.000408in}{0.518199in}}%
\pgfpathlineto{\pgfqpoint{1.001205in}{0.520933in}}%
\pgfpathlineto{\pgfqpoint{1.002002in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{0.542880in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{1.009175in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{1.009972in}{0.521833in}}%
\pgfpathlineto{\pgfqpoint{1.010769in}{0.529081in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{0.520275in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{0.525057in}}%
\pgfpathlineto{\pgfqpoint{1.013161in}{0.517801in}}%
\pgfpathlineto{\pgfqpoint{1.013958in}{0.518136in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{0.520642in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.506072in}}%
\pgfpathlineto{\pgfqpoint{1.016349in}{0.520651in}}%
\pgfpathlineto{\pgfqpoint{1.017146in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{0.527216in}}%
\pgfpathlineto{\pgfqpoint{1.018740in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{1.019537in}{0.523146in}}%
\pgfpathlineto{\pgfqpoint{1.021131in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{1.021928in}{0.523890in}}%
\pgfpathlineto{\pgfqpoint{1.022726in}{0.506993in}}%
\pgfpathlineto{\pgfqpoint{1.024320in}{0.520788in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{1.025914in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{1.027508in}{0.512628in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{0.519875in}}%
\pgfpathlineto{\pgfqpoint{1.029899in}{0.513622in}}%
\pgfpathlineto{\pgfqpoint{1.030696in}{0.537301in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{1.033087in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{1.033884in}{0.506925in}}%
\pgfpathlineto{\pgfqpoint{1.035479in}{0.528853in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{0.515440in}}%
\pgfpathlineto{\pgfqpoint{1.037870in}{0.513658in}}%
\pgfpathlineto{\pgfqpoint{1.038667in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.040261in}{0.505472in}}%
\pgfpathlineto{\pgfqpoint{1.041058in}{0.518838in}}%
\pgfpathlineto{\pgfqpoint{1.041855in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{0.511920in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{0.513981in}}%
\pgfpathlineto{\pgfqpoint{1.044246in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{1.046638in}{0.514965in}}%
\pgfpathlineto{\pgfqpoint{1.047435in}{0.516835in}}%
\pgfpathlineto{\pgfqpoint{1.048232in}{0.523495in}}%
\pgfpathlineto{\pgfqpoint{1.049029in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{1.049826in}{0.514349in}}%
\pgfpathlineto{\pgfqpoint{1.050623in}{0.511695in}}%
\pgfpathlineto{\pgfqpoint{1.052217in}{0.499548in}}%
\pgfpathlineto{\pgfqpoint{1.053014in}{0.512236in}}%
\pgfpathlineto{\pgfqpoint{1.054608in}{0.496117in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{0.519090in}}%
\pgfpathlineto{\pgfqpoint{1.058594in}{0.491434in}}%
\pgfpathlineto{\pgfqpoint{1.060188in}{0.518144in}}%
\pgfpathlineto{\pgfqpoint{1.060985in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{1.062579in}{0.512348in}}%
\pgfpathlineto{\pgfqpoint{1.063376in}{0.539134in}}%
\pgfpathlineto{\pgfqpoint{1.065767in}{0.507518in}}%
\pgfpathlineto{\pgfqpoint{1.066564in}{0.498245in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{0.504852in}}%
\pgfpathlineto{\pgfqpoint{1.068158in}{0.529645in}}%
\pgfpathlineto{\pgfqpoint{1.068955in}{0.499317in}}%
\pgfpathlineto{\pgfqpoint{1.069753in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{0.510795in}}%
\pgfpathlineto{\pgfqpoint{1.071347in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{0.508334in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{0.497427in}}%
\pgfpathlineto{\pgfqpoint{1.073738in}{0.501830in}}%
\pgfpathlineto{\pgfqpoint{1.074535in}{0.516225in}}%
\pgfpathlineto{\pgfqpoint{1.076926in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{1.079317in}{0.511135in}}%
\pgfpathlineto{\pgfqpoint{1.080114in}{0.489390in}}%
\pgfpathlineto{\pgfqpoint{1.080912in}{0.500695in}}%
\pgfpathlineto{\pgfqpoint{1.081709in}{0.494941in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{0.519669in}}%
\pgfpathlineto{\pgfqpoint{1.084100in}{0.502701in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{0.512861in}}%
\pgfpathlineto{\pgfqpoint{1.085694in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.086491in}{0.497344in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.526778in}}%
\pgfpathlineto{\pgfqpoint{1.091273in}{0.485573in}}%
\pgfpathlineto{\pgfqpoint{1.092071in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{1.092868in}{0.504170in}}%
\pgfpathlineto{\pgfqpoint{1.093665in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{1.095259in}{0.489911in}}%
\pgfpathlineto{\pgfqpoint{1.096056in}{0.504909in}}%
\pgfpathlineto{\pgfqpoint{1.096853in}{0.488005in}}%
\pgfpathlineto{\pgfqpoint{1.097650in}{0.492347in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{0.484483in}}%
\pgfpathlineto{\pgfqpoint{1.100838in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{1.103230in}{0.484140in}}%
\pgfpathlineto{\pgfqpoint{1.104824in}{0.504117in}}%
\pgfpathlineto{\pgfqpoint{1.105621in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{0.503808in}}%
\pgfpathlineto{\pgfqpoint{1.107215in}{0.511536in}}%
\pgfpathlineto{\pgfqpoint{1.108012in}{0.504413in}}%
\pgfpathlineto{\pgfqpoint{1.108809in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{1.109606in}{0.487142in}}%
\pgfpathlineto{\pgfqpoint{1.111200in}{0.504676in}}%
\pgfpathlineto{\pgfqpoint{1.112794in}{0.485577in}}%
\pgfpathlineto{\pgfqpoint{1.113591in}{0.500163in}}%
\pgfpathlineto{\pgfqpoint{1.114389in}{0.484028in}}%
\pgfpathlineto{\pgfqpoint{1.115983in}{0.502600in}}%
\pgfpathlineto{\pgfqpoint{1.116780in}{0.502894in}}%
\pgfpathlineto{\pgfqpoint{1.117577in}{0.482833in}}%
\pgfpathlineto{\pgfqpoint{1.118374in}{0.504081in}}%
\pgfpathlineto{\pgfqpoint{1.119171in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{1.120765in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{1.121562in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{1.123953in}{0.482110in}}%
\pgfpathlineto{\pgfqpoint{1.126345in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{1.128736in}{0.487939in}}%
\pgfpathlineto{\pgfqpoint{1.129533in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.506787in}}%
\pgfpathlineto{\pgfqpoint{1.132721in}{0.484606in}}%
\pgfpathlineto{\pgfqpoint{1.134315in}{0.488368in}}%
\pgfpathlineto{\pgfqpoint{1.135112in}{0.486485in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.491123in}}%
\pgfpathlineto{\pgfqpoint{1.136706in}{0.483449in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{0.508695in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.482758in}}%
\pgfpathlineto{\pgfqpoint{1.143083in}{0.500648in}}%
\pgfpathlineto{\pgfqpoint{1.143880in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{0.489614in}}%
\pgfpathlineto{\pgfqpoint{1.145474in}{0.477345in}}%
\pgfpathlineto{\pgfqpoint{1.147865in}{0.497745in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{0.476502in}}%
\pgfpathlineto{\pgfqpoint{1.151054in}{0.499655in}}%
\pgfpathlineto{\pgfqpoint{1.151851in}{0.492756in}}%
\pgfpathlineto{\pgfqpoint{1.152648in}{0.495339in}}%
\pgfpathlineto{\pgfqpoint{1.155039in}{0.474647in}}%
\pgfpathlineto{\pgfqpoint{1.155836in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{1.157430in}{0.476729in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{0.477013in}}%
\pgfpathlineto{\pgfqpoint{1.159821in}{0.495865in}}%
\pgfpathlineto{\pgfqpoint{1.160619in}{0.491543in}}%
\pgfpathlineto{\pgfqpoint{1.161416in}{0.472617in}}%
\pgfpathlineto{\pgfqpoint{1.162213in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{1.163807in}{0.471435in}}%
\pgfpathlineto{\pgfqpoint{1.165401in}{0.493994in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{0.477571in}}%
\pgfpathlineto{\pgfqpoint{1.166995in}{0.493780in}}%
\pgfpathlineto{\pgfqpoint{1.167792in}{0.482392in}}%
\pgfpathlineto{\pgfqpoint{1.168589in}{0.483093in}}%
\pgfpathlineto{\pgfqpoint{1.170183in}{0.473568in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{0.481608in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.471365in}}%
\pgfpathlineto{\pgfqpoint{1.174169in}{0.482941in}}%
\pgfpathlineto{\pgfqpoint{1.174966in}{0.476556in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{0.491767in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{0.483807in}}%
\pgfpathlineto{\pgfqpoint{1.177357in}{0.522099in}}%
\pgfpathlineto{\pgfqpoint{1.178951in}{0.474815in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.478271in}}%
\pgfpathlineto{\pgfqpoint{1.180545in}{0.492517in}}%
\pgfpathlineto{\pgfqpoint{1.181342in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{1.182139in}{0.489489in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{0.474299in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.485646in}}%
\pgfpathlineto{\pgfqpoint{1.185328in}{0.463332in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.485136in}}%
\pgfpathlineto{\pgfqpoint{1.188517in}{0.470977in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.486613in}}%
\pgfpathlineto{\pgfqpoint{1.190111in}{0.482370in}}%
\pgfpathlineto{\pgfqpoint{1.191705in}{0.469527in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.477413in}}%
\pgfpathlineto{\pgfqpoint{1.193299in}{0.473586in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{1.194893in}{0.474243in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{0.492384in}}%
\pgfpathlineto{\pgfqpoint{1.198082in}{0.475283in}}%
\pgfpathlineto{\pgfqpoint{1.198879in}{0.474280in}}%
\pgfpathlineto{\pgfqpoint{1.200473in}{0.484766in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{0.474988in}}%
\pgfpathlineto{\pgfqpoint{1.202067in}{0.483894in}}%
\pgfpathlineto{\pgfqpoint{1.203661in}{0.475987in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{0.476427in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{0.482906in}}%
\pgfpathlineto{\pgfqpoint{1.206052in}{0.473284in}}%
\pgfpathlineto{\pgfqpoint{1.206849in}{0.489708in}}%
\pgfpathlineto{\pgfqpoint{1.209241in}{0.464407in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.480763in}}%
\pgfpathlineto{\pgfqpoint{1.211632in}{0.476562in}}%
\pgfpathlineto{\pgfqpoint{1.212429in}{0.478167in}}%
\pgfpathlineto{\pgfqpoint{1.214023in}{0.474525in}}%
\pgfpathlineto{\pgfqpoint{1.214820in}{0.479703in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{0.477890in}}%
\pgfpathlineto{\pgfqpoint{1.216414in}{0.480086in}}%
\pgfpathlineto{\pgfqpoint{1.218008in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{1.220400in}{0.473033in}}%
\pgfpathlineto{\pgfqpoint{1.222791in}{0.482995in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{0.470139in}}%
\pgfpathlineto{\pgfqpoint{1.225979in}{0.476783in}}%
\pgfpathlineto{\pgfqpoint{1.226776in}{0.467673in}}%
\pgfpathlineto{\pgfqpoint{1.227573in}{0.472153in}}%
\pgfpathlineto{\pgfqpoint{1.228370in}{0.470153in}}%
\pgfpathlineto{\pgfqpoint{1.229167in}{0.473044in}}%
\pgfpathlineto{\pgfqpoint{1.230761in}{0.464986in}}%
\pgfpathlineto{\pgfqpoint{1.231559in}{0.465107in}}%
\pgfpathlineto{\pgfqpoint{1.232356in}{0.468927in}}%
\pgfpathlineto{\pgfqpoint{1.233153in}{0.458127in}}%
\pgfpathlineto{\pgfqpoint{1.234747in}{0.477375in}}%
\pgfpathlineto{\pgfqpoint{1.236341in}{0.451559in}}%
\pgfpathlineto{\pgfqpoint{1.237935in}{0.488731in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{0.469134in}}%
\pgfpathlineto{\pgfqpoint{1.239529in}{0.477425in}}%
\pgfpathlineto{\pgfqpoint{1.241123in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{0.466254in}}%
\pgfpathlineto{\pgfqpoint{1.243515in}{0.475068in}}%
\pgfpathlineto{\pgfqpoint{1.244312in}{0.472677in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{0.484308in}}%
\pgfpathlineto{\pgfqpoint{1.245906in}{0.477176in}}%
\pgfpathlineto{\pgfqpoint{1.246703in}{0.455750in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.473364in}}%
\pgfpathlineto{\pgfqpoint{1.248297in}{0.470067in}}%
\pgfpathlineto{\pgfqpoint{1.249094in}{0.477336in}}%
\pgfpathlineto{\pgfqpoint{1.250688in}{0.463006in}}%
\pgfpathlineto{\pgfqpoint{1.252282in}{0.475620in}}%
\pgfpathlineto{\pgfqpoint{1.253079in}{0.469264in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{0.462490in}}%
\pgfpathlineto{\pgfqpoint{1.255471in}{0.468700in}}%
\pgfpathlineto{\pgfqpoint{1.256268in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{0.487585in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{0.459869in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{0.465934in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{0.468046in}}%
\pgfpathlineto{\pgfqpoint{1.261050in}{0.465165in}}%
\pgfpathlineto{\pgfqpoint{1.261847in}{0.472460in}}%
\pgfpathlineto{\pgfqpoint{1.263441in}{0.452722in}}%
\pgfpathlineto{\pgfqpoint{1.265833in}{0.467147in}}%
\pgfpathlineto{\pgfqpoint{1.266630in}{0.461177in}}%
\pgfpathlineto{\pgfqpoint{1.267427in}{0.463383in}}%
\pgfpathlineto{\pgfqpoint{1.268224in}{0.471697in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{0.453098in}}%
\pgfpathlineto{\pgfqpoint{1.271412in}{0.467719in}}%
\pgfpathlineto{\pgfqpoint{1.272209in}{0.464164in}}%
\pgfpathlineto{\pgfqpoint{1.273006in}{0.468203in}}%
\pgfpathlineto{\pgfqpoint{1.273803in}{0.455949in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{0.464776in}}%
\pgfpathlineto{\pgfqpoint{1.275397in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{1.276991in}{0.462260in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.465053in}}%
\pgfpathlineto{\pgfqpoint{1.280180in}{0.454965in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{0.462169in}}%
\pgfpathlineto{\pgfqpoint{1.283368in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{1.284165in}{0.466201in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{1.286556in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{1.287353in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{1.288948in}{0.477034in}}%
\pgfpathlineto{\pgfqpoint{1.289745in}{0.451372in}}%
\pgfpathlineto{\pgfqpoint{1.290542in}{0.457315in}}%
\pgfpathlineto{\pgfqpoint{1.291340in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{1.292137in}{0.457371in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{1.294528in}{0.463836in}}%
\pgfpathlineto{\pgfqpoint{1.296122in}{0.451280in}}%
\pgfpathlineto{\pgfqpoint{1.296919in}{0.458442in}}%
\pgfpathlineto{\pgfqpoint{1.297716in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.465869in}}%
\pgfpathlineto{\pgfqpoint{1.299310in}{0.449298in}}%
\pgfpathlineto{\pgfqpoint{1.300107in}{0.453208in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{0.454682in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{0.445706in}}%
\pgfpathlineto{\pgfqpoint{1.303296in}{0.455276in}}%
\pgfpathlineto{\pgfqpoint{1.304093in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{1.305687in}{0.461156in}}%
\pgfpathlineto{\pgfqpoint{1.306484in}{0.450548in}}%
\pgfpathlineto{\pgfqpoint{1.307281in}{0.470166in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{0.448423in}}%
\pgfpathlineto{\pgfqpoint{1.309672in}{0.453261in}}%
\pgfpathlineto{\pgfqpoint{1.310469in}{0.442964in}}%
\pgfpathlineto{\pgfqpoint{1.313657in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{1.315252in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{1.316049in}{0.456133in}}%
\pgfpathlineto{\pgfqpoint{1.316846in}{0.447624in}}%
\pgfpathlineto{\pgfqpoint{1.317643in}{0.453853in}}%
\pgfpathlineto{\pgfqpoint{1.318440in}{0.446637in}}%
\pgfpathlineto{\pgfqpoint{1.320034in}{0.460588in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{0.445699in}}%
\pgfpathlineto{\pgfqpoint{1.321628in}{0.457692in}}%
\pgfpathlineto{\pgfqpoint{1.322425in}{0.446025in}}%
\pgfpathlineto{\pgfqpoint{1.323222in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.324816in}{0.440094in}}%
\pgfpathlineto{\pgfqpoint{1.325614in}{0.451179in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.449706in}}%
\pgfpathlineto{\pgfqpoint{1.327208in}{0.447685in}}%
\pgfpathlineto{\pgfqpoint{1.328005in}{0.456514in}}%
\pgfpathlineto{\pgfqpoint{1.328802in}{0.440911in}}%
\pgfpathlineto{\pgfqpoint{1.329599in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.330396in}{0.447970in}}%
\pgfpathlineto{\pgfqpoint{1.331193in}{0.441095in}}%
\pgfpathlineto{\pgfqpoint{1.331990in}{0.443448in}}%
\pgfpathlineto{\pgfqpoint{1.332787in}{0.437477in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{0.463639in}}%
\pgfpathlineto{\pgfqpoint{1.334381in}{0.445094in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{1.335975in}{0.448145in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{0.450283in}}%
\pgfpathlineto{\pgfqpoint{1.337570in}{0.464470in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{0.433306in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{0.444891in}}%
\pgfpathlineto{\pgfqpoint{1.342352in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.343946in}{0.461539in}}%
\pgfpathlineto{\pgfqpoint{1.346337in}{0.436580in}}%
\pgfpathlineto{\pgfqpoint{1.347134in}{0.436368in}}%
\pgfpathlineto{\pgfqpoint{1.348729in}{0.447513in}}%
\pgfpathlineto{\pgfqpoint{1.349526in}{0.446240in}}%
\pgfpathlineto{\pgfqpoint{1.350323in}{0.440710in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{0.450397in}}%
\pgfpathlineto{\pgfqpoint{1.351917in}{0.442909in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{1.355105in}{0.442782in}}%
\pgfpathlineto{\pgfqpoint{1.355902in}{0.447331in}}%
\pgfpathlineto{\pgfqpoint{1.357496in}{0.434179in}}%
\pgfpathlineto{\pgfqpoint{1.358293in}{0.443031in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{0.434557in}}%
\pgfpathlineto{\pgfqpoint{1.360685in}{0.435531in}}%
\pgfpathlineto{\pgfqpoint{1.361482in}{0.441489in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.435852in}}%
\pgfpathlineto{\pgfqpoint{1.364670in}{0.448488in}}%
\pgfpathlineto{\pgfqpoint{1.365467in}{0.436697in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.446079in}}%
\pgfpathlineto{\pgfqpoint{1.367061in}{0.435324in}}%
\pgfpathlineto{\pgfqpoint{1.367858in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{1.368655in}{0.434819in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{1.370249in}{0.432790in}}%
\pgfpathlineto{\pgfqpoint{1.371047in}{0.441843in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{0.437954in}}%
\pgfpathlineto{\pgfqpoint{1.372641in}{0.447090in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{1.375829in}{0.430159in}}%
\pgfpathlineto{\pgfqpoint{1.377423in}{0.430066in}}%
\pgfpathlineto{\pgfqpoint{1.378220in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{0.441163in}}%
\pgfpathlineto{\pgfqpoint{1.379814in}{0.433000in}}%
\pgfpathlineto{\pgfqpoint{1.380611in}{0.436781in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{0.426623in}}%
\pgfpathlineto{\pgfqpoint{1.383003in}{0.434515in}}%
\pgfpathlineto{\pgfqpoint{1.383800in}{0.431043in}}%
\pgfpathlineto{\pgfqpoint{1.384597in}{0.444658in}}%
\pgfpathlineto{\pgfqpoint{1.385394in}{0.431473in}}%
\pgfpathlineto{\pgfqpoint{1.386191in}{0.435286in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{0.435298in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.430083in}}%
\pgfpathlineto{\pgfqpoint{1.389380in}{0.436739in}}%
\pgfpathlineto{\pgfqpoint{1.390177in}{0.433855in}}%
\pgfpathlineto{\pgfqpoint{1.390974in}{0.426273in}}%
\pgfpathlineto{\pgfqpoint{1.393365in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{0.439230in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{1.398148in}{0.431998in}}%
\pgfpathlineto{\pgfqpoint{1.398945in}{0.428600in}}%
\pgfpathlineto{\pgfqpoint{1.399742in}{0.441841in}}%
\pgfpathlineto{\pgfqpoint{1.400539in}{0.426767in}}%
\pgfpathlineto{\pgfqpoint{1.401336in}{0.429656in}}%
\pgfpathlineto{\pgfqpoint{1.402133in}{0.434984in}}%
\pgfpathlineto{\pgfqpoint{1.402930in}{0.433773in}}%
\pgfpathlineto{\pgfqpoint{1.404524in}{0.424092in}}%
\pgfpathlineto{\pgfqpoint{1.405321in}{0.432240in}}%
\pgfpathlineto{\pgfqpoint{1.406118in}{0.431828in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{0.433962in}}%
\pgfpathlineto{\pgfqpoint{1.407713in}{0.425576in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{0.425747in}}%
\pgfpathlineto{\pgfqpoint{1.409307in}{0.425931in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{0.429404in}}%
\pgfpathlineto{\pgfqpoint{1.412495in}{0.417942in}}%
\pgfpathlineto{\pgfqpoint{1.413292in}{0.429005in}}%
\pgfpathlineto{\pgfqpoint{1.414089in}{0.426046in}}%
\pgfpathlineto{\pgfqpoint{1.415683in}{0.436021in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{0.423372in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{0.419459in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{0.427557in}}%
\pgfpathlineto{\pgfqpoint{1.422857in}{0.424231in}}%
\pgfpathlineto{\pgfqpoint{1.423654in}{0.426513in}}%
\pgfpathlineto{\pgfqpoint{1.424451in}{0.421569in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.422390in}}%
\pgfpathlineto{\pgfqpoint{1.426045in}{0.422128in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.425253in}}%
\pgfpathlineto{\pgfqpoint{1.427639in}{0.421090in}}%
\pgfpathlineto{\pgfqpoint{1.428436in}{0.421822in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{1.430030in}{0.421525in}}%
\pgfpathlineto{\pgfqpoint{1.430828in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{1.432422in}{0.412289in}}%
\pgfpathlineto{\pgfqpoint{1.434016in}{0.423874in}}%
\pgfpathlineto{\pgfqpoint{1.435610in}{0.416342in}}%
\pgfpathlineto{\pgfqpoint{1.437204in}{0.425893in}}%
\pgfpathlineto{\pgfqpoint{1.438001in}{0.409918in}}%
\pgfpathlineto{\pgfqpoint{1.438798in}{0.419746in}}%
\pgfpathlineto{\pgfqpoint{1.439595in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.440392in}{0.417603in}}%
\pgfpathlineto{\pgfqpoint{1.441189in}{0.412017in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{0.418193in}}%
\pgfpathlineto{\pgfqpoint{1.442784in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{1.443581in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{1.444378in}{0.417370in}}%
\pgfpathlineto{\pgfqpoint{1.445175in}{0.424091in}}%
\pgfpathlineto{\pgfqpoint{1.446769in}{0.410394in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.421796in}}%
\pgfpathlineto{\pgfqpoint{1.449160in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.415312in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{0.411080in}}%
\pgfpathlineto{\pgfqpoint{1.453145in}{0.424931in}}%
\pgfpathlineto{\pgfqpoint{1.454740in}{0.415366in}}%
\pgfpathlineto{\pgfqpoint{1.455537in}{0.415785in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.411854in}}%
\pgfpathlineto{\pgfqpoint{1.457131in}{0.417110in}}%
\pgfpathlineto{\pgfqpoint{1.458725in}{0.410042in}}%
\pgfpathlineto{\pgfqpoint{1.460319in}{0.411415in}}%
\pgfpathlineto{\pgfqpoint{1.461116in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.461913in}{0.412411in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{0.407079in}}%
\pgfpathlineto{\pgfqpoint{1.463507in}{0.418258in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{0.408806in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{0.411545in}}%
\pgfpathlineto{\pgfqpoint{1.465899in}{0.413793in}}%
\pgfpathlineto{\pgfqpoint{1.467493in}{0.408899in}}%
\pgfpathlineto{\pgfqpoint{1.469087in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.469884in}{0.408208in}}%
\pgfpathlineto{\pgfqpoint{1.470681in}{0.419949in}}%
\pgfpathlineto{\pgfqpoint{1.471478in}{0.402675in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{0.406025in}}%
\pgfpathlineto{\pgfqpoint{1.477855in}{0.402239in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{1.483434in}{0.410014in}}%
\pgfpathlineto{\pgfqpoint{1.485028in}{0.404115in}}%
\pgfpathlineto{\pgfqpoint{1.486622in}{0.401699in}}%
\pgfpathlineto{\pgfqpoint{1.487419in}{0.403384in}}%
\pgfpathlineto{\pgfqpoint{1.488217in}{0.401699in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{0.406064in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{0.402867in}}%
\pgfpathlineto{\pgfqpoint{1.490609in}{0.409715in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{0.400967in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{0.406943in}}%
\pgfpathlineto{\pgfqpoint{1.496188in}{0.396921in}}%
\pgfpathlineto{\pgfqpoint{1.497782in}{0.399690in}}%
\pgfpathlineto{\pgfqpoint{1.498579in}{0.395203in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{0.402871in}}%
\pgfpathlineto{\pgfqpoint{1.500970in}{0.393882in}}%
\pgfpathlineto{\pgfqpoint{1.502565in}{0.396972in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{0.397022in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{0.398798in}}%
\pgfpathlineto{\pgfqpoint{1.504956in}{0.398206in}}%
\pgfpathlineto{\pgfqpoint{1.505753in}{0.415606in}}%
\pgfpathlineto{\pgfqpoint{1.506550in}{0.393856in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{0.397950in}}%
\pgfpathlineto{\pgfqpoint{1.508144in}{0.399218in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{0.394651in}}%
\pgfpathlineto{\pgfqpoint{1.509738in}{0.396662in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{0.395732in}}%
\pgfpathlineto{\pgfqpoint{1.512129in}{0.392443in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{1.513724in}{0.392923in}}%
\pgfpathlineto{\pgfqpoint{1.514521in}{0.402185in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.401248in}}%
\pgfpathlineto{\pgfqpoint{1.516115in}{0.394133in}}%
\pgfpathlineto{\pgfqpoint{1.516912in}{0.396023in}}%
\pgfpathlineto{\pgfqpoint{1.517709in}{0.391372in}}%
\pgfpathlineto{\pgfqpoint{1.518506in}{0.395882in}}%
\pgfpathlineto{\pgfqpoint{1.519303in}{0.394901in}}%
\pgfpathlineto{\pgfqpoint{1.520897in}{0.389835in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{0.393607in}}%
\pgfpathlineto{\pgfqpoint{1.522491in}{0.391082in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{0.392156in}}%
\pgfpathlineto{\pgfqpoint{1.524085in}{0.394128in}}%
\pgfpathlineto{\pgfqpoint{1.525680in}{0.390170in}}%
\pgfpathlineto{\pgfqpoint{1.528868in}{0.390123in}}%
\pgfpathlineto{\pgfqpoint{1.529665in}{0.392519in}}%
\pgfpathlineto{\pgfqpoint{1.531259in}{0.388161in}}%
\pgfpathlineto{\pgfqpoint{1.532056in}{0.394143in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{0.387221in}}%
\pgfpathlineto{\pgfqpoint{1.535244in}{0.392768in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{0.387786in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{0.389248in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.386839in}}%
\pgfpathlineto{\pgfqpoint{1.538433in}{0.387309in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{0.389694in}}%
\pgfpathlineto{\pgfqpoint{1.540824in}{0.385666in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{0.388669in}}%
\pgfpathlineto{\pgfqpoint{1.542418in}{0.383334in}}%
\pgfpathlineto{\pgfqpoint{1.543215in}{0.386275in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{0.385977in}}%
\pgfpathlineto{\pgfqpoint{1.544809in}{0.386172in}}%
\pgfpathlineto{\pgfqpoint{1.546403in}{0.384825in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{0.384647in}}%
\pgfpathlineto{\pgfqpoint{1.547998in}{0.390622in}}%
\pgfpathlineto{\pgfqpoint{1.548795in}{0.384099in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.386154in}}%
\pgfpathlineto{\pgfqpoint{1.551186in}{0.382571in}}%
\pgfpathlineto{\pgfqpoint{1.552780in}{0.384433in}}%
\pgfpathlineto{\pgfqpoint{1.553577in}{0.381084in}}%
\pgfpathlineto{\pgfqpoint{1.554374in}{0.383424in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{0.382365in}}%
\pgfpathlineto{\pgfqpoint{1.555968in}{0.382579in}}%
\pgfpathlineto{\pgfqpoint{1.558359in}{0.380283in}}%
\pgfpathlineto{\pgfqpoint{1.559157in}{0.380153in}}%
\pgfpathlineto{\pgfqpoint{1.560751in}{0.381867in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.379307in}}%
\pgfpathlineto{\pgfqpoint{1.563939in}{0.379775in}}%
\pgfpathlineto{\pgfqpoint{1.570315in}{0.379463in}}%
\pgfpathlineto{\pgfqpoint{1.571113in}{0.377535in}}%
\pgfpathlineto{\pgfqpoint{1.571910in}{0.377998in}}%
\pgfpathlineto{\pgfqpoint{1.575098in}{0.376218in}}%
\pgfpathlineto{\pgfqpoint{1.575895in}{0.376589in}}%
\pgfpathlineto{\pgfqpoint{1.576692in}{0.378185in}}%
\pgfpathlineto{\pgfqpoint{1.577489in}{0.376848in}}%
\pgfpathlineto{\pgfqpoint{1.578286in}{0.378007in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{0.375452in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{0.377262in}}%
\pgfpathlineto{\pgfqpoint{1.581474in}{0.375581in}}%
\pgfpathlineto{\pgfqpoint{1.582272in}{0.377378in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{0.375314in}}%
\pgfpathlineto{\pgfqpoint{1.587054in}{0.375297in}}%
\pgfpathlineto{\pgfqpoint{1.588648in}{0.373925in}}%
\pgfpathlineto{\pgfqpoint{1.591039in}{0.373873in}}%
\pgfpathlineto{\pgfqpoint{1.591836in}{0.374742in}}%
\pgfpathlineto{\pgfqpoint{1.594228in}{0.372368in}}%
\pgfpathlineto{\pgfqpoint{1.595823in}{0.373006in}}%
\pgfpathlineto{\pgfqpoint{1.598214in}{0.371406in}}%
\pgfpathlineto{\pgfqpoint{1.599011in}{0.371884in}}%
\pgfpathlineto{\pgfqpoint{1.600605in}{0.371458in}}%
\pgfpathlineto{\pgfqpoint{1.602996in}{0.371692in}}%
\pgfpathlineto{\pgfqpoint{1.603793in}{0.370010in}}%
\pgfpathlineto{\pgfqpoint{1.604590in}{0.370807in}}%
\pgfpathlineto{\pgfqpoint{1.606184in}{0.370575in}}%
\pgfpathlineto{\pgfqpoint{1.606981in}{0.370953in}}%
\pgfpathlineto{\pgfqpoint{1.608576in}{0.369806in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{0.369058in}}%
\pgfpathlineto{\pgfqpoint{1.615749in}{0.369058in}}%
\pgfpathlineto{\pgfqpoint{1.616546in}{0.369163in}}%
\pgfpathlineto{\pgfqpoint{1.618140in}{0.368079in}}%
\pgfpathlineto{\pgfqpoint{1.630097in}{0.366116in}}%
\pgfpathlineto{\pgfqpoint{1.631691in}{0.366265in}}%
\pgfpathlineto{\pgfqpoint{1.633285in}{0.365714in}}%
\pgfpathlineto{\pgfqpoint{1.634082in}{0.366473in}}%
\pgfpathlineto{\pgfqpoint{1.636473in}{0.365484in}}%
\pgfpathlineto{\pgfqpoint{1.638067in}{0.364867in}}%
\pgfpathlineto{\pgfqpoint{1.640458in}{0.365010in}}%
\pgfpathlineto{\pgfqpoint{1.643647in}{0.364459in}}%
\pgfpathlineto{\pgfqpoint{1.656400in}{0.363072in}}%
\pgfpathlineto{\pgfqpoint{1.665965in}{0.362132in}}%
\pgfpathlineto{\pgfqpoint{1.706616in}{0.360459in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010765in,y=1.610249in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.434725in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.316517in}{0.361463in}}%
\pgfpathlineto{\pgfqpoint{0.337241in}{0.367668in}}%
\pgfpathlineto{\pgfqpoint{0.340429in}{0.370129in}}%
\pgfpathlineto{\pgfqpoint{0.341227in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.345212in}{0.373126in}}%
\pgfpathlineto{\pgfqpoint{0.346009in}{0.372295in}}%
\pgfpathlineto{\pgfqpoint{0.346807in}{0.374755in}}%
\pgfpathlineto{\pgfqpoint{0.347604in}{0.373615in}}%
\pgfpathlineto{\pgfqpoint{0.349198in}{0.375776in}}%
\pgfpathlineto{\pgfqpoint{0.349995in}{0.373618in}}%
\pgfpathlineto{\pgfqpoint{0.351589in}{0.379097in}}%
\pgfpathlineto{\pgfqpoint{0.352386in}{0.377822in}}%
\pgfpathlineto{\pgfqpoint{0.353980in}{0.380087in}}%
\pgfpathlineto{\pgfqpoint{0.354777in}{0.379792in}}%
\pgfpathlineto{\pgfqpoint{0.358763in}{0.385508in}}%
\pgfpathlineto{\pgfqpoint{0.359560in}{0.383638in}}%
\pgfpathlineto{\pgfqpoint{0.360357in}{0.384324in}}%
\pgfpathlineto{\pgfqpoint{0.366733in}{0.396334in}}%
\pgfpathlineto{\pgfqpoint{0.367530in}{0.394764in}}%
\pgfpathlineto{\pgfqpoint{0.368327in}{0.391137in}}%
\pgfpathlineto{\pgfqpoint{0.369922in}{0.399211in}}%
\pgfpathlineto{\pgfqpoint{0.370719in}{0.397676in}}%
\pgfpathlineto{\pgfqpoint{0.372313in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.373110in}{0.401141in}}%
\pgfpathlineto{\pgfqpoint{0.377892in}{0.414135in}}%
\pgfpathlineto{\pgfqpoint{0.378689in}{0.413658in}}%
\pgfpathlineto{\pgfqpoint{0.379486in}{0.416833in}}%
\pgfpathlineto{\pgfqpoint{0.380283in}{0.413889in}}%
\pgfpathlineto{\pgfqpoint{0.381878in}{0.427901in}}%
\pgfpathlineto{\pgfqpoint{0.382675in}{0.422836in}}%
\pgfpathlineto{\pgfqpoint{0.383472in}{0.425481in}}%
\pgfpathlineto{\pgfqpoint{0.384269in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.385066in}{0.427580in}}%
\pgfpathlineto{\pgfqpoint{0.385863in}{0.423500in}}%
\pgfpathlineto{\pgfqpoint{0.386660in}{0.424228in}}%
\pgfpathlineto{\pgfqpoint{0.387457in}{0.431297in}}%
\pgfpathlineto{\pgfqpoint{0.388254in}{0.423344in}}%
\pgfpathlineto{\pgfqpoint{0.389051in}{0.429613in}}%
\pgfpathlineto{\pgfqpoint{0.389848in}{0.426812in}}%
\pgfpathlineto{\pgfqpoint{0.390645in}{0.439321in}}%
\pgfpathlineto{\pgfqpoint{0.391442in}{0.431483in}}%
\pgfpathlineto{\pgfqpoint{0.393037in}{0.441996in}}%
\pgfpathlineto{\pgfqpoint{0.393834in}{0.441355in}}%
\pgfpathlineto{\pgfqpoint{0.394631in}{0.437107in}}%
\pgfpathlineto{\pgfqpoint{0.395428in}{0.452419in}}%
\pgfpathlineto{\pgfqpoint{0.396225in}{0.443817in}}%
\pgfpathlineto{\pgfqpoint{0.397022in}{0.444809in}}%
\pgfpathlineto{\pgfqpoint{0.397819in}{0.444696in}}%
\pgfpathlineto{\pgfqpoint{0.400210in}{0.451811in}}%
\pgfpathlineto{\pgfqpoint{0.401007in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{0.401804in}{0.456024in}}%
\pgfpathlineto{\pgfqpoint{0.402601in}{0.463550in}}%
\pgfpathlineto{\pgfqpoint{0.403398in}{0.460952in}}%
\pgfpathlineto{\pgfqpoint{0.404196in}{0.462833in}}%
\pgfpathlineto{\pgfqpoint{0.405790in}{0.474991in}}%
\pgfpathlineto{\pgfqpoint{0.407384in}{0.467270in}}%
\pgfpathlineto{\pgfqpoint{0.408978in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{0.409775in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{0.410572in}{0.481469in}}%
\pgfpathlineto{\pgfqpoint{0.411369in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{0.412166in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{0.415355in}{0.493296in}}%
\pgfpathlineto{\pgfqpoint{0.416152in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{0.416949in}{0.485488in}}%
\pgfpathlineto{\pgfqpoint{0.417746in}{0.509424in}}%
\pgfpathlineto{\pgfqpoint{0.418543in}{0.499764in}}%
\pgfpathlineto{\pgfqpoint{0.419340in}{0.509505in}}%
\pgfpathlineto{\pgfqpoint{0.420137in}{0.500557in}}%
\pgfpathlineto{\pgfqpoint{0.422528in}{0.522047in}}%
\pgfpathlineto{\pgfqpoint{0.423325in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{0.424919in}{0.533010in}}%
\pgfpathlineto{\pgfqpoint{0.427311in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.428108in}{0.527334in}}%
\pgfpathlineto{\pgfqpoint{0.429702in}{0.550326in}}%
\pgfpathlineto{\pgfqpoint{0.430499in}{0.531680in}}%
\pgfpathlineto{\pgfqpoint{0.431296in}{0.549240in}}%
\pgfpathlineto{\pgfqpoint{0.432093in}{0.538813in}}%
\pgfpathlineto{\pgfqpoint{0.432890in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{0.435281in}{0.559543in}}%
\pgfpathlineto{\pgfqpoint{0.436875in}{0.540229in}}%
\pgfpathlineto{\pgfqpoint{0.437672in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{0.438470in}{0.565745in}}%
\pgfpathlineto{\pgfqpoint{0.440064in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{0.440862in}{0.589124in}}%
\pgfpathlineto{\pgfqpoint{0.442455in}{0.568801in}}%
\pgfpathlineto{\pgfqpoint{0.444050in}{0.598835in}}%
\pgfpathlineto{\pgfqpoint{0.444847in}{0.596760in}}%
\pgfpathlineto{\pgfqpoint{0.445644in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.446441in}{0.602936in}}%
\pgfpathlineto{\pgfqpoint{0.448035in}{0.593252in}}%
\pgfpathlineto{\pgfqpoint{0.449629in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{0.450426in}{0.587400in}}%
\pgfpathlineto{\pgfqpoint{0.451223in}{0.624348in}}%
\pgfpathlineto{\pgfqpoint{0.452021in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.452818in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{0.453615in}{0.618759in}}%
\pgfpathlineto{\pgfqpoint{0.454412in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{0.455209in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.456803in}{0.636004in}}%
\pgfpathlineto{\pgfqpoint{0.457600in}{0.621420in}}%
\pgfpathlineto{\pgfqpoint{0.458397in}{0.656908in}}%
\pgfpathlineto{\pgfqpoint{0.459194in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{0.459991in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{0.461585in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{0.462382in}{0.669522in}}%
\pgfpathlineto{\pgfqpoint{0.463179in}{0.637072in}}%
\pgfpathlineto{\pgfqpoint{0.463977in}{0.656692in}}%
\pgfpathlineto{\pgfqpoint{0.464774in}{0.652705in}}%
\pgfpathlineto{\pgfqpoint{0.465571in}{0.650006in}}%
\pgfpathlineto{\pgfqpoint{0.466368in}{0.662562in}}%
\pgfpathlineto{\pgfqpoint{0.467165in}{0.643905in}}%
\pgfpathlineto{\pgfqpoint{0.468759in}{0.681695in}}%
\pgfpathlineto{\pgfqpoint{0.469556in}{0.667463in}}%
\pgfpathlineto{\pgfqpoint{0.471947in}{0.698846in}}%
\pgfpathlineto{\pgfqpoint{0.473541in}{0.682998in}}%
\pgfpathlineto{\pgfqpoint{0.474338in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{0.476730in}{0.709949in}}%
\pgfpathlineto{\pgfqpoint{0.478324in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{0.480715in}{0.728109in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{0.482309in}{0.736353in}}%
\pgfpathlineto{\pgfqpoint{0.483106in}{0.726311in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.718346in}}%
\pgfpathlineto{\pgfqpoint{0.484700in}{0.761603in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{0.735193in}}%
\pgfpathlineto{\pgfqpoint{0.486295in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{0.487092in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{0.489483in}{0.733755in}}%
\pgfpathlineto{\pgfqpoint{0.491077in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{0.491874in}{0.775224in}}%
\pgfpathlineto{\pgfqpoint{0.492671in}{0.768936in}}%
\pgfpathlineto{\pgfqpoint{0.493468in}{0.781382in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{0.495859in}{0.788089in}}%
\pgfpathlineto{\pgfqpoint{0.496656in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{0.498251in}{0.810279in}}%
\pgfpathlineto{\pgfqpoint{0.499048in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{0.499845in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.806577in}}%
\pgfpathlineto{\pgfqpoint{0.501439in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{0.502236in}{0.791328in}}%
\pgfpathlineto{\pgfqpoint{0.503830in}{0.806906in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{0.505424in}{0.802459in}}%
\pgfpathlineto{\pgfqpoint{0.506221in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{0.507018in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{0.508612in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{0.509410in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{0.510207in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{0.511004in}{0.858018in}}%
\pgfpathlineto{\pgfqpoint{0.512598in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{0.513395in}{0.874835in}}%
\pgfpathlineto{\pgfqpoint{0.514989in}{0.859937in}}%
\pgfpathlineto{\pgfqpoint{0.515786in}{0.891017in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{0.517380in}{0.873605in}}%
\pgfpathlineto{\pgfqpoint{0.518177in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{0.518974in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{0.519771in}{0.852835in}}%
\pgfpathlineto{\pgfqpoint{0.522163in}{0.899645in}}%
\pgfpathlineto{\pgfqpoint{0.523757in}{0.884758in}}%
\pgfpathlineto{\pgfqpoint{0.524554in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{0.525351in}{0.869815in}}%
\pgfpathlineto{\pgfqpoint{0.526148in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{0.527742in}{0.912478in}}%
\pgfpathlineto{\pgfqpoint{0.528539in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{0.529336in}{0.941388in}}%
\pgfpathlineto{\pgfqpoint{0.530133in}{0.940491in}}%
\pgfpathlineto{\pgfqpoint{0.530930in}{0.956830in}}%
\pgfpathlineto{\pgfqpoint{0.531727in}{0.918371in}}%
\pgfpathlineto{\pgfqpoint{0.532525in}{0.957245in}}%
\pgfpathlineto{\pgfqpoint{0.533322in}{0.929121in}}%
\pgfpathlineto{\pgfqpoint{0.534916in}{0.987640in}}%
\pgfpathlineto{\pgfqpoint{0.535713in}{0.956142in}}%
\pgfpathlineto{\pgfqpoint{0.536510in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{0.538104in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{0.538901in}{0.974426in}}%
\pgfpathlineto{\pgfqpoint{0.539698in}{0.973985in}}%
\pgfpathlineto{\pgfqpoint{0.540495in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{0.541293in}{0.957145in}}%
\pgfpathlineto{\pgfqpoint{0.542089in}{0.952649in}}%
\pgfpathlineto{\pgfqpoint{0.542887in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{0.544481in}{1.021523in}}%
\pgfpathlineto{\pgfqpoint{0.546076in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{0.546873in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{0.547670in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{0.548467in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{0.549264in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{0.550061in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{0.550858in}{0.976781in}}%
\pgfpathlineto{\pgfqpoint{0.551655in}{1.070099in}}%
\pgfpathlineto{\pgfqpoint{0.552452in}{0.976837in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{0.554046in}{1.009808in}}%
\pgfpathlineto{\pgfqpoint{0.554843in}{1.015681in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{0.556437in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{0.558032in}{1.052278in}}%
\pgfpathlineto{\pgfqpoint{0.558829in}{1.005941in}}%
\pgfpathlineto{\pgfqpoint{0.559626in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{0.560423in}{1.005279in}}%
\pgfpathlineto{\pgfqpoint{0.562017in}{1.066306in}}%
\pgfpathlineto{\pgfqpoint{0.564408in}{1.042569in}}%
\pgfpathlineto{\pgfqpoint{0.565205in}{1.078023in}}%
\pgfpathlineto{\pgfqpoint{0.566002in}{1.068368in}}%
\pgfpathlineto{\pgfqpoint{0.566799in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{0.567596in}{1.027847in}}%
\pgfpathlineto{\pgfqpoint{0.568393in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{0.569191in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{0.569988in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{0.570785in}{1.095237in}}%
\pgfpathlineto{\pgfqpoint{0.572379in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{0.573176in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{0.573973in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{0.575567in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{0.576364in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{0.577161in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{0.577958in}{1.103464in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{1.157502in}}%
\pgfpathlineto{\pgfqpoint{0.580350in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{0.581147in}{1.103626in}}%
\pgfpathlineto{\pgfqpoint{0.582741in}{1.084838in}}%
\pgfpathlineto{\pgfqpoint{0.583538in}{1.150610in}}%
\pgfpathlineto{\pgfqpoint{0.584335in}{1.093769in}}%
\pgfpathlineto{\pgfqpoint{0.585132in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{0.585929in}{1.127572in}}%
\pgfpathlineto{\pgfqpoint{0.586726in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{0.587523in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{0.588320in}{1.163998in}}%
\pgfpathlineto{\pgfqpoint{0.589117in}{1.131924in}}%
\pgfpathlineto{\pgfqpoint{0.589914in}{1.159726in}}%
\pgfpathlineto{\pgfqpoint{0.590711in}{1.108820in}}%
\pgfpathlineto{\pgfqpoint{0.591508in}{1.202582in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{0.593900in}{1.148420in}}%
\pgfpathlineto{\pgfqpoint{0.594697in}{1.166086in}}%
\pgfpathlineto{\pgfqpoint{0.596291in}{1.118660in}}%
\pgfpathlineto{\pgfqpoint{0.597088in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{0.597885in}{1.189179in}}%
\pgfpathlineto{\pgfqpoint{0.600276in}{1.154895in}}%
\pgfpathlineto{\pgfqpoint{0.601073in}{1.165435in}}%
\pgfpathlineto{\pgfqpoint{0.601870in}{1.164410in}}%
\pgfpathlineto{\pgfqpoint{0.603465in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{0.604262in}{1.173690in}}%
\pgfpathlineto{\pgfqpoint{0.605059in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.228627in}}%
\pgfpathlineto{\pgfqpoint{0.607450in}{1.124150in}}%
\pgfpathlineto{\pgfqpoint{0.608247in}{1.189792in}}%
\pgfpathlineto{\pgfqpoint{0.609044in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{0.609841in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{0.611435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{0.614624in}{1.266820in}}%
\pgfpathlineto{\pgfqpoint{0.615421in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{0.616218in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{0.617015in}{1.129902in}}%
\pgfpathlineto{\pgfqpoint{0.617812in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{0.618609in}{1.226075in}}%
\pgfpathlineto{\pgfqpoint{0.619406in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{0.621797in}{1.286587in}}%
\pgfpathlineto{\pgfqpoint{0.622594in}{1.249716in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{0.624188in}{1.185940in}}%
\pgfpathlineto{\pgfqpoint{0.624985in}{1.214980in}}%
\pgfpathlineto{\pgfqpoint{0.625782in}{1.272297in}}%
\pgfpathlineto{\pgfqpoint{0.626580in}{1.193883in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{0.628174in}{1.209863in}}%
\pgfpathlineto{\pgfqpoint{0.628971in}{1.201740in}}%
\pgfpathlineto{\pgfqpoint{0.629768in}{1.212131in}}%
\pgfpathlineto{\pgfqpoint{0.630565in}{1.191084in}}%
\pgfpathlineto{\pgfqpoint{0.632159in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{0.632956in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{0.635347in}{1.304316in}}%
\pgfpathlineto{\pgfqpoint{0.636144in}{1.279644in}}%
\pgfpathlineto{\pgfqpoint{0.636941in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{0.638536in}{1.336215in}}%
\pgfpathlineto{\pgfqpoint{0.639333in}{1.246686in}}%
\pgfpathlineto{\pgfqpoint{0.640130in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{0.640927in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{0.642522in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{0.643319in}{1.254894in}}%
\pgfpathlineto{\pgfqpoint{0.644913in}{1.311459in}}%
\pgfpathlineto{\pgfqpoint{0.647304in}{1.243311in}}%
\pgfpathlineto{\pgfqpoint{0.648101in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{0.648898in}{1.305511in}}%
\pgfpathlineto{\pgfqpoint{0.649695in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{0.650492in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{0.651290in}{1.284962in}}%
\pgfpathlineto{\pgfqpoint{0.652087in}{1.291983in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{0.653681in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{1.349353in}}%
\pgfpathlineto{\pgfqpoint{0.656869in}{1.276124in}}%
\pgfpathlineto{\pgfqpoint{0.657666in}{1.372977in}}%
\pgfpathlineto{\pgfqpoint{0.658463in}{1.276919in}}%
\pgfpathlineto{\pgfqpoint{0.660854in}{1.406920in}}%
\pgfpathlineto{\pgfqpoint{0.661651in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{1.349880in}}%
\pgfpathlineto{\pgfqpoint{0.665637in}{1.325338in}}%
\pgfpathlineto{\pgfqpoint{0.666434in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{0.667231in}{1.350088in}}%
\pgfpathlineto{\pgfqpoint{0.668028in}{1.293939in}}%
\pgfpathlineto{\pgfqpoint{0.668825in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{0.669622in}{1.296122in}}%
\pgfpathlineto{\pgfqpoint{0.672013in}{1.369978in}}%
\pgfpathlineto{\pgfqpoint{0.672810in}{1.336959in}}%
\pgfpathlineto{\pgfqpoint{0.673607in}{1.415035in}}%
\pgfpathlineto{\pgfqpoint{0.674405in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{0.675202in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{0.677593in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{0.678390in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{0.679187in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{0.679984in}{1.349347in}}%
\pgfpathlineto{\pgfqpoint{0.680781in}{1.355392in}}%
\pgfpathlineto{\pgfqpoint{0.681578in}{1.382178in}}%
\pgfpathlineto{\pgfqpoint{0.682375in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{0.683172in}{1.436488in}}%
\pgfpathlineto{\pgfqpoint{0.683969in}{1.329542in}}%
\pgfpathlineto{\pgfqpoint{0.684766in}{1.371735in}}%
\pgfpathlineto{\pgfqpoint{0.685563in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.686361in}{1.365868in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{1.356499in}}%
\pgfpathlineto{\pgfqpoint{0.687955in}{1.345553in}}%
\pgfpathlineto{\pgfqpoint{0.688752in}{1.352046in}}%
\pgfpathlineto{\pgfqpoint{0.689549in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{0.691143in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{0.693534in}{1.304119in}}%
\pgfpathlineto{\pgfqpoint{0.694331in}{1.331168in}}%
\pgfpathlineto{\pgfqpoint{0.695925in}{1.387564in}}%
\pgfpathlineto{\pgfqpoint{0.696722in}{1.302050in}}%
\pgfpathlineto{\pgfqpoint{0.698317in}{1.470885in}}%
\pgfpathlineto{\pgfqpoint{0.699114in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{0.699911in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{0.701505in}{1.354485in}}%
\pgfpathlineto{\pgfqpoint{0.702302in}{1.385998in}}%
\pgfpathlineto{\pgfqpoint{0.703099in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{0.704693in}{1.397079in}}%
\pgfpathlineto{\pgfqpoint{0.706287in}{1.357667in}}%
\pgfpathlineto{\pgfqpoint{0.707881in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{0.709476in}{1.459033in}}%
\pgfpathlineto{\pgfqpoint{0.710273in}{1.353264in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{1.385408in}}%
\pgfpathlineto{\pgfqpoint{0.711867in}{1.377394in}}%
\pgfpathlineto{\pgfqpoint{0.712664in}{1.402822in}}%
\pgfpathlineto{\pgfqpoint{0.713461in}{1.465816in}}%
\pgfpathlineto{\pgfqpoint{0.714258in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{0.715055in}{1.461291in}}%
\pgfpathlineto{\pgfqpoint{0.715852in}{1.341248in}}%
\pgfpathlineto{\pgfqpoint{0.716649in}{1.375897in}}%
\pgfpathlineto{\pgfqpoint{0.718243in}{1.459273in}}%
\pgfpathlineto{\pgfqpoint{0.719040in}{1.347942in}}%
\pgfpathlineto{\pgfqpoint{0.719837in}{1.410748in}}%
\pgfpathlineto{\pgfqpoint{0.720635in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{0.721432in}{1.344522in}}%
\pgfpathlineto{\pgfqpoint{0.723026in}{1.364462in}}%
\pgfpathlineto{\pgfqpoint{0.723823in}{1.494292in}}%
\pgfpathlineto{\pgfqpoint{0.725417in}{1.397010in}}%
\pgfpathlineto{\pgfqpoint{0.726214in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{0.727808in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{0.728605in}{1.403479in}}%
\pgfpathlineto{\pgfqpoint{0.729402in}{1.355638in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{1.383044in}}%
\pgfpathlineto{\pgfqpoint{0.730996in}{1.377164in}}%
\pgfpathlineto{\pgfqpoint{0.731794in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{0.732591in}{1.356295in}}%
\pgfpathlineto{\pgfqpoint{0.733388in}{1.506860in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{0.734982in}{1.380702in}}%
\pgfpathlineto{\pgfqpoint{0.735779in}{1.312236in}}%
\pgfpathlineto{\pgfqpoint{0.736576in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{0.738170in}{1.365472in}}%
\pgfpathlineto{\pgfqpoint{0.738967in}{1.336456in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{0.740561in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{0.742155in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{0.742953in}{1.359070in}}%
\pgfpathlineto{\pgfqpoint{0.744547in}{1.423951in}}%
\pgfpathlineto{\pgfqpoint{0.746142in}{1.377474in}}%
\pgfpathlineto{\pgfqpoint{0.746939in}{1.419585in}}%
\pgfpathlineto{\pgfqpoint{0.747736in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{0.748533in}{1.424806in}}%
\pgfpathlineto{\pgfqpoint{0.749330in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{0.750924in}{1.482037in}}%
\pgfpathlineto{\pgfqpoint{0.751721in}{1.414543in}}%
\pgfpathlineto{\pgfqpoint{0.752518in}{1.489008in}}%
\pgfpathlineto{\pgfqpoint{0.754112in}{1.377091in}}%
\pgfpathlineto{\pgfqpoint{0.754909in}{1.480514in}}%
\pgfpathlineto{\pgfqpoint{0.755706in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{0.756503in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{0.757301in}{1.369552in}}%
\pgfpathlineto{\pgfqpoint{0.758098in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{0.759692in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{0.761286in}{1.443348in}}%
\pgfpathlineto{\pgfqpoint{0.762880in}{1.393397in}}%
\pgfpathlineto{\pgfqpoint{0.763677in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{0.764474in}{1.391836in}}%
\pgfpathlineto{\pgfqpoint{0.765271in}{1.459499in}}%
\pgfpathlineto{\pgfqpoint{0.766068in}{1.370021in}}%
\pgfpathlineto{\pgfqpoint{0.767662in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{0.768460in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{0.769257in}{1.393739in}}%
\pgfpathlineto{\pgfqpoint{0.770054in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{0.770851in}{1.437481in}}%
\pgfpathlineto{\pgfqpoint{0.773242in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{0.774039in}{1.489945in}}%
\pgfpathlineto{\pgfqpoint{0.774836in}{1.378245in}}%
\pgfpathlineto{\pgfqpoint{0.775633in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{0.776430in}{1.384103in}}%
\pgfpathlineto{\pgfqpoint{0.778024in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{0.778821in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{0.779619in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{0.781213in}{1.375803in}}%
\pgfpathlineto{\pgfqpoint{0.782010in}{1.508043in}}%
\pgfpathlineto{\pgfqpoint{0.782807in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{0.784401in}{1.381197in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{1.440406in}}%
\pgfpathlineto{\pgfqpoint{0.786792in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{0.787589in}{1.545541in}}%
\pgfpathlineto{\pgfqpoint{0.789183in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{0.789980in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{0.791575in}{1.419048in}}%
\pgfpathlineto{\pgfqpoint{0.793169in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{1.473191in}}%
\pgfpathlineto{\pgfqpoint{0.796357in}{1.470271in}}%
\pgfpathlineto{\pgfqpoint{0.797154in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{0.798748in}{1.469002in}}%
\pgfpathlineto{\pgfqpoint{0.799545in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{0.800342in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{0.801139in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{0.801936in}{1.391303in}}%
\pgfpathlineto{\pgfqpoint{0.802734in}{1.468179in}}%
\pgfpathlineto{\pgfqpoint{0.803531in}{1.452105in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{0.805125in}{1.429544in}}%
\pgfpathlineto{\pgfqpoint{0.805922in}{1.505524in}}%
\pgfpathlineto{\pgfqpoint{0.807516in}{1.372192in}}%
\pgfpathlineto{\pgfqpoint{0.809110in}{1.480636in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{1.406068in}}%
\pgfpathlineto{\pgfqpoint{0.810704in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{0.811501in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{0.812298in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.404563in}}%
\pgfpathlineto{\pgfqpoint{0.814690in}{1.383739in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.348923in}}%
\pgfpathlineto{\pgfqpoint{0.817081in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{1.361790in}}%
\pgfpathlineto{\pgfqpoint{0.820269in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{1.381889in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{0.823457in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{0.824254in}{1.463590in}}%
\pgfpathlineto{\pgfqpoint{0.825051in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{0.825849in}{1.446535in}}%
\pgfpathlineto{\pgfqpoint{0.826646in}{1.347600in}}%
\pgfpathlineto{\pgfqpoint{0.828240in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{0.829037in}{1.370430in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{1.401389in}}%
\pgfpathlineto{\pgfqpoint{0.831428in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{0.832225in}{1.364056in}}%
\pgfpathlineto{\pgfqpoint{0.835413in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{0.837805in}{1.330112in}}%
\pgfpathlineto{\pgfqpoint{0.838602in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{0.839399in}{1.489114in}}%
\pgfpathlineto{\pgfqpoint{0.840196in}{1.435710in}}%
\pgfpathlineto{\pgfqpoint{0.840993in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{1.361963in}}%
\pgfpathlineto{\pgfqpoint{0.843385in}{1.427054in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{1.367271in}}%
\pgfpathlineto{\pgfqpoint{0.844979in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{1.350792in}}%
\pgfpathlineto{\pgfqpoint{0.847370in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{0.848167in}{1.417986in}}%
\pgfpathlineto{\pgfqpoint{0.848964in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{0.850558in}{1.419881in}}%
\pgfpathlineto{\pgfqpoint{0.851356in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{0.852153in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{0.853747in}{1.342418in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{0.855341in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{0.856138in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{0.856935in}{1.373975in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{1.462603in}}%
\pgfpathlineto{\pgfqpoint{0.858529in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{0.859326in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{0.860920in}{1.561010in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{1.419059in}}%
\pgfpathlineto{\pgfqpoint{0.863312in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{0.864906in}{1.489104in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{1.487599in}}%
\pgfpathlineto{\pgfqpoint{0.866500in}{1.420502in}}%
\pgfpathlineto{\pgfqpoint{0.867297in}{1.514794in}}%
\pgfpathlineto{\pgfqpoint{0.868891in}{1.358668in}}%
\pgfpathlineto{\pgfqpoint{0.869688in}{1.413757in}}%
\pgfpathlineto{\pgfqpoint{0.870485in}{1.389485in}}%
\pgfpathlineto{\pgfqpoint{0.871282in}{1.435510in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{0.876065in}{1.340899in}}%
\pgfpathlineto{\pgfqpoint{0.877659in}{1.353335in}}%
\pgfpathlineto{\pgfqpoint{0.878456in}{1.335107in}}%
\pgfpathlineto{\pgfqpoint{0.879253in}{1.429450in}}%
\pgfpathlineto{\pgfqpoint{0.880050in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{0.880847in}{1.451986in}}%
\pgfpathlineto{\pgfqpoint{0.882441in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{0.884035in}{1.422977in}}%
\pgfpathlineto{\pgfqpoint{0.884832in}{1.366456in}}%
\pgfpathlineto{\pgfqpoint{0.885630in}{1.396957in}}%
\pgfpathlineto{\pgfqpoint{0.886427in}{1.334563in}}%
\pgfpathlineto{\pgfqpoint{0.887224in}{1.409670in}}%
\pgfpathlineto{\pgfqpoint{0.888021in}{1.381517in}}%
\pgfpathlineto{\pgfqpoint{0.888818in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{0.889615in}{1.387710in}}%
\pgfpathlineto{\pgfqpoint{0.890412in}{1.471228in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{1.284875in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{0.892803in}{1.407813in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{1.377174in}}%
\pgfpathlineto{\pgfqpoint{0.894397in}{1.370017in}}%
\pgfpathlineto{\pgfqpoint{0.895194in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{0.895991in}{1.367466in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{1.291855in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{0.898383in}{1.398503in}}%
\pgfpathlineto{\pgfqpoint{0.899180in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{0.899977in}{1.346863in}}%
\pgfpathlineto{\pgfqpoint{0.900774in}{1.388575in}}%
\pgfpathlineto{\pgfqpoint{0.902368in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{0.903165in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{0.903962in}{1.318106in}}%
\pgfpathlineto{\pgfqpoint{0.904759in}{1.394603in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{0.907150in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{0.910339in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{0.911933in}{1.288451in}}%
\pgfpathlineto{\pgfqpoint{0.912730in}{1.410711in}}%
\pgfpathlineto{\pgfqpoint{0.913527in}{1.330687in}}%
\pgfpathlineto{\pgfqpoint{0.914324in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{0.915121in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{0.916715in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{0.918309in}{1.325587in}}%
\pgfpathlineto{\pgfqpoint{0.919904in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{0.921498in}{1.401272in}}%
\pgfpathlineto{\pgfqpoint{0.922295in}{1.405155in}}%
\pgfpathlineto{\pgfqpoint{0.923092in}{1.328655in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{0.924686in}{1.449525in}}%
\pgfpathlineto{\pgfqpoint{0.925483in}{1.356319in}}%
\pgfpathlineto{\pgfqpoint{0.926280in}{1.458380in}}%
\pgfpathlineto{\pgfqpoint{0.927077in}{1.359718in}}%
\pgfpathlineto{\pgfqpoint{0.927874in}{1.359901in}}%
\pgfpathlineto{\pgfqpoint{0.928671in}{1.360903in}}%
\pgfpathlineto{\pgfqpoint{0.929468in}{1.396934in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{0.931063in}{1.386813in}}%
\pgfpathlineto{\pgfqpoint{0.931860in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{0.935048in}{1.309004in}}%
\pgfpathlineto{\pgfqpoint{0.935845in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{0.936642in}{1.355878in}}%
\pgfpathlineto{\pgfqpoint{0.937439in}{1.254079in}}%
\pgfpathlineto{\pgfqpoint{0.939830in}{1.349422in}}%
\pgfpathlineto{\pgfqpoint{0.940627in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{0.941424in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{0.944613in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{0.945410in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{0.947004in}{1.293880in}}%
\pgfpathlineto{\pgfqpoint{0.947801in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{0.949395in}{1.388681in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{0.953380in}{1.373305in}}%
\pgfpathlineto{\pgfqpoint{0.954178in}{1.346071in}}%
\pgfpathlineto{\pgfqpoint{0.954975in}{1.362799in}}%
\pgfpathlineto{\pgfqpoint{0.955772in}{1.251177in}}%
\pgfpathlineto{\pgfqpoint{0.956569in}{1.347532in}}%
\pgfpathlineto{\pgfqpoint{0.957366in}{1.333685in}}%
\pgfpathlineto{\pgfqpoint{0.958163in}{1.311459in}}%
\pgfpathlineto{\pgfqpoint{0.958960in}{1.436099in}}%
\pgfpathlineto{\pgfqpoint{0.960554in}{1.272349in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{1.375163in}}%
\pgfpathlineto{\pgfqpoint{0.962945in}{1.363901in}}%
\pgfpathlineto{\pgfqpoint{0.963742in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{0.964539in}{1.325086in}}%
\pgfpathlineto{\pgfqpoint{0.965337in}{1.280124in}}%
\pgfpathlineto{\pgfqpoint{0.966134in}{1.277659in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{0.969322in}{1.403528in}}%
\pgfpathlineto{\pgfqpoint{0.971713in}{1.305220in}}%
\pgfpathlineto{\pgfqpoint{0.972510in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{1.312557in}}%
\pgfpathlineto{\pgfqpoint{0.974104in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{1.461144in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{0.977293in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{0.978090in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.397350in}}%
\pgfpathlineto{\pgfqpoint{0.982075in}{1.176003in}}%
\pgfpathlineto{\pgfqpoint{0.982872in}{1.271299in}}%
\pgfpathlineto{\pgfqpoint{0.983669in}{1.233076in}}%
\pgfpathlineto{\pgfqpoint{0.984466in}{1.301729in}}%
\pgfpathlineto{\pgfqpoint{0.985263in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{0.986060in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{0.986857in}{1.331650in}}%
\pgfpathlineto{\pgfqpoint{0.987654in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{0.988452in}{1.334384in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{1.280828in}}%
\pgfpathlineto{\pgfqpoint{0.990046in}{1.405289in}}%
\pgfpathlineto{\pgfqpoint{0.990843in}{1.234278in}}%
\pgfpathlineto{\pgfqpoint{0.991640in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{1.245797in}}%
\pgfpathlineto{\pgfqpoint{0.994031in}{1.358029in}}%
\pgfpathlineto{\pgfqpoint{0.994828in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{0.995625in}{1.321486in}}%
\pgfpathlineto{\pgfqpoint{0.996422in}{1.249210in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{1.262692in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{1.266956in}}%
\pgfpathlineto{\pgfqpoint{0.999610in}{1.357954in}}%
\pgfpathlineto{\pgfqpoint{1.000408in}{1.215725in}}%
\pgfpathlineto{\pgfqpoint{1.001205in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{1.002002in}{1.257972in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{1.003596in}{1.225819in}}%
\pgfpathlineto{\pgfqpoint{1.004393in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.276827in}}%
\pgfpathlineto{\pgfqpoint{1.005987in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{1.009175in}{1.264617in}}%
\pgfpathlineto{\pgfqpoint{1.009972in}{1.242296in}}%
\pgfpathlineto{\pgfqpoint{1.010769in}{1.279379in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{1.013958in}{1.188319in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.329115in}}%
\pgfpathlineto{\pgfqpoint{1.016349in}{1.239847in}}%
\pgfpathlineto{\pgfqpoint{1.017146in}{1.277471in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.018740in}{1.265157in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.175958in}}%
\pgfpathlineto{\pgfqpoint{1.021131in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{1.023523in}{1.316904in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{1.025914in}{1.197031in}}%
\pgfpathlineto{\pgfqpoint{1.027508in}{1.306308in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.187643in}}%
\pgfpathlineto{\pgfqpoint{1.029899in}{1.330179in}}%
\pgfpathlineto{\pgfqpoint{1.030696in}{1.236936in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.242094in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{1.033884in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{1.035479in}{1.245674in}}%
\pgfpathlineto{\pgfqpoint{1.036276in}{1.296576in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{1.186893in}}%
\pgfpathlineto{\pgfqpoint{1.037870in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{1.038667in}{1.296160in}}%
\pgfpathlineto{\pgfqpoint{1.039464in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{1.040261in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{1.192897in}}%
\pgfpathlineto{\pgfqpoint{1.044246in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{1.045043in}{1.299561in}}%
\pgfpathlineto{\pgfqpoint{1.047435in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{1.048232in}{1.276854in}}%
\pgfpathlineto{\pgfqpoint{1.049029in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{1.049826in}{1.223398in}}%
\pgfpathlineto{\pgfqpoint{1.050623in}{1.214644in}}%
\pgfpathlineto{\pgfqpoint{1.051420in}{1.225542in}}%
\pgfpathlineto{\pgfqpoint{1.052217in}{1.104507in}}%
\pgfpathlineto{\pgfqpoint{1.053811in}{1.254065in}}%
\pgfpathlineto{\pgfqpoint{1.055405in}{1.230595in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{1.152879in}}%
\pgfpathlineto{\pgfqpoint{1.057796in}{1.161413in}}%
\pgfpathlineto{\pgfqpoint{1.058594in}{1.168302in}}%
\pgfpathlineto{\pgfqpoint{1.059391in}{1.105284in}}%
\pgfpathlineto{\pgfqpoint{1.061782in}{1.263643in}}%
\pgfpathlineto{\pgfqpoint{1.062579in}{1.221289in}}%
\pgfpathlineto{\pgfqpoint{1.063376in}{1.232781in}}%
\pgfpathlineto{\pgfqpoint{1.064173in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{1.064970in}{1.154286in}}%
\pgfpathlineto{\pgfqpoint{1.065767in}{1.215082in}}%
\pgfpathlineto{\pgfqpoint{1.066564in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{1.199733in}}%
\pgfpathlineto{\pgfqpoint{1.068158in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{1.068955in}{1.183238in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.073738in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{1.074535in}{1.143238in}}%
\pgfpathlineto{\pgfqpoint{1.075332in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{1.076129in}{1.123550in}}%
\pgfpathlineto{\pgfqpoint{1.076926in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{1.077723in}{1.177203in}}%
\pgfpathlineto{\pgfqpoint{1.078520in}{1.173060in}}%
\pgfpathlineto{\pgfqpoint{1.079317in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{1.080912in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{1.082506in}{1.161075in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{1.084100in}{1.194403in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{1.142345in}}%
\pgfpathlineto{\pgfqpoint{1.085694in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{1.086491in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{1.088882in}{1.073616in}}%
\pgfpathlineto{\pgfqpoint{1.089679in}{1.147931in}}%
\pgfpathlineto{\pgfqpoint{1.090476in}{1.092806in}}%
\pgfpathlineto{\pgfqpoint{1.091273in}{1.103312in}}%
\pgfpathlineto{\pgfqpoint{1.092071in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{1.092868in}{1.106368in}}%
\pgfpathlineto{\pgfqpoint{1.094462in}{1.178418in}}%
\pgfpathlineto{\pgfqpoint{1.095259in}{1.116330in}}%
\pgfpathlineto{\pgfqpoint{1.096056in}{1.137249in}}%
\pgfpathlineto{\pgfqpoint{1.097650in}{1.094520in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{1.154676in}}%
\pgfpathlineto{\pgfqpoint{1.099244in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{1.100041in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{1.100838in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{1.101635in}{1.116500in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{1.103230in}{1.128235in}}%
\pgfpathlineto{\pgfqpoint{1.104824in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.105621in}{1.080323in}}%
\pgfpathlineto{\pgfqpoint{1.107215in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{1.108012in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{1.108809in}{1.085262in}}%
\pgfpathlineto{\pgfqpoint{1.109606in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{1.111200in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{1.111997in}{1.104840in}}%
\pgfpathlineto{\pgfqpoint{1.112794in}{1.168794in}}%
\pgfpathlineto{\pgfqpoint{1.113591in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.114389in}{1.205022in}}%
\pgfpathlineto{\pgfqpoint{1.115983in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{1.117577in}{1.147647in}}%
\pgfpathlineto{\pgfqpoint{1.118374in}{1.096302in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{1.153264in}}%
\pgfpathlineto{\pgfqpoint{1.120765in}{1.134498in}}%
\pgfpathlineto{\pgfqpoint{1.121562in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{1.122359in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{1.123156in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{1.125547in}{1.015529in}}%
\pgfpathlineto{\pgfqpoint{1.126345in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.127142in}{0.997475in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{1.128736in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.129533in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{1.131924in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.132721in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.050928in}}%
\pgfpathlineto{\pgfqpoint{1.134315in}{1.077037in}}%
\pgfpathlineto{\pgfqpoint{1.135112in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{1.069455in}}%
\pgfpathlineto{\pgfqpoint{1.136706in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{1.137504in}{1.048694in}}%
\pgfpathlineto{\pgfqpoint{1.138301in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{1.139895in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.075707in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{1.021704in}}%
\pgfpathlineto{\pgfqpoint{1.143083in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{1.143880in}{1.022587in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{1.145474in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{1.146271in}{1.051676in}}%
\pgfpathlineto{\pgfqpoint{1.147068in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{1.148663in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{1.149460in}{1.026990in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{1.151054in}{1.053077in}}%
\pgfpathlineto{\pgfqpoint{1.151851in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{1.152648in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{1.024854in}}%
\pgfpathlineto{\pgfqpoint{1.154242in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.155039in}{1.101289in}}%
\pgfpathlineto{\pgfqpoint{1.155836in}{1.093085in}}%
\pgfpathlineto{\pgfqpoint{1.156633in}{0.991683in}}%
\pgfpathlineto{\pgfqpoint{1.157430in}{1.019924in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{1.067994in}}%
\pgfpathlineto{\pgfqpoint{1.159024in}{1.009087in}}%
\pgfpathlineto{\pgfqpoint{1.159821in}{1.052635in}}%
\pgfpathlineto{\pgfqpoint{1.160619in}{1.000299in}}%
\pgfpathlineto{\pgfqpoint{1.161416in}{1.031035in}}%
\pgfpathlineto{\pgfqpoint{1.162213in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{1.163807in}{1.024543in}}%
\pgfpathlineto{\pgfqpoint{1.164604in}{1.003573in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{1.167792in}{1.008642in}}%
\pgfpathlineto{\pgfqpoint{1.168589in}{1.008838in}}%
\pgfpathlineto{\pgfqpoint{1.169386in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{1.170183in}{1.005435in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{1.054346in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.962641in}}%
\pgfpathlineto{\pgfqpoint{1.174169in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{1.174966in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.098862in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{1.056493in}}%
\pgfpathlineto{\pgfqpoint{1.177357in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.178154in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{1.180545in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{1.181342in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{1.182139in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{1.184531in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{1.185328in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{1.025312in}}%
\pgfpathlineto{\pgfqpoint{1.186923in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.975418in}}%
\pgfpathlineto{\pgfqpoint{1.188517in}{0.962079in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{1.190111in}{0.918909in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.040319in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{1.193299in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{1.194893in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{1.195690in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{1.198082in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{1.199676in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{1.200473in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{0.985070in}}%
\pgfpathlineto{\pgfqpoint{1.202067in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{1.203661in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{1.206849in}{0.983991in}}%
\pgfpathlineto{\pgfqpoint{1.207646in}{0.955228in}}%
\pgfpathlineto{\pgfqpoint{1.208444in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{1.209241in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{0.953180in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{1.211632in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{1.212429in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{1.213226in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{1.214820in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{0.891769in}}%
\pgfpathlineto{\pgfqpoint{1.216414in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{1.218008in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{0.997963in}}%
\pgfpathlineto{\pgfqpoint{1.220400in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{1.221197in}{0.946588in}}%
\pgfpathlineto{\pgfqpoint{1.221994in}{0.930745in}}%
\pgfpathlineto{\pgfqpoint{1.222791in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{1.226776in}{0.892344in}}%
\pgfpathlineto{\pgfqpoint{1.227573in}{0.894360in}}%
\pgfpathlineto{\pgfqpoint{1.228370in}{0.902664in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{1.230761in}{0.909013in}}%
\pgfpathlineto{\pgfqpoint{1.232356in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{1.233153in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{1.233950in}{0.901958in}}%
\pgfpathlineto{\pgfqpoint{1.234747in}{0.941440in}}%
\pgfpathlineto{\pgfqpoint{1.235544in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{1.236341in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{1.241123in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{1.242718in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{1.243515in}{0.861038in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{0.883722in}}%
\pgfpathlineto{\pgfqpoint{1.250688in}{0.875146in}}%
\pgfpathlineto{\pgfqpoint{1.251485in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{1.252282in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{1.253079in}{0.857877in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{0.843501in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{0.864827in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{0.860066in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{0.829331in}}%
\pgfpathlineto{\pgfqpoint{1.261050in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{1.262644in}{0.816074in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{1.265833in}{0.837692in}}%
\pgfpathlineto{\pgfqpoint{1.266630in}{0.841670in}}%
\pgfpathlineto{\pgfqpoint{1.267427in}{0.817478in}}%
\pgfpathlineto{\pgfqpoint{1.269818in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{0.799400in}}%
\pgfpathlineto{\pgfqpoint{1.271412in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{1.272209in}{0.824084in}}%
\pgfpathlineto{\pgfqpoint{1.273006in}{0.853415in}}%
\pgfpathlineto{\pgfqpoint{1.273803in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{0.825508in}}%
\pgfpathlineto{\pgfqpoint{1.275397in}{0.811346in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{0.822446in}}%
\pgfpathlineto{\pgfqpoint{1.276991in}{0.860610in}}%
\pgfpathlineto{\pgfqpoint{1.278586in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{1.280180in}{0.854913in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{1.282571in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{1.283368in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{1.286556in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{0.833461in}}%
\pgfpathlineto{\pgfqpoint{1.289745in}{0.778300in}}%
\pgfpathlineto{\pgfqpoint{1.290542in}{0.798256in}}%
\pgfpathlineto{\pgfqpoint{1.291340in}{0.788886in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.818988in}}%
\pgfpathlineto{\pgfqpoint{1.293731in}{0.735367in}}%
\pgfpathlineto{\pgfqpoint{1.296122in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{1.296919in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{1.297716in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{0.740445in}}%
\pgfpathlineto{\pgfqpoint{1.301701in}{0.767138in}}%
\pgfpathlineto{\pgfqpoint{1.304093in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{1.305687in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{1.306484in}{0.779313in}}%
\pgfpathlineto{\pgfqpoint{1.307281in}{0.761607in}}%
\pgfpathlineto{\pgfqpoint{1.308078in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{0.803835in}}%
\pgfpathlineto{\pgfqpoint{1.309672in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.310469in}{0.792972in}}%
\pgfpathlineto{\pgfqpoint{1.312860in}{0.730756in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{0.783567in}}%
\pgfpathlineto{\pgfqpoint{1.316049in}{0.768015in}}%
\pgfpathlineto{\pgfqpoint{1.316846in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{1.317643in}{0.760441in}}%
\pgfpathlineto{\pgfqpoint{1.318440in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{1.319237in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{1.320034in}{0.780421in}}%
\pgfpathlineto{\pgfqpoint{1.321628in}{0.706703in}}%
\pgfpathlineto{\pgfqpoint{1.322425in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{1.323222in}{0.733689in}}%
\pgfpathlineto{\pgfqpoint{1.324019in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.789422in}}%
\pgfpathlineto{\pgfqpoint{1.328005in}{0.706069in}}%
\pgfpathlineto{\pgfqpoint{1.328802in}{0.769524in}}%
\pgfpathlineto{\pgfqpoint{1.329599in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{1.330396in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{1.331193in}{0.733063in}}%
\pgfpathlineto{\pgfqpoint{1.331990in}{0.742712in}}%
\pgfpathlineto{\pgfqpoint{1.332787in}{0.735075in}}%
\pgfpathlineto{\pgfqpoint{1.334381in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{1.335178in}{0.750937in}}%
\pgfpathlineto{\pgfqpoint{1.335975in}{0.717178in}}%
\pgfpathlineto{\pgfqpoint{1.336773in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{1.338367in}{0.705367in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.340758in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{1.342352in}{0.698410in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{0.739281in}}%
\pgfpathlineto{\pgfqpoint{1.343946in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{1.344743in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{1.345540in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{1.346337in}{0.717417in}}%
\pgfpathlineto{\pgfqpoint{1.347134in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.349526in}{0.672254in}}%
\pgfpathlineto{\pgfqpoint{1.350323in}{0.708413in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{0.696545in}}%
\pgfpathlineto{\pgfqpoint{1.351917in}{0.687316in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.738697in}}%
\pgfpathlineto{\pgfqpoint{1.353511in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{1.355902in}{0.697027in}}%
\pgfpathlineto{\pgfqpoint{1.356699in}{0.687386in}}%
\pgfpathlineto{\pgfqpoint{1.357496in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{0.657003in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{1.360685in}{0.670353in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{1.363873in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{1.364670in}{0.669638in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{1.367061in}{0.685178in}}%
\pgfpathlineto{\pgfqpoint{1.368655in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.704980in}}%
\pgfpathlineto{\pgfqpoint{1.371047in}{0.652548in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{1.374235in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{1.375032in}{0.652488in}}%
\pgfpathlineto{\pgfqpoint{1.375829in}{0.672029in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.631619in}}%
\pgfpathlineto{\pgfqpoint{1.378220in}{0.679198in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{0.673050in}}%
\pgfpathlineto{\pgfqpoint{1.379814in}{0.651743in}}%
\pgfpathlineto{\pgfqpoint{1.380611in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{0.643311in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{1.383003in}{0.630484in}}%
\pgfpathlineto{\pgfqpoint{1.383800in}{0.656107in}}%
\pgfpathlineto{\pgfqpoint{1.384597in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{1.385394in}{0.621746in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{0.658944in}}%
\pgfpathlineto{\pgfqpoint{1.387785in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.656908in}}%
\pgfpathlineto{\pgfqpoint{1.389380in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{1.391771in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{1.393365in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{0.633251in}}%
\pgfpathlineto{\pgfqpoint{1.394959in}{0.618721in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{0.619519in}}%
\pgfpathlineto{\pgfqpoint{1.396554in}{0.614856in}}%
\pgfpathlineto{\pgfqpoint{1.398945in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{1.399742in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{1.400539in}{0.613286in}}%
\pgfpathlineto{\pgfqpoint{1.401336in}{0.639869in}}%
\pgfpathlineto{\pgfqpoint{1.402930in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.624624in}}%
\pgfpathlineto{\pgfqpoint{1.404524in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.405321in}{0.612915in}}%
\pgfpathlineto{\pgfqpoint{1.406118in}{0.628658in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{0.603338in}}%
\pgfpathlineto{\pgfqpoint{1.407713in}{0.620682in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{0.603977in}}%
\pgfpathlineto{\pgfqpoint{1.409307in}{0.620729in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{1.410901in}{0.583861in}}%
\pgfpathlineto{\pgfqpoint{1.411698in}{0.589777in}}%
\pgfpathlineto{\pgfqpoint{1.413292in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{1.414886in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{1.415683in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{0.614470in}}%
\pgfpathlineto{\pgfqpoint{1.418871in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.420466in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{1.421263in}{0.589450in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{1.422857in}{0.586224in}}%
\pgfpathlineto{\pgfqpoint{1.424451in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{1.427639in}{0.570140in}}%
\pgfpathlineto{\pgfqpoint{1.428436in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.601268in}}%
\pgfpathlineto{\pgfqpoint{1.430030in}{0.574355in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{1.434813in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{1.437204in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{1.438001in}{0.573928in}}%
\pgfpathlineto{\pgfqpoint{1.438798in}{0.578722in}}%
\pgfpathlineto{\pgfqpoint{1.439595in}{0.568540in}}%
\pgfpathlineto{\pgfqpoint{1.440392in}{0.574643in}}%
\pgfpathlineto{\pgfqpoint{1.441189in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{0.558009in}}%
\pgfpathlineto{\pgfqpoint{1.442784in}{0.573555in}}%
\pgfpathlineto{\pgfqpoint{1.444378in}{0.546997in}}%
\pgfpathlineto{\pgfqpoint{1.445972in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{1.446769in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{1.448363in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{1.449160in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.550234in}}%
\pgfpathlineto{\pgfqpoint{1.451551in}{0.563541in}}%
\pgfpathlineto{\pgfqpoint{1.452348in}{0.563107in}}%
\pgfpathlineto{\pgfqpoint{1.454740in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{1.455537in}{0.553659in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.539201in}}%
\pgfpathlineto{\pgfqpoint{1.457131in}{0.554653in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{1.458725in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{1.459522in}{0.534477in}}%
\pgfpathlineto{\pgfqpoint{1.460319in}{0.524052in}}%
\pgfpathlineto{\pgfqpoint{1.461116in}{0.530675in}}%
\pgfpathlineto{\pgfqpoint{1.463507in}{0.522258in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{0.538993in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{0.526439in}}%
\pgfpathlineto{\pgfqpoint{1.465899in}{0.535493in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.529469in}}%
\pgfpathlineto{\pgfqpoint{1.467493in}{0.539044in}}%
\pgfpathlineto{\pgfqpoint{1.468290in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{1.469087in}{0.533976in}}%
\pgfpathlineto{\pgfqpoint{1.470681in}{0.508398in}}%
\pgfpathlineto{\pgfqpoint{1.471478in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{1.472275in}{0.521558in}}%
\pgfpathlineto{\pgfqpoint{1.473072in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{1.473869in}{0.520139in}}%
\pgfpathlineto{\pgfqpoint{1.474666in}{0.512645in}}%
\pgfpathlineto{\pgfqpoint{1.475463in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{0.507646in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{0.523858in}}%
\pgfpathlineto{\pgfqpoint{1.479449in}{0.518965in}}%
\pgfpathlineto{\pgfqpoint{1.480246in}{0.518776in}}%
\pgfpathlineto{\pgfqpoint{1.481840in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.483434in}{0.525470in}}%
\pgfpathlineto{\pgfqpoint{1.485825in}{0.494104in}}%
\pgfpathlineto{\pgfqpoint{1.487419in}{0.509039in}}%
\pgfpathlineto{\pgfqpoint{1.488217in}{0.496250in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{0.518389in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{0.498246in}}%
\pgfpathlineto{\pgfqpoint{1.490609in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{1.491405in}{0.501224in}}%
\pgfpathlineto{\pgfqpoint{1.492203in}{0.506495in}}%
\pgfpathlineto{\pgfqpoint{1.495391in}{0.477692in}}%
\pgfpathlineto{\pgfqpoint{1.496985in}{0.496730in}}%
\pgfpathlineto{\pgfqpoint{1.498579in}{0.485368in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{0.486076in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{0.482535in}}%
\pgfpathlineto{\pgfqpoint{1.501768in}{0.498976in}}%
\pgfpathlineto{\pgfqpoint{1.502565in}{0.482858in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{0.485581in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{0.489403in}}%
\pgfpathlineto{\pgfqpoint{1.504956in}{0.486078in}}%
\pgfpathlineto{\pgfqpoint{1.505753in}{0.491763in}}%
\pgfpathlineto{\pgfqpoint{1.506550in}{0.473387in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{1.508144in}{0.479688in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.509738in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{1.511332in}{0.468197in}}%
\pgfpathlineto{\pgfqpoint{1.512129in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.461409in}}%
\pgfpathlineto{\pgfqpoint{1.516912in}{0.476766in}}%
\pgfpathlineto{\pgfqpoint{1.518506in}{0.465677in}}%
\pgfpathlineto{\pgfqpoint{1.519303in}{0.464253in}}%
\pgfpathlineto{\pgfqpoint{1.520100in}{0.465387in}}%
\pgfpathlineto{\pgfqpoint{1.520897in}{0.475704in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{1.524883in}{0.467104in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{0.446354in}}%
\pgfpathlineto{\pgfqpoint{1.528071in}{0.466687in}}%
\pgfpathlineto{\pgfqpoint{1.528868in}{0.459706in}}%
\pgfpathlineto{\pgfqpoint{1.529665in}{0.458775in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{0.461453in}}%
\pgfpathlineto{\pgfqpoint{1.532056in}{0.447678in}}%
\pgfpathlineto{\pgfqpoint{1.532853in}{0.452863in}}%
\pgfpathlineto{\pgfqpoint{1.533650in}{0.451272in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{0.444417in}}%
\pgfpathlineto{\pgfqpoint{1.536839in}{0.446846in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.450255in}}%
\pgfpathlineto{\pgfqpoint{1.538433in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{0.443622in}}%
\pgfpathlineto{\pgfqpoint{1.540824in}{0.438023in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{1.542418in}{0.438199in}}%
\pgfpathlineto{\pgfqpoint{1.544012in}{0.445043in}}%
\pgfpathlineto{\pgfqpoint{1.544809in}{0.430998in}}%
\pgfpathlineto{\pgfqpoint{1.545606in}{0.444551in}}%
\pgfpathlineto{\pgfqpoint{1.546403in}{0.439502in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{0.432335in}}%
\pgfpathlineto{\pgfqpoint{1.547998in}{0.440034in}}%
\pgfpathlineto{\pgfqpoint{1.548795in}{0.436979in}}%
\pgfpathlineto{\pgfqpoint{1.550389in}{0.430863in}}%
\pgfpathlineto{\pgfqpoint{1.551186in}{0.431837in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.440024in}}%
\pgfpathlineto{\pgfqpoint{1.552780in}{0.431003in}}%
\pgfpathlineto{\pgfqpoint{1.553577in}{0.431629in}}%
\pgfpathlineto{\pgfqpoint{1.554374in}{0.429390in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{0.432673in}}%
\pgfpathlineto{\pgfqpoint{1.555968in}{0.431268in}}%
\pgfpathlineto{\pgfqpoint{1.556765in}{0.430069in}}%
\pgfpathlineto{\pgfqpoint{1.558359in}{0.422639in}}%
\pgfpathlineto{\pgfqpoint{1.559157in}{0.422853in}}%
\pgfpathlineto{\pgfqpoint{1.559954in}{0.423217in}}%
\pgfpathlineto{\pgfqpoint{1.560751in}{0.421483in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{0.425098in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.419256in}}%
\pgfpathlineto{\pgfqpoint{1.563142in}{0.425631in}}%
\pgfpathlineto{\pgfqpoint{1.563939in}{0.416522in}}%
\pgfpathlineto{\pgfqpoint{1.564736in}{0.425107in}}%
\pgfpathlineto{\pgfqpoint{1.565533in}{0.417643in}}%
\pgfpathlineto{\pgfqpoint{1.566330in}{0.417991in}}%
\pgfpathlineto{\pgfqpoint{1.567127in}{0.424652in}}%
\pgfpathlineto{\pgfqpoint{1.568721in}{0.418266in}}%
\pgfpathlineto{\pgfqpoint{1.569518in}{0.418300in}}%
\pgfpathlineto{\pgfqpoint{1.571113in}{0.412710in}}%
\pgfpathlineto{\pgfqpoint{1.571910in}{0.422565in}}%
\pgfpathlineto{\pgfqpoint{1.572707in}{0.409147in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{0.410238in}}%
\pgfpathlineto{\pgfqpoint{1.575098in}{0.412129in}}%
\pgfpathlineto{\pgfqpoint{1.575895in}{0.416591in}}%
\pgfpathlineto{\pgfqpoint{1.578286in}{0.408608in}}%
\pgfpathlineto{\pgfqpoint{1.579083in}{0.416163in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{0.406289in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{0.409117in}}%
\pgfpathlineto{\pgfqpoint{1.583069in}{0.406960in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{0.405095in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.408997in}}%
\pgfpathlineto{\pgfqpoint{1.585460in}{0.404799in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{0.407222in}}%
\pgfpathlineto{\pgfqpoint{1.587851in}{0.404080in}}%
\pgfpathlineto{\pgfqpoint{1.588648in}{0.404754in}}%
\pgfpathlineto{\pgfqpoint{1.589446in}{0.403131in}}%
\pgfpathlineto{\pgfqpoint{1.590242in}{0.398825in}}%
\pgfpathlineto{\pgfqpoint{1.591039in}{0.399574in}}%
\pgfpathlineto{\pgfqpoint{1.591836in}{0.402534in}}%
\pgfpathlineto{\pgfqpoint{1.593431in}{0.399174in}}%
\pgfpathlineto{\pgfqpoint{1.595025in}{0.394856in}}%
\pgfpathlineto{\pgfqpoint{1.595823in}{0.400416in}}%
\pgfpathlineto{\pgfqpoint{1.596620in}{0.396077in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.396683in}}%
\pgfpathlineto{\pgfqpoint{1.599011in}{0.396825in}}%
\pgfpathlineto{\pgfqpoint{1.600605in}{0.389263in}}%
\pgfpathlineto{\pgfqpoint{1.602199in}{0.395992in}}%
\pgfpathlineto{\pgfqpoint{1.603793in}{0.391930in}}%
\pgfpathlineto{\pgfqpoint{1.604590in}{0.392239in}}%
\pgfpathlineto{\pgfqpoint{1.606981in}{0.389949in}}%
\pgfpathlineto{\pgfqpoint{1.607779in}{0.389495in}}%
\pgfpathlineto{\pgfqpoint{1.608576in}{0.390365in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{0.388833in}}%
\pgfpathlineto{\pgfqpoint{1.610967in}{0.388702in}}%
\pgfpathlineto{\pgfqpoint{1.611764in}{0.386423in}}%
\pgfpathlineto{\pgfqpoint{1.612561in}{0.388881in}}%
\pgfpathlineto{\pgfqpoint{1.614155in}{0.383747in}}%
\pgfpathlineto{\pgfqpoint{1.614952in}{0.386697in}}%
\pgfpathlineto{\pgfqpoint{1.615749in}{0.384402in}}%
\pgfpathlineto{\pgfqpoint{1.617343in}{0.386996in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{0.383508in}}%
\pgfpathlineto{\pgfqpoint{1.620532in}{0.383466in}}%
\pgfpathlineto{\pgfqpoint{1.622126in}{0.381583in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.382162in}}%
\pgfpathlineto{\pgfqpoint{1.623720in}{0.380129in}}%
\pgfpathlineto{\pgfqpoint{1.624517in}{0.382536in}}%
\pgfpathlineto{\pgfqpoint{1.625314in}{0.381511in}}%
\pgfpathlineto{\pgfqpoint{1.626111in}{0.379241in}}%
\pgfpathlineto{\pgfqpoint{1.626908in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{0.377605in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.378329in}}%
\pgfpathlineto{\pgfqpoint{1.632488in}{0.376134in}}%
\pgfpathlineto{\pgfqpoint{1.634879in}{0.376362in}}%
\pgfpathlineto{\pgfqpoint{1.635676in}{0.374401in}}%
\pgfpathlineto{\pgfqpoint{1.637270in}{0.377358in}}%
\pgfpathlineto{\pgfqpoint{1.638864in}{0.373712in}}%
\pgfpathlineto{\pgfqpoint{1.639661in}{0.374386in}}%
\pgfpathlineto{\pgfqpoint{1.642053in}{0.372728in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{0.373178in}}%
\pgfpathlineto{\pgfqpoint{1.645241in}{0.371312in}}%
\pgfpathlineto{\pgfqpoint{1.648429in}{0.371300in}}%
\pgfpathlineto{\pgfqpoint{1.651617in}{0.369179in}}%
\pgfpathlineto{\pgfqpoint{1.652414in}{0.370720in}}%
\pgfpathlineto{\pgfqpoint{1.653212in}{0.370296in}}%
\pgfpathlineto{\pgfqpoint{1.656400in}{0.368099in}}%
\pgfpathlineto{\pgfqpoint{1.657994in}{0.368063in}}%
\pgfpathlineto{\pgfqpoint{1.661182in}{0.367745in}}%
\pgfpathlineto{\pgfqpoint{1.662776in}{0.366746in}}%
\pgfpathlineto{\pgfqpoint{1.665168in}{0.367031in}}%
\pgfpathlineto{\pgfqpoint{1.667559in}{0.365793in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{0.364553in}}%
\pgfpathlineto{\pgfqpoint{1.681109in}{0.363363in}}%
\pgfpathlineto{\pgfqpoint{1.705022in}{0.360730in}}%
\pgfpathlineto{\pgfqpoint{1.720963in}{0.360392in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/SlabReflectance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.883607in}{1.796339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883607in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883607in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.796339in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239470in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604748in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.604748in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604748in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604748in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970027in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.970027in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970027in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970027in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335305in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.335305in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335305in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335305in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700583in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700583in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700583in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970027in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=0.352697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{0.666766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.666766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=0.615699in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{0.973161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{0.973161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=0.922094in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{1.279555in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{1.279555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{1.279555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=1.228488in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239470in}{1.585949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166959in, y=1.534883in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700583in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.700583in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.617586in}}%
\pgfpathlineto{\pgfqpoint{0.240821in}{0.617645in}}%
\pgfpathlineto{\pgfqpoint{0.242177in}{0.616343in}}%
\pgfpathlineto{\pgfqpoint{0.248939in}{0.619069in}}%
\pgfpathlineto{\pgfqpoint{0.250294in}{0.617274in}}%
\pgfpathlineto{\pgfqpoint{0.252997in}{0.618660in}}%
\pgfpathlineto{\pgfqpoint{0.259763in}{0.617704in}}%
\pgfpathlineto{\pgfqpoint{0.261114in}{0.618901in}}%
\pgfpathlineto{\pgfqpoint{0.265173in}{0.617405in}}%
\pgfpathlineto{\pgfqpoint{0.266529in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{0.267880in}{0.617940in}}%
\pgfpathlineto{\pgfqpoint{0.269232in}{0.618784in}}%
\pgfpathlineto{\pgfqpoint{0.270587in}{0.617219in}}%
\pgfpathlineto{\pgfqpoint{0.274646in}{0.617377in}}%
\pgfpathlineto{\pgfqpoint{0.282759in}{0.616355in}}%
\pgfpathlineto{\pgfqpoint{0.297642in}{0.615120in}}%
\pgfpathlineto{\pgfqpoint{0.298994in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{0.301701in}{0.613673in}}%
\pgfpathlineto{\pgfqpoint{0.303053in}{0.613679in}}%
\pgfpathlineto{\pgfqpoint{0.304408in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{0.305760in}{0.613395in}}%
\pgfpathlineto{\pgfqpoint{0.307111in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{0.309818in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{0.321994in}{0.608131in}}%
\pgfpathlineto{\pgfqpoint{0.323346in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{0.326053in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{0.328760in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{0.334170in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{0.336877in}{0.602213in}}%
\pgfpathlineto{\pgfqpoint{0.344991in}{0.599247in}}%
\pgfpathlineto{\pgfqpoint{0.347698in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{0.349049in}{0.597259in}}%
\pgfpathlineto{\pgfqpoint{0.350405in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{0.353108in}{0.595530in}}%
\pgfpathlineto{\pgfqpoint{0.355815in}{0.593140in}}%
\pgfpathlineto{\pgfqpoint{0.357166in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{0.358522in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{0.361225in}{0.591318in}}%
\pgfpathlineto{\pgfqpoint{0.362581in}{0.594123in}}%
\pgfpathlineto{\pgfqpoint{0.365284in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{0.367991in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{0.369342in}{0.584660in}}%
\pgfpathlineto{\pgfqpoint{0.370698in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{0.374757in}{0.581502in}}%
\pgfpathlineto{\pgfqpoint{0.376108in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{0.386933in}{0.573568in}}%
\pgfpathlineto{\pgfqpoint{0.413988in}{0.551953in}}%
\pgfpathlineto{\pgfqpoint{0.416695in}{0.549380in}}%
\pgfpathlineto{\pgfqpoint{0.424812in}{0.541183in}}%
\pgfpathlineto{\pgfqpoint{0.457281in}{0.507642in}}%
\pgfpathlineto{\pgfqpoint{0.461340in}{0.503497in}}%
\pgfpathlineto{\pgfqpoint{0.466750in}{0.496880in}}%
\pgfpathlineto{\pgfqpoint{0.468102in}{0.496288in}}%
\pgfpathlineto{\pgfqpoint{0.470809in}{0.491839in}}%
\pgfpathlineto{\pgfqpoint{0.472160in}{0.490687in}}%
\pgfpathlineto{\pgfqpoint{0.474867in}{0.486700in}}%
\pgfpathlineto{\pgfqpoint{0.477574in}{0.483794in}}%
\pgfpathlineto{\pgfqpoint{0.482985in}{0.477414in}}%
\pgfpathlineto{\pgfqpoint{0.493805in}{0.465106in}}%
\pgfpathlineto{\pgfqpoint{0.505981in}{0.449820in}}%
\pgfpathlineto{\pgfqpoint{0.512747in}{0.442431in}}%
\pgfpathlineto{\pgfqpoint{0.522216in}{0.431476in}}%
\pgfpathlineto{\pgfqpoint{0.550626in}{0.400962in}}%
\pgfpathlineto{\pgfqpoint{0.588509in}{0.369927in}}%
\pgfpathlineto{\pgfqpoint{0.604743in}{0.360374in}}%
\pgfpathlineto{\pgfqpoint{0.620978in}{0.395054in}}%
\pgfpathlineto{\pgfqpoint{0.668329in}{0.498830in}}%
\pgfpathlineto{\pgfqpoint{0.708915in}{0.578251in}}%
\pgfpathlineto{\pgfqpoint{0.714327in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{0.604633in}}%
\pgfpathlineto{\pgfqpoint{0.726503in}{0.609261in}}%
\pgfpathlineto{\pgfqpoint{0.730561in}{0.616354in}}%
\pgfpathlineto{\pgfqpoint{0.737326in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{0.760325in}{0.663434in}}%
\pgfpathlineto{\pgfqpoint{0.764383in}{0.669611in}}%
\pgfpathlineto{\pgfqpoint{0.765737in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{0.768442in}{0.675259in}}%
\pgfpathlineto{\pgfqpoint{0.772501in}{0.681976in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{0.780618in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{0.788735in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{0.792794in}{0.712223in}}%
\pgfpathlineto{\pgfqpoint{0.794147in}{0.713640in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{0.717712in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{0.725243in}}%
\pgfpathlineto{\pgfqpoint{0.806323in}{0.731945in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.739095in}}%
\pgfpathlineto{\pgfqpoint{0.818499in}{0.749620in}}%
\pgfpathlineto{\pgfqpoint{0.822558in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{0.833381in}{0.772309in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{0.840145in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{0.842851in}{0.786699in}}%
\pgfpathlineto{\pgfqpoint{0.853674in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{0.855027in}{0.805713in}}%
\pgfpathlineto{\pgfqpoint{0.865850in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{0.886143in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{0.890202in}{0.872300in}}%
\pgfpathlineto{\pgfqpoint{0.895613in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{0.925377in}{0.953928in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.964672in}}%
\pgfpathlineto{\pgfqpoint{0.934847in}{0.978606in}}%
\pgfpathlineto{\pgfqpoint{0.941611in}{0.999169in}}%
\pgfpathlineto{\pgfqpoint{0.944317in}{1.005577in}}%
\pgfpathlineto{\pgfqpoint{0.947023in}{1.015259in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{0.952434in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{0.963258in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{0.979492in}{1.122176in}}%
\pgfpathlineto{\pgfqpoint{0.988962in}{1.157791in}}%
\pgfpathlineto{\pgfqpoint{1.034961in}{1.321360in}}%
\pgfpathlineto{\pgfqpoint{1.036313in}{1.323681in}}%
\pgfpathlineto{\pgfqpoint{1.041725in}{1.340653in}}%
\pgfpathlineto{\pgfqpoint{1.044431in}{1.346726in}}%
\pgfpathlineto{\pgfqpoint{1.049842in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{1.362566in}}%
\pgfpathlineto{\pgfqpoint{1.055254in}{1.372107in}}%
\pgfpathlineto{\pgfqpoint{1.057959in}{1.376790in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.384572in}}%
\pgfpathlineto{\pgfqpoint{1.064724in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{1.388360in}}%
\pgfpathlineto{\pgfqpoint{1.067430in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.070135in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{1.393010in}}%
\pgfpathlineto{\pgfqpoint{1.076900in}{1.394653in}}%
\pgfpathlineto{\pgfqpoint{1.078253in}{1.392563in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{1.394734in}}%
\pgfpathlineto{\pgfqpoint{1.082311in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{1.085017in}{1.390948in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.109369in}{1.346889in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.288464in}}%
\pgfpathlineto{\pgfqpoint{1.158073in}{1.129458in}}%
\pgfpathlineto{\pgfqpoint{1.174307in}{1.041189in}}%
\pgfpathlineto{\pgfqpoint{1.179719in}{1.010943in}}%
\pgfpathlineto{\pgfqpoint{1.227070in}{0.766675in}}%
\pgfpathlineto{\pgfqpoint{1.236540in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{1.271715in}{0.574895in}}%
\pgfpathlineto{\pgfqpoint{1.305537in}{0.451264in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{0.390722in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.351535in}{0.370510in}}%
\pgfpathlineto{\pgfqpoint{1.361006in}{0.377506in}}%
\pgfpathlineto{\pgfqpoint{1.397532in}{0.410241in}}%
\pgfpathlineto{\pgfqpoint{1.402946in}{0.415865in}}%
\pgfpathlineto{\pgfqpoint{1.409708in}{0.423284in}}%
\pgfpathlineto{\pgfqpoint{1.412415in}{0.426062in}}%
\pgfpathlineto{\pgfqpoint{1.420533in}{0.434904in}}%
\pgfpathlineto{\pgfqpoint{1.432709in}{0.447999in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{0.455967in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{0.460279in}}%
\pgfpathlineto{\pgfqpoint{1.457060in}{0.475191in}}%
\pgfpathlineto{\pgfqpoint{1.461119in}{0.479513in}}%
\pgfpathlineto{\pgfqpoint{1.466529in}{0.485531in}}%
\pgfpathlineto{\pgfqpoint{1.471939in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{1.482764in}{0.501766in}}%
\pgfpathlineto{\pgfqpoint{1.496291in}{0.514938in}}%
\pgfpathlineto{\pgfqpoint{1.539585in}{0.551566in}}%
\pgfpathlineto{\pgfqpoint{1.540937in}{0.551897in}}%
\pgfpathlineto{\pgfqpoint{1.544995in}{0.556178in}}%
\pgfpathlineto{\pgfqpoint{1.551761in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{1.554464in}{0.562270in}}%
\pgfpathlineto{\pgfqpoint{1.555820in}{0.562601in}}%
\pgfpathlineto{\pgfqpoint{1.557171in}{0.565164in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{1.573406in}{0.574631in}}%
\pgfpathlineto{\pgfqpoint{1.577464in}{0.576543in}}%
\pgfpathlineto{\pgfqpoint{1.578816in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{1.580171in}{0.577786in}}%
\pgfpathlineto{\pgfqpoint{1.581523in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.579082in}}%
\pgfpathlineto{\pgfqpoint{1.586933in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{1.588289in}{0.581610in}}%
\pgfpathlineto{\pgfqpoint{1.590992in}{0.583739in}}%
\pgfpathlineto{\pgfqpoint{1.593699in}{0.585683in}}%
\pgfpathlineto{\pgfqpoint{1.596406in}{0.586595in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{1.624813in}{0.598918in}}%
\pgfpathlineto{\pgfqpoint{1.626168in}{0.600594in}}%
\pgfpathlineto{\pgfqpoint{1.627520in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{1.631578in}{0.600556in}}%
\pgfpathlineto{\pgfqpoint{1.632930in}{0.602682in}}%
\pgfpathlineto{\pgfqpoint{1.635637in}{0.602616in}}%
\pgfpathlineto{\pgfqpoint{1.649164in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{1.655930in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{1.658637in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{0.609943in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{0.611389in}}%
\pgfpathlineto{\pgfqpoint{1.670813in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{0.612703in}}%
\pgfpathlineto{\pgfqpoint{1.681634in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{1.682985in}{0.615311in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{0.616260in}}%
\pgfpathlineto{\pgfqpoint{1.685692in}{0.614678in}}%
\pgfpathlineto{\pgfqpoint{1.700575in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{1.700575in}{0.618291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970027in,y=1.610249in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.239470in}{0.360372in}}{\pgfqpoint{1.461114in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239470in}{0.616619in}}%
\pgfpathlineto{\pgfqpoint{0.240821in}{0.618982in}}%
\pgfpathlineto{\pgfqpoint{0.242177in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{0.244880in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{0.246235in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{0.247587in}{0.622008in}}%
\pgfpathlineto{\pgfqpoint{0.250294in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{0.252997in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{0.254353in}{0.618200in}}%
\pgfpathlineto{\pgfqpoint{0.255704in}{0.619737in}}%
\pgfpathlineto{\pgfqpoint{0.258411in}{0.619391in}}%
\pgfpathlineto{\pgfqpoint{0.262470in}{0.622422in}}%
\pgfpathlineto{\pgfqpoint{0.263822in}{0.619085in}}%
\pgfpathlineto{\pgfqpoint{0.265173in}{0.620743in}}%
\pgfpathlineto{\pgfqpoint{0.267880in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{0.273290in}{0.619784in}}%
\pgfpathlineto{\pgfqpoint{0.275998in}{0.619842in}}%
\pgfpathlineto{\pgfqpoint{0.277349in}{0.623345in}}%
\pgfpathlineto{\pgfqpoint{0.278701in}{0.618738in}}%
\pgfpathlineto{\pgfqpoint{0.280056in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{0.281408in}{0.619143in}}%
\pgfpathlineto{\pgfqpoint{0.282759in}{0.617321in}}%
\pgfpathlineto{\pgfqpoint{0.285466in}{0.618648in}}%
\pgfpathlineto{\pgfqpoint{0.286818in}{0.615963in}}%
\pgfpathlineto{\pgfqpoint{0.288174in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{0.289525in}{0.616936in}}%
\pgfpathlineto{\pgfqpoint{0.290877in}{0.614605in}}%
\pgfpathlineto{\pgfqpoint{0.292232in}{0.618646in}}%
\pgfpathlineto{\pgfqpoint{0.293584in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{0.294935in}{0.616116in}}%
\pgfpathlineto{\pgfqpoint{0.296291in}{0.614793in}}%
\pgfpathlineto{\pgfqpoint{0.298994in}{0.616918in}}%
\pgfpathlineto{\pgfqpoint{0.300349in}{0.617332in}}%
\pgfpathlineto{\pgfqpoint{0.301701in}{0.614410in}}%
\pgfpathlineto{\pgfqpoint{0.303053in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{0.304408in}{0.612739in}}%
\pgfpathlineto{\pgfqpoint{0.305760in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{0.308467in}{0.612283in}}%
\pgfpathlineto{\pgfqpoint{0.309818in}{0.614285in}}%
\pgfpathlineto{\pgfqpoint{0.313877in}{0.611805in}}%
\pgfpathlineto{\pgfqpoint{0.315228in}{0.613559in}}%
\pgfpathlineto{\pgfqpoint{0.316584in}{0.611089in}}%
\pgfpathlineto{\pgfqpoint{0.317936in}{0.611041in}}%
\pgfpathlineto{\pgfqpoint{0.319287in}{0.609672in}}%
\pgfpathlineto{\pgfqpoint{0.320643in}{0.610165in}}%
\pgfpathlineto{\pgfqpoint{0.321994in}{0.608314in}}%
\pgfpathlineto{\pgfqpoint{0.323346in}{0.612207in}}%
\pgfpathlineto{\pgfqpoint{0.324701in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{0.326053in}{0.610136in}}%
\pgfpathlineto{\pgfqpoint{0.327404in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.330112in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{0.331463in}{0.609117in}}%
\pgfpathlineto{\pgfqpoint{0.332819in}{0.604734in}}%
\pgfpathlineto{\pgfqpoint{0.334170in}{0.605007in}}%
\pgfpathlineto{\pgfqpoint{0.335522in}{0.603742in}}%
\pgfpathlineto{\pgfqpoint{0.336877in}{0.604273in}}%
\pgfpathlineto{\pgfqpoint{0.338229in}{0.601821in}}%
\pgfpathlineto{\pgfqpoint{0.339580in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{0.340936in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{0.342287in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{0.346346in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{0.347698in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{0.349049in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{0.350405in}{0.599518in}}%
\pgfpathlineto{\pgfqpoint{0.351756in}{0.596744in}}%
\pgfpathlineto{\pgfqpoint{0.353108in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{0.354463in}{0.593252in}}%
\pgfpathlineto{\pgfqpoint{0.355815in}{0.595339in}}%
\pgfpathlineto{\pgfqpoint{0.358522in}{0.593571in}}%
\pgfpathlineto{\pgfqpoint{0.359874in}{0.591788in}}%
\pgfpathlineto{\pgfqpoint{0.361225in}{0.594326in}}%
\pgfpathlineto{\pgfqpoint{0.363932in}{0.590515in}}%
\pgfpathlineto{\pgfqpoint{0.365284in}{0.590407in}}%
\pgfpathlineto{\pgfqpoint{0.366639in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{0.367991in}{0.587622in}}%
\pgfpathlineto{\pgfqpoint{0.373401in}{0.583243in}}%
\pgfpathlineto{\pgfqpoint{0.374757in}{0.584454in}}%
\pgfpathlineto{\pgfqpoint{0.377460in}{0.582900in}}%
\pgfpathlineto{\pgfqpoint{0.380167in}{0.578302in}}%
\pgfpathlineto{\pgfqpoint{0.381518in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{0.382874in}{0.579638in}}%
\pgfpathlineto{\pgfqpoint{0.384226in}{0.579182in}}%
\pgfpathlineto{\pgfqpoint{0.386933in}{0.573989in}}%
\pgfpathlineto{\pgfqpoint{0.388284in}{0.574649in}}%
\pgfpathlineto{\pgfqpoint{0.389636in}{0.573461in}}%
\pgfpathlineto{\pgfqpoint{0.390991in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{0.392343in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{0.393694in}{0.568491in}}%
\pgfpathlineto{\pgfqpoint{0.395050in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{0.397753in}{0.562916in}}%
\pgfpathlineto{\pgfqpoint{0.399109in}{0.564725in}}%
\pgfpathlineto{\pgfqpoint{0.400460in}{0.562636in}}%
\pgfpathlineto{\pgfqpoint{0.401812in}{0.563718in}}%
\pgfpathlineto{\pgfqpoint{0.404519in}{0.559267in}}%
\pgfpathlineto{\pgfqpoint{0.405870in}{0.560433in}}%
\pgfpathlineto{\pgfqpoint{0.408577in}{0.557822in}}%
\pgfpathlineto{\pgfqpoint{0.411285in}{0.554674in}}%
\pgfpathlineto{\pgfqpoint{0.415343in}{0.550150in}}%
\pgfpathlineto{\pgfqpoint{0.416695in}{0.547650in}}%
\pgfpathlineto{\pgfqpoint{0.418046in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{0.419398in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{0.422105in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{0.426164in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{0.427515in}{0.540204in}}%
\pgfpathlineto{\pgfqpoint{0.430222in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{0.434281in}{0.531433in}}%
\pgfpathlineto{\pgfqpoint{0.435632in}{0.532327in}}%
\pgfpathlineto{\pgfqpoint{0.438339in}{0.528840in}}%
\pgfpathlineto{\pgfqpoint{0.439691in}{0.529584in}}%
\pgfpathlineto{\pgfqpoint{0.442398in}{0.523257in}}%
\pgfpathlineto{\pgfqpoint{0.443750in}{0.524326in}}%
\pgfpathlineto{\pgfqpoint{0.447808in}{0.518578in}}%
\pgfpathlineto{\pgfqpoint{0.450515in}{0.515061in}}%
\pgfpathlineto{\pgfqpoint{0.451867in}{0.511868in}}%
\pgfpathlineto{\pgfqpoint{0.453223in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{0.469457in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.470809in}{0.489346in}}%
\pgfpathlineto{\pgfqpoint{0.472160in}{0.490140in}}%
\pgfpathlineto{\pgfqpoint{0.473516in}{0.489158in}}%
\pgfpathlineto{\pgfqpoint{0.474867in}{0.486670in}}%
\pgfpathlineto{\pgfqpoint{0.476219in}{0.486658in}}%
\pgfpathlineto{\pgfqpoint{0.481633in}{0.478956in}}%
\pgfpathlineto{\pgfqpoint{0.492453in}{0.466075in}}%
\pgfpathlineto{\pgfqpoint{0.495161in}{0.463531in}}%
\pgfpathlineto{\pgfqpoint{0.496512in}{0.462346in}}%
\pgfpathlineto{\pgfqpoint{0.499219in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{0.503278in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{0.505981in}{0.449554in}}%
\pgfpathlineto{\pgfqpoint{0.508688in}{0.447493in}}%
\pgfpathlineto{\pgfqpoint{0.511395in}{0.443209in}}%
\pgfpathlineto{\pgfqpoint{0.514098in}{0.442305in}}%
\pgfpathlineto{\pgfqpoint{0.519512in}{0.434516in}}%
\pgfpathlineto{\pgfqpoint{0.527630in}{0.425825in}}%
\pgfpathlineto{\pgfqpoint{0.530333in}{0.421777in}}%
\pgfpathlineto{\pgfqpoint{0.531688in}{0.421219in}}%
\pgfpathlineto{\pgfqpoint{0.535747in}{0.416639in}}%
\pgfpathlineto{\pgfqpoint{0.541157in}{0.411301in}}%
\pgfpathlineto{\pgfqpoint{0.543864in}{0.407985in}}%
\pgfpathlineto{\pgfqpoint{0.550626in}{0.400319in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.394769in}}%
\pgfpathlineto{\pgfqpoint{0.562802in}{0.389321in}}%
\pgfpathlineto{\pgfqpoint{0.565510in}{0.387269in}}%
\pgfpathlineto{\pgfqpoint{0.572274in}{0.381452in}}%
\pgfpathlineto{\pgfqpoint{0.577685in}{0.377581in}}%
\pgfpathlineto{\pgfqpoint{0.584450in}{0.372185in}}%
\pgfpathlineto{\pgfqpoint{0.600685in}{0.362413in}}%
\pgfpathlineto{\pgfqpoint{0.604743in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.623683in}{0.400734in}}%
\pgfpathlineto{\pgfqpoint{0.631801in}{0.420158in}}%
\pgfpathlineto{\pgfqpoint{0.634507in}{0.425733in}}%
\pgfpathlineto{\pgfqpoint{0.639918in}{0.437823in}}%
\pgfpathlineto{\pgfqpoint{0.643977in}{0.446652in}}%
\pgfpathlineto{\pgfqpoint{0.648035in}{0.455888in}}%
\pgfpathlineto{\pgfqpoint{0.672388in}{0.508418in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{0.509888in}}%
\pgfpathlineto{\pgfqpoint{0.677799in}{0.518783in}}%
\pgfpathlineto{\pgfqpoint{0.679152in}{0.520599in}}%
\pgfpathlineto{\pgfqpoint{0.683210in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{0.684564in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{0.688622in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{0.694034in}{0.551441in}}%
\pgfpathlineto{\pgfqpoint{0.695386in}{0.556060in}}%
\pgfpathlineto{\pgfqpoint{0.696739in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{0.699445in}{0.560750in}}%
\pgfpathlineto{\pgfqpoint{0.702151in}{0.566348in}}%
\pgfpathlineto{\pgfqpoint{0.703504in}{0.567513in}}%
\pgfpathlineto{\pgfqpoint{0.708915in}{0.579116in}}%
\pgfpathlineto{\pgfqpoint{0.714327in}{0.588348in}}%
\pgfpathlineto{\pgfqpoint{0.722444in}{0.602815in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.620892in}}%
\pgfpathlineto{\pgfqpoint{0.735973in}{0.626405in}}%
\pgfpathlineto{\pgfqpoint{0.737326in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{0.740031in}{0.632967in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{0.746796in}{0.642365in}}%
\pgfpathlineto{\pgfqpoint{0.749502in}{0.649236in}}%
\pgfpathlineto{\pgfqpoint{0.752207in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{0.753561in}{0.654820in}}%
\pgfpathlineto{\pgfqpoint{0.756266in}{0.659515in}}%
\pgfpathlineto{\pgfqpoint{0.758972in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{0.763031in}{0.671661in}}%
\pgfpathlineto{\pgfqpoint{0.764383in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{0.765737in}{0.675318in}}%
\pgfpathlineto{\pgfqpoint{0.767089in}{0.675268in}}%
\pgfpathlineto{\pgfqpoint{0.772501in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{0.773854in}{0.686398in}}%
\pgfpathlineto{\pgfqpoint{0.779265in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{0.780618in}{0.694440in}}%
\pgfpathlineto{\pgfqpoint{0.783324in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{0.784677in}{0.700165in}}%
\pgfpathlineto{\pgfqpoint{0.786030in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{0.788735in}{0.708850in}}%
\pgfpathlineto{\pgfqpoint{0.791441in}{0.711911in}}%
\pgfpathlineto{\pgfqpoint{0.792794in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{0.794147in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{0.804970in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{0.806323in}{0.734339in}}%
\pgfpathlineto{\pgfqpoint{0.807676in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{0.809029in}{0.738652in}}%
\pgfpathlineto{\pgfqpoint{0.810382in}{0.739933in}}%
\pgfpathlineto{\pgfqpoint{0.814440in}{0.747174in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{0.747529in}}%
\pgfpathlineto{\pgfqpoint{0.817146in}{0.752332in}}%
\pgfpathlineto{\pgfqpoint{0.818499in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{0.823910in}{0.763859in}}%
\pgfpathlineto{\pgfqpoint{0.825264in}{0.763157in}}%
\pgfpathlineto{\pgfqpoint{0.830675in}{0.772645in}}%
\pgfpathlineto{\pgfqpoint{0.832028in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{0.834734in}{0.779626in}}%
\pgfpathlineto{\pgfqpoint{0.837439in}{0.781122in}}%
\pgfpathlineto{\pgfqpoint{0.840145in}{0.789830in}}%
\pgfpathlineto{\pgfqpoint{0.841498in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{0.844204in}{0.792882in}}%
\pgfpathlineto{\pgfqpoint{0.855027in}{0.810933in}}%
\pgfpathlineto{\pgfqpoint{0.856380in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{0.816736in}}%
\pgfpathlineto{\pgfqpoint{0.860438in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{0.863144in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{0.864497in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{0.867203in}{0.834696in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{0.871261in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{0.872614in}{0.847116in}}%
\pgfpathlineto{\pgfqpoint{0.873967in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{0.876673in}{0.847905in}}%
\pgfpathlineto{\pgfqpoint{0.887496in}{0.873173in}}%
\pgfpathlineto{\pgfqpoint{0.890202in}{0.877765in}}%
\pgfpathlineto{\pgfqpoint{0.891555in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{0.892907in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{0.899672in}{0.899739in}}%
\pgfpathlineto{\pgfqpoint{0.901025in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{0.902378in}{0.907033in}}%
\pgfpathlineto{\pgfqpoint{0.903731in}{0.907423in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{0.911848in}{0.926380in}}%
\pgfpathlineto{\pgfqpoint{0.915907in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{0.917260in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{0.921318in}{0.950659in}}%
\pgfpathlineto{\pgfqpoint{0.926730in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{0.933494in}{0.979643in}}%
\pgfpathlineto{\pgfqpoint{0.934847in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{0.993897in}}%
\pgfpathlineto{\pgfqpoint{0.940259in}{0.998694in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.008536in}}%
\pgfpathlineto{\pgfqpoint{0.947023in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{0.949729in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{0.951082in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{0.953787in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{0.957846in}{1.053727in}}%
\pgfpathlineto{\pgfqpoint{0.960552in}{1.063428in}}%
\pgfpathlineto{\pgfqpoint{0.967316in}{1.088532in}}%
\pgfpathlineto{\pgfqpoint{0.968669in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{0.971375in}{1.100151in}}%
\pgfpathlineto{\pgfqpoint{0.978139in}{1.123075in}}%
\pgfpathlineto{\pgfqpoint{0.979492in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{0.980845in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{0.984904in}{1.152377in}}%
\pgfpathlineto{\pgfqpoint{0.986257in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{0.988962in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{0.990315in}{1.165956in}}%
\pgfpathlineto{\pgfqpoint{0.993021in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{0.994374in}{1.179923in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{1.001138in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{1.002491in}{1.217500in}}%
\pgfpathlineto{\pgfqpoint{1.005197in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{1.007903in}{1.234953in}}%
\pgfpathlineto{\pgfqpoint{1.009256in}{1.237834in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{1.247519in}}%
\pgfpathlineto{\pgfqpoint{1.022785in}{1.287018in}}%
\pgfpathlineto{\pgfqpoint{1.025490in}{1.297992in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.302988in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.317143in}}%
\pgfpathlineto{\pgfqpoint{1.045783in}{1.358107in}}%
\pgfpathlineto{\pgfqpoint{1.048489in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.049842in}{1.366255in}}%
\pgfpathlineto{\pgfqpoint{1.053901in}{1.377217in}}%
\pgfpathlineto{\pgfqpoint{1.055254in}{1.375370in}}%
\pgfpathlineto{\pgfqpoint{1.056607in}{1.380952in}}%
\pgfpathlineto{\pgfqpoint{1.057959in}{1.381255in}}%
\pgfpathlineto{\pgfqpoint{1.060665in}{1.385601in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.386654in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{1.067430in}{1.394101in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.397179in}}%
\pgfpathlineto{\pgfqpoint{1.070135in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.071488in}{1.395470in}}%
\pgfpathlineto{\pgfqpoint{1.074194in}{1.399288in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{1.076900in}{1.398696in}}%
\pgfpathlineto{\pgfqpoint{1.078253in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{1.400137in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{1.399775in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{1.086370in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{1.087723in}{1.395976in}}%
\pgfpathlineto{\pgfqpoint{1.089076in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{1.090428in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{1.091782in}{1.383207in}}%
\pgfpathlineto{\pgfqpoint{1.093134in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{1.378096in}}%
\pgfpathlineto{\pgfqpoint{1.098546in}{1.379101in}}%
\pgfpathlineto{\pgfqpoint{1.099899in}{1.374928in}}%
\pgfpathlineto{\pgfqpoint{1.101252in}{1.366603in}}%
\pgfpathlineto{\pgfqpoint{1.102605in}{1.368073in}}%
\pgfpathlineto{\pgfqpoint{1.103958in}{1.360229in}}%
\pgfpathlineto{\pgfqpoint{1.105310in}{1.361063in}}%
\pgfpathlineto{\pgfqpoint{1.109369in}{1.351375in}}%
\pgfpathlineto{\pgfqpoint{1.110722in}{1.347726in}}%
\pgfpathlineto{\pgfqpoint{1.112075in}{1.339508in}}%
\pgfpathlineto{\pgfqpoint{1.113428in}{1.341631in}}%
\pgfpathlineto{\pgfqpoint{1.117486in}{1.322324in}}%
\pgfpathlineto{\pgfqpoint{1.120192in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{1.121545in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.285492in}}%
\pgfpathlineto{\pgfqpoint{1.128309in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{1.131015in}{1.267261in}}%
\pgfpathlineto{\pgfqpoint{1.132368in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{1.136427in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{1.143191in}{1.206860in}}%
\pgfpathlineto{\pgfqpoint{1.144544in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{1.152661in}{1.157358in}}%
\pgfpathlineto{\pgfqpoint{1.154014in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.073595in}}%
\pgfpathlineto{\pgfqpoint{1.195954in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{1.197307in}{0.920529in}}%
\pgfpathlineto{\pgfqpoint{1.201365in}{0.895283in}}%
\pgfpathlineto{\pgfqpoint{1.202718in}{0.890628in}}%
\pgfpathlineto{\pgfqpoint{1.209482in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.213541in}{0.834706in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.793333in}}%
\pgfpathlineto{\pgfqpoint{1.228423in}{0.761792in}}%
\pgfpathlineto{\pgfqpoint{1.231129in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{1.256833in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{1.260892in}{0.619419in}}%
\pgfpathlineto{\pgfqpoint{1.264951in}{0.601901in}}%
\pgfpathlineto{\pgfqpoint{1.301479in}{0.464834in}}%
\pgfpathlineto{\pgfqpoint{1.304185in}{0.456037in}}%
\pgfpathlineto{\pgfqpoint{1.310949in}{0.433236in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{0.360384in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{0.367452in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{0.374937in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{0.383196in}}%
\pgfpathlineto{\pgfqpoint{1.373182in}{0.387631in}}%
\pgfpathlineto{\pgfqpoint{1.374534in}{0.387971in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.392645in}}%
\pgfpathlineto{\pgfqpoint{1.381298in}{0.394606in}}%
\pgfpathlineto{\pgfqpoint{1.392122in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.409708in}{0.423401in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{0.423534in}}%
\pgfpathlineto{\pgfqpoint{1.413767in}{0.427614in}}%
\pgfpathlineto{\pgfqpoint{1.415122in}{0.427455in}}%
\pgfpathlineto{\pgfqpoint{1.416474in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{1.417826in}{0.431069in}}%
\pgfpathlineto{\pgfqpoint{1.420533in}{0.434724in}}%
\pgfpathlineto{\pgfqpoint{1.423240in}{0.437620in}}%
\pgfpathlineto{\pgfqpoint{1.425943in}{0.440308in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{0.456165in}}%
\pgfpathlineto{\pgfqpoint{1.440826in}{0.455960in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{0.469176in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{0.472311in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{0.476625in}}%
\pgfpathlineto{\pgfqpoint{1.462471in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{1.463822in}{0.482205in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{0.486548in}}%
\pgfpathlineto{\pgfqpoint{1.470588in}{0.488386in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{1.478705in}{0.497379in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.497093in}}%
\pgfpathlineto{\pgfqpoint{1.482764in}{0.502243in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{1.490881in}{0.510730in}}%
\pgfpathlineto{\pgfqpoint{1.492233in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{1.494940in}{0.515070in}}%
\pgfpathlineto{\pgfqpoint{1.496291in}{0.515720in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{0.518768in}}%
\pgfpathlineto{\pgfqpoint{1.505764in}{0.525380in}}%
\pgfpathlineto{\pgfqpoint{1.513882in}{0.532672in}}%
\pgfpathlineto{\pgfqpoint{1.515233in}{0.530470in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{0.535211in}}%
\pgfpathlineto{\pgfqpoint{1.519292in}{0.536387in}}%
\pgfpathlineto{\pgfqpoint{1.520643in}{0.535578in}}%
\pgfpathlineto{\pgfqpoint{1.521999in}{0.540382in}}%
\pgfpathlineto{\pgfqpoint{1.523350in}{0.538279in}}%
\pgfpathlineto{\pgfqpoint{1.526058in}{0.542945in}}%
\pgfpathlineto{\pgfqpoint{1.527409in}{0.542820in}}%
\pgfpathlineto{\pgfqpoint{1.530116in}{0.545719in}}%
\pgfpathlineto{\pgfqpoint{1.531468in}{0.545807in}}%
\pgfpathlineto{\pgfqpoint{1.532819in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{1.534171in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{1.536878in}{0.550959in}}%
\pgfpathlineto{\pgfqpoint{1.538229in}{0.551486in}}%
\pgfpathlineto{\pgfqpoint{1.539585in}{0.553653in}}%
\pgfpathlineto{\pgfqpoint{1.542288in}{0.553311in}}%
\pgfpathlineto{\pgfqpoint{1.546347in}{0.557387in}}%
\pgfpathlineto{\pgfqpoint{1.547702in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{1.554464in}{0.564348in}}%
\pgfpathlineto{\pgfqpoint{1.555820in}{0.562412in}}%
\pgfpathlineto{\pgfqpoint{1.557171in}{0.566296in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{1.559878in}{0.568013in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{1.563937in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.565288in}{0.569489in}}%
\pgfpathlineto{\pgfqpoint{1.567996in}{0.572072in}}%
\pgfpathlineto{\pgfqpoint{1.569347in}{0.570762in}}%
\pgfpathlineto{\pgfqpoint{1.572054in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{1.573406in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{1.576113in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{1.578816in}{0.577869in}}%
\pgfpathlineto{\pgfqpoint{1.581523in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{1.584230in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{1.586933in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{1.588289in}{0.584248in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{1.592347in}{0.588236in}}%
\pgfpathlineto{\pgfqpoint{1.593699in}{0.584036in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{1.597758in}{0.586571in}}%
\pgfpathlineto{\pgfqpoint{1.599109in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{1.601816in}{0.591766in}}%
\pgfpathlineto{\pgfqpoint{1.603168in}{0.591314in}}%
\pgfpathlineto{\pgfqpoint{1.605875in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{1.607226in}{0.591427in}}%
\pgfpathlineto{\pgfqpoint{1.608578in}{0.593062in}}%
\pgfpathlineto{\pgfqpoint{1.609934in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{1.611285in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{1.612637in}{0.595190in}}%
\pgfpathlineto{\pgfqpoint{1.615344in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{0.596700in}}%
\pgfpathlineto{\pgfqpoint{1.618051in}{0.599074in}}%
\pgfpathlineto{\pgfqpoint{1.619402in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{1.620754in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{1.628871in}{0.601983in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{1.632930in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{1.638344in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{1.641047in}{0.603973in}}%
\pgfpathlineto{\pgfqpoint{1.642403in}{0.609248in}}%
\pgfpathlineto{\pgfqpoint{1.643754in}{0.605149in}}%
\pgfpathlineto{\pgfqpoint{1.646461in}{0.609418in}}%
\pgfpathlineto{\pgfqpoint{1.649164in}{0.609219in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{0.610435in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{0.613125in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{0.612531in}}%
\pgfpathlineto{\pgfqpoint{1.669458in}{0.613954in}}%
\pgfpathlineto{\pgfqpoint{1.670813in}{0.612173in}}%
\pgfpathlineto{\pgfqpoint{1.672165in}{0.617165in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{0.614372in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{0.614747in}}%
\pgfpathlineto{\pgfqpoint{1.677575in}{0.616775in}}%
\pgfpathlineto{\pgfqpoint{1.678927in}{0.613208in}}%
\pgfpathlineto{\pgfqpoint{1.680282in}{0.615766in}}%
\pgfpathlineto{\pgfqpoint{1.681634in}{0.615494in}}%
\pgfpathlineto{\pgfqpoint{1.682985in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{1.685692in}{0.618428in}}%
\pgfpathlineto{\pgfqpoint{1.687044in}{0.616540in}}%
\pgfpathlineto{\pgfqpoint{1.688399in}{0.621184in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.614793in}}%
\pgfpathlineto{\pgfqpoint{1.691102in}{0.618982in}}%
\pgfpathlineto{\pgfqpoint{1.692458in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{0.619256in}}%
\pgfpathlineto{\pgfqpoint{1.697868in}{0.616360in}}%
\pgfpathlineto{\pgfqpoint{1.699220in}{0.619642in}}%
\pgfpathlineto{\pgfqpoint{1.700575in}{0.617547in}}%
\pgfpathlineto{\pgfqpoint{1.700575in}{0.617547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/SlabTTUV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.883573in}{1.796339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883573in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.883573in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.796339in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293402in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645189in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.645189in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645189in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645189in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996976in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.996976in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996976in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996976in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348762in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.348762in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348762in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348762in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700549in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700549in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700549in,y=0.311761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996976in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.360372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.564635in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.564635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.564635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.768898in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.768898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.768898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.973161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{0.973161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.177424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{1.177424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{1.381686in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.381686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{1.381686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293402in}{1.585949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=0.973161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700549in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.360372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.585949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.704832in}}%
\pgfpathlineto{\pgfqpoint{0.294704in}{0.699351in}}%
\pgfpathlineto{\pgfqpoint{0.296009in}{0.684515in}}%
\pgfpathlineto{\pgfqpoint{0.297311in}{0.696961in}}%
\pgfpathlineto{\pgfqpoint{0.298612in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.299918in}{0.703285in}}%
\pgfpathlineto{\pgfqpoint{0.301220in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{0.302521in}{0.711336in}}%
\pgfpathlineto{\pgfqpoint{0.303827in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{0.305128in}{0.696572in}}%
\pgfpathlineto{\pgfqpoint{0.306430in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.309037in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{0.311644in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{0.314247in}{0.700942in}}%
\pgfpathlineto{\pgfqpoint{0.315553in}{0.715597in}}%
\pgfpathlineto{\pgfqpoint{0.316855in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{0.318156in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.319462in}{0.715792in}}%
\pgfpathlineto{\pgfqpoint{0.320763in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{0.322065in}{0.704459in}}%
\pgfpathlineto{\pgfqpoint{0.324672in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{0.325974in}{0.708806in}}%
\pgfpathlineto{\pgfqpoint{0.328581in}{0.700842in}}%
\pgfpathlineto{\pgfqpoint{0.329882in}{0.703694in}}%
\pgfpathlineto{\pgfqpoint{0.332490in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{0.333791in}{0.698623in}}%
\pgfpathlineto{\pgfqpoint{0.336398in}{0.689993in}}%
\pgfpathlineto{\pgfqpoint{0.337700in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{0.339001in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{0.340307in}{0.694915in}}%
\pgfpathlineto{\pgfqpoint{0.341609in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{0.344216in}{0.705732in}}%
\pgfpathlineto{\pgfqpoint{0.345517in}{0.694503in}}%
\pgfpathlineto{\pgfqpoint{0.348124in}{0.704913in}}%
\pgfpathlineto{\pgfqpoint{0.349426in}{0.701537in}}%
\pgfpathlineto{\pgfqpoint{0.352033in}{0.691552in}}%
\pgfpathlineto{\pgfqpoint{0.353335in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{0.354636in}{0.694215in}}%
\pgfpathlineto{\pgfqpoint{0.355942in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{0.357244in}{0.691842in}}%
\pgfpathlineto{\pgfqpoint{0.358545in}{0.687855in}}%
\pgfpathlineto{\pgfqpoint{0.361152in}{0.693976in}}%
\pgfpathlineto{\pgfqpoint{0.362454in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{0.363759in}{0.693888in}}%
\pgfpathlineto{\pgfqpoint{0.365061in}{0.682786in}}%
\pgfpathlineto{\pgfqpoint{0.367668in}{0.696560in}}%
\pgfpathlineto{\pgfqpoint{0.370271in}{0.693290in}}%
\pgfpathlineto{\pgfqpoint{0.374180in}{0.677833in}}%
\pgfpathlineto{\pgfqpoint{0.375486in}{0.678319in}}%
\pgfpathlineto{\pgfqpoint{0.376787in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{0.378089in}{0.670838in}}%
\pgfpathlineto{\pgfqpoint{0.379394in}{0.678627in}}%
\pgfpathlineto{\pgfqpoint{0.380696in}{0.676768in}}%
\pgfpathlineto{\pgfqpoint{0.381998in}{0.685341in}}%
\pgfpathlineto{\pgfqpoint{0.383303in}{0.672696in}}%
\pgfpathlineto{\pgfqpoint{0.384605in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{0.385906in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{0.387212in}{0.678327in}}%
\pgfpathlineto{\pgfqpoint{0.388514in}{0.677722in}}%
\pgfpathlineto{\pgfqpoint{0.389815in}{0.682440in}}%
\pgfpathlineto{\pgfqpoint{0.392422in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{0.395025in}{0.682567in}}%
\pgfpathlineto{\pgfqpoint{0.397633in}{0.668125in}}%
\pgfpathlineto{\pgfqpoint{0.398934in}{0.678867in}}%
\pgfpathlineto{\pgfqpoint{0.400240in}{0.663610in}}%
\pgfpathlineto{\pgfqpoint{0.402843in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{0.404148in}{0.660674in}}%
\pgfpathlineto{\pgfqpoint{0.405450in}{0.660753in}}%
\pgfpathlineto{\pgfqpoint{0.406752in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{0.408057in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{0.409359in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{0.410660in}{0.796600in}}%
\pgfpathlineto{\pgfqpoint{0.411966in}{0.812476in}}%
\pgfpathlineto{\pgfqpoint{0.413268in}{0.789208in}}%
\pgfpathlineto{\pgfqpoint{0.414569in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{0.417176in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{0.418478in}{0.647291in}}%
\pgfpathlineto{\pgfqpoint{0.419783in}{0.657712in}}%
\pgfpathlineto{\pgfqpoint{0.421085in}{0.653709in}}%
\pgfpathlineto{\pgfqpoint{0.422387in}{0.660296in}}%
\pgfpathlineto{\pgfqpoint{0.423692in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{0.424994in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{0.427601in}{0.637604in}}%
\pgfpathlineto{\pgfqpoint{0.430204in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{0.431510in}{0.647624in}}%
\pgfpathlineto{\pgfqpoint{0.432811in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{0.434113in}{0.650380in}}%
\pgfpathlineto{\pgfqpoint{0.435418in}{0.637955in}}%
\pgfpathlineto{\pgfqpoint{0.436720in}{0.639413in}}%
\pgfpathlineto{\pgfqpoint{0.438022in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{0.439327in}{0.629985in}}%
\pgfpathlineto{\pgfqpoint{0.441930in}{0.636769in}}%
\pgfpathlineto{\pgfqpoint{0.447145in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{0.631483in}}%
\pgfpathlineto{\pgfqpoint{0.449748in}{0.623232in}}%
\pgfpathlineto{\pgfqpoint{0.452355in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{0.454962in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.457565in}{0.621717in}}%
\pgfpathlineto{\pgfqpoint{0.460172in}{0.610335in}}%
\pgfpathlineto{\pgfqpoint{0.461474in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{0.462780in}{0.605609in}}%
\pgfpathlineto{\pgfqpoint{0.464081in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{0.467990in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{0.469292in}{0.598380in}}%
\pgfpathlineto{\pgfqpoint{0.470593in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{0.471899in}{0.601428in}}%
\pgfpathlineto{\pgfqpoint{0.473200in}{0.588272in}}%
\pgfpathlineto{\pgfqpoint{0.474502in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{0.477109in}{0.586197in}}%
\pgfpathlineto{\pgfqpoint{0.478411in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{0.479716in}{0.589215in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{0.484927in}{0.576764in}}%
\pgfpathlineto{\pgfqpoint{0.486228in}{0.566642in}}%
\pgfpathlineto{\pgfqpoint{0.487534in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{0.488835in}{0.571348in}}%
\pgfpathlineto{\pgfqpoint{0.490137in}{0.569398in}}%
\pgfpathlineto{\pgfqpoint{0.491442in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{0.492744in}{0.564605in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.552264in}}%
\pgfpathlineto{\pgfqpoint{0.499260in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{0.500562in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{0.501863in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{0.503169in}{0.547939in}}%
\pgfpathlineto{\pgfqpoint{0.505772in}{0.540152in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{0.545123in}}%
\pgfpathlineto{\pgfqpoint{0.510986in}{0.528009in}}%
\pgfpathlineto{\pgfqpoint{0.513589in}{0.534488in}}%
\pgfpathlineto{\pgfqpoint{0.516196in}{0.522252in}}%
\pgfpathlineto{\pgfqpoint{0.517498in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.520105in}{0.513061in}}%
\pgfpathlineto{\pgfqpoint{0.521407in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{0.522712in}{0.511784in}}%
\pgfpathlineto{\pgfqpoint{0.525316in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{0.526621in}{0.508481in}}%
\pgfpathlineto{\pgfqpoint{0.527923in}{0.500539in}}%
\pgfpathlineto{\pgfqpoint{0.529224in}{0.502692in}}%
\pgfpathlineto{\pgfqpoint{0.530526in}{0.494924in}}%
\pgfpathlineto{\pgfqpoint{0.531831in}{0.497974in}}%
\pgfpathlineto{\pgfqpoint{0.537042in}{0.484659in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.484289in}}%
\pgfpathlineto{\pgfqpoint{0.542252in}{0.470895in}}%
\pgfpathlineto{\pgfqpoint{0.543558in}{0.475025in}}%
\pgfpathlineto{\pgfqpoint{0.544859in}{0.465377in}}%
\pgfpathlineto{\pgfqpoint{0.546161in}{0.468132in}}%
\pgfpathlineto{\pgfqpoint{0.550070in}{0.457840in}}%
\pgfpathlineto{\pgfqpoint{0.552677in}{0.458011in}}%
\pgfpathlineto{\pgfqpoint{0.553978in}{0.450948in}}%
\pgfpathlineto{\pgfqpoint{0.555284in}{0.451804in}}%
\pgfpathlineto{\pgfqpoint{0.556586in}{0.450741in}}%
\pgfpathlineto{\pgfqpoint{0.561796in}{0.439263in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.437571in}}%
\pgfpathlineto{\pgfqpoint{0.564403in}{0.433754in}}%
\pgfpathlineto{\pgfqpoint{0.565705in}{0.435293in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.429830in}}%
\pgfpathlineto{\pgfqpoint{0.570919in}{0.426658in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.421446in}}%
\pgfpathlineto{\pgfqpoint{0.574828in}{0.420339in}}%
\pgfpathlineto{\pgfqpoint{0.578736in}{0.412605in}}%
\pgfpathlineto{\pgfqpoint{0.580038in}{0.414107in}}%
\pgfpathlineto{\pgfqpoint{0.585248in}{0.402497in}}%
\pgfpathlineto{\pgfqpoint{0.586554in}{0.403534in}}%
\pgfpathlineto{\pgfqpoint{0.587855in}{0.399979in}}%
\pgfpathlineto{\pgfqpoint{0.589157in}{0.400150in}}%
\pgfpathlineto{\pgfqpoint{0.590463in}{0.397726in}}%
\pgfpathlineto{\pgfqpoint{0.591764in}{0.399323in}}%
\pgfpathlineto{\pgfqpoint{0.593066in}{0.393738in}}%
\pgfpathlineto{\pgfqpoint{0.594371in}{0.394223in}}%
\pgfpathlineto{\pgfqpoint{0.598280in}{0.388650in}}%
\pgfpathlineto{\pgfqpoint{0.600883in}{0.387179in}}%
\pgfpathlineto{\pgfqpoint{0.602189in}{0.384257in}}%
\pgfpathlineto{\pgfqpoint{0.603490in}{0.385349in}}%
\pgfpathlineto{\pgfqpoint{0.604792in}{0.382412in}}%
\pgfpathlineto{\pgfqpoint{0.606098in}{0.382444in}}%
\pgfpathlineto{\pgfqpoint{0.610006in}{0.378512in}}%
\pgfpathlineto{\pgfqpoint{0.612611in}{0.376844in}}%
\pgfpathlineto{\pgfqpoint{0.615217in}{0.373954in}}%
\pgfpathlineto{\pgfqpoint{0.617823in}{0.372585in}}%
\pgfpathlineto{\pgfqpoint{0.621732in}{0.369421in}}%
\pgfpathlineto{\pgfqpoint{0.624337in}{0.368129in}}%
\pgfpathlineto{\pgfqpoint{0.629549in}{0.365961in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{0.364174in}}%
\pgfpathlineto{\pgfqpoint{0.636064in}{0.362603in}}%
\pgfpathlineto{\pgfqpoint{0.641275in}{0.362669in}}%
\pgfpathlineto{\pgfqpoint{0.645184in}{0.360373in}}%
\pgfpathlineto{\pgfqpoint{0.659516in}{0.368546in}}%
\pgfpathlineto{\pgfqpoint{0.666031in}{0.375259in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.403292in}}%
\pgfpathlineto{\pgfqpoint{0.693392in}{0.424889in}}%
\pgfpathlineto{\pgfqpoint{0.694695in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{0.697301in}{0.431627in}}%
\pgfpathlineto{\pgfqpoint{0.699907in}{0.436396in}}%
\pgfpathlineto{\pgfqpoint{0.703815in}{0.446184in}}%
\pgfpathlineto{\pgfqpoint{0.707724in}{0.453445in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{0.459937in}}%
\pgfpathlineto{\pgfqpoint{0.710330in}{0.457907in}}%
\pgfpathlineto{\pgfqpoint{0.715542in}{0.474355in}}%
\pgfpathlineto{\pgfqpoint{0.716844in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{0.483675in}}%
\pgfpathlineto{\pgfqpoint{0.722056in}{0.490681in}}%
\pgfpathlineto{\pgfqpoint{0.728571in}{0.506110in}}%
\pgfpathlineto{\pgfqpoint{0.731177in}{0.513120in}}%
\pgfpathlineto{\pgfqpoint{0.735085in}{0.523400in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.534201in}}%
\pgfpathlineto{\pgfqpoint{0.738994in}{0.530268in}}%
\pgfpathlineto{\pgfqpoint{0.742903in}{0.544632in}}%
\pgfpathlineto{\pgfqpoint{0.745509in}{0.556529in}}%
\pgfpathlineto{\pgfqpoint{0.746811in}{0.556012in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.562566in}}%
\pgfpathlineto{\pgfqpoint{0.749417in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{0.750720in}{0.561702in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{0.753326in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{0.755932in}{0.578130in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{0.579088in}}%
\pgfpathlineto{\pgfqpoint{0.758538in}{0.578648in}}%
\pgfpathlineto{\pgfqpoint{0.759840in}{0.585617in}}%
\pgfpathlineto{\pgfqpoint{0.761144in}{0.584673in}}%
\pgfpathlineto{\pgfqpoint{0.765052in}{0.599369in}}%
\pgfpathlineto{\pgfqpoint{0.768961in}{0.607339in}}%
\pgfpathlineto{\pgfqpoint{0.770264in}{0.606215in}}%
\pgfpathlineto{\pgfqpoint{0.771567in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{0.772870in}{0.625102in}}%
\pgfpathlineto{\pgfqpoint{0.774173in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{0.775475in}{0.622332in}}%
\pgfpathlineto{\pgfqpoint{0.776779in}{0.619425in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{0.780687in}{0.630227in}}%
\pgfpathlineto{\pgfqpoint{0.781990in}{0.629312in}}%
\pgfpathlineto{\pgfqpoint{0.787202in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{0.789808in}{0.649988in}}%
\pgfpathlineto{\pgfqpoint{0.791110in}{0.654555in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.650737in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{0.796322in}{0.667622in}}%
\pgfpathlineto{\pgfqpoint{0.797625in}{0.659403in}}%
\pgfpathlineto{\pgfqpoint{0.798928in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{0.664329in}}%
\pgfpathlineto{\pgfqpoint{0.801534in}{0.678331in}}%
\pgfpathlineto{\pgfqpoint{0.802837in}{0.670001in}}%
\pgfpathlineto{\pgfqpoint{0.805443in}{0.681138in}}%
\pgfpathlineto{\pgfqpoint{0.806745in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{0.808049in}{0.684188in}}%
\pgfpathlineto{\pgfqpoint{0.809351in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.687318in}}%
\pgfpathlineto{\pgfqpoint{0.811957in}{0.690903in}}%
\pgfpathlineto{\pgfqpoint{0.813260in}{0.691156in}}%
\pgfpathlineto{\pgfqpoint{0.814563in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{0.692394in}}%
\pgfpathlineto{\pgfqpoint{0.818472in}{0.704326in}}%
\pgfpathlineto{\pgfqpoint{0.821078in}{0.700409in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{0.823684in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{0.824986in}{0.711343in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{0.827592in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{0.828895in}{0.720538in}}%
\pgfpathlineto{\pgfqpoint{0.831501in}{0.712500in}}%
\pgfpathlineto{\pgfqpoint{0.834107in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{0.724643in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{0.838016in}{0.719407in}}%
\pgfpathlineto{\pgfqpoint{0.841924in}{0.737429in}}%
\pgfpathlineto{\pgfqpoint{0.843227in}{0.731866in}}%
\pgfpathlineto{\pgfqpoint{0.845833in}{0.735103in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{0.730757in}}%
\pgfpathlineto{\pgfqpoint{0.851045in}{0.739627in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{0.734627in}}%
\pgfpathlineto{\pgfqpoint{0.853651in}{0.742253in}}%
\pgfpathlineto{\pgfqpoint{0.854953in}{0.741783in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{0.858862in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{0.756472in}}%
\pgfpathlineto{\pgfqpoint{0.862771in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{0.865377in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{0.867982in}{0.744178in}}%
\pgfpathlineto{\pgfqpoint{0.869286in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{0.870588in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{0.873194in}{0.762412in}}%
\pgfpathlineto{\pgfqpoint{0.874497in}{0.756070in}}%
\pgfpathlineto{\pgfqpoint{0.875800in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{0.878406in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{0.879709in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{0.762938in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{0.766238in}}%
\pgfpathlineto{\pgfqpoint{0.886223in}{0.755853in}}%
\pgfpathlineto{\pgfqpoint{0.887526in}{0.756340in}}%
\pgfpathlineto{\pgfqpoint{0.890132in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{0.891435in}{0.761961in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.768022in}}%
\pgfpathlineto{\pgfqpoint{0.894041in}{0.768672in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{0.765557in}}%
\pgfpathlineto{\pgfqpoint{0.900556in}{0.779395in}}%
\pgfpathlineto{\pgfqpoint{0.901858in}{0.773191in}}%
\pgfpathlineto{\pgfqpoint{0.903161in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{0.778120in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{0.779920in}}%
\pgfpathlineto{\pgfqpoint{0.910979in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{0.912282in}{0.769701in}}%
\pgfpathlineto{\pgfqpoint{0.913585in}{0.785579in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{0.917493in}{0.778992in}}%
\pgfpathlineto{\pgfqpoint{0.918796in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{0.780417in}}%
\pgfpathlineto{\pgfqpoint{0.922705in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{0.924008in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{0.925311in}{0.781808in}}%
\pgfpathlineto{\pgfqpoint{0.926614in}{0.787594in}}%
\pgfpathlineto{\pgfqpoint{0.927917in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.930522in}{0.788763in}}%
\pgfpathlineto{\pgfqpoint{0.931826in}{0.782714in}}%
\pgfpathlineto{\pgfqpoint{0.933128in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{0.935734in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.778836in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{0.773483in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{0.786083in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{0.942249in}{0.785575in}}%
\pgfpathlineto{\pgfqpoint{0.943552in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{0.944855in}{0.780090in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{0.773216in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{0.779324in}}%
\pgfpathlineto{\pgfqpoint{0.953975in}{0.789784in}}%
\pgfpathlineto{\pgfqpoint{0.955278in}{0.782318in}}%
\pgfpathlineto{\pgfqpoint{0.956581in}{0.785850in}}%
\pgfpathlineto{\pgfqpoint{0.957884in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{0.959187in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{0.780236in}}%
\pgfpathlineto{\pgfqpoint{0.963095in}{0.776459in}}%
\pgfpathlineto{\pgfqpoint{0.965701in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{0.967004in}{0.782433in}}%
\pgfpathlineto{\pgfqpoint{0.968307in}{0.783938in}}%
\pgfpathlineto{\pgfqpoint{0.969610in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.970913in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{0.972216in}{0.777067in}}%
\pgfpathlineto{\pgfqpoint{0.973519in}{0.795576in}}%
\pgfpathlineto{\pgfqpoint{0.976125in}{0.774829in}}%
\pgfpathlineto{\pgfqpoint{0.977428in}{0.782686in}}%
\pgfpathlineto{\pgfqpoint{0.978730in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{0.980033in}{0.792502in}}%
\pgfpathlineto{\pgfqpoint{0.981336in}{0.777966in}}%
\pgfpathlineto{\pgfqpoint{0.982639in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{0.985245in}{0.776392in}}%
\pgfpathlineto{\pgfqpoint{0.987851in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{0.989154in}{0.786110in}}%
\pgfpathlineto{\pgfqpoint{0.990457in}{0.776267in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{0.790540in}}%
\pgfpathlineto{\pgfqpoint{0.993062in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{0.994365in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{0.995668in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{0.998274in}{0.793171in}}%
\pgfpathlineto{\pgfqpoint{0.999577in}{0.778012in}}%
\pgfpathlineto{\pgfqpoint{1.000880in}{0.787197in}}%
\pgfpathlineto{\pgfqpoint{1.002183in}{0.775923in}}%
\pgfpathlineto{\pgfqpoint{1.003486in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{1.004789in}{0.779139in}}%
\pgfpathlineto{\pgfqpoint{1.006092in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{1.007394in}{0.785035in}}%
\pgfpathlineto{\pgfqpoint{1.008697in}{0.773371in}}%
\pgfpathlineto{\pgfqpoint{1.010000in}{0.787217in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.771977in}}%
\pgfpathlineto{\pgfqpoint{1.013909in}{0.790110in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{1.016515in}{0.786769in}}%
\pgfpathlineto{\pgfqpoint{1.017818in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{0.780997in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{1.024332in}{0.778031in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{1.026938in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{1.029544in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{0.777017in}}%
\pgfpathlineto{\pgfqpoint{1.034756in}{0.771646in}}%
\pgfpathlineto{\pgfqpoint{1.038664in}{0.776939in}}%
\pgfpathlineto{\pgfqpoint{1.039968in}{0.782386in}}%
\pgfpathlineto{\pgfqpoint{1.041270in}{0.771362in}}%
\pgfpathlineto{\pgfqpoint{1.042573in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{1.043876in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{0.767206in}}%
\pgfpathlineto{\pgfqpoint{1.046482in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.763350in}}%
\pgfpathlineto{\pgfqpoint{1.049088in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{1.054299in}{0.768733in}}%
\pgfpathlineto{\pgfqpoint{1.055602in}{0.762540in}}%
\pgfpathlineto{\pgfqpoint{1.058208in}{0.776720in}}%
\pgfpathlineto{\pgfqpoint{1.060814in}{0.764476in}}%
\pgfpathlineto{\pgfqpoint{1.062117in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{1.063420in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{1.064723in}{0.764970in}}%
\pgfpathlineto{\pgfqpoint{1.066026in}{0.776520in}}%
\pgfpathlineto{\pgfqpoint{1.067329in}{0.760028in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{0.757745in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{0.760903in}}%
\pgfpathlineto{\pgfqpoint{1.071237in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{1.072540in}{0.764738in}}%
\pgfpathlineto{\pgfqpoint{1.073843in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{1.075146in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{1.076449in}{0.771202in}}%
\pgfpathlineto{\pgfqpoint{1.079055in}{0.758583in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{0.761626in}}%
\pgfpathlineto{\pgfqpoint{1.081661in}{0.769768in}}%
\pgfpathlineto{\pgfqpoint{1.082964in}{0.766080in}}%
\pgfpathlineto{\pgfqpoint{1.084266in}{0.754177in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{1.088175in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.089478in}{0.767662in}}%
\pgfpathlineto{\pgfqpoint{1.090781in}{0.761348in}}%
\pgfpathlineto{\pgfqpoint{1.092084in}{0.764013in}}%
\pgfpathlineto{\pgfqpoint{1.093387in}{0.753453in}}%
\pgfpathlineto{\pgfqpoint{1.095993in}{0.763013in}}%
\pgfpathlineto{\pgfqpoint{1.097295in}{0.753074in}}%
\pgfpathlineto{\pgfqpoint{1.099901in}{0.759195in}}%
\pgfpathlineto{\pgfqpoint{1.101204in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{1.102507in}{0.748661in}}%
\pgfpathlineto{\pgfqpoint{1.103810in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.107719in}{0.743176in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{1.111628in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{1.114234in}{0.745726in}}%
\pgfpathlineto{\pgfqpoint{1.116839in}{0.734533in}}%
\pgfpathlineto{\pgfqpoint{1.118142in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{1.119445in}{0.737458in}}%
\pgfpathlineto{\pgfqpoint{1.120748in}{0.733690in}}%
\pgfpathlineto{\pgfqpoint{1.122051in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.123354in}{0.724320in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{0.744399in}}%
\pgfpathlineto{\pgfqpoint{1.125960in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{1.127263in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{1.128566in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{1.131171in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{1.132475in}{0.727398in}}%
\pgfpathlineto{\pgfqpoint{1.133777in}{0.732346in}}%
\pgfpathlineto{\pgfqpoint{1.137686in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{1.141595in}{0.723941in}}%
\pgfpathlineto{\pgfqpoint{1.148110in}{0.708374in}}%
\pgfpathlineto{\pgfqpoint{1.149412in}{0.714761in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.707918in}}%
\pgfpathlineto{\pgfqpoint{1.152018in}{0.708251in}}%
\pgfpathlineto{\pgfqpoint{1.153321in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.154624in}{0.707358in}}%
\pgfpathlineto{\pgfqpoint{1.155927in}{0.702303in}}%
\pgfpathlineto{\pgfqpoint{1.157230in}{0.705159in}}%
\pgfpathlineto{\pgfqpoint{1.158533in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{1.159836in}{0.698365in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{0.688945in}}%
\pgfpathlineto{\pgfqpoint{1.163744in}{0.694354in}}%
\pgfpathlineto{\pgfqpoint{1.166350in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{1.167653in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.168956in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{1.171562in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{0.676110in}}%
\pgfpathlineto{\pgfqpoint{1.174168in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.175471in}{0.673412in}}%
\pgfpathlineto{\pgfqpoint{1.176774in}{0.676754in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{0.670514in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{0.673336in}}%
\pgfpathlineto{\pgfqpoint{1.181985in}{0.658990in}}%
\pgfpathlineto{\pgfqpoint{1.183288in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{1.187197in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{1.192408in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{1.193711in}{0.653303in}}%
\pgfpathlineto{\pgfqpoint{1.195014in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{0.642407in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{1.198923in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{1.200226in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{1.202832in}{0.625550in}}%
\pgfpathlineto{\pgfqpoint{1.206741in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{1.209346in}{0.614314in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{1.211952in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{1.215861in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{1.217164in}{0.603997in}}%
\pgfpathlineto{\pgfqpoint{1.222376in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{1.223678in}{0.585699in}}%
\pgfpathlineto{\pgfqpoint{1.226284in}{0.573592in}}%
\pgfpathlineto{\pgfqpoint{1.227587in}{0.579346in}}%
\pgfpathlineto{\pgfqpoint{1.231496in}{0.566846in}}%
\pgfpathlineto{\pgfqpoint{1.232799in}{0.565011in}}%
\pgfpathlineto{\pgfqpoint{1.235405in}{0.554063in}}%
\pgfpathlineto{\pgfqpoint{1.240616in}{0.545915in}}%
\pgfpathlineto{\pgfqpoint{1.241919in}{0.541327in}}%
\pgfpathlineto{\pgfqpoint{1.243222in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{0.536305in}}%
\pgfpathlineto{\pgfqpoint{1.245828in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{1.247131in}{0.529053in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{1.253646in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{1.254948in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{1.257554in}{0.504920in}}%
\pgfpathlineto{\pgfqpoint{1.258857in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{1.260160in}{0.504519in}}%
\pgfpathlineto{\pgfqpoint{1.261463in}{0.494729in}}%
\pgfpathlineto{\pgfqpoint{1.262766in}{0.495906in}}%
\pgfpathlineto{\pgfqpoint{1.265372in}{0.485693in}}%
\pgfpathlineto{\pgfqpoint{1.266675in}{0.485487in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{0.471825in}}%
\pgfpathlineto{\pgfqpoint{1.273189in}{0.471014in}}%
\pgfpathlineto{\pgfqpoint{1.274492in}{0.468335in}}%
\pgfpathlineto{\pgfqpoint{1.275795in}{0.462094in}}%
\pgfpathlineto{\pgfqpoint{1.278401in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{1.281007in}{0.452583in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.442507in}}%
\pgfpathlineto{\pgfqpoint{1.287521in}{0.439249in}}%
\pgfpathlineto{\pgfqpoint{1.288824in}{0.437658in}}%
\pgfpathlineto{\pgfqpoint{1.292733in}{0.426186in}}%
\pgfpathlineto{\pgfqpoint{1.295339in}{0.422948in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{0.417288in}}%
\pgfpathlineto{\pgfqpoint{1.299248in}{0.416141in}}%
\pgfpathlineto{\pgfqpoint{1.300550in}{0.411724in}}%
\pgfpathlineto{\pgfqpoint{1.301853in}{0.411548in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{0.406301in}}%
\pgfpathlineto{\pgfqpoint{1.308368in}{0.398635in}}%
\pgfpathlineto{\pgfqpoint{1.310974in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{1.313579in}{0.391256in}}%
\pgfpathlineto{\pgfqpoint{1.322700in}{0.377539in}}%
\pgfpathlineto{\pgfqpoint{1.324003in}{0.377406in}}%
\pgfpathlineto{\pgfqpoint{1.331820in}{0.369456in}}%
\pgfpathlineto{\pgfqpoint{1.338335in}{0.364254in}}%
\pgfpathlineto{\pgfqpoint{1.339638in}{0.364322in}}%
\pgfpathlineto{\pgfqpoint{1.342244in}{0.362803in}}%
\pgfpathlineto{\pgfqpoint{1.344849in}{0.362996in}}%
\pgfpathlineto{\pgfqpoint{1.348758in}{0.360372in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{0.363351in}}%
\pgfpathlineto{\pgfqpoint{1.356576in}{0.362344in}}%
\pgfpathlineto{\pgfqpoint{1.361788in}{0.364614in}}%
\pgfpathlineto{\pgfqpoint{1.363090in}{0.364350in}}%
\pgfpathlineto{\pgfqpoint{1.369605in}{0.368250in}}%
\pgfpathlineto{\pgfqpoint{1.378725in}{0.374308in}}%
\pgfpathlineto{\pgfqpoint{1.381331in}{0.375606in}}%
\pgfpathlineto{\pgfqpoint{1.391755in}{0.385517in}}%
\pgfpathlineto{\pgfqpoint{1.393056in}{0.385003in}}%
\pgfpathlineto{\pgfqpoint{1.395663in}{0.388451in}}%
\pgfpathlineto{\pgfqpoint{1.402179in}{0.396427in}}%
\pgfpathlineto{\pgfqpoint{1.404783in}{0.400593in}}%
\pgfpathlineto{\pgfqpoint{1.406088in}{0.401086in}}%
\pgfpathlineto{\pgfqpoint{1.407390in}{0.404729in}}%
\pgfpathlineto{\pgfqpoint{1.408691in}{0.403018in}}%
\pgfpathlineto{\pgfqpoint{1.409997in}{0.408723in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.409309in}}%
\pgfpathlineto{\pgfqpoint{1.420418in}{0.422375in}}%
\pgfpathlineto{\pgfqpoint{1.421723in}{0.422841in}}%
\pgfpathlineto{\pgfqpoint{1.426933in}{0.430830in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{1.434751in}{0.444825in}}%
\pgfpathlineto{\pgfqpoint{1.436052in}{0.443743in}}%
\pgfpathlineto{\pgfqpoint{1.437358in}{0.444149in}}%
\pgfpathlineto{\pgfqpoint{1.439961in}{0.452871in}}%
\pgfpathlineto{\pgfqpoint{1.441267in}{0.451323in}}%
\pgfpathlineto{\pgfqpoint{1.442568in}{0.453608in}}%
\pgfpathlineto{\pgfqpoint{1.443870in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{0.463201in}}%
\pgfpathlineto{\pgfqpoint{1.449084in}{0.470329in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{0.469023in}}%
\pgfpathlineto{\pgfqpoint{1.451687in}{0.476110in}}%
\pgfpathlineto{\pgfqpoint{1.454295in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{1.455596in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{1.458203in}{0.491391in}}%
\pgfpathlineto{\pgfqpoint{1.459505in}{0.488137in}}%
\pgfpathlineto{\pgfqpoint{1.460810in}{0.491556in}}%
\pgfpathlineto{\pgfqpoint{1.462112in}{0.487545in}}%
\pgfpathlineto{\pgfqpoint{1.464719in}{0.497286in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{1.469930in}{0.508649in}}%
\pgfpathlineto{\pgfqpoint{1.471231in}{0.510339in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{0.516748in}}%
\pgfpathlineto{\pgfqpoint{1.475140in}{0.514176in}}%
\pgfpathlineto{\pgfqpoint{1.477747in}{0.525220in}}%
\pgfpathlineto{\pgfqpoint{1.480350in}{0.521861in}}%
\pgfpathlineto{\pgfqpoint{1.484259in}{0.534093in}}%
\pgfpathlineto{\pgfqpoint{1.485565in}{0.532830in}}%
\pgfpathlineto{\pgfqpoint{1.488168in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{1.490775in}{0.540219in}}%
\pgfpathlineto{\pgfqpoint{1.492076in}{0.544758in}}%
\pgfpathlineto{\pgfqpoint{1.493382in}{0.543681in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{0.554626in}}%
\pgfpathlineto{\pgfqpoint{1.495985in}{0.553077in}}%
\pgfpathlineto{\pgfqpoint{1.497291in}{0.562393in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.556753in}}%
\pgfpathlineto{\pgfqpoint{1.499894in}{0.557696in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{0.567036in}}%
\pgfpathlineto{\pgfqpoint{1.503803in}{0.564810in}}%
\pgfpathlineto{\pgfqpoint{1.505108in}{0.570695in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.509017in}{0.575544in}}%
\pgfpathlineto{\pgfqpoint{1.510319in}{0.584335in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{0.581161in}}%
\pgfpathlineto{\pgfqpoint{1.514227in}{0.583489in}}%
\pgfpathlineto{\pgfqpoint{1.516834in}{0.591786in}}%
\pgfpathlineto{\pgfqpoint{1.519438in}{0.592917in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{1.522045in}{0.597383in}}%
\pgfpathlineto{\pgfqpoint{1.523346in}{0.603121in}}%
\pgfpathlineto{\pgfqpoint{1.524652in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{1.528561in}{0.609605in}}%
\pgfpathlineto{\pgfqpoint{1.529862in}{0.608271in}}%
\pgfpathlineto{\pgfqpoint{1.531164in}{0.605345in}}%
\pgfpathlineto{\pgfqpoint{1.532469in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{1.537680in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{1.538981in}{0.616537in}}%
\pgfpathlineto{\pgfqpoint{1.540283in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{1.541589in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{1.542890in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{1.544192in}{0.627577in}}%
\pgfpathlineto{\pgfqpoint{1.545497in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{1.546799in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{1.548100in}{0.636041in}}%
\pgfpathlineto{\pgfqpoint{1.549406in}{0.636220in}}%
\pgfpathlineto{\pgfqpoint{1.550708in}{0.645774in}}%
\pgfpathlineto{\pgfqpoint{1.552009in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{1.555918in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{1.557223in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{1.562434in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{1.563735in}{0.651012in}}%
\pgfpathlineto{\pgfqpoint{1.565041in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{1.566343in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{1.567644in}{0.662951in}}%
\pgfpathlineto{\pgfqpoint{1.568950in}{0.659088in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{0.650568in}}%
\pgfpathlineto{\pgfqpoint{1.572858in}{0.663083in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.575462in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.578069in}{0.671360in}}%
\pgfpathlineto{\pgfqpoint{1.579370in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.580676in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{1.581978in}{0.770143in}}%
\pgfpathlineto{\pgfqpoint{1.583279in}{0.778232in}}%
\pgfpathlineto{\pgfqpoint{1.584585in}{0.768730in}}%
\pgfpathlineto{\pgfqpoint{1.585886in}{0.778504in}}%
\pgfpathlineto{\pgfqpoint{1.587188in}{0.661629in}}%
\pgfpathlineto{\pgfqpoint{1.588493in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{1.592402in}{0.668703in}}%
\pgfpathlineto{\pgfqpoint{1.593704in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{0.679051in}}%
\pgfpathlineto{\pgfqpoint{1.598914in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{0.690236in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{1.602823in}{0.681107in}}%
\pgfpathlineto{\pgfqpoint{1.604128in}{0.674049in}}%
\pgfpathlineto{\pgfqpoint{1.605430in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{1.608033in}{0.683174in}}%
\pgfpathlineto{\pgfqpoint{1.609339in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{1.610640in}{0.686654in}}%
\pgfpathlineto{\pgfqpoint{1.611942in}{0.686541in}}%
\pgfpathlineto{\pgfqpoint{1.613247in}{0.694099in}}%
\pgfpathlineto{\pgfqpoint{1.614549in}{0.685550in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.703596in}}%
\pgfpathlineto{\pgfqpoint{1.621065in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.623668in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{1.627577in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{1.628882in}{0.713041in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{0.698379in}}%
\pgfpathlineto{\pgfqpoint{1.631486in}{0.697537in}}%
\pgfpathlineto{\pgfqpoint{1.632791in}{0.702165in}}%
\pgfpathlineto{\pgfqpoint{1.634093in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{1.635394in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{1.638002in}{0.692467in}}%
\pgfpathlineto{\pgfqpoint{1.639303in}{0.700445in}}%
\pgfpathlineto{\pgfqpoint{1.640609in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{1.641910in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{1.644517in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{1.645819in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{1.648426in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{1.649728in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{1.652335in}{0.701126in}}%
\pgfpathlineto{\pgfqpoint{1.653637in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{0.701351in}}%
\pgfpathlineto{\pgfqpoint{1.658847in}{0.705532in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{0.703358in}}%
\pgfpathlineto{\pgfqpoint{1.661454in}{0.705002in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.702614in}}%
\pgfpathlineto{\pgfqpoint{1.665363in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{1.667970in}{0.707691in}}%
\pgfpathlineto{\pgfqpoint{1.669271in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{1.670573in}{0.704197in}}%
\pgfpathlineto{\pgfqpoint{1.671879in}{0.699510in}}%
\pgfpathlineto{\pgfqpoint{1.673180in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{1.674482in}{0.698423in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{1.677089in}{0.697554in}}%
\pgfpathlineto{\pgfqpoint{1.678391in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{1.680998in}{0.709324in}}%
\pgfpathlineto{\pgfqpoint{1.682299in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{1.683601in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{1.684906in}{0.705699in}}%
\pgfpathlineto{\pgfqpoint{1.686208in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{1.687510in}{0.695535in}}%
\pgfpathlineto{\pgfqpoint{1.688815in}{0.704746in}}%
\pgfpathlineto{\pgfqpoint{1.691418in}{0.694073in}}%
\pgfpathlineto{\pgfqpoint{1.692724in}{0.706641in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{1.696633in}{0.697305in}}%
\pgfpathlineto{\pgfqpoint{1.699236in}{0.689725in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.706371in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.706371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996976in,y=1.610249in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.293402in}{0.360372in}}{\pgfqpoint{1.407147in}{1.225578in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293402in}{0.882776in}}%
\pgfpathlineto{\pgfqpoint{0.294704in}{0.891026in}}%
\pgfpathlineto{\pgfqpoint{0.296009in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{0.297311in}{0.905001in}}%
\pgfpathlineto{\pgfqpoint{0.298612in}{0.896367in}}%
\pgfpathlineto{\pgfqpoint{0.299918in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{0.301220in}{0.905221in}}%
\pgfpathlineto{\pgfqpoint{0.303827in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{0.305128in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{0.306430in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{0.307735in}{0.882054in}}%
\pgfpathlineto{\pgfqpoint{0.309037in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{0.310339in}{0.895742in}}%
\pgfpathlineto{\pgfqpoint{0.312946in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{0.315553in}{0.901550in}}%
\pgfpathlineto{\pgfqpoint{0.316855in}{0.901047in}}%
\pgfpathlineto{\pgfqpoint{0.318156in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{0.319462in}{0.891960in}}%
\pgfpathlineto{\pgfqpoint{0.323370in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{0.324672in}{0.900866in}}%
\pgfpathlineto{\pgfqpoint{0.325974in}{0.884042in}}%
\pgfpathlineto{\pgfqpoint{0.327279in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{0.329882in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{0.331184in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{0.332490in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{0.333791in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{0.335093in}{0.879809in}}%
\pgfpathlineto{\pgfqpoint{0.337700in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.339001in}{0.880788in}}%
\pgfpathlineto{\pgfqpoint{0.340307in}{0.886483in}}%
\pgfpathlineto{\pgfqpoint{0.341609in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{0.342910in}{0.881591in}}%
\pgfpathlineto{\pgfqpoint{0.344216in}{0.886122in}}%
\pgfpathlineto{\pgfqpoint{0.345517in}{0.877247in}}%
\pgfpathlineto{\pgfqpoint{0.348124in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{0.349426in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{0.352033in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{0.353335in}{0.868873in}}%
\pgfpathlineto{\pgfqpoint{0.354636in}{0.881362in}}%
\pgfpathlineto{\pgfqpoint{0.355942in}{0.865036in}}%
\pgfpathlineto{\pgfqpoint{0.357244in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{0.358545in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{0.359851in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{0.361152in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{0.362454in}{0.871782in}}%
\pgfpathlineto{\pgfqpoint{0.363759in}{0.855998in}}%
\pgfpathlineto{\pgfqpoint{0.366363in}{0.874132in}}%
\pgfpathlineto{\pgfqpoint{0.368970in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{0.370271in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{0.371577in}{0.858570in}}%
\pgfpathlineto{\pgfqpoint{0.372879in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{0.374180in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{0.375486in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{0.376787in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{0.378089in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{0.379394in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{0.380696in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{0.381998in}{0.863142in}}%
\pgfpathlineto{\pgfqpoint{0.383303in}{0.840768in}}%
\pgfpathlineto{\pgfqpoint{0.384605in}{0.845907in}}%
\pgfpathlineto{\pgfqpoint{0.387212in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{0.388514in}{0.828248in}}%
\pgfpathlineto{\pgfqpoint{0.389815in}{0.829185in}}%
\pgfpathlineto{\pgfqpoint{0.391121in}{0.843757in}}%
\pgfpathlineto{\pgfqpoint{0.392422in}{0.830222in}}%
\pgfpathlineto{\pgfqpoint{0.393724in}{0.829267in}}%
\pgfpathlineto{\pgfqpoint{0.395025in}{0.831850in}}%
\pgfpathlineto{\pgfqpoint{0.398934in}{0.823397in}}%
\pgfpathlineto{\pgfqpoint{0.400240in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{0.401541in}{0.820869in}}%
\pgfpathlineto{\pgfqpoint{0.402843in}{0.826295in}}%
\pgfpathlineto{\pgfqpoint{0.404148in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{0.405450in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{0.406752in}{0.820962in}}%
\pgfpathlineto{\pgfqpoint{0.409359in}{0.805716in}}%
\pgfpathlineto{\pgfqpoint{0.410660in}{0.816030in}}%
\pgfpathlineto{\pgfqpoint{0.411966in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{0.413268in}{0.817083in}}%
\pgfpathlineto{\pgfqpoint{0.415875in}{0.795737in}}%
\pgfpathlineto{\pgfqpoint{0.417176in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{0.418478in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{0.419783in}{0.794115in}}%
\pgfpathlineto{\pgfqpoint{0.422387in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{0.423692in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.426295in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{0.428903in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{0.430204in}{0.772553in}}%
\pgfpathlineto{\pgfqpoint{0.431510in}{0.780450in}}%
\pgfpathlineto{\pgfqpoint{0.432811in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{0.434113in}{0.779341in}}%
\pgfpathlineto{\pgfqpoint{0.435418in}{0.757319in}}%
\pgfpathlineto{\pgfqpoint{0.436720in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{0.438022in}{0.765937in}}%
\pgfpathlineto{\pgfqpoint{0.439327in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{0.440629in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{0.441930in}{0.748738in}}%
\pgfpathlineto{\pgfqpoint{0.443236in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{0.445839in}{0.731712in}}%
\pgfpathlineto{\pgfqpoint{0.447145in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{0.733104in}}%
\pgfpathlineto{\pgfqpoint{0.449748in}{0.733176in}}%
\pgfpathlineto{\pgfqpoint{0.452355in}{0.720358in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{0.730093in}}%
\pgfpathlineto{\pgfqpoint{0.454962in}{0.729706in}}%
\pgfpathlineto{\pgfqpoint{0.456264in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{0.458871in}{0.709565in}}%
\pgfpathlineto{\pgfqpoint{0.460172in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{0.461474in}{0.710857in}}%
\pgfpathlineto{\pgfqpoint{0.464081in}{0.689491in}}%
\pgfpathlineto{\pgfqpoint{0.465383in}{0.701189in}}%
\pgfpathlineto{\pgfqpoint{0.466684in}{0.691698in}}%
\pgfpathlineto{\pgfqpoint{0.467990in}{0.691324in}}%
\pgfpathlineto{\pgfqpoint{0.469292in}{0.697211in}}%
\pgfpathlineto{\pgfqpoint{0.470593in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{0.471899in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{0.475807in}{0.672242in}}%
\pgfpathlineto{\pgfqpoint{0.477109in}{0.673769in}}%
\pgfpathlineto{\pgfqpoint{0.481018in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{0.482319in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{0.484927in}{0.654776in}}%
\pgfpathlineto{\pgfqpoint{0.486228in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{0.488835in}{0.639998in}}%
\pgfpathlineto{\pgfqpoint{0.490137in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{0.494046in}{0.627989in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{0.626576in}}%
\pgfpathlineto{\pgfqpoint{0.497954in}{0.611616in}}%
\pgfpathlineto{\pgfqpoint{0.499260in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{0.500562in}{0.612347in}}%
\pgfpathlineto{\pgfqpoint{0.501863in}{0.613101in}}%
\pgfpathlineto{\pgfqpoint{0.503169in}{0.610166in}}%
\pgfpathlineto{\pgfqpoint{0.504470in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{0.505772in}{0.605315in}}%
\pgfpathlineto{\pgfqpoint{0.508379in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{0.509681in}{0.591947in}}%
\pgfpathlineto{\pgfqpoint{0.512288in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.513589in}{0.584345in}}%
\pgfpathlineto{\pgfqpoint{0.516196in}{0.561712in}}%
\pgfpathlineto{\pgfqpoint{0.517498in}{0.565894in}}%
\pgfpathlineto{\pgfqpoint{0.520105in}{0.558442in}}%
\pgfpathlineto{\pgfqpoint{0.521407in}{0.567227in}}%
\pgfpathlineto{\pgfqpoint{0.522712in}{0.566652in}}%
\pgfpathlineto{\pgfqpoint{0.524014in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.525316in}{0.555913in}}%
\pgfpathlineto{\pgfqpoint{0.527923in}{0.542762in}}%
\pgfpathlineto{\pgfqpoint{0.529224in}{0.538038in}}%
\pgfpathlineto{\pgfqpoint{0.530526in}{0.542235in}}%
\pgfpathlineto{\pgfqpoint{0.535740in}{0.521878in}}%
\pgfpathlineto{\pgfqpoint{0.537042in}{0.518986in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.512308in}}%
\pgfpathlineto{\pgfqpoint{0.539649in}{0.513442in}}%
\pgfpathlineto{\pgfqpoint{0.540951in}{0.512327in}}%
\pgfpathlineto{\pgfqpoint{0.543558in}{0.504488in}}%
\pgfpathlineto{\pgfqpoint{0.547466in}{0.493192in}}%
\pgfpathlineto{\pgfqpoint{0.548768in}{0.495701in}}%
\pgfpathlineto{\pgfqpoint{0.550070in}{0.486407in}}%
\pgfpathlineto{\pgfqpoint{0.551375in}{0.487027in}}%
\pgfpathlineto{\pgfqpoint{0.555284in}{0.476523in}}%
\pgfpathlineto{\pgfqpoint{0.557887in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.460730in}}%
\pgfpathlineto{\pgfqpoint{0.565705in}{0.456234in}}%
\pgfpathlineto{\pgfqpoint{0.568312in}{0.451886in}}%
\pgfpathlineto{\pgfqpoint{0.569613in}{0.452424in}}%
\pgfpathlineto{\pgfqpoint{0.572220in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.440411in}}%
\pgfpathlineto{\pgfqpoint{0.576129in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{0.434570in}}%
\pgfpathlineto{\pgfqpoint{0.595673in}{0.402849in}}%
\pgfpathlineto{\pgfqpoint{0.596975in}{0.401721in}}%
\pgfpathlineto{\pgfqpoint{0.598280in}{0.399050in}}%
\pgfpathlineto{\pgfqpoint{0.599582in}{0.398996in}}%
\pgfpathlineto{\pgfqpoint{0.602189in}{0.393487in}}%
\pgfpathlineto{\pgfqpoint{0.607400in}{0.388606in}}%
\pgfpathlineto{\pgfqpoint{0.612611in}{0.382379in}}%
\pgfpathlineto{\pgfqpoint{0.625640in}{0.370432in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{0.365875in}}%
\pgfpathlineto{\pgfqpoint{0.637367in}{0.363313in}}%
\pgfpathlineto{\pgfqpoint{0.645184in}{0.360409in}}%
\pgfpathlineto{\pgfqpoint{0.650396in}{0.368754in}}%
\pgfpathlineto{\pgfqpoint{0.654304in}{0.375555in}}%
\pgfpathlineto{\pgfqpoint{0.659516in}{0.384245in}}%
\pgfpathlineto{\pgfqpoint{0.660819in}{0.385806in}}%
\pgfpathlineto{\pgfqpoint{0.664728in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{0.667333in}{0.400951in}}%
\pgfpathlineto{\pgfqpoint{0.671242in}{0.413130in}}%
\pgfpathlineto{\pgfqpoint{0.672545in}{0.413225in}}%
\pgfpathlineto{\pgfqpoint{0.675151in}{0.421056in}}%
\pgfpathlineto{\pgfqpoint{0.676454in}{0.420589in}}%
\pgfpathlineto{\pgfqpoint{0.679060in}{0.429135in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{0.434734in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.443726in}}%
\pgfpathlineto{\pgfqpoint{0.685574in}{0.444740in}}%
\pgfpathlineto{\pgfqpoint{0.689483in}{0.456931in}}%
\pgfpathlineto{\pgfqpoint{0.692089in}{0.466315in}}%
\pgfpathlineto{\pgfqpoint{0.695998in}{0.472983in}}%
\pgfpathlineto{\pgfqpoint{0.698604in}{0.480560in}}%
\pgfpathlineto{\pgfqpoint{0.703815in}{0.494029in}}%
\pgfpathlineto{\pgfqpoint{0.706421in}{0.502634in}}%
\pgfpathlineto{\pgfqpoint{0.715542in}{0.531425in}}%
\pgfpathlineto{\pgfqpoint{0.716844in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{0.718148in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{0.537371in}}%
\pgfpathlineto{\pgfqpoint{0.720753in}{0.546844in}}%
\pgfpathlineto{\pgfqpoint{0.722056in}{0.546817in}}%
\pgfpathlineto{\pgfqpoint{0.723359in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{0.724662in}{0.554586in}}%
\pgfpathlineto{\pgfqpoint{0.728571in}{0.568150in}}%
\pgfpathlineto{\pgfqpoint{0.731177in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{0.732479in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{0.735085in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{0.736388in}{0.585502in}}%
\pgfpathlineto{\pgfqpoint{0.738994in}{0.598963in}}%
\pgfpathlineto{\pgfqpoint{0.740297in}{0.597833in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{0.602033in}}%
\pgfpathlineto{\pgfqpoint{0.744206in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{0.745509in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.630422in}}%
\pgfpathlineto{\pgfqpoint{0.749417in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{0.750720in}{0.633968in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{0.755932in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{0.652329in}}%
\pgfpathlineto{\pgfqpoint{0.759840in}{0.659876in}}%
\pgfpathlineto{\pgfqpoint{0.762446in}{0.680185in}}%
\pgfpathlineto{\pgfqpoint{0.763749in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{0.765052in}{0.686290in}}%
\pgfpathlineto{\pgfqpoint{0.766355in}{0.679378in}}%
\pgfpathlineto{\pgfqpoint{0.771567in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{0.772870in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{0.774173in}{0.708085in}}%
\pgfpathlineto{\pgfqpoint{0.775475in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{0.778081in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{0.713059in}}%
\pgfpathlineto{\pgfqpoint{0.780687in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{0.781990in}{0.718020in}}%
\pgfpathlineto{\pgfqpoint{0.784596in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.785899in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{0.787202in}{0.743650in}}%
\pgfpathlineto{\pgfqpoint{0.789808in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{0.797625in}{0.781288in}}%
\pgfpathlineto{\pgfqpoint{0.798928in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{0.801534in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{0.802837in}{0.785713in}}%
\pgfpathlineto{\pgfqpoint{0.804140in}{0.785088in}}%
\pgfpathlineto{\pgfqpoint{0.805443in}{0.790813in}}%
\pgfpathlineto{\pgfqpoint{0.806745in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{0.808049in}{0.795737in}}%
\pgfpathlineto{\pgfqpoint{0.809351in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{0.811957in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{0.814563in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{0.817169in}{0.822091in}}%
\pgfpathlineto{\pgfqpoint{0.818472in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{0.821078in}{0.835738in}}%
\pgfpathlineto{\pgfqpoint{0.822380in}{0.839714in}}%
\pgfpathlineto{\pgfqpoint{0.823684in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{0.824986in}{0.834707in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.869148in}}%
\pgfpathlineto{\pgfqpoint{0.828895in}{0.844605in}}%
\pgfpathlineto{\pgfqpoint{0.830198in}{0.858998in}}%
\pgfpathlineto{\pgfqpoint{0.831501in}{0.858135in}}%
\pgfpathlineto{\pgfqpoint{0.832804in}{0.855583in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{0.838016in}{0.881400in}}%
\pgfpathlineto{\pgfqpoint{0.839319in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{0.840621in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{0.843227in}{0.873381in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{0.845833in}{0.888635in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{0.891703in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{0.885290in}}%
\pgfpathlineto{\pgfqpoint{0.849742in}{0.898013in}}%
\pgfpathlineto{\pgfqpoint{0.851045in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{0.917670in}}%
\pgfpathlineto{\pgfqpoint{0.857559in}{0.905751in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{0.917671in}}%
\pgfpathlineto{\pgfqpoint{0.862771in}{0.918572in}}%
\pgfpathlineto{\pgfqpoint{0.864074in}{0.910464in}}%
\pgfpathlineto{\pgfqpoint{0.865377in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{0.866680in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{0.869286in}{0.927067in}}%
\pgfpathlineto{\pgfqpoint{0.871891in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{0.874497in}{0.932771in}}%
\pgfpathlineto{\pgfqpoint{0.877103in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{0.878406in}{0.947160in}}%
\pgfpathlineto{\pgfqpoint{0.879709in}{0.952986in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{0.968512in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{0.886223in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{0.887526in}{0.974755in}}%
\pgfpathlineto{\pgfqpoint{0.888829in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{0.890132in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{0.891435in}{0.981401in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{0.971976in}}%
\pgfpathlineto{\pgfqpoint{0.894041in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.895344in}{0.967689in}}%
\pgfpathlineto{\pgfqpoint{0.897950in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{0.899252in}{0.981149in}}%
\pgfpathlineto{\pgfqpoint{0.901858in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.903161in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{0.998118in}}%
\pgfpathlineto{\pgfqpoint{0.905767in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.988142in}}%
\pgfpathlineto{\pgfqpoint{0.908373in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{1.009782in}}%
\pgfpathlineto{\pgfqpoint{0.910979in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{0.912282in}{1.029493in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{1.009880in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{1.035743in}}%
\pgfpathlineto{\pgfqpoint{0.922705in}{1.011037in}}%
\pgfpathlineto{\pgfqpoint{0.925311in}{1.027906in}}%
\pgfpathlineto{\pgfqpoint{0.926614in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.927917in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{0.929220in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{0.930522in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.931826in}{1.047244in}}%
\pgfpathlineto{\pgfqpoint{0.933128in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{0.934431in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{0.935734in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.040914in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.066553in}}%
\pgfpathlineto{\pgfqpoint{0.942249in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{0.943552in}{1.051891in}}%
\pgfpathlineto{\pgfqpoint{0.944855in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{0.947461in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{1.065571in}}%
\pgfpathlineto{\pgfqpoint{0.953975in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.955278in}{1.081193in}}%
\pgfpathlineto{\pgfqpoint{0.956581in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{0.957884in}{1.070961in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.088974in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{1.085802in}}%
\pgfpathlineto{\pgfqpoint{0.963095in}{1.071254in}}%
\pgfpathlineto{\pgfqpoint{0.964398in}{1.075989in}}%
\pgfpathlineto{\pgfqpoint{0.965701in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{0.967004in}{1.073913in}}%
\pgfpathlineto{\pgfqpoint{0.968307in}{1.080142in}}%
\pgfpathlineto{\pgfqpoint{0.969610in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{0.970913in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{0.973519in}{1.097091in}}%
\pgfpathlineto{\pgfqpoint{0.977428in}{1.104482in}}%
\pgfpathlineto{\pgfqpoint{0.978730in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{0.980033in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{0.982639in}{1.115595in}}%
\pgfpathlineto{\pgfqpoint{0.983942in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{0.989154in}{1.134458in}}%
\pgfpathlineto{\pgfqpoint{0.990457in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{0.993062in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{0.994365in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{0.995668in}{1.135358in}}%
\pgfpathlineto{\pgfqpoint{0.996971in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{0.999577in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{1.002183in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{1.004789in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{1.006092in}{1.182547in}}%
\pgfpathlineto{\pgfqpoint{1.007394in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{1.010000in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.200535in}}%
\pgfpathlineto{\pgfqpoint{1.012606in}{1.186506in}}%
\pgfpathlineto{\pgfqpoint{1.013909in}{1.195406in}}%
\pgfpathlineto{\pgfqpoint{1.016515in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{1.017818in}{1.204765in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{1.194288in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{1.193667in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{1.024332in}{1.223970in}}%
\pgfpathlineto{\pgfqpoint{1.026938in}{1.215051in}}%
\pgfpathlineto{\pgfqpoint{1.028241in}{1.231540in}}%
\pgfpathlineto{\pgfqpoint{1.029544in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{1.229601in}}%
\pgfpathlineto{\pgfqpoint{1.032150in}{1.245746in}}%
\pgfpathlineto{\pgfqpoint{1.033453in}{1.236467in}}%
\pgfpathlineto{\pgfqpoint{1.034756in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{1.036059in}{1.243487in}}%
\pgfpathlineto{\pgfqpoint{1.039968in}{1.258011in}}%
\pgfpathlineto{\pgfqpoint{1.041270in}{1.260494in}}%
\pgfpathlineto{\pgfqpoint{1.045179in}{1.282692in}}%
\pgfpathlineto{\pgfqpoint{1.046482in}{1.276538in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{1.049088in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{1.050391in}{1.305913in}}%
\pgfpathlineto{\pgfqpoint{1.051694in}{1.282644in}}%
\pgfpathlineto{\pgfqpoint{1.052997in}{1.296240in}}%
\pgfpathlineto{\pgfqpoint{1.054299in}{1.296600in}}%
\pgfpathlineto{\pgfqpoint{1.055602in}{1.321002in}}%
\pgfpathlineto{\pgfqpoint{1.056905in}{1.318609in}}%
\pgfpathlineto{\pgfqpoint{1.058208in}{1.310254in}}%
\pgfpathlineto{\pgfqpoint{1.060814in}{1.334009in}}%
\pgfpathlineto{\pgfqpoint{1.062117in}{1.326752in}}%
\pgfpathlineto{\pgfqpoint{1.064723in}{1.340083in}}%
\pgfpathlineto{\pgfqpoint{1.066026in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.067329in}{1.344953in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{1.343730in}}%
\pgfpathlineto{\pgfqpoint{1.072540in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.073843in}{1.381072in}}%
\pgfpathlineto{\pgfqpoint{1.075146in}{1.399214in}}%
\pgfpathlineto{\pgfqpoint{1.076449in}{1.380820in}}%
\pgfpathlineto{\pgfqpoint{1.077752in}{1.380427in}}%
\pgfpathlineto{\pgfqpoint{1.079055in}{1.368848in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{1.398283in}}%
\pgfpathlineto{\pgfqpoint{1.081661in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{1.082964in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{1.084266in}{1.384949in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{1.406168in}}%
\pgfpathlineto{\pgfqpoint{1.086872in}{1.396334in}}%
\pgfpathlineto{\pgfqpoint{1.088175in}{1.410485in}}%
\pgfpathlineto{\pgfqpoint{1.089478in}{1.411960in}}%
\pgfpathlineto{\pgfqpoint{1.090781in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{1.092084in}{1.397458in}}%
\pgfpathlineto{\pgfqpoint{1.094690in}{1.424713in}}%
\pgfpathlineto{\pgfqpoint{1.095993in}{1.394478in}}%
\pgfpathlineto{\pgfqpoint{1.097295in}{1.418414in}}%
\pgfpathlineto{\pgfqpoint{1.098599in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{1.099901in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{1.101204in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{1.102507in}{1.438832in}}%
\pgfpathlineto{\pgfqpoint{1.103810in}{1.403486in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{1.107719in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{1.110325in}{1.428755in}}%
\pgfpathlineto{\pgfqpoint{1.111628in}{1.390940in}}%
\pgfpathlineto{\pgfqpoint{1.112930in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{1.114234in}{1.391557in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{1.116839in}{1.405604in}}%
\pgfpathlineto{\pgfqpoint{1.118142in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{1.119445in}{1.382835in}}%
\pgfpathlineto{\pgfqpoint{1.122051in}{1.392020in}}%
\pgfpathlineto{\pgfqpoint{1.123354in}{1.387404in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{1.125960in}{1.379846in}}%
\pgfpathlineto{\pgfqpoint{1.127263in}{1.381037in}}%
\pgfpathlineto{\pgfqpoint{1.128566in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{1.129869in}{1.380703in}}%
\pgfpathlineto{\pgfqpoint{1.131171in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{1.133777in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{1.135080in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.136383in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{1.140292in}{1.348426in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{1.311811in}}%
\pgfpathlineto{\pgfqpoint{1.145504in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.146806in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{1.148110in}{1.313699in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.152018in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{1.153321in}{1.270321in}}%
\pgfpathlineto{\pgfqpoint{1.154624in}{1.270908in}}%
\pgfpathlineto{\pgfqpoint{1.155927in}{1.266467in}}%
\pgfpathlineto{\pgfqpoint{1.159836in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{1.163744in}{1.210830in}}%
\pgfpathlineto{\pgfqpoint{1.165047in}{1.216140in}}%
\pgfpathlineto{\pgfqpoint{1.167653in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{1.168956in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{1.171562in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{1.174168in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{1.175471in}{1.123444in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{1.137496in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{1.183288in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{1.184591in}{1.087693in}}%
\pgfpathlineto{\pgfqpoint{1.185894in}{1.082098in}}%
\pgfpathlineto{\pgfqpoint{1.187197in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{1.188500in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{1.192408in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{1.193711in}{1.025945in}}%
\pgfpathlineto{\pgfqpoint{1.195014in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{1.198923in}{0.996512in}}%
\pgfpathlineto{\pgfqpoint{1.202832in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{1.204135in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{1.205437in}{0.937482in}}%
\pgfpathlineto{\pgfqpoint{1.206741in}{0.942755in}}%
\pgfpathlineto{\pgfqpoint{1.211952in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{1.215861in}{0.900291in}}%
\pgfpathlineto{\pgfqpoint{1.217164in}{0.873386in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{0.875324in}}%
\pgfpathlineto{\pgfqpoint{1.221072in}{0.857070in}}%
\pgfpathlineto{\pgfqpoint{1.223678in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{1.232799in}{0.788663in}}%
\pgfpathlineto{\pgfqpoint{1.234102in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{1.236707in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{1.245828in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{1.247131in}{0.720621in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{0.699302in}}%
\pgfpathlineto{\pgfqpoint{1.252343in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{1.253646in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{1.256252in}{0.669831in}}%
\pgfpathlineto{\pgfqpoint{1.258857in}{0.652385in}}%
\pgfpathlineto{\pgfqpoint{1.262766in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{1.264069in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{1.265372in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{1.267978in}{0.616632in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{0.611801in}}%
\pgfpathlineto{\pgfqpoint{1.270583in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{0.599240in}}%
\pgfpathlineto{\pgfqpoint{1.274492in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{1.290127in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{1.291430in}{0.523179in}}%
\pgfpathlineto{\pgfqpoint{1.295339in}{0.509147in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{0.494849in}}%
\pgfpathlineto{\pgfqpoint{1.299248in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{1.301853in}{0.484315in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{0.468326in}}%
\pgfpathlineto{\pgfqpoint{1.307065in}{0.465414in}}%
\pgfpathlineto{\pgfqpoint{1.309671in}{0.455738in}}%
\pgfpathlineto{\pgfqpoint{1.312277in}{0.447926in}}%
\pgfpathlineto{\pgfqpoint{1.329214in}{0.400242in}}%
\pgfpathlineto{\pgfqpoint{1.346153in}{0.365821in}}%
\pgfpathlineto{\pgfqpoint{1.348758in}{0.360381in}}%
\pgfpathlineto{\pgfqpoint{1.363090in}{0.367055in}}%
\pgfpathlineto{\pgfqpoint{1.365696in}{0.369655in}}%
\pgfpathlineto{\pgfqpoint{1.370908in}{0.372965in}}%
\pgfpathlineto{\pgfqpoint{1.380028in}{0.381361in}}%
\pgfpathlineto{\pgfqpoint{1.381331in}{0.381759in}}%
\pgfpathlineto{\pgfqpoint{1.385240in}{0.387699in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{0.393271in}}%
\pgfpathlineto{\pgfqpoint{1.394362in}{0.398982in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{0.431597in}}%
\pgfpathlineto{\pgfqpoint{1.419116in}{0.439064in}}%
\pgfpathlineto{\pgfqpoint{1.420418in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{1.421723in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{0.446227in}}%
\pgfpathlineto{\pgfqpoint{1.425632in}{0.446127in}}%
\pgfpathlineto{\pgfqpoint{1.426933in}{0.452236in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.450640in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{0.458991in}}%
\pgfpathlineto{\pgfqpoint{1.432144in}{0.463612in}}%
\pgfpathlineto{\pgfqpoint{1.433449in}{0.464133in}}%
\pgfpathlineto{\pgfqpoint{1.437358in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.438660in}{0.475171in}}%
\pgfpathlineto{\pgfqpoint{1.439961in}{0.475378in}}%
\pgfpathlineto{\pgfqpoint{1.442568in}{0.481643in}}%
\pgfpathlineto{\pgfqpoint{1.449084in}{0.498779in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{0.494126in}}%
\pgfpathlineto{\pgfqpoint{1.454295in}{0.508807in}}%
\pgfpathlineto{\pgfqpoint{1.460810in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{1.462112in}{0.523835in}}%
\pgfpathlineto{\pgfqpoint{1.464719in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{0.534812in}}%
\pgfpathlineto{\pgfqpoint{1.467322in}{0.534956in}}%
\pgfpathlineto{\pgfqpoint{1.471231in}{0.551346in}}%
\pgfpathlineto{\pgfqpoint{1.472533in}{0.550119in}}%
\pgfpathlineto{\pgfqpoint{1.473838in}{0.556371in}}%
\pgfpathlineto{\pgfqpoint{1.475140in}{0.550081in}}%
\pgfpathlineto{\pgfqpoint{1.485565in}{0.578115in}}%
\pgfpathlineto{\pgfqpoint{1.486866in}{0.577873in}}%
\pgfpathlineto{\pgfqpoint{1.488168in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{1.490775in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{1.497291in}{0.610631in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.616144in}}%
\pgfpathlineto{\pgfqpoint{1.499894in}{0.608374in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{1.502501in}{0.624304in}}%
\pgfpathlineto{\pgfqpoint{1.503803in}{0.625159in}}%
\pgfpathlineto{\pgfqpoint{1.505108in}{0.636396in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{0.628302in}}%
\pgfpathlineto{\pgfqpoint{1.509017in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{1.510319in}{0.644334in}}%
\pgfpathlineto{\pgfqpoint{1.511620in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{1.514227in}{0.647289in}}%
\pgfpathlineto{\pgfqpoint{1.515529in}{0.648621in}}%
\pgfpathlineto{\pgfqpoint{1.518136in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{1.519438in}{0.655575in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{0.665931in}}%
\pgfpathlineto{\pgfqpoint{1.522045in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{1.523346in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{1.524652in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.668181in}}%
\pgfpathlineto{\pgfqpoint{1.528561in}{0.687207in}}%
\pgfpathlineto{\pgfqpoint{1.529862in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{1.532469in}{0.695159in}}%
\pgfpathlineto{\pgfqpoint{1.533771in}{0.686722in}}%
\pgfpathlineto{\pgfqpoint{1.536378in}{0.694598in}}%
\pgfpathlineto{\pgfqpoint{1.537680in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{1.538981in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.540283in}{0.699331in}}%
\pgfpathlineto{\pgfqpoint{1.541589in}{0.709477in}}%
\pgfpathlineto{\pgfqpoint{1.542890in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{1.545497in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{1.548100in}{0.710983in}}%
\pgfpathlineto{\pgfqpoint{1.550708in}{0.722616in}}%
\pgfpathlineto{\pgfqpoint{1.553315in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{1.554616in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{1.555918in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{1.557223in}{0.741766in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.735859in}}%
\pgfpathlineto{\pgfqpoint{1.559827in}{0.743914in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.737526in}}%
\pgfpathlineto{\pgfqpoint{1.562434in}{0.752513in}}%
\pgfpathlineto{\pgfqpoint{1.565041in}{0.755593in}}%
\pgfpathlineto{\pgfqpoint{1.566343in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{1.567644in}{0.763321in}}%
\pgfpathlineto{\pgfqpoint{1.568950in}{0.760763in}}%
\pgfpathlineto{\pgfqpoint{1.572858in}{0.768948in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.758455in}}%
\pgfpathlineto{\pgfqpoint{1.575462in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.576767in}{0.779036in}}%
\pgfpathlineto{\pgfqpoint{1.578069in}{0.763108in}}%
\pgfpathlineto{\pgfqpoint{1.580676in}{0.780583in}}%
\pgfpathlineto{\pgfqpoint{1.583279in}{0.779157in}}%
\pgfpathlineto{\pgfqpoint{1.584585in}{0.793618in}}%
\pgfpathlineto{\pgfqpoint{1.587188in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{1.588493in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{1.592402in}{0.805301in}}%
\pgfpathlineto{\pgfqpoint{1.593704in}{0.794954in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{0.819090in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{1.602823in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{1.604128in}{0.805007in}}%
\pgfpathlineto{\pgfqpoint{1.605430in}{0.830860in}}%
\pgfpathlineto{\pgfqpoint{1.606732in}{0.820269in}}%
\pgfpathlineto{\pgfqpoint{1.608033in}{0.825758in}}%
\pgfpathlineto{\pgfqpoint{1.609339in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{1.610640in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{1.611942in}{0.817202in}}%
\pgfpathlineto{\pgfqpoint{1.613247in}{0.838456in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{0.822972in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{1.618458in}{0.840705in}}%
\pgfpathlineto{\pgfqpoint{1.619759in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{1.621065in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{1.622367in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{1.623668in}{0.838077in}}%
\pgfpathlineto{\pgfqpoint{1.626275in}{0.838382in}}%
\pgfpathlineto{\pgfqpoint{1.627577in}{0.842892in}}%
\pgfpathlineto{\pgfqpoint{1.628882in}{0.839774in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{1.631486in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{1.632791in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{1.634093in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{1.636700in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{1.638002in}{0.852528in}}%
\pgfpathlineto{\pgfqpoint{1.639303in}{0.849453in}}%
\pgfpathlineto{\pgfqpoint{1.640609in}{0.870114in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{1.644517in}{0.872901in}}%
\pgfpathlineto{\pgfqpoint{1.645819in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{1.649728in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{1.652335in}{0.866732in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{1.656244in}{0.869177in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{1.661454in}{0.866206in}}%
\pgfpathlineto{\pgfqpoint{1.662756in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{1.666664in}{0.868474in}}%
\pgfpathlineto{\pgfqpoint{1.667970in}{0.873687in}}%
\pgfpathlineto{\pgfqpoint{1.669271in}{0.867878in}}%
\pgfpathlineto{\pgfqpoint{1.670573in}{0.877159in}}%
\pgfpathlineto{\pgfqpoint{1.671879in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{1.673180in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{1.674482in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{1.675783in}{0.892714in}}%
\pgfpathlineto{\pgfqpoint{1.677089in}{0.877740in}}%
\pgfpathlineto{\pgfqpoint{1.678391in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{1.679692in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{1.680998in}{0.887280in}}%
\pgfpathlineto{\pgfqpoint{1.683601in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{1.684906in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{1.686208in}{0.895563in}}%
\pgfpathlineto{\pgfqpoint{1.687510in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{1.688815in}{0.902328in}}%
\pgfpathlineto{\pgfqpoint{1.690117in}{0.886791in}}%
\pgfpathlineto{\pgfqpoint{1.691418in}{0.891836in}}%
\pgfpathlineto{\pgfqpoint{1.692724in}{0.882569in}}%
\pgfpathlineto{\pgfqpoint{1.695327in}{0.895950in}}%
\pgfpathlineto{\pgfqpoint{1.697934in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{0.891613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-0.2-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.513278in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.773858in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.034438in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.295019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.262062in}}%
\pgfpathlineto{\pgfqpoint{0.161844in}{0.260801in}}%
\pgfpathlineto{\pgfqpoint{0.286502in}{0.260433in}}%
\pgfpathlineto{\pgfqpoint{0.615730in}{0.260496in}}%
\pgfpathlineto{\pgfqpoint{0.852260in}{0.261719in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.264031in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{0.267443in}}%
\pgfpathlineto{\pgfqpoint{0.964132in}{0.272178in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{0.278950in}}%
\pgfpathlineto{\pgfqpoint{1.029657in}{0.293159in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{0.294290in}}%
\pgfpathlineto{\pgfqpoint{1.055228in}{0.293063in}}%
\pgfpathlineto{\pgfqpoint{1.071210in}{0.288942in}}%
\pgfpathlineto{\pgfqpoint{1.127146in}{0.272283in}}%
\pgfpathlineto{\pgfqpoint{1.154316in}{0.267812in}}%
\pgfpathlineto{\pgfqpoint{1.223038in}{0.260398in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.260600in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{0.262111in}}%
\pgfpathlineto{\pgfqpoint{1.355685in}{0.264332in}}%
\pgfpathlineto{\pgfqpoint{1.378060in}{0.267380in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{0.271230in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{0.277546in}}%
\pgfpathlineto{\pgfqpoint{1.413224in}{0.284078in}}%
\pgfpathlineto{\pgfqpoint{1.419617in}{0.291801in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.303037in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.319895in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{0.338342in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{0.364139in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{0.400891in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.453549in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{0.828501in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{1.193464in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{1.232003in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{1.230748in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.146013in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.478300in}}%
\pgfpathlineto{\pgfqpoint{1.515507in}{0.387861in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{0.346303in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.318922in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.296227in}}%
\pgfpathlineto{\pgfqpoint{1.537882in}{0.282830in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.274735in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{0.268799in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{0.264929in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.262440in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.262240in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.262240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.262062in}}%
\pgfpathlineto{\pgfqpoint{0.161844in}{0.260809in}}%
\pgfpathlineto{\pgfqpoint{0.212986in}{0.260552in}}%
\pgfpathlineto{\pgfqpoint{0.726004in}{0.260652in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{0.262125in}}%
\pgfpathlineto{\pgfqpoint{0.916187in}{0.264664in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{0.268205in}}%
\pgfpathlineto{\pgfqpoint{0.967328in}{0.273001in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{0.280088in}}%
\pgfpathlineto{\pgfqpoint{1.026461in}{0.292519in}}%
\pgfpathlineto{\pgfqpoint{1.039246in}{0.294226in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.293571in}}%
\pgfpathlineto{\pgfqpoint{1.066415in}{0.290392in}}%
\pgfpathlineto{\pgfqpoint{1.098379in}{0.279851in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.273319in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{0.268937in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.263784in}}%
\pgfpathlineto{\pgfqpoint{1.232627in}{0.260442in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.260607in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{0.262111in}}%
\pgfpathlineto{\pgfqpoint{1.358882in}{0.264637in}}%
\pgfpathlineto{\pgfqpoint{1.381256in}{0.268075in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.271897in}}%
\pgfpathlineto{\pgfqpoint{1.403635in}{0.276548in}}%
\pgfpathlineto{\pgfqpoint{1.411626in}{0.282532in}}%
\pgfpathlineto{\pgfqpoint{1.419617in}{0.291802in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.303007in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.319904in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{0.338341in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{0.364119in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{0.400847in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.528851in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{0.828491in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{1.231956in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{1.230740in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.215309in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.146037in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.629060in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.478304in}}%
\pgfpathlineto{\pgfqpoint{1.515507in}{0.387869in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{0.346280in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.318928in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.296240in}}%
\pgfpathlineto{\pgfqpoint{1.537882in}{0.282832in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.274740in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{0.268792in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{0.264937in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.262440in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.262228in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.262228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.262050in}}%
\pgfpathlineto{\pgfqpoint{0.163442in}{0.260778in}}%
\pgfpathlineto{\pgfqpoint{0.211388in}{0.260543in}}%
\pgfpathlineto{\pgfqpoint{0.312073in}{0.260414in}}%
\pgfpathlineto{\pgfqpoint{0.793128in}{0.260954in}}%
\pgfpathlineto{\pgfqpoint{0.882625in}{0.262628in}}%
\pgfpathlineto{\pgfqpoint{0.924178in}{0.265431in}}%
\pgfpathlineto{\pgfqpoint{0.949748in}{0.269052in}}%
\pgfpathlineto{\pgfqpoint{0.972123in}{0.274324in}}%
\pgfpathlineto{\pgfqpoint{0.996096in}{0.282446in}}%
\pgfpathlineto{\pgfqpoint{1.024863in}{0.292161in}}%
\pgfpathlineto{\pgfqpoint{1.039246in}{0.294240in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.293575in}}%
\pgfpathlineto{\pgfqpoint{1.066415in}{0.290406in}}%
\pgfpathlineto{\pgfqpoint{1.136735in}{0.270479in}}%
\pgfpathlineto{\pgfqpoint{1.162307in}{0.266823in}}%
\pgfpathlineto{\pgfqpoint{1.232627in}{0.260435in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{0.262797in}}%
\pgfpathlineto{\pgfqpoint{1.365275in}{0.265362in}}%
\pgfpathlineto{\pgfqpoint{1.382858in}{0.268464in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.271871in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{0.277601in}}%
\pgfpathlineto{\pgfqpoint{1.413224in}{0.284049in}}%
\pgfpathlineto{\pgfqpoint{1.419617in}{0.291797in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.303016in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.319901in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{0.338303in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{0.364105in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{0.400909in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.453522in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{0.634115in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{0.828428in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{1.231932in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{1.230745in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.215377in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.478337in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{0.406071in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{0.358265in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.326808in}}%
\pgfpathlineto{\pgfqpoint{1.529891in}{0.300809in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{0.285586in}}%
\pgfpathlineto{\pgfqpoint{1.542676in}{0.276405in}}%
\pgfpathlineto{\pgfqpoint{1.550667in}{0.269713in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{0.265437in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.262892in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.262240in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.262240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-0.2-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.513278in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.773858in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.034438in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.295019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.261187in}}%
\pgfpathlineto{\pgfqpoint{0.733995in}{0.261136in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{0.262773in}}%
\pgfpathlineto{\pgfqpoint{0.932169in}{0.265424in}}%
\pgfpathlineto{\pgfqpoint{0.964132in}{0.268794in}}%
\pgfpathlineto{\pgfqpoint{0.988105in}{0.273372in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{0.278859in}}%
\pgfpathlineto{\pgfqpoint{1.021666in}{0.286435in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{0.296644in}}%
\pgfpathlineto{\pgfqpoint{1.047237in}{0.307721in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{0.323090in}}%
\pgfpathlineto{\pgfqpoint{1.066415in}{0.337499in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{0.355505in}}%
\pgfpathlineto{\pgfqpoint{1.082397in}{0.378054in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{0.406321in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{0.449832in}}%
\pgfpathlineto{\pgfqpoint{1.107968in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{1.119155in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{1.130343in}{0.678595in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{1.163905in}{1.050441in}}%
\pgfpathlineto{\pgfqpoint{1.171896in}{1.110942in}}%
\pgfpathlineto{\pgfqpoint{1.176690in}{1.131593in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.137118in}}%
\pgfpathlineto{\pgfqpoint{1.183083in}{1.134349in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{1.122418in}}%
\pgfpathlineto{\pgfqpoint{1.189476in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{0.967201in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.808573in}}%
\pgfpathlineto{\pgfqpoint{1.211850in}{0.579683in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260616in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.263033in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.276071in}}%
\pgfpathlineto{\pgfqpoint{1.259795in}{0.283510in}}%
\pgfpathlineto{\pgfqpoint{1.290160in}{0.294994in}}%
\pgfpathlineto{\pgfqpoint{1.307740in}{0.304646in}}%
\pgfpathlineto{\pgfqpoint{1.320526in}{0.314524in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{0.326503in}}%
\pgfpathlineto{\pgfqpoint{1.341302in}{0.340285in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{0.358927in}}%
\pgfpathlineto{\pgfqpoint{1.358882in}{0.379419in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.406380in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{0.441454in}}%
\pgfpathlineto{\pgfqpoint{1.382858in}{0.488590in}}%
\pgfpathlineto{\pgfqpoint{1.389251in}{0.535985in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.411626in}{0.786502in}}%
\pgfpathlineto{\pgfqpoint{1.421215in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{0.933625in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{0.930468in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.910834in}}%
\pgfpathlineto{\pgfqpoint{1.438795in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.445187in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.437194in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{0.344481in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{0.301335in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{0.276462in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.264794in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{0.262264in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.261173in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.261173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.261201in}}%
\pgfpathlineto{\pgfqpoint{0.201799in}{0.260998in}}%
\pgfpathlineto{\pgfqpoint{0.289698in}{0.260792in}}%
\pgfpathlineto{\pgfqpoint{0.374402in}{0.260435in}}%
\pgfpathlineto{\pgfqpoint{0.583766in}{0.260810in}}%
\pgfpathlineto{\pgfqpoint{0.877831in}{0.262898in}}%
\pgfpathlineto{\pgfqpoint{0.933767in}{0.265615in}}%
\pgfpathlineto{\pgfqpoint{0.967328in}{0.269371in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.274810in}}%
\pgfpathlineto{\pgfqpoint{1.010479in}{0.281032in}}%
\pgfpathlineto{\pgfqpoint{1.023265in}{0.287674in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{0.296890in}}%
\pgfpathlineto{\pgfqpoint{1.047237in}{0.308168in}}%
\pgfpathlineto{\pgfqpoint{1.055228in}{0.318608in}}%
\pgfpathlineto{\pgfqpoint{1.066415in}{0.337661in}}%
\pgfpathlineto{\pgfqpoint{1.077603in}{0.364286in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{0.389035in}}%
\pgfpathlineto{\pgfqpoint{1.095182in}{0.426772in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{0.476260in}}%
\pgfpathlineto{\pgfqpoint{1.114361in}{0.538790in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.616524in}}%
\pgfpathlineto{\pgfqpoint{1.133539in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{1.171896in}{1.086294in}}%
\pgfpathlineto{\pgfqpoint{1.176690in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.103262in}}%
\pgfpathlineto{\pgfqpoint{1.183083in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{1.079816in}}%
\pgfpathlineto{\pgfqpoint{1.189476in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.994286in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.748937in}}%
\pgfpathlineto{\pgfqpoint{1.211850in}{0.534230in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260619in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.263078in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.276054in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{0.281848in}}%
\pgfpathlineto{\pgfqpoint{1.282169in}{0.291540in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.305628in}}%
\pgfpathlineto{\pgfqpoint{1.323722in}{0.317721in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{0.326526in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.337738in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{0.358713in}}%
\pgfpathlineto{\pgfqpoint{1.360480in}{0.384245in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{1.378060in}{0.458560in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.579044in}}%
\pgfpathlineto{\pgfqpoint{1.403635in}{0.684196in}}%
\pgfpathlineto{\pgfqpoint{1.424411in}{0.921220in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{0.930351in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.923198in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{1.440393in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.437290in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{0.344499in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{0.301368in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{0.276477in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.267514in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.263167in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.262180in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{0.261279in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.261185in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.261185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.261279in}}%
\pgfpathlineto{\pgfqpoint{0.435136in}{0.260398in}}%
\pgfpathlineto{\pgfqpoint{0.794726in}{0.261513in}}%
\pgfpathlineto{\pgfqpoint{0.895411in}{0.263442in}}%
\pgfpathlineto{\pgfqpoint{0.949748in}{0.266990in}}%
\pgfpathlineto{\pgfqpoint{0.981712in}{0.271878in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{0.278843in}}%
\pgfpathlineto{\pgfqpoint{1.020068in}{0.285561in}}%
\pgfpathlineto{\pgfqpoint{1.031255in}{0.292789in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{0.302549in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.313703in}}%
\pgfpathlineto{\pgfqpoint{1.063219in}{0.331280in}}%
\pgfpathlineto{\pgfqpoint{1.071210in}{0.347822in}}%
\pgfpathlineto{\pgfqpoint{1.079201in}{0.368472in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{0.394265in}}%
\pgfpathlineto{\pgfqpoint{1.095182in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.467189in}}%
\pgfpathlineto{\pgfqpoint{1.111165in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{1.120754in}{0.589684in}}%
\pgfpathlineto{\pgfqpoint{1.131941in}{0.695078in}}%
\pgfpathlineto{\pgfqpoint{1.147923in}{0.874961in}}%
\pgfpathlineto{\pgfqpoint{1.163905in}{1.050059in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{1.101235in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.126032in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.135383in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.137247in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{1.136762in}}%
\pgfpathlineto{\pgfqpoint{1.184681in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{1.187877in}{1.113235in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{1.068685in}}%
\pgfpathlineto{\pgfqpoint{1.197466in}{0.997501in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{1.210252in}{0.644275in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.350324in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.262668in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.274642in}}%
\pgfpathlineto{\pgfqpoint{1.259795in}{0.282422in}}%
\pgfpathlineto{\pgfqpoint{1.280571in}{0.289993in}}%
\pgfpathlineto{\pgfqpoint{1.301348in}{0.299804in}}%
\pgfpathlineto{\pgfqpoint{1.317329in}{0.310982in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{0.323788in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.336857in}}%
\pgfpathlineto{\pgfqpoint{1.349293in}{0.354448in}}%
\pgfpathlineto{\pgfqpoint{1.357284in}{0.374005in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{0.393560in}}%
\pgfpathlineto{\pgfqpoint{1.371667in}{0.425113in}}%
\pgfpathlineto{\pgfqpoint{1.379662in}{0.467014in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{0.522139in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{0.594145in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{1.421215in}{0.896920in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.929021in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{0.933457in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.893882in}}%
\pgfpathlineto{\pgfqpoint{1.440393in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.437365in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{0.344649in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{0.301525in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{0.276633in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.265041in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{0.262442in}}%
\pgfpathlineto{\pgfqpoint{1.542676in}{0.261481in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.261323in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.261317in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.261317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-0.4-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.477522in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.477522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.477522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.426455in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.694672in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.694672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.694672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.686998in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.911823in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.911823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.911823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.904148in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.128973in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.128973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.128973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.121299in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.275382in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.269657in}}%
\pgfpathlineto{\pgfqpoint{0.161844in}{0.265419in}}%
\pgfpathlineto{\pgfqpoint{0.174630in}{0.263486in}}%
\pgfpathlineto{\pgfqpoint{0.189013in}{0.263008in}}%
\pgfpathlineto{\pgfqpoint{0.532624in}{0.260898in}}%
\pgfpathlineto{\pgfqpoint{0.807511in}{0.265543in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{0.269267in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{0.274656in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{0.288044in}}%
\pgfpathlineto{\pgfqpoint{1.064817in}{0.288242in}}%
\pgfpathlineto{\pgfqpoint{1.095182in}{0.286355in}}%
\pgfpathlineto{\pgfqpoint{1.119155in}{0.283652in}}%
\pgfpathlineto{\pgfqpoint{1.160708in}{0.276776in}}%
\pgfpathlineto{\pgfqpoint{1.187877in}{0.270442in}}%
\pgfpathlineto{\pgfqpoint{1.211850in}{0.262841in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260416in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.262849in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.279590in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{0.289615in}}%
\pgfpathlineto{\pgfqpoint{1.347695in}{0.299241in}}%
\pgfpathlineto{\pgfqpoint{1.360480in}{0.311442in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{0.321530in}}%
\pgfpathlineto{\pgfqpoint{1.378060in}{0.337342in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{0.354640in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.377118in}}%
\pgfpathlineto{\pgfqpoint{1.402037in}{0.406304in}}%
\pgfpathlineto{\pgfqpoint{1.410027in}{0.444884in}}%
\pgfpathlineto{\pgfqpoint{1.418018in}{0.495547in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.561659in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.646058in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{1.093795in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{1.106456in}}%
\pgfpathlineto{\pgfqpoint{1.475553in}{1.104927in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{1.092886in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{1.014950in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.598612in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{0.499919in}}%
\pgfpathlineto{\pgfqpoint{1.528292in}{0.426656in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{0.374494in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.338148in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{0.313262in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{0.296184in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{0.284555in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276643in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.275429in}}%
\pgfpathlineto{\pgfqpoint{0.147461in}{0.270500in}}%
\pgfpathlineto{\pgfqpoint{0.157050in}{0.266657in}}%
\pgfpathlineto{\pgfqpoint{0.171433in}{0.263793in}}%
\pgfpathlineto{\pgfqpoint{0.187415in}{0.263004in}}%
\pgfpathlineto{\pgfqpoint{0.252940in}{0.262158in}}%
\pgfpathlineto{\pgfqpoint{0.361616in}{0.260744in}}%
\pgfpathlineto{\pgfqpoint{0.479884in}{0.260412in}}%
\pgfpathlineto{\pgfqpoint{0.575775in}{0.261360in}}%
\pgfpathlineto{\pgfqpoint{0.778744in}{0.264443in}}%
\pgfpathlineto{\pgfqpoint{0.842671in}{0.267428in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{0.272090in}}%
\pgfpathlineto{\pgfqpoint{0.962534in}{0.280234in}}%
\pgfpathlineto{\pgfqpoint{1.016872in}{0.286804in}}%
\pgfpathlineto{\pgfqpoint{1.047237in}{0.288354in}}%
\pgfpathlineto{\pgfqpoint{1.077603in}{0.287670in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.285531in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.279721in}}%
\pgfpathlineto{\pgfqpoint{1.183083in}{0.271723in}}%
\pgfpathlineto{\pgfqpoint{1.208654in}{0.264029in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.260461in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.262819in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.279609in}}%
\pgfpathlineto{\pgfqpoint{1.328517in}{0.287105in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.293487in}}%
\pgfpathlineto{\pgfqpoint{1.355685in}{0.306367in}}%
\pgfpathlineto{\pgfqpoint{1.365275in}{0.317263in}}%
\pgfpathlineto{\pgfqpoint{1.373265in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{1.382858in}{0.347166in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{0.372074in}}%
\pgfpathlineto{\pgfqpoint{1.400438in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{1.408429in}{0.436233in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{0.484308in}}%
\pgfpathlineto{\pgfqpoint{1.424411in}{0.547093in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.627692in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{0.749142in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{1.057484in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{1.093727in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{1.105120in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.475553in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{1.014963in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.889654in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.598635in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{0.499994in}}%
\pgfpathlineto{\pgfqpoint{1.528292in}{0.426642in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{0.374438in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.338193in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{0.313298in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.299059in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{0.286537in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.278009in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.275545in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.269619in}}%
\pgfpathlineto{\pgfqpoint{0.160246in}{0.265867in}}%
\pgfpathlineto{\pgfqpoint{0.174630in}{0.263498in}}%
\pgfpathlineto{\pgfqpoint{0.197004in}{0.262974in}}%
\pgfpathlineto{\pgfqpoint{0.332849in}{0.260968in}}%
\pgfpathlineto{\pgfqpoint{0.431940in}{0.260523in}}%
\pgfpathlineto{\pgfqpoint{0.569383in}{0.261298in}}%
\pgfpathlineto{\pgfqpoint{0.767557in}{0.264087in}}%
\pgfpathlineto{\pgfqpoint{0.845867in}{0.267618in}}%
\pgfpathlineto{\pgfqpoint{0.927374in}{0.275479in}}%
\pgfpathlineto{\pgfqpoint{0.967328in}{0.280911in}}%
\pgfpathlineto{\pgfqpoint{1.031255in}{0.287824in}}%
\pgfpathlineto{\pgfqpoint{1.061621in}{0.288353in}}%
\pgfpathlineto{\pgfqpoint{1.098379in}{0.286074in}}%
\pgfpathlineto{\pgfqpoint{1.141530in}{0.280341in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{0.267192in}}%
\pgfpathlineto{\pgfqpoint{1.223038in}{0.260499in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.262898in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.279611in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{0.288747in}}%
\pgfpathlineto{\pgfqpoint{1.346096in}{0.297987in}}%
\pgfpathlineto{\pgfqpoint{1.357284in}{0.307989in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.319246in}}%
\pgfpathlineto{\pgfqpoint{1.376462in}{0.334393in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{0.354714in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.377086in}}%
\pgfpathlineto{\pgfqpoint{1.402037in}{0.406338in}}%
\pgfpathlineto{\pgfqpoint{1.410027in}{0.444763in}}%
\pgfpathlineto{\pgfqpoint{1.418018in}{0.495611in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.645840in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{1.057243in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{1.093458in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{1.104932in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{1.106118in}}%
\pgfpathlineto{\pgfqpoint{1.475553in}{1.104825in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.889613in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.598595in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{0.499991in}}%
\pgfpathlineto{\pgfqpoint{1.528292in}{0.426568in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{0.374556in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.338259in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{0.313272in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{0.296171in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{0.284639in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276588in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-0.4-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.677300in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.677300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.677300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.626234in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.094229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.043162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.276365in}}%
\pgfpathlineto{\pgfqpoint{0.192210in}{0.273240in}}%
\pgfpathlineto{\pgfqpoint{0.201799in}{0.272867in}}%
\pgfpathlineto{\pgfqpoint{0.209789in}{0.272412in}}%
\pgfpathlineto{\pgfqpoint{0.222575in}{0.272067in}}%
\pgfpathlineto{\pgfqpoint{0.249744in}{0.271053in}}%
\pgfpathlineto{\pgfqpoint{0.256137in}{0.270682in}}%
\pgfpathlineto{\pgfqpoint{0.296091in}{0.268103in}}%
\pgfpathlineto{\pgfqpoint{0.307278in}{0.267042in}}%
\pgfpathlineto{\pgfqpoint{0.316867in}{0.266405in}}%
\pgfpathlineto{\pgfqpoint{0.344036in}{0.263997in}}%
\pgfpathlineto{\pgfqpoint{0.382392in}{0.261551in}}%
\pgfpathlineto{\pgfqpoint{0.449520in}{0.260803in}}%
\pgfpathlineto{\pgfqpoint{0.510249in}{0.261623in}}%
\pgfpathlineto{\pgfqpoint{0.545410in}{0.263554in}}%
\pgfpathlineto{\pgfqpoint{0.623721in}{0.265233in}}%
\pgfpathlineto{\pgfqpoint{0.726004in}{0.267578in}}%
\pgfpathlineto{\pgfqpoint{0.801118in}{0.271278in}}%
\pgfpathlineto{\pgfqpoint{0.837876in}{0.274434in}}%
\pgfpathlineto{\pgfqpoint{0.903401in}{0.284955in}}%
\pgfpathlineto{\pgfqpoint{0.933767in}{0.293865in}}%
\pgfpathlineto{\pgfqpoint{0.957739in}{0.304064in}}%
\pgfpathlineto{\pgfqpoint{0.976917in}{0.315245in}}%
\pgfpathlineto{\pgfqpoint{0.991301in}{0.325941in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.340949in}}%
\pgfpathlineto{\pgfqpoint{1.021666in}{0.357851in}}%
\pgfpathlineto{\pgfqpoint{1.040844in}{0.386929in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{0.407985in}}%
\pgfpathlineto{\pgfqpoint{1.063219in}{0.432027in}}%
\pgfpathlineto{\pgfqpoint{1.080799in}{0.478128in}}%
\pgfpathlineto{\pgfqpoint{1.096781in}{0.528772in}}%
\pgfpathlineto{\pgfqpoint{1.112763in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{1.147923in}{0.723164in}}%
\pgfpathlineto{\pgfqpoint{1.160708in}{0.761526in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{0.774864in}}%
\pgfpathlineto{\pgfqpoint{1.173494in}{0.780494in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{0.781048in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.779376in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{1.184681in}{0.767788in}}%
\pgfpathlineto{\pgfqpoint{1.189476in}{0.748768in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{0.614780in}}%
\pgfpathlineto{\pgfqpoint{1.208654in}{0.530922in}}%
\pgfpathlineto{\pgfqpoint{1.215047in}{0.369669in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.267719in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.361764in}}%
\pgfpathlineto{\pgfqpoint{1.261393in}{0.437547in}}%
\pgfpathlineto{\pgfqpoint{1.285366in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{1.301348in}{0.592555in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{1.325320in}{0.719460in}}%
\pgfpathlineto{\pgfqpoint{1.341302in}{0.825834in}}%
\pgfpathlineto{\pgfqpoint{1.381256in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{1.150218in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{1.397242in}{1.167266in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{1.165959in}}%
\pgfpathlineto{\pgfqpoint{1.402037in}{1.159586in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{1.410027in}{1.119915in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.078887in}}%
\pgfpathlineto{\pgfqpoint{1.422813in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.497182in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{0.400585in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{0.344834in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{0.308852in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.294494in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{0.290711in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{0.288364in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.285691in}}%
\pgfpathlineto{\pgfqpoint{1.515507in}{0.284060in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.276690in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276654in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.276224in}}%
\pgfpathlineto{\pgfqpoint{0.147461in}{0.275709in}}%
\pgfpathlineto{\pgfqpoint{0.190611in}{0.273246in}}%
\pgfpathlineto{\pgfqpoint{0.270520in}{0.269802in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{0.267843in}}%
\pgfpathlineto{\pgfqpoint{0.393584in}{0.261404in}}%
\pgfpathlineto{\pgfqpoint{0.479884in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.513446in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.564588in}{0.263790in}}%
\pgfpathlineto{\pgfqpoint{0.666872in}{0.266097in}}%
\pgfpathlineto{\pgfqpoint{0.794726in}{0.271125in}}%
\pgfpathlineto{\pgfqpoint{0.845867in}{0.275719in}}%
\pgfpathlineto{\pgfqpoint{0.882625in}{0.281129in}}%
\pgfpathlineto{\pgfqpoint{0.925776in}{0.291713in}}%
\pgfpathlineto{\pgfqpoint{0.957739in}{0.304774in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{0.317052in}}%
\pgfpathlineto{\pgfqpoint{1.004086in}{0.338402in}}%
\pgfpathlineto{\pgfqpoint{1.021666in}{0.358632in}}%
\pgfpathlineto{\pgfqpoint{1.032854in}{0.374095in}}%
\pgfpathlineto{\pgfqpoint{1.048835in}{0.401303in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{0.420351in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{0.457509in}}%
\pgfpathlineto{\pgfqpoint{1.088790in}{0.496938in}}%
\pgfpathlineto{\pgfqpoint{1.112763in}{0.572888in}}%
\pgfpathlineto{\pgfqpoint{1.130343in}{0.631227in}}%
\pgfpathlineto{\pgfqpoint{1.147923in}{0.680649in}}%
\pgfpathlineto{\pgfqpoint{1.155914in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{1.160708in}{0.700934in}}%
\pgfpathlineto{\pgfqpoint{1.163905in}{0.703076in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{0.703447in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{0.703026in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{0.695349in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{1.184681in}{0.664860in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.628899in}}%
\pgfpathlineto{\pgfqpoint{1.197466in}{0.576914in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{0.506187in}}%
\pgfpathlineto{\pgfqpoint{1.210252in}{0.413411in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260921in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.267677in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.361690in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{0.414760in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{1.306142in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{1.320526in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{1.347695in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{1.378060in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{1.390849in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{1.166273in}}%
\pgfpathlineto{\pgfqpoint{1.397242in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{1.400438in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{1.410027in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{1.422813in}{0.983082in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{1.459571in}{0.417776in}}%
\pgfpathlineto{\pgfqpoint{1.465964in}{0.357084in}}%
\pgfpathlineto{\pgfqpoint{1.470758in}{0.323699in}}%
\pgfpathlineto{\pgfqpoint{1.475553in}{0.302910in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.292028in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.289882in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{0.288714in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.285331in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{0.283823in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{0.277701in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276537in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.276537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.281876in}}%
\pgfpathlineto{\pgfqpoint{0.147461in}{0.280664in}}%
\pgfpathlineto{\pgfqpoint{0.169835in}{0.278601in}}%
\pgfpathlineto{\pgfqpoint{0.181022in}{0.278128in}}%
\pgfpathlineto{\pgfqpoint{0.184219in}{0.277892in}}%
\pgfpathlineto{\pgfqpoint{0.200200in}{0.276850in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{0.276480in}}%
\pgfpathlineto{\pgfqpoint{0.216182in}{0.275904in}}%
\pgfpathlineto{\pgfqpoint{0.219379in}{0.275736in}}%
\pgfpathlineto{\pgfqpoint{0.273716in}{0.272753in}}%
\pgfpathlineto{\pgfqpoint{0.283306in}{0.271629in}}%
\pgfpathlineto{\pgfqpoint{0.292895in}{0.270976in}}%
\pgfpathlineto{\pgfqpoint{0.305680in}{0.269411in}}%
\pgfpathlineto{\pgfqpoint{0.312073in}{0.268787in}}%
\pgfpathlineto{\pgfqpoint{0.352027in}{0.264087in}}%
\pgfpathlineto{\pgfqpoint{0.377598in}{0.261777in}}%
\pgfpathlineto{\pgfqpoint{0.451118in}{0.260706in}}%
\pgfpathlineto{\pgfqpoint{0.523035in}{0.262551in}}%
\pgfpathlineto{\pgfqpoint{0.569383in}{0.264218in}}%
\pgfpathlineto{\pgfqpoint{0.770753in}{0.269485in}}%
\pgfpathlineto{\pgfqpoint{0.839475in}{0.274608in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{0.280133in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.286197in}}%
\pgfpathlineto{\pgfqpoint{0.935365in}{0.294495in}}%
\pgfpathlineto{\pgfqpoint{0.951347in}{0.301158in}}%
\pgfpathlineto{\pgfqpoint{0.960936in}{0.305906in}}%
\pgfpathlineto{\pgfqpoint{0.986506in}{0.322210in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{0.339343in}}%
\pgfpathlineto{\pgfqpoint{1.026461in}{0.364767in}}%
\pgfpathlineto{\pgfqpoint{1.040844in}{0.387029in}}%
\pgfpathlineto{\pgfqpoint{1.055228in}{0.414687in}}%
\pgfpathlineto{\pgfqpoint{1.069612in}{0.448259in}}%
\pgfpathlineto{\pgfqpoint{1.077603in}{0.469413in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{1.112763in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.133539in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{1.139932in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{0.739154in}}%
\pgfpathlineto{\pgfqpoint{1.160708in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{1.173494in}{0.781050in}}%
\pgfpathlineto{\pgfqpoint{1.176690in}{0.780536in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.777655in}}%
\pgfpathlineto{\pgfqpoint{1.183083in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{1.187877in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.729944in}}%
\pgfpathlineto{\pgfqpoint{1.197466in}{0.691881in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{0.637622in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{0.561723in}}%
\pgfpathlineto{\pgfqpoint{1.213449in}{0.416418in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260426in}}%
\pgfpathlineto{\pgfqpoint{1.231029in}{0.262369in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.264549in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.324451in}}%
\pgfpathlineto{\pgfqpoint{1.285366in}{0.494880in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.606020in}}%
\pgfpathlineto{\pgfqpoint{1.328517in}{0.717818in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{1.382858in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{1.389251in}{1.147236in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.156029in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{1.400438in}{1.159745in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.144832in}}%
\pgfpathlineto{\pgfqpoint{1.410027in}{1.118741in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.078011in}}%
\pgfpathlineto{\pgfqpoint{1.421215in}{1.005604in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.444150in}}%
\pgfpathlineto{\pgfqpoint{1.465964in}{0.365588in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{0.325221in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.307056in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.298660in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{0.297757in}}%
\pgfpathlineto{\pgfqpoint{1.489936in}{0.297304in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{0.297159in}}%
\pgfpathlineto{\pgfqpoint{1.496329in}{0.295861in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{0.288743in}}%
\pgfpathlineto{\pgfqpoint{1.529891in}{0.288422in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{0.287856in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.283679in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.282870in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.281605in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.281597in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.281597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-0.75-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.469885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.730466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.991046in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.330063in}}%
\pgfpathlineto{\pgfqpoint{0.152255in}{0.308954in}}%
\pgfpathlineto{\pgfqpoint{0.161844in}{0.297980in}}%
\pgfpathlineto{\pgfqpoint{0.169835in}{0.292017in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.287265in}}%
\pgfpathlineto{\pgfqpoint{0.193808in}{0.286861in}}%
\pgfpathlineto{\pgfqpoint{0.206593in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{0.281707in}{0.276897in}}%
\pgfpathlineto{\pgfqpoint{0.294493in}{0.274762in}}%
\pgfpathlineto{\pgfqpoint{0.377598in}{0.263611in}}%
\pgfpathlineto{\pgfqpoint{0.500660in}{0.260525in}}%
\pgfpathlineto{\pgfqpoint{0.559793in}{0.265076in}}%
\pgfpathlineto{\pgfqpoint{0.757968in}{0.273972in}}%
\pgfpathlineto{\pgfqpoint{1.013675in}{0.282263in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{0.282384in}}%
\pgfpathlineto{\pgfqpoint{1.128745in}{0.279908in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{0.275198in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.269848in}}%
\pgfpathlineto{\pgfqpoint{1.210252in}{0.263876in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260467in}}%
\pgfpathlineto{\pgfqpoint{1.259795in}{0.264064in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.270007in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.398310in}}%
\pgfpathlineto{\pgfqpoint{1.323722in}{0.440515in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{0.478071in}}%
\pgfpathlineto{\pgfqpoint{1.346096in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{1.357284in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{1.370069in}{0.682282in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{0.814133in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.023298in}}%
\pgfpathlineto{\pgfqpoint{1.424411in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{1.106772in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{1.122796in}}%
\pgfpathlineto{\pgfqpoint{1.440393in}{1.126432in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{1.127017in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.124519in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{0.998711in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{0.888163in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.669399in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.569524in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{0.497004in}}%
\pgfpathlineto{\pgfqpoint{1.542676in}{0.445763in}}%
\pgfpathlineto{\pgfqpoint{1.553863in}{0.397992in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.365705in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.336940in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.333439in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.333439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.330227in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.313503in}}%
\pgfpathlineto{\pgfqpoint{0.157050in}{0.303008in}}%
\pgfpathlineto{\pgfqpoint{0.165041in}{0.295275in}}%
\pgfpathlineto{\pgfqpoint{0.176228in}{0.289115in}}%
\pgfpathlineto{\pgfqpoint{0.184219in}{0.287399in}}%
\pgfpathlineto{\pgfqpoint{0.209789in}{0.285682in}}%
\pgfpathlineto{\pgfqpoint{0.227369in}{0.284242in}}%
\pgfpathlineto{\pgfqpoint{0.251342in}{0.281388in}}%
\pgfpathlineto{\pgfqpoint{0.312073in}{0.271931in}}%
\pgfpathlineto{\pgfqpoint{0.321662in}{0.270643in}}%
\pgfpathlineto{\pgfqpoint{0.382392in}{0.263453in}}%
\pgfpathlineto{\pgfqpoint{0.423949in}{0.262229in}}%
\pgfpathlineto{\pgfqpoint{0.505455in}{0.260966in}}%
\pgfpathlineto{\pgfqpoint{0.562990in}{0.265149in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{0.268567in}}%
\pgfpathlineto{\pgfqpoint{0.962534in}{0.281423in}}%
\pgfpathlineto{\pgfqpoint{1.029657in}{0.282295in}}%
\pgfpathlineto{\pgfqpoint{1.115959in}{0.280295in}}%
\pgfpathlineto{\pgfqpoint{1.147923in}{0.277578in}}%
\pgfpathlineto{\pgfqpoint{1.173494in}{0.273791in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.268979in}}%
\pgfpathlineto{\pgfqpoint{1.213449in}{0.262422in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260465in}}%
\pgfpathlineto{\pgfqpoint{1.259795in}{0.264026in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{0.267557in}}%
\pgfpathlineto{\pgfqpoint{1.302946in}{0.269178in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.270064in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.398288in}}%
\pgfpathlineto{\pgfqpoint{1.323722in}{0.440413in}}%
\pgfpathlineto{\pgfqpoint{1.334909in}{0.484910in}}%
\pgfpathlineto{\pgfqpoint{1.346096in}{0.537791in}}%
\pgfpathlineto{\pgfqpoint{1.357284in}{0.599703in}}%
\pgfpathlineto{\pgfqpoint{1.370069in}{0.682385in}}%
\pgfpathlineto{\pgfqpoint{1.389251in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{1.424411in}{1.079640in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{1.106392in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{1.440393in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{1.449982in}{1.118591in}}%
\pgfpathlineto{\pgfqpoint{1.454776in}{1.104080in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{1.074425in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{1.022946in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.945685in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.558212in}}%
\pgfpathlineto{\pgfqpoint{1.534685in}{0.487742in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{0.430842in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{0.386393in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{0.361087in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.336668in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.333556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{0.147461in}{0.316925in}}%
\pgfpathlineto{\pgfqpoint{0.153853in}{0.307645in}}%
\pgfpathlineto{\pgfqpoint{0.166639in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.184219in}{0.288385in}}%
\pgfpathlineto{\pgfqpoint{0.192210in}{0.287404in}}%
\pgfpathlineto{\pgfqpoint{0.195406in}{0.287646in}}%
\pgfpathlineto{\pgfqpoint{0.206593in}{0.287012in}}%
\pgfpathlineto{\pgfqpoint{0.246548in}{0.282807in}}%
\pgfpathlineto{\pgfqpoint{0.249744in}{0.282122in}}%
\pgfpathlineto{\pgfqpoint{0.257735in}{0.281303in}}%
\pgfpathlineto{\pgfqpoint{0.342438in}{0.267897in}}%
\pgfpathlineto{\pgfqpoint{0.391985in}{0.263230in}}%
\pgfpathlineto{\pgfqpoint{0.518241in}{0.262127in}}%
\pgfpathlineto{\pgfqpoint{0.570981in}{0.265750in}}%
\pgfpathlineto{\pgfqpoint{0.882625in}{0.278977in}}%
\pgfpathlineto{\pgfqpoint{1.079201in}{0.282047in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.278473in}}%
\pgfpathlineto{\pgfqpoint{1.165503in}{0.275766in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{0.271618in}}%
\pgfpathlineto{\pgfqpoint{1.208654in}{0.264567in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.260529in}}%
\pgfpathlineto{\pgfqpoint{1.245412in}{0.262562in}}%
\pgfpathlineto{\pgfqpoint{1.285366in}{0.267986in}}%
\pgfpathlineto{\pgfqpoint{1.294955in}{0.269397in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.271206in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.395257in}}%
\pgfpathlineto{\pgfqpoint{1.320526in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{0.474329in}}%
\pgfpathlineto{\pgfqpoint{1.346096in}{0.533768in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.655715in}}%
\pgfpathlineto{\pgfqpoint{1.384457in}{0.784235in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{1.083485in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{1.438795in}{1.122111in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{1.123767in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.121527in}}%
\pgfpathlineto{\pgfqpoint{1.449982in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.454776in}{1.101935in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{1.073131in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.958581in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{1.534685in}{0.488545in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{0.376932in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{0.349164in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.334956in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.334956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-0.75-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.468836in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.468836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.468836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.417769in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.677300in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.677300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.677300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.626234in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.885765in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.885765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.885765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.834698in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.094229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.043162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.348306in}}%
\pgfpathlineto{\pgfqpoint{0.142666in}{0.348165in}}%
\pgfpathlineto{\pgfqpoint{0.157050in}{0.345625in}}%
\pgfpathlineto{\pgfqpoint{0.160246in}{0.344401in}}%
\pgfpathlineto{\pgfqpoint{0.163442in}{0.343733in}}%
\pgfpathlineto{\pgfqpoint{0.197004in}{0.337325in}}%
\pgfpathlineto{\pgfqpoint{0.200200in}{0.336997in}}%
\pgfpathlineto{\pgfqpoint{0.201799in}{0.337395in}}%
\pgfpathlineto{\pgfqpoint{0.203397in}{0.336250in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{0.337085in}}%
\pgfpathlineto{\pgfqpoint{0.208191in}{0.335496in}}%
\pgfpathlineto{\pgfqpoint{0.209789in}{0.335507in}}%
\pgfpathlineto{\pgfqpoint{0.211388in}{0.334143in}}%
\pgfpathlineto{\pgfqpoint{0.214584in}{0.334658in}}%
\pgfpathlineto{\pgfqpoint{0.222575in}{0.333059in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.332444in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.331112in}}%
\pgfpathlineto{\pgfqpoint{0.238557in}{0.329421in}}%
\pgfpathlineto{\pgfqpoint{0.243351in}{0.329297in}}%
\pgfpathlineto{\pgfqpoint{0.249744in}{0.328282in}}%
\pgfpathlineto{\pgfqpoint{0.254538in}{0.326447in}}%
\pgfpathlineto{\pgfqpoint{0.259333in}{0.325442in}}%
\pgfpathlineto{\pgfqpoint{0.262529in}{0.323636in}}%
\pgfpathlineto{\pgfqpoint{0.265726in}{0.322094in}}%
\pgfpathlineto{\pgfqpoint{0.292895in}{0.309092in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{0.305996in}}%
\pgfpathlineto{\pgfqpoint{0.302484in}{0.303560in}}%
\pgfpathlineto{\pgfqpoint{0.307278in}{0.301168in}}%
\pgfpathlineto{\pgfqpoint{0.312073in}{0.298843in}}%
\pgfpathlineto{\pgfqpoint{0.321662in}{0.293717in}}%
\pgfpathlineto{\pgfqpoint{0.337644in}{0.285561in}}%
\pgfpathlineto{\pgfqpoint{0.352027in}{0.278288in}}%
\pgfpathlineto{\pgfqpoint{0.361616in}{0.273918in}}%
\pgfpathlineto{\pgfqpoint{0.369607in}{0.270653in}}%
\pgfpathlineto{\pgfqpoint{0.385589in}{0.267758in}}%
\pgfpathlineto{\pgfqpoint{0.415958in}{0.265039in}}%
\pgfpathlineto{\pgfqpoint{0.436734in}{0.263712in}}%
\pgfpathlineto{\pgfqpoint{0.484678in}{0.261056in}}%
\pgfpathlineto{\pgfqpoint{0.500660in}{0.261189in}}%
\pgfpathlineto{\pgfqpoint{0.513446in}{0.266157in}}%
\pgfpathlineto{\pgfqpoint{0.529428in}{0.270045in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.273639in}}%
\pgfpathlineto{\pgfqpoint{0.604542in}{0.277900in}}%
\pgfpathlineto{\pgfqpoint{0.702032in}{0.283415in}}%
\pgfpathlineto{\pgfqpoint{0.714817in}{0.284040in}}%
\pgfpathlineto{\pgfqpoint{0.746781in}{0.286126in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.287953in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{0.291978in}}%
\pgfpathlineto{\pgfqpoint{0.829885in}{0.293050in}}%
\pgfpathlineto{\pgfqpoint{0.858653in}{0.296512in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{0.297784in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{0.303558in}}%
\pgfpathlineto{\pgfqpoint{0.965730in}{0.316907in}}%
\pgfpathlineto{\pgfqpoint{1.021666in}{0.336861in}}%
\pgfpathlineto{\pgfqpoint{1.029657in}{0.340719in}}%
\pgfpathlineto{\pgfqpoint{1.039246in}{0.345492in}}%
\pgfpathlineto{\pgfqpoint{1.063219in}{0.358984in}}%
\pgfpathlineto{\pgfqpoint{1.109566in}{0.392168in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{0.423944in}}%
\pgfpathlineto{\pgfqpoint{1.160708in}{0.427712in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{0.429476in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{0.428847in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{0.425611in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{0.420809in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{1.195868in}{0.402603in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{0.380868in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{0.357066in}}%
\pgfpathlineto{\pgfqpoint{1.211850in}{0.324279in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.279019in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.234225in}{0.266529in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.268497in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.523625in}}%
\pgfpathlineto{\pgfqpoint{1.261393in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{0.905573in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{0.998527in}}%
\pgfpathlineto{\pgfqpoint{1.299749in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{1.125569in}}%
\pgfpathlineto{\pgfqpoint{1.317329in}{1.155071in}}%
\pgfpathlineto{\pgfqpoint{1.325320in}{1.172992in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{1.177781in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{1.336507in}{1.177392in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{1.174329in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.360480in}{1.109443in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.430561in}}%
\pgfpathlineto{\pgfqpoint{1.465964in}{0.401531in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.376236in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{0.372567in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{0.372556in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.371030in}}%
\pgfpathlineto{\pgfqpoint{1.489936in}{0.371802in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{0.370058in}}%
\pgfpathlineto{\pgfqpoint{1.497927in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.367434in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{0.366905in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.364692in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{0.363681in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.361266in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.362325in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{0.360482in}}%
\pgfpathlineto{\pgfqpoint{1.529891in}{0.360207in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{0.358369in}}%
\pgfpathlineto{\pgfqpoint{1.534685in}{0.359099in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{0.357860in}}%
\pgfpathlineto{\pgfqpoint{1.539480in}{0.358396in}}%
\pgfpathlineto{\pgfqpoint{1.542676in}{0.356795in}}%
\pgfpathlineto{\pgfqpoint{1.550667in}{0.353882in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{0.354469in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{0.350790in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.352219in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.349694in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.349686in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.348897in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.348897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.349181in}}%
\pgfpathlineto{\pgfqpoint{0.157050in}{0.345068in}}%
\pgfpathlineto{\pgfqpoint{0.160246in}{0.344865in}}%
\pgfpathlineto{\pgfqpoint{0.168237in}{0.342280in}}%
\pgfpathlineto{\pgfqpoint{0.169835in}{0.343576in}}%
\pgfpathlineto{\pgfqpoint{0.171433in}{0.341529in}}%
\pgfpathlineto{\pgfqpoint{0.174630in}{0.341805in}}%
\pgfpathlineto{\pgfqpoint{0.177826in}{0.340877in}}%
\pgfpathlineto{\pgfqpoint{0.179424in}{0.341224in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.339913in}}%
\pgfpathlineto{\pgfqpoint{0.184219in}{0.340780in}}%
\pgfpathlineto{\pgfqpoint{0.189013in}{0.338520in}}%
\pgfpathlineto{\pgfqpoint{0.190611in}{0.339540in}}%
\pgfpathlineto{\pgfqpoint{0.193808in}{0.337954in}}%
\pgfpathlineto{\pgfqpoint{0.197004in}{0.337371in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{0.335812in}}%
\pgfpathlineto{\pgfqpoint{0.216182in}{0.334228in}}%
\pgfpathlineto{\pgfqpoint{0.217780in}{0.333402in}}%
\pgfpathlineto{\pgfqpoint{0.219379in}{0.334461in}}%
\pgfpathlineto{\pgfqpoint{0.224173in}{0.332189in}}%
\pgfpathlineto{\pgfqpoint{0.227369in}{0.332305in}}%
\pgfpathlineto{\pgfqpoint{0.228968in}{0.331557in}}%
\pgfpathlineto{\pgfqpoint{0.232164in}{0.331741in}}%
\pgfpathlineto{\pgfqpoint{0.259333in}{0.325197in}}%
\pgfpathlineto{\pgfqpoint{0.268922in}{0.320748in}}%
\pgfpathlineto{\pgfqpoint{0.289698in}{0.310049in}}%
\pgfpathlineto{\pgfqpoint{0.292895in}{0.308927in}}%
\pgfpathlineto{\pgfqpoint{0.302484in}{0.303601in}}%
\pgfpathlineto{\pgfqpoint{0.310475in}{0.299376in}}%
\pgfpathlineto{\pgfqpoint{0.345634in}{0.281552in}}%
\pgfpathlineto{\pgfqpoint{0.350429in}{0.279450in}}%
\pgfpathlineto{\pgfqpoint{0.355223in}{0.277061in}}%
\pgfpathlineto{\pgfqpoint{0.364813in}{0.272437in}}%
\pgfpathlineto{\pgfqpoint{0.382392in}{0.268110in}}%
\pgfpathlineto{\pgfqpoint{0.502258in}{0.261061in}}%
\pgfpathlineto{\pgfqpoint{0.537419in}{0.267394in}}%
\pgfpathlineto{\pgfqpoint{0.586963in}{0.273693in}}%
\pgfpathlineto{\pgfqpoint{0.820296in}{0.293770in}}%
\pgfpathlineto{\pgfqpoint{0.885822in}{0.302102in}}%
\pgfpathlineto{\pgfqpoint{0.900205in}{0.304396in}}%
\pgfpathlineto{\pgfqpoint{0.962534in}{0.317097in}}%
\pgfpathlineto{\pgfqpoint{0.976917in}{0.321034in}}%
\pgfpathlineto{\pgfqpoint{1.026461in}{0.336922in}}%
\pgfpathlineto{\pgfqpoint{1.039246in}{0.342083in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{0.343290in}}%
\pgfpathlineto{\pgfqpoint{1.050434in}{0.346487in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{0.356784in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{0.362431in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.376244in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.379223in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{0.376755in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{0.370763in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.363437in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{0.353056in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.338659in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{0.319193in}}%
\pgfpathlineto{\pgfqpoint{1.210252in}{0.293615in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260878in}}%
\pgfpathlineto{\pgfqpoint{1.237421in}{0.267829in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.268620in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{1.278973in}{0.920053in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{1.033429in}}%
\pgfpathlineto{\pgfqpoint{1.302946in}{1.093754in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{1.132511in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{1.326918in}{1.175895in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{1.178895in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{1.341302in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{1.347695in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{1.355685in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{1.374864in}{1.023951in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{0.929247in}}%
\pgfpathlineto{\pgfqpoint{1.400438in}{0.826653in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{0.693748in}}%
\pgfpathlineto{\pgfqpoint{1.434000in}{0.562274in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.458124in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{0.392415in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.375826in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.373913in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.373920in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{0.371310in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.372629in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.370366in}}%
\pgfpathlineto{\pgfqpoint{1.497927in}{0.369107in}}%
\pgfpathlineto{\pgfqpoint{1.501123in}{0.368262in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.368719in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{0.367105in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{0.363199in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.362177in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{0.359788in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.359992in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{0.358278in}}%
\pgfpathlineto{\pgfqpoint{1.539480in}{0.358095in}}%
\pgfpathlineto{\pgfqpoint{1.542676in}{0.356578in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.357028in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{0.355144in}}%
\pgfpathlineto{\pgfqpoint{1.550667in}{0.354827in}}%
\pgfpathlineto{\pgfqpoint{1.553863in}{0.353780in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.350888in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{0.351811in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{0.350517in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.349037in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.348518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.394709in}}%
\pgfpathlineto{\pgfqpoint{0.144264in}{0.391460in}}%
\pgfpathlineto{\pgfqpoint{0.145862in}{0.392566in}}%
\pgfpathlineto{\pgfqpoint{0.150657in}{0.391147in}}%
\pgfpathlineto{\pgfqpoint{0.152255in}{0.392246in}}%
\pgfpathlineto{\pgfqpoint{0.153853in}{0.389447in}}%
\pgfpathlineto{\pgfqpoint{0.155451in}{0.390169in}}%
\pgfpathlineto{\pgfqpoint{0.157050in}{0.389317in}}%
\pgfpathlineto{\pgfqpoint{0.158648in}{0.389839in}}%
\pgfpathlineto{\pgfqpoint{0.160246in}{0.387351in}}%
\pgfpathlineto{\pgfqpoint{0.161844in}{0.388450in}}%
\pgfpathlineto{\pgfqpoint{0.163442in}{0.387786in}}%
\pgfpathlineto{\pgfqpoint{0.165041in}{0.388681in}}%
\pgfpathlineto{\pgfqpoint{0.168237in}{0.386312in}}%
\pgfpathlineto{\pgfqpoint{0.173031in}{0.385315in}}%
\pgfpathlineto{\pgfqpoint{0.174630in}{0.383779in}}%
\pgfpathlineto{\pgfqpoint{0.176228in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.179424in}{0.382327in}}%
\pgfpathlineto{\pgfqpoint{0.181022in}{0.381722in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.382768in}}%
\pgfpathlineto{\pgfqpoint{0.185817in}{0.380876in}}%
\pgfpathlineto{\pgfqpoint{0.193808in}{0.379705in}}%
\pgfpathlineto{\pgfqpoint{0.195406in}{0.377381in}}%
\pgfpathlineto{\pgfqpoint{0.200200in}{0.377532in}}%
\pgfpathlineto{\pgfqpoint{0.201799in}{0.375012in}}%
\pgfpathlineto{\pgfqpoint{0.203397in}{0.377176in}}%
\pgfpathlineto{\pgfqpoint{0.208191in}{0.375022in}}%
\pgfpathlineto{\pgfqpoint{0.209789in}{0.376148in}}%
\pgfpathlineto{\pgfqpoint{0.211388in}{0.373716in}}%
\pgfpathlineto{\pgfqpoint{0.212986in}{0.373840in}}%
\pgfpathlineto{\pgfqpoint{0.217780in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{0.220977in}{0.371135in}}%
\pgfpathlineto{\pgfqpoint{0.222575in}{0.369437in}}%
\pgfpathlineto{\pgfqpoint{0.224173in}{0.370519in}}%
\pgfpathlineto{\pgfqpoint{0.227369in}{0.369112in}}%
\pgfpathlineto{\pgfqpoint{0.228968in}{0.370025in}}%
\pgfpathlineto{\pgfqpoint{0.230566in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{0.232164in}{0.366833in}}%
\pgfpathlineto{\pgfqpoint{0.238557in}{0.367028in}}%
\pgfpathlineto{\pgfqpoint{0.243351in}{0.363579in}}%
\pgfpathlineto{\pgfqpoint{0.244949in}{0.363665in}}%
\pgfpathlineto{\pgfqpoint{0.249744in}{0.361738in}}%
\pgfpathlineto{\pgfqpoint{0.251342in}{0.361495in}}%
\pgfpathlineto{\pgfqpoint{0.252940in}{0.359711in}}%
\pgfpathlineto{\pgfqpoint{0.254538in}{0.360676in}}%
\pgfpathlineto{\pgfqpoint{0.267324in}{0.352538in}}%
\pgfpathlineto{\pgfqpoint{0.268922in}{0.352737in}}%
\pgfpathlineto{\pgfqpoint{0.272118in}{0.349683in}}%
\pgfpathlineto{\pgfqpoint{0.275315in}{0.346946in}}%
\pgfpathlineto{\pgfqpoint{0.278511in}{0.345756in}}%
\pgfpathlineto{\pgfqpoint{0.281707in}{0.342328in}}%
\pgfpathlineto{\pgfqpoint{0.368009in}{0.274191in}}%
\pgfpathlineto{\pgfqpoint{0.385589in}{0.268878in}}%
\pgfpathlineto{\pgfqpoint{0.403173in}{0.266075in}}%
\pgfpathlineto{\pgfqpoint{0.499062in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.510249in}{0.265177in}}%
\pgfpathlineto{\pgfqpoint{0.526231in}{0.269472in}}%
\pgfpathlineto{\pgfqpoint{0.554999in}{0.273897in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.280032in}}%
\pgfpathlineto{\pgfqpoint{0.658881in}{0.281099in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{0.282489in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.289362in}}%
\pgfpathlineto{\pgfqpoint{0.802717in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{0.823493in}{0.292736in}}%
\pgfpathlineto{\pgfqpoint{0.829885in}{0.293736in}}%
\pgfpathlineto{\pgfqpoint{0.852260in}{0.296064in}}%
\pgfpathlineto{\pgfqpoint{0.858653in}{0.296869in}}%
\pgfpathlineto{\pgfqpoint{0.887420in}{0.301032in}}%
\pgfpathlineto{\pgfqpoint{0.911392in}{0.305001in}}%
\pgfpathlineto{\pgfqpoint{0.980114in}{0.321775in}}%
\pgfpathlineto{\pgfqpoint{0.994497in}{0.326827in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{0.327690in}}%
\pgfpathlineto{\pgfqpoint{1.037648in}{0.345120in}}%
\pgfpathlineto{\pgfqpoint{1.088790in}{0.376506in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.387772in}}%
\pgfpathlineto{\pgfqpoint{1.114361in}{0.396056in}}%
\pgfpathlineto{\pgfqpoint{1.122352in}{0.402775in}}%
\pgfpathlineto{\pgfqpoint{1.136735in}{0.413729in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.419464in}}%
\pgfpathlineto{\pgfqpoint{1.157512in}{0.426868in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{0.429990in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.427099in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{0.421350in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.410800in}}%
\pgfpathlineto{\pgfqpoint{1.197466in}{0.398298in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{0.381330in}}%
\pgfpathlineto{\pgfqpoint{1.208654in}{0.347675in}}%
\pgfpathlineto{\pgfqpoint{1.213449in}{0.311021in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260389in}}%
\pgfpathlineto{\pgfqpoint{1.235823in}{0.261747in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.262433in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.318630in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.358177in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.429833in}}%
\pgfpathlineto{\pgfqpoint{1.274179in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{1.304544in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{1.315731in}{0.934415in}}%
\pgfpathlineto{\pgfqpoint{1.325320in}{0.986012in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{1.015034in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{1.031430in}}%
\pgfpathlineto{\pgfqpoint{1.341302in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{1.344498in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{1.347695in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{1.038559in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.035754in}}%
\pgfpathlineto{\pgfqpoint{1.355685in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{1.357284in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{1.023228in}}%
\pgfpathlineto{\pgfqpoint{1.370069in}{1.000724in}}%
\pgfpathlineto{\pgfqpoint{1.390849in}{0.896244in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{0.588147in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{0.524103in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.484391in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{0.441105in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.431352in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.431525in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{0.427984in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{0.429080in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{0.423025in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.425165in}}%
\pgfpathlineto{\pgfqpoint{1.497927in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{1.501123in}{0.422564in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.420357in}}%
\pgfpathlineto{\pgfqpoint{1.504320in}{0.421746in}}%
\pgfpathlineto{\pgfqpoint{1.507516in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.419756in}}%
\pgfpathlineto{\pgfqpoint{1.510713in}{0.417565in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.418884in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{0.415915in}}%
\pgfpathlineto{\pgfqpoint{1.515507in}{0.417056in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.414679in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.412955in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{0.411447in}}%
\pgfpathlineto{\pgfqpoint{1.529891in}{0.411745in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{0.409400in}}%
\pgfpathlineto{\pgfqpoint{1.534685in}{0.409748in}}%
\pgfpathlineto{\pgfqpoint{1.537882in}{0.407656in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{1.550667in}{0.402719in}}%
\pgfpathlineto{\pgfqpoint{1.553863in}{0.404455in}}%
\pgfpathlineto{\pgfqpoint{1.555461in}{0.399847in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{0.402005in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{0.400502in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{0.398851in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{0.398649in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{0.398678in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.394767in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.397025in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.394340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-1.0-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.607812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.556746in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.904186in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.365465in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.349519in}}%
\pgfpathlineto{\pgfqpoint{0.160246in}{0.335059in}}%
\pgfpathlineto{\pgfqpoint{0.173031in}{0.323802in}}%
\pgfpathlineto{\pgfqpoint{0.177826in}{0.322081in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.320638in}}%
\pgfpathlineto{\pgfqpoint{0.187415in}{0.319731in}}%
\pgfpathlineto{\pgfqpoint{0.189013in}{0.320255in}}%
\pgfpathlineto{\pgfqpoint{0.192210in}{0.319890in}}%
\pgfpathlineto{\pgfqpoint{0.212986in}{0.317026in}}%
\pgfpathlineto{\pgfqpoint{0.216182in}{0.316887in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.313576in}}%
\pgfpathlineto{\pgfqpoint{0.265726in}{0.306748in}}%
\pgfpathlineto{\pgfqpoint{0.268922in}{0.305893in}}%
\pgfpathlineto{\pgfqpoint{0.291296in}{0.298804in}}%
\pgfpathlineto{\pgfqpoint{0.297689in}{0.296967in}}%
\pgfpathlineto{\pgfqpoint{0.300885in}{0.295576in}}%
\pgfpathlineto{\pgfqpoint{0.353625in}{0.275067in}}%
\pgfpathlineto{\pgfqpoint{0.361616in}{0.271638in}}%
\pgfpathlineto{\pgfqpoint{0.372803in}{0.268176in}}%
\pgfpathlineto{\pgfqpoint{0.393584in}{0.265850in}}%
\pgfpathlineto{\pgfqpoint{0.409565in}{0.264969in}}%
\pgfpathlineto{\pgfqpoint{0.463902in}{0.261999in}}%
\pgfpathlineto{\pgfqpoint{0.502258in}{0.260858in}}%
\pgfpathlineto{\pgfqpoint{0.545410in}{0.266191in}}%
\pgfpathlineto{\pgfqpoint{0.609337in}{0.270987in}}%
\pgfpathlineto{\pgfqpoint{0.729201in}{0.275279in}}%
\pgfpathlineto{\pgfqpoint{0.804315in}{0.276520in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{0.276868in}}%
\pgfpathlineto{\pgfqpoint{0.965730in}{0.276528in}}%
\pgfpathlineto{\pgfqpoint{1.013675in}{0.276148in}}%
\pgfpathlineto{\pgfqpoint{1.143128in}{0.272887in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{0.268963in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{0.263741in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.260562in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{0.263741in}}%
\pgfpathlineto{\pgfqpoint{1.298151in}{0.270664in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.273114in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.514748in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{0.585272in}}%
\pgfpathlineto{\pgfqpoint{1.336507in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{1.376462in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{1.400438in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{1.406831in}{1.081826in}}%
\pgfpathlineto{\pgfqpoint{1.410027in}{1.082552in}}%
\pgfpathlineto{\pgfqpoint{1.413224in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{1.421215in}{1.069074in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{1.496329in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{1.510713in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{0.488907in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.434834in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.395773in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.371486in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.368488in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.368488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.365442in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.349667in}}%
\pgfpathlineto{\pgfqpoint{0.158648in}{0.337155in}}%
\pgfpathlineto{\pgfqpoint{0.166639in}{0.328887in}}%
\pgfpathlineto{\pgfqpoint{0.177826in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{0.184219in}{0.320219in}}%
\pgfpathlineto{\pgfqpoint{0.187415in}{0.320204in}}%
\pgfpathlineto{\pgfqpoint{0.248146in}{0.311221in}}%
\pgfpathlineto{\pgfqpoint{0.254538in}{0.309666in}}%
\pgfpathlineto{\pgfqpoint{0.260931in}{0.308058in}}%
\pgfpathlineto{\pgfqpoint{0.278511in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{0.288100in}{0.299902in}}%
\pgfpathlineto{\pgfqpoint{0.292895in}{0.298478in}}%
\pgfpathlineto{\pgfqpoint{0.299287in}{0.296225in}}%
\pgfpathlineto{\pgfqpoint{0.313671in}{0.291310in}}%
\pgfpathlineto{\pgfqpoint{0.350429in}{0.276324in}}%
\pgfpathlineto{\pgfqpoint{0.369607in}{0.268839in}}%
\pgfpathlineto{\pgfqpoint{0.387187in}{0.266346in}}%
\pgfpathlineto{\pgfqpoint{0.417556in}{0.264606in}}%
\pgfpathlineto{\pgfqpoint{0.436734in}{0.263480in}}%
\pgfpathlineto{\pgfqpoint{0.503857in}{0.261052in}}%
\pgfpathlineto{\pgfqpoint{0.548606in}{0.266148in}}%
\pgfpathlineto{\pgfqpoint{0.610935in}{0.270698in}}%
\pgfpathlineto{\pgfqpoint{0.769155in}{0.276133in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{0.275673in}}%
\pgfpathlineto{\pgfqpoint{1.162307in}{0.270597in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.266783in}}%
\pgfpathlineto{\pgfqpoint{1.215047in}{0.261324in}}%
\pgfpathlineto{\pgfqpoint{1.221440in}{0.260562in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{0.263784in}}%
\pgfpathlineto{\pgfqpoint{1.282169in}{0.267770in}}%
\pgfpathlineto{\pgfqpoint{1.296553in}{0.270517in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.273053in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.514681in}}%
\pgfpathlineto{\pgfqpoint{1.325320in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.736155in}}%
\pgfpathlineto{\pgfqpoint{1.370069in}{0.937835in}}%
\pgfpathlineto{\pgfqpoint{1.379662in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{1.389251in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{1.402037in}{1.077114in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.080450in}}%
\pgfpathlineto{\pgfqpoint{1.408429in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{1.413224in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{1.421215in}{1.069008in}}%
\pgfpathlineto{\pgfqpoint{1.424411in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{1.039937in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{1.012936in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{0.540972in}}%
\pgfpathlineto{\pgfqpoint{1.539480in}{0.465858in}}%
\pgfpathlineto{\pgfqpoint{1.550667in}{0.430176in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.368380in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.368380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.369913in}}%
\pgfpathlineto{\pgfqpoint{0.145862in}{0.359169in}}%
\pgfpathlineto{\pgfqpoint{0.165041in}{0.335074in}}%
\pgfpathlineto{\pgfqpoint{0.171433in}{0.329483in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.324700in}}%
\pgfpathlineto{\pgfqpoint{0.185817in}{0.325170in}}%
\pgfpathlineto{\pgfqpoint{0.187415in}{0.323958in}}%
\pgfpathlineto{\pgfqpoint{0.189013in}{0.324412in}}%
\pgfpathlineto{\pgfqpoint{0.192210in}{0.324071in}}%
\pgfpathlineto{\pgfqpoint{0.238557in}{0.316655in}}%
\pgfpathlineto{\pgfqpoint{0.248146in}{0.314746in}}%
\pgfpathlineto{\pgfqpoint{0.252940in}{0.313481in}}%
\pgfpathlineto{\pgfqpoint{0.262529in}{0.310211in}}%
\pgfpathlineto{\pgfqpoint{0.267324in}{0.309436in}}%
\pgfpathlineto{\pgfqpoint{0.275315in}{0.306652in}}%
\pgfpathlineto{\pgfqpoint{0.286502in}{0.302809in}}%
\pgfpathlineto{\pgfqpoint{0.292895in}{0.301059in}}%
\pgfpathlineto{\pgfqpoint{0.315269in}{0.292334in}}%
\pgfpathlineto{\pgfqpoint{0.326456in}{0.287994in}}%
\pgfpathlineto{\pgfqpoint{0.336045in}{0.283837in}}%
\pgfpathlineto{\pgfqpoint{0.366411in}{0.270271in}}%
\pgfpathlineto{\pgfqpoint{0.377598in}{0.267936in}}%
\pgfpathlineto{\pgfqpoint{0.390387in}{0.266646in}}%
\pgfpathlineto{\pgfqpoint{0.415958in}{0.265108in}}%
\pgfpathlineto{\pgfqpoint{0.431940in}{0.264203in}}%
\pgfpathlineto{\pgfqpoint{0.446323in}{0.263139in}}%
\pgfpathlineto{\pgfqpoint{0.484678in}{0.260795in}}%
\pgfpathlineto{\pgfqpoint{0.505455in}{0.261380in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.267066in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.272407in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{0.276615in}}%
\pgfpathlineto{\pgfqpoint{0.853858in}{0.276913in}}%
\pgfpathlineto{\pgfqpoint{1.117557in}{0.274222in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{0.270933in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.266816in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{0.260611in}}%
\pgfpathlineto{\pgfqpoint{1.251805in}{0.263312in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{0.267999in}}%
\pgfpathlineto{\pgfqpoint{1.299749in}{0.273209in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{0.275551in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.498837in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{0.567439in}}%
\pgfpathlineto{\pgfqpoint{1.334909in}{0.656205in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{0.788460in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{1.382858in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.036513in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{1.055400in}}%
\pgfpathlineto{\pgfqpoint{1.402037in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{1.406831in}{1.068230in}}%
\pgfpathlineto{\pgfqpoint{1.411626in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{1.418018in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{1.422813in}{1.055477in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{1.042505in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{1.013766in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{0.959752in}}%
\pgfpathlineto{\pgfqpoint{1.465964in}{0.847435in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.738083in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{1.542676in}{0.459378in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{0.386119in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.372347in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.372347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetReflectance-1.0-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499059in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.499059in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499059in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499059in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858649in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218238in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218238in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218238in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577828in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577828in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.469885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.730466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.991046in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{0.141068in}{0.403169in}}%
\pgfpathlineto{\pgfqpoint{0.142666in}{0.401943in}}%
\pgfpathlineto{\pgfqpoint{0.145862in}{0.403731in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{0.150657in}{0.403508in}}%
\pgfpathlineto{\pgfqpoint{0.152255in}{0.401206in}}%
\pgfpathlineto{\pgfqpoint{0.163442in}{0.400946in}}%
\pgfpathlineto{\pgfqpoint{0.168237in}{0.400632in}}%
\pgfpathlineto{\pgfqpoint{0.169835in}{0.399117in}}%
\pgfpathlineto{\pgfqpoint{0.171433in}{0.400891in}}%
\pgfpathlineto{\pgfqpoint{0.173031in}{0.399044in}}%
\pgfpathlineto{\pgfqpoint{0.174630in}{0.400029in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.397812in}}%
\pgfpathlineto{\pgfqpoint{0.190611in}{0.398231in}}%
\pgfpathlineto{\pgfqpoint{0.192210in}{0.396557in}}%
\pgfpathlineto{\pgfqpoint{0.195406in}{0.395834in}}%
\pgfpathlineto{\pgfqpoint{0.203397in}{0.394903in}}%
\pgfpathlineto{\pgfqpoint{0.204995in}{0.393903in}}%
\pgfpathlineto{\pgfqpoint{0.206593in}{0.394926in}}%
\pgfpathlineto{\pgfqpoint{0.209789in}{0.393670in}}%
\pgfpathlineto{\pgfqpoint{0.211388in}{0.393882in}}%
\pgfpathlineto{\pgfqpoint{0.212986in}{0.392405in}}%
\pgfpathlineto{\pgfqpoint{0.216182in}{0.391906in}}%
\pgfpathlineto{\pgfqpoint{0.232164in}{0.388672in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.387601in}}%
\pgfpathlineto{\pgfqpoint{0.238557in}{0.386209in}}%
\pgfpathlineto{\pgfqpoint{0.240155in}{0.387137in}}%
\pgfpathlineto{\pgfqpoint{0.241753in}{0.384851in}}%
\pgfpathlineto{\pgfqpoint{0.243351in}{0.385439in}}%
\pgfpathlineto{\pgfqpoint{0.244949in}{0.384280in}}%
\pgfpathlineto{\pgfqpoint{0.248146in}{0.384674in}}%
\pgfpathlineto{\pgfqpoint{0.251342in}{0.382771in}}%
\pgfpathlineto{\pgfqpoint{0.252940in}{0.382941in}}%
\pgfpathlineto{\pgfqpoint{0.275315in}{0.364694in}}%
\pgfpathlineto{\pgfqpoint{0.320064in}{0.320705in}}%
\pgfpathlineto{\pgfqpoint{0.348831in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.363214in}{0.284823in}}%
\pgfpathlineto{\pgfqpoint{0.366411in}{0.282634in}}%
\pgfpathlineto{\pgfqpoint{0.377598in}{0.277449in}}%
\pgfpathlineto{\pgfqpoint{0.388785in}{0.274171in}}%
\pgfpathlineto{\pgfqpoint{0.396780in}{0.272691in}}%
\pgfpathlineto{\pgfqpoint{0.404771in}{0.271163in}}%
\pgfpathlineto{\pgfqpoint{0.479884in}{0.262162in}}%
\pgfpathlineto{\pgfqpoint{0.499062in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{0.508651in}{0.267392in}}%
\pgfpathlineto{\pgfqpoint{0.521437in}{0.273660in}}%
\pgfpathlineto{\pgfqpoint{0.537419in}{0.278826in}}%
\pgfpathlineto{\pgfqpoint{0.558195in}{0.283094in}}%
\pgfpathlineto{\pgfqpoint{0.602944in}{0.288154in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{0.289825in}}%
\pgfpathlineto{\pgfqpoint{0.642899in}{0.290468in}}%
\pgfpathlineto{\pgfqpoint{0.721210in}{0.293174in}}%
\pgfpathlineto{\pgfqpoint{0.740388in}{0.293622in}}%
\pgfpathlineto{\pgfqpoint{0.773950in}{0.294467in}}%
\pgfpathlineto{\pgfqpoint{0.829885in}{0.295989in}}%
\pgfpathlineto{\pgfqpoint{0.847465in}{0.296649in}}%
\pgfpathlineto{\pgfqpoint{0.897009in}{0.298840in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.299555in}}%
\pgfpathlineto{\pgfqpoint{0.925776in}{0.300470in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.307541in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{0.315085in}}%
\pgfpathlineto{\pgfqpoint{1.053630in}{0.319286in}}%
\pgfpathlineto{\pgfqpoint{1.076004in}{0.325385in}}%
\pgfpathlineto{\pgfqpoint{1.162307in}{0.352424in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{0.352744in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.350763in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{0.347397in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.341482in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{0.331972in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.317281in}}%
\pgfpathlineto{\pgfqpoint{1.211850in}{0.294801in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.270400in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.232627in}{0.265467in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.268413in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.617234in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{1.269384in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{1.091431in}}%
\pgfpathlineto{\pgfqpoint{1.285366in}{1.144408in}}%
\pgfpathlineto{\pgfqpoint{1.291758in}{1.172946in}}%
\pgfpathlineto{\pgfqpoint{1.296553in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{1.301348in}{1.190156in}}%
\pgfpathlineto{\pgfqpoint{1.304544in}{1.189817in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{1.184918in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.173281in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.157819in}}%
\pgfpathlineto{\pgfqpoint{1.326918in}{1.122047in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{0.963358in}}%
\pgfpathlineto{\pgfqpoint{1.378060in}{0.790473in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{0.699898in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.664232in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{0.582500in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{0.477143in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.449196in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.438321in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.436700in}}%
\pgfpathlineto{\pgfqpoint{1.462767in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.408331in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.408320in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{0.407308in}}%
\pgfpathlineto{\pgfqpoint{1.496329in}{0.405940in}}%
\pgfpathlineto{\pgfqpoint{1.497927in}{0.407625in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{0.406280in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.504320in}{0.406457in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{0.407398in}}%
\pgfpathlineto{\pgfqpoint{1.507516in}{0.406262in}}%
\pgfpathlineto{\pgfqpoint{1.515507in}{0.406783in}}%
\pgfpathlineto{\pgfqpoint{1.517105in}{0.405942in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{0.406058in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.405665in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{1.533087in}{0.406664in}}%
\pgfpathlineto{\pgfqpoint{1.534685in}{0.405321in}}%
\pgfpathlineto{\pgfqpoint{1.537882in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{1.541078in}{0.405587in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.405772in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{0.404417in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{0.404447in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.403638in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{0.404571in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{0.404054in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{0.403399in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.404142in}}%
\pgfpathlineto{\pgfqpoint{1.573041in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.404892in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.403641in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.403641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.577828in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.403377in}}%
\pgfpathlineto{\pgfqpoint{0.141068in}{0.402009in}}%
\pgfpathlineto{\pgfqpoint{0.144264in}{0.402395in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.402071in}}%
\pgfpathlineto{\pgfqpoint{0.150657in}{0.402958in}}%
\pgfpathlineto{\pgfqpoint{0.160246in}{0.400713in}}%
\pgfpathlineto{\pgfqpoint{0.161844in}{0.401459in}}%
\pgfpathlineto{\pgfqpoint{0.165041in}{0.400963in}}%
\pgfpathlineto{\pgfqpoint{0.174630in}{0.399193in}}%
\pgfpathlineto{\pgfqpoint{0.176228in}{0.400434in}}%
\pgfpathlineto{\pgfqpoint{0.177826in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{0.179424in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.397987in}}%
\pgfpathlineto{\pgfqpoint{0.185817in}{0.398324in}}%
\pgfpathlineto{\pgfqpoint{0.187415in}{0.396932in}}%
\pgfpathlineto{\pgfqpoint{0.190611in}{0.396882in}}%
\pgfpathlineto{\pgfqpoint{0.195406in}{0.395754in}}%
\pgfpathlineto{\pgfqpoint{0.197004in}{0.396380in}}%
\pgfpathlineto{\pgfqpoint{0.200200in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{0.201799in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.203397in}{0.394174in}}%
\pgfpathlineto{\pgfqpoint{0.209789in}{0.394212in}}%
\pgfpathlineto{\pgfqpoint{0.212986in}{0.392847in}}%
\pgfpathlineto{\pgfqpoint{0.217780in}{0.392240in}}%
\pgfpathlineto{\pgfqpoint{0.222575in}{0.391139in}}%
\pgfpathlineto{\pgfqpoint{0.230566in}{0.388720in}}%
\pgfpathlineto{\pgfqpoint{0.232164in}{0.389092in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.387193in}}%
\pgfpathlineto{\pgfqpoint{0.236958in}{0.387628in}}%
\pgfpathlineto{\pgfqpoint{0.238557in}{0.386096in}}%
\pgfpathlineto{\pgfqpoint{0.241753in}{0.387199in}}%
\pgfpathlineto{\pgfqpoint{0.243351in}{0.385016in}}%
\pgfpathlineto{\pgfqpoint{0.246548in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{0.248146in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{0.249744in}{0.383896in}}%
\pgfpathlineto{\pgfqpoint{0.257735in}{0.379149in}}%
\pgfpathlineto{\pgfqpoint{0.260931in}{0.376535in}}%
\pgfpathlineto{\pgfqpoint{0.262529in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{0.267324in}{0.372021in}}%
\pgfpathlineto{\pgfqpoint{0.270520in}{0.368723in}}%
\pgfpathlineto{\pgfqpoint{0.272118in}{0.367936in}}%
\pgfpathlineto{\pgfqpoint{0.280109in}{0.359378in}}%
\pgfpathlineto{\pgfqpoint{0.284904in}{0.355273in}}%
\pgfpathlineto{\pgfqpoint{0.291296in}{0.348685in}}%
\pgfpathlineto{\pgfqpoint{0.307278in}{0.332232in}}%
\pgfpathlineto{\pgfqpoint{0.310475in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{0.324858in}{0.315880in}}%
\pgfpathlineto{\pgfqpoint{0.329653in}{0.312263in}}%
\pgfpathlineto{\pgfqpoint{0.337644in}{0.304677in}}%
\pgfpathlineto{\pgfqpoint{0.347233in}{0.297348in}}%
\pgfpathlineto{\pgfqpoint{0.353625in}{0.291960in}}%
\pgfpathlineto{\pgfqpoint{0.366411in}{0.282582in}}%
\pgfpathlineto{\pgfqpoint{0.390387in}{0.273947in}}%
\pgfpathlineto{\pgfqpoint{0.415958in}{0.269544in}}%
\pgfpathlineto{\pgfqpoint{0.502258in}{0.261347in}}%
\pgfpathlineto{\pgfqpoint{0.535821in}{0.270147in}}%
\pgfpathlineto{\pgfqpoint{0.574177in}{0.277625in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{0.288590in}}%
\pgfpathlineto{\pgfqpoint{0.708424in}{0.292147in}}%
\pgfpathlineto{\pgfqpoint{0.740388in}{0.294214in}}%
\pgfpathlineto{\pgfqpoint{0.762762in}{0.295539in}}%
\pgfpathlineto{\pgfqpoint{0.777146in}{0.296257in}}%
\pgfpathlineto{\pgfqpoint{0.788333in}{0.296916in}}%
\pgfpathlineto{\pgfqpoint{0.797922in}{0.297395in}}%
\pgfpathlineto{\pgfqpoint{0.815502in}{0.298169in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{0.298529in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{0.299222in}}%
\pgfpathlineto{\pgfqpoint{0.841073in}{0.299193in}}%
\pgfpathlineto{\pgfqpoint{0.852260in}{0.299769in}}%
\pgfpathlineto{\pgfqpoint{0.863447in}{0.300282in}}%
\pgfpathlineto{\pgfqpoint{1.015274in}{0.309211in}}%
\pgfpathlineto{\pgfqpoint{1.080799in}{0.316244in}}%
\pgfpathlineto{\pgfqpoint{1.098379in}{0.318035in}}%
\pgfpathlineto{\pgfqpoint{1.109566in}{0.318811in}}%
\pgfpathlineto{\pgfqpoint{1.139932in}{0.319001in}}%
\pgfpathlineto{\pgfqpoint{1.157512in}{0.316308in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{0.312767in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.308226in}}%
\pgfpathlineto{\pgfqpoint{1.189476in}{0.300343in}}%
\pgfpathlineto{\pgfqpoint{1.200663in}{0.288846in}}%
\pgfpathlineto{\pgfqpoint{1.210252in}{0.275172in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.260815in}}%
\pgfpathlineto{\pgfqpoint{1.234225in}{0.266176in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.268395in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.617295in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{1.269384in}{1.016759in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{1.091044in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{1.290160in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{1.294955in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{1.299749in}{1.189192in}}%
\pgfpathlineto{\pgfqpoint{1.302946in}{1.190009in}}%
\pgfpathlineto{\pgfqpoint{1.306142in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.177421in}}%
\pgfpathlineto{\pgfqpoint{1.320526in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{1.334909in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{0.962648in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.691183in}}%
\pgfpathlineto{\pgfqpoint{1.411626in}{0.597854in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{0.522255in}}%
\pgfpathlineto{\pgfqpoint{1.438795in}{0.487119in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.435048in}}%
\pgfpathlineto{\pgfqpoint{1.465964in}{0.421197in}}%
\pgfpathlineto{\pgfqpoint{1.475553in}{0.409891in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.407505in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{0.408050in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.407092in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.407261in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{0.407122in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{0.407814in}}%
\pgfpathlineto{\pgfqpoint{1.494731in}{0.406399in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{0.406715in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.406253in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.407770in}}%
\pgfpathlineto{\pgfqpoint{1.515507in}{0.405296in}}%
\pgfpathlineto{\pgfqpoint{1.517105in}{0.406603in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.405766in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.404969in}}%
\pgfpathlineto{\pgfqpoint{1.528292in}{0.405504in}}%
\pgfpathlineto{\pgfqpoint{1.534685in}{0.406080in}}%
\pgfpathlineto{\pgfqpoint{1.537882in}{0.405104in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.405405in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{0.404938in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{1.550667in}{0.404372in}}%
\pgfpathlineto{\pgfqpoint{1.553863in}{0.404880in}}%
\pgfpathlineto{\pgfqpoint{1.557060in}{0.404002in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.403800in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{0.405504in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.404041in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{0.404359in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{0.403338in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{0.402825in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.403489in}}%
\pgfpathlineto{\pgfqpoint{1.573041in}{0.402851in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.402912in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.402912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858649in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Dielectric Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.438358in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.489362in}}%
\pgfpathlineto{\pgfqpoint{0.141068in}{0.487278in}}%
\pgfpathlineto{\pgfqpoint{0.144264in}{0.489246in}}%
\pgfpathlineto{\pgfqpoint{0.145862in}{0.487938in}}%
\pgfpathlineto{\pgfqpoint{0.149059in}{0.489922in}}%
\pgfpathlineto{\pgfqpoint{0.153853in}{0.486959in}}%
\pgfpathlineto{\pgfqpoint{0.155451in}{0.488911in}}%
\pgfpathlineto{\pgfqpoint{0.158648in}{0.486529in}}%
\pgfpathlineto{\pgfqpoint{0.160246in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{0.161844in}{0.486479in}}%
\pgfpathlineto{\pgfqpoint{0.163442in}{0.487648in}}%
\pgfpathlineto{\pgfqpoint{0.165041in}{0.487302in}}%
\pgfpathlineto{\pgfqpoint{0.166639in}{0.483778in}}%
\pgfpathlineto{\pgfqpoint{0.168237in}{0.486464in}}%
\pgfpathlineto{\pgfqpoint{0.169835in}{0.484466in}}%
\pgfpathlineto{\pgfqpoint{0.171433in}{0.484385in}}%
\pgfpathlineto{\pgfqpoint{0.173031in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{0.174630in}{0.487138in}}%
\pgfpathlineto{\pgfqpoint{0.177826in}{0.482386in}}%
\pgfpathlineto{\pgfqpoint{0.181022in}{0.483683in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{0.479334in}}%
\pgfpathlineto{\pgfqpoint{0.184219in}{0.482592in}}%
\pgfpathlineto{\pgfqpoint{0.185817in}{0.481785in}}%
\pgfpathlineto{\pgfqpoint{0.187415in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{0.190611in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{0.193808in}{0.478012in}}%
\pgfpathlineto{\pgfqpoint{0.195406in}{0.477414in}}%
\pgfpathlineto{\pgfqpoint{0.197004in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{0.198602in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{0.201799in}{0.475156in}}%
\pgfpathlineto{\pgfqpoint{0.203397in}{0.472030in}}%
\pgfpathlineto{\pgfqpoint{0.206593in}{0.473334in}}%
\pgfpathlineto{\pgfqpoint{0.208191in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{0.209789in}{0.471167in}}%
\pgfpathlineto{\pgfqpoint{0.211388in}{0.471015in}}%
\pgfpathlineto{\pgfqpoint{0.212986in}{0.472291in}}%
\pgfpathlineto{\pgfqpoint{0.214584in}{0.468207in}}%
\pgfpathlineto{\pgfqpoint{0.216182in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{0.217780in}{0.469319in}}%
\pgfpathlineto{\pgfqpoint{0.219379in}{0.466759in}}%
\pgfpathlineto{\pgfqpoint{0.222575in}{0.466012in}}%
\pgfpathlineto{\pgfqpoint{0.224173in}{0.462334in}}%
\pgfpathlineto{\pgfqpoint{0.225771in}{0.464935in}}%
\pgfpathlineto{\pgfqpoint{0.232164in}{0.460108in}}%
\pgfpathlineto{\pgfqpoint{0.233762in}{0.460561in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.458272in}}%
\pgfpathlineto{\pgfqpoint{0.241753in}{0.457982in}}%
\pgfpathlineto{\pgfqpoint{0.244949in}{0.451499in}}%
\pgfpathlineto{\pgfqpoint{0.246548in}{0.452527in}}%
\pgfpathlineto{\pgfqpoint{0.248146in}{0.452180in}}%
\pgfpathlineto{\pgfqpoint{0.251342in}{0.449304in}}%
\pgfpathlineto{\pgfqpoint{0.254538in}{0.445378in}}%
\pgfpathlineto{\pgfqpoint{0.256137in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{0.257735in}{0.442735in}}%
\pgfpathlineto{\pgfqpoint{0.259333in}{0.442706in}}%
\pgfpathlineto{\pgfqpoint{0.260931in}{0.437993in}}%
\pgfpathlineto{\pgfqpoint{0.262529in}{0.437501in}}%
\pgfpathlineto{\pgfqpoint{0.264127in}{0.435310in}}%
\pgfpathlineto{\pgfqpoint{0.265726in}{0.435506in}}%
\pgfpathlineto{\pgfqpoint{0.270520in}{0.427721in}}%
\pgfpathlineto{\pgfqpoint{0.275315in}{0.419936in}}%
\pgfpathlineto{\pgfqpoint{0.286502in}{0.404175in}}%
\pgfpathlineto{\pgfqpoint{0.302484in}{0.379360in}}%
\pgfpathlineto{\pgfqpoint{0.305680in}{0.373903in}}%
\pgfpathlineto{\pgfqpoint{0.307278in}{0.372525in}}%
\pgfpathlineto{\pgfqpoint{0.308876in}{0.367351in}}%
\pgfpathlineto{\pgfqpoint{0.310475in}{0.366321in}}%
\pgfpathlineto{\pgfqpoint{0.316867in}{0.356187in}}%
\pgfpathlineto{\pgfqpoint{0.361616in}{0.294455in}}%
\pgfpathlineto{\pgfqpoint{0.364813in}{0.290978in}}%
\pgfpathlineto{\pgfqpoint{0.369607in}{0.286209in}}%
\pgfpathlineto{\pgfqpoint{0.380794in}{0.279376in}}%
\pgfpathlineto{\pgfqpoint{0.411164in}{0.269223in}}%
\pgfpathlineto{\pgfqpoint{0.431940in}{0.265115in}}%
\pgfpathlineto{\pgfqpoint{0.462304in}{0.261614in}}%
\pgfpathlineto{\pgfqpoint{0.499062in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{0.508651in}{0.267546in}}%
\pgfpathlineto{\pgfqpoint{0.521437in}{0.273879in}}%
\pgfpathlineto{\pgfqpoint{0.537419in}{0.278968in}}%
\pgfpathlineto{\pgfqpoint{0.562990in}{0.284037in}}%
\pgfpathlineto{\pgfqpoint{0.620525in}{0.289730in}}%
\pgfpathlineto{\pgfqpoint{0.636506in}{0.290561in}}%
\pgfpathlineto{\pgfqpoint{0.654086in}{0.291620in}}%
\pgfpathlineto{\pgfqpoint{0.662077in}{0.291796in}}%
\pgfpathlineto{\pgfqpoint{0.674863in}{0.292360in}}%
\pgfpathlineto{\pgfqpoint{0.694041in}{0.293006in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{0.293972in}}%
\pgfpathlineto{\pgfqpoint{0.745182in}{0.294465in}}%
\pgfpathlineto{\pgfqpoint{0.754771in}{0.294690in}}%
\pgfpathlineto{\pgfqpoint{0.777146in}{0.295228in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{0.295493in}}%
\pgfpathlineto{\pgfqpoint{0.793128in}{0.295686in}}%
\pgfpathlineto{\pgfqpoint{0.807511in}{0.296120in}}%
\pgfpathlineto{\pgfqpoint{0.821895in}{0.296562in}}%
\pgfpathlineto{\pgfqpoint{0.825091in}{0.296583in}}%
\pgfpathlineto{\pgfqpoint{0.871438in}{0.298218in}}%
\pgfpathlineto{\pgfqpoint{0.876233in}{0.298804in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{0.298803in}}%
\pgfpathlineto{\pgfqpoint{0.895411in}{0.299073in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{0.299589in}}%
\pgfpathlineto{\pgfqpoint{0.927374in}{0.301297in}}%
\pgfpathlineto{\pgfqpoint{0.938561in}{0.302440in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{0.302754in}}%
\pgfpathlineto{\pgfqpoint{0.965730in}{0.304704in}}%
\pgfpathlineto{\pgfqpoint{0.973721in}{0.305699in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{0.307097in}}%
\pgfpathlineto{\pgfqpoint{0.999292in}{0.309333in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.310414in}}%
\pgfpathlineto{\pgfqpoint{1.024863in}{0.313534in}}%
\pgfpathlineto{\pgfqpoint{1.040844in}{0.316700in}}%
\pgfpathlineto{\pgfqpoint{1.056826in}{0.320548in}}%
\pgfpathlineto{\pgfqpoint{1.064817in}{0.322783in}}%
\pgfpathlineto{\pgfqpoint{1.071210in}{0.324614in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.334580in}}%
\pgfpathlineto{\pgfqpoint{1.112763in}{0.338177in}}%
\pgfpathlineto{\pgfqpoint{1.141530in}{0.348052in}}%
\pgfpathlineto{\pgfqpoint{1.155914in}{0.351930in}}%
\pgfpathlineto{\pgfqpoint{1.170298in}{0.353457in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{0.347863in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.341927in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{0.332496in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.317689in}}%
\pgfpathlineto{\pgfqpoint{1.210252in}{0.301625in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{0.270473in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{0.261518in}}%
\pgfpathlineto{\pgfqpoint{1.240618in}{0.292119in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.321923in}}%
\pgfpathlineto{\pgfqpoint{1.251805in}{0.349944in}}%
\pgfpathlineto{\pgfqpoint{1.261393in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{1.310937in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{1.315731in}{0.816480in}}%
\pgfpathlineto{\pgfqpoint{1.328517in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{0.845862in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{0.843342in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{1.347695in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{1.358882in}{0.811242in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{0.800606in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{0.797245in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{1.373265in}{0.766395in}}%
\pgfpathlineto{\pgfqpoint{1.381256in}{0.738989in}}%
\pgfpathlineto{\pgfqpoint{1.382858in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{1.386055in}{0.722579in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{0.694178in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{1.398840in}{0.678619in}}%
\pgfpathlineto{\pgfqpoint{1.400438in}{0.674318in}}%
\pgfpathlineto{\pgfqpoint{1.403635in}{0.658911in}}%
\pgfpathlineto{\pgfqpoint{1.406831in}{0.648635in}}%
\pgfpathlineto{\pgfqpoint{1.408429in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{1.411626in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{1.413224in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{1.426009in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{0.584994in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.558345in}}%
\pgfpathlineto{\pgfqpoint{1.445187in}{0.536503in}}%
\pgfpathlineto{\pgfqpoint{1.449982in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{1.454776in}{0.514511in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.513570in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{0.503967in}}%
\pgfpathlineto{\pgfqpoint{1.462767in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{1.465964in}{0.496042in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{0.495405in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{0.488423in}}%
\pgfpathlineto{\pgfqpoint{1.477151in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.487262in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.488959in}}%
\pgfpathlineto{\pgfqpoint{1.481945in}{0.486928in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{0.488364in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{0.488016in}}%
\pgfpathlineto{\pgfqpoint{1.489936in}{0.489223in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{0.489648in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{0.488132in}}%
\pgfpathlineto{\pgfqpoint{1.496329in}{0.489910in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{0.489643in}}%
\pgfpathlineto{\pgfqpoint{1.501123in}{0.490896in}}%
\pgfpathlineto{\pgfqpoint{1.509114in}{0.489298in}}%
\pgfpathlineto{\pgfqpoint{1.510713in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{0.489741in}}%
\pgfpathlineto{\pgfqpoint{1.515507in}{0.490372in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.492054in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{0.491470in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{0.493717in}}%
\pgfpathlineto{\pgfqpoint{1.528292in}{0.491374in}}%
\pgfpathlineto{\pgfqpoint{1.529891in}{0.493026in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.490360in}}%
\pgfpathlineto{\pgfqpoint{1.534685in}{0.493041in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{0.490604in}}%
\pgfpathlineto{\pgfqpoint{1.537882in}{0.492574in}}%
\pgfpathlineto{\pgfqpoint{1.541078in}{0.490975in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.492988in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{0.493016in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.491771in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{0.493671in}}%
\pgfpathlineto{\pgfqpoint{1.553863in}{0.489989in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.492907in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{0.490505in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{0.491504in}}%
\pgfpathlineto{\pgfqpoint{1.563452in}{0.494079in}}%
\pgfpathlineto{\pgfqpoint{1.566649in}{0.489530in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{0.492059in}}%
\pgfpathlineto{\pgfqpoint{1.569845in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.490720in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.493397in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{0.493397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-0.2-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.549906in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.549906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.549906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.839439in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.839439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.839439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.128973in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.128973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.128973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.304122in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.298653in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.309551in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.295382in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.298138in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.315013in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.300700in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.305197in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.289417in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.302920in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.295566in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.293856in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.309036in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.293229in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.312494in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.291573in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.305527in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.293679in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.296461in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.307862in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.289687in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.305067in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.292710in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.287562in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.277316in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.311377in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.300723in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.299821in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.285104in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.302103in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.298361in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.284110in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.296140in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.295892in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.288419in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.296242in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.290155in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.303605in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.302063in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.284859in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.296712in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.292325in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.290546in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.302019in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.288808in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.296707in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.293999in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.279394in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.284341in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.274976in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.276911in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.276639in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.281142in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.272299in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.277380in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.275713in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.271487in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.278750in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.271008in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.276030in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.268803in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.276246in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.267286in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.269216in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.269151in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.272905in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.273642in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.271379in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.272271in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.267203in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.272278in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.273169in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.267085in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.266571in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.268787in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.268714in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.264698in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.269008in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.263624in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.265737in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.265076in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.261985in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.264422in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.263377in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.264270in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.262194in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.263909in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.262762in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.263553in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.262596in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.261353in}}%
\pgfpathlineto{\pgfqpoint{0.604927in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.262247in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.262900in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.266578in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.267317in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.267661in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.269530in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.269963in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.278101in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.278566in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.278153in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.279502in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.279535in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.280139in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.280438in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.279318in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.281336in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.278860in}}%
\pgfpathlineto{\pgfqpoint{1.146594in}{0.281063in}}%
\pgfpathlineto{\pgfqpoint{1.149838in}{0.278743in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.280381in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.277522in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.280528in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.276736in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.275816in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.273547in}}%
\pgfpathlineto{\pgfqpoint{1.172543in}{0.272939in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{0.270978in}}%
\pgfpathlineto{\pgfqpoint{1.177408in}{0.270705in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.267261in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.267616in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{0.263380in}}%
\pgfpathlineto{\pgfqpoint{1.200113in}{0.261248in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{0.260388in}}%
\pgfpathlineto{\pgfqpoint{1.226061in}{0.261247in}}%
\pgfpathlineto{\pgfqpoint{1.268226in}{0.267992in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.271398in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{0.267799in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.269242in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.268116in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.270273in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.270258in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.271610in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.272803in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.273367in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.275442in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.274404in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.275352in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.274799in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.279358in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.283671in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.282709in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.284098in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.282495in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.287228in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.289334in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.297972in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{0.300794in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.299931in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.305596in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.306230in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.316865in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.315082in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.321695in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.328987in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.328566in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.339867in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.337629in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.350345in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.384787in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.380241in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.423321in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.422408in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.417790in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.454008in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.457448in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.478483in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.480614in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.523589in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.586068in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.639311in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.733907in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.747059in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.854237in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.968221in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.971935in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.950197in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{1.105090in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{1.145164in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.150211in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{1.204294in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.144203in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{1.302302in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{1.452556in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{1.456215in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.211759in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.191678in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{1.462496in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{1.463503in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{1.161257in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{1.242552in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.990383in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{1.031219in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.796261in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.767493in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.593299in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.444578in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.442745in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.445837in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.397905in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.428372in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.357884in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.337622in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.346066in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.324166in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.311998in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.313011in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.323729in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.325187in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.303361in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.310994in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.334892in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.329045in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.346728in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.301245in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.310519in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.303397in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.303759in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.314512in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.317477in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.311271in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.317459in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.300221in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.319441in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.311992in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.296267in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.319470in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.312699in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.297183in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.319289in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.303713in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.310569in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.303601in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.305089in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.309583in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.301855in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.300383in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.287025in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.293396in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.317090in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.308077in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.308970in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.308970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.299199in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.295514in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.295842in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.295180in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.304324in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.278740in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.320714in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.291348in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.318343in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.287263in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.294746in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.289191in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.295846in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.295493in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.298835in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.285992in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.293446in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.292622in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.281723in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.300902in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.286355in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.298927in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.288258in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.307970in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.293684in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.287701in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.293277in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.289808in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.283996in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.297234in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.281741in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.289201in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.303862in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.289490in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.294533in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.291069in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.298108in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.288928in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.287947in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.296972in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.295510in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.299024in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.282571in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.290076in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.284167in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.287811in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.277040in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.287425in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.273137in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.273182in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.278574in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.272378in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.276717in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.285238in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.270855in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.271253in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.273616in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.279811in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.274256in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.273533in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.264560in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.272938in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.266735in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.273170in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.270013in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.269758in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.271004in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.268177in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.269246in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.266409in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.267012in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.265818in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.266256in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.261937in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.266349in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.262717in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.263689in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.262233in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.262961in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.262354in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.263146in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.261932in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.263100in}}%
\pgfpathlineto{\pgfqpoint{0.301655in}{0.261233in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.261674in}}%
\pgfpathlineto{\pgfqpoint{0.311385in}{0.261527in}}%
\pgfpathlineto{\pgfqpoint{0.324359in}{0.261074in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.260707in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.260542in}}%
\pgfpathlineto{\pgfqpoint{0.387612in}{0.260448in}}%
\pgfpathlineto{\pgfqpoint{0.510865in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.261741in}}%
\pgfpathlineto{\pgfqpoint{1.037936in}{0.263721in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{0.275437in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.277369in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.276201in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.278291in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.277916in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.279106in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{0.278916in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.279943in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.278683in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.279920in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.279749in}}%
\pgfpathlineto{\pgfqpoint{1.146594in}{0.278030in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.279061in}}%
\pgfpathlineto{\pgfqpoint{1.149838in}{0.278057in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.277015in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.278050in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{0.277023in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{0.275646in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.273646in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.274195in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.270384in}}%
\pgfpathlineto{\pgfqpoint{1.177408in}{0.270912in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{0.268985in}}%
\pgfpathlineto{\pgfqpoint{1.180652in}{0.269415in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.267817in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{0.267632in}}%
\pgfpathlineto{\pgfqpoint{1.188760in}{0.265205in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.264453in}}%
\pgfpathlineto{\pgfqpoint{1.198491in}{0.262265in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{0.260392in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{0.261604in}}%
\pgfpathlineto{\pgfqpoint{1.239035in}{0.263192in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{0.263992in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.265234in}}%
\pgfpathlineto{\pgfqpoint{1.252010in}{0.265352in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.266510in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.266987in}}%
\pgfpathlineto{\pgfqpoint{1.260117in}{0.266116in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.271105in}}%
\pgfpathlineto{\pgfqpoint{1.263361in}{0.266814in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.269909in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.268390in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.269696in}}%
\pgfpathlineto{\pgfqpoint{1.282822in}{0.270078in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.269943in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.272124in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.274604in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.275087in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.276901in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.276454in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.277330in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.276919in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.279591in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.278682in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.283143in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.286495in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.285390in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.288599in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.288012in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.288714in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.292470in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.291294in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.296935in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.301231in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.298780in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.308815in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.304272in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.317028in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.319056in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.326990in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.327975in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.332064in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.348169in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.354372in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.362552in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.376896in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.373292in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.405233in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.404981in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.419698in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.453484in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.456991in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.454637in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.486102in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.508384in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.559866in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.575042in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.641377in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.735812in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.812090in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.916057in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.972113in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{1.098308in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{1.082037in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{1.047384in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{1.087775in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.241280in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{1.130967in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{1.451797in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{1.192348in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{1.455403in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{1.457902in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.186238in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{1.265549in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{1.261699in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{1.134285in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{1.162413in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.993076in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.880955in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.853531in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.751847in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.518576in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.549517in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.484311in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.411878in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.374724in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.373458in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.330163in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.324948in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.330731in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.327955in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.308860in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.314292in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.324539in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.323700in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.318029in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.300366in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.311720in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.313803in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.303260in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.328278in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.325470in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.307566in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.321906in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.316302in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.315880in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.300722in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.306232in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.299857in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.299203in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.296828in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.301847in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.296997in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.304644in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.295156in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.305806in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.296302in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.296511in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.294674in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.310259in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.300536in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.317851in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.298697in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.314113in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.289893in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.307612in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.300210in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.311947in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.288192in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.288192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.323766in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.324791in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.321898in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.336448in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.330177in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.343021in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.320712in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.333268in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.320738in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.337110in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.316797in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.320664in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.324078in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.323141in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.336809in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.321779in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.322971in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.321651in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.323469in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.344199in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.319439in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.315640in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.326570in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.332124in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.313044in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.313645in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.322138in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.317299in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.332216in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.313713in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.324867in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.323848in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.306280in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.315265in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.308122in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.297469in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.315907in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.309112in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.308841in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.296933in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.295183in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.300875in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.290177in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.296151in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.292144in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.298109in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.276896in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.287493in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.272574in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.282772in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.284003in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.274690in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.278271in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.272573in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.274952in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.271286in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.279105in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.269827in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.274387in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.275363in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.266404in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.268465in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.267717in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.265568in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.271203in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.267349in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.266950in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.264450in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.264518in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.265748in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.264636in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.263121in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.264086in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.263251in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.263746in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.262696in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.262871in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.262109in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.263669in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.261424in}}%
\pgfpathlineto{\pgfqpoint{0.319494in}{0.260908in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.260651in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.260840in}}%
\pgfpathlineto{\pgfqpoint{0.358416in}{0.260623in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.260522in}}%
\pgfpathlineto{\pgfqpoint{0.424912in}{0.260442in}}%
\pgfpathlineto{\pgfqpoint{0.455725in}{0.260407in}}%
\pgfpathlineto{\pgfqpoint{0.522217in}{0.260383in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.260744in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{0.261152in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.261432in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{0.262240in}}%
\pgfpathlineto{\pgfqpoint{0.801160in}{0.261519in}}%
\pgfpathlineto{\pgfqpoint{0.802781in}{0.262068in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.261108in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{0.262227in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.260945in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.261131in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.261099in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.265505in}}%
\pgfpathlineto{\pgfqpoint{0.822243in}{0.261794in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.261142in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{0.262410in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.261585in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.261418in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.272249in}}%
\pgfpathlineto{\pgfqpoint{0.840082in}{0.261241in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.262531in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{0.261592in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.264048in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.261968in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.262959in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.266719in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.262042in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.261877in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.267859in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.261830in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.263164in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{0.269024in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.263868in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.263077in}}%
\pgfpathlineto{\pgfqpoint{0.885491in}{0.276394in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.263037in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{0.263859in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{0.263932in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{0.262589in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{0.264861in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.264181in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.265412in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.263164in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.265822in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.262722in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.264979in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.267773in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.264158in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.266843in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{0.266881in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{0.264711in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.265695in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.267734in}}%
\pgfpathlineto{\pgfqpoint{0.934144in}{0.266082in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.267885in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{0.266717in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.268319in}}%
\pgfpathlineto{\pgfqpoint{0.951983in}{0.267136in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{0.269710in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{0.269062in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{0.270968in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{0.269339in}}%
\pgfpathlineto{\pgfqpoint{0.963335in}{0.270357in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{0.268379in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{0.269317in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{0.268792in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{0.269911in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{0.272957in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{0.269300in}}%
\pgfpathlineto{\pgfqpoint{0.974688in}{0.272493in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.271160in}}%
\pgfpathlineto{\pgfqpoint{0.979553in}{0.273722in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.271481in}}%
\pgfpathlineto{\pgfqpoint{0.982796in}{0.274001in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.274356in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.271963in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.275817in}}%
\pgfpathlineto{\pgfqpoint{0.989283in}{0.273231in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.275011in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{0.273510in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.276776in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{0.275920in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{0.277396in}}%
\pgfpathlineto{\pgfqpoint{1.002258in}{0.276879in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.277975in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.276414in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.280521in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.280039in}}%
\pgfpathlineto{\pgfqpoint{1.011988in}{0.277171in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.280288in}}%
\pgfpathlineto{\pgfqpoint{1.015232in}{0.279134in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.283301in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.280726in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.283616in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{0.280996in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.281916in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.285459in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.283174in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.286404in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.286219in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.289278in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.289272in}}%
\pgfpathlineto{\pgfqpoint{1.036314in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{1.037936in}{0.285073in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{0.285821in}}%
\pgfpathlineto{\pgfqpoint{1.041180in}{0.293452in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.290319in}}%
\pgfpathlineto{\pgfqpoint{1.046045in}{0.290525in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.288799in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.294869in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.292082in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.292743in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.292138in}}%
\pgfpathlineto{\pgfqpoint{1.055776in}{0.298085in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{0.298970in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.295861in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.297749in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.300576in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.297876in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.300724in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{0.299907in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.304406in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.299699in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.300130in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.303619in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.300933in}}%
\pgfpathlineto{\pgfqpoint{1.084967in}{0.304568in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.313179in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.306783in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.308995in}}%
\pgfpathlineto{\pgfqpoint{1.094698in}{0.303218in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.311325in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.313840in}}%
\pgfpathlineto{\pgfqpoint{1.101185in}{0.311252in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{0.314348in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{0.308879in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.314711in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.302520in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.314728in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{0.315255in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{0.308779in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.316489in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.313017in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.312422in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.320189in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.321346in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.311560in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.315662in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.315323in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.320310in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.304098in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.312447in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.304130in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.311310in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.304927in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.307755in}}%
\pgfpathlineto{\pgfqpoint{1.146594in}{0.302484in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.302599in}}%
\pgfpathlineto{\pgfqpoint{1.149838in}{0.298352in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{0.305095in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.296713in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.295134in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.298159in}}%
\pgfpathlineto{\pgfqpoint{1.162812in}{0.288745in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.288066in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.290206in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.285884in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.284973in}}%
\pgfpathlineto{\pgfqpoint{1.172543in}{0.280873in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{0.284636in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.277277in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{0.275562in}}%
\pgfpathlineto{\pgfqpoint{1.180652in}{0.274326in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.275029in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{0.269002in}}%
\pgfpathlineto{\pgfqpoint{1.188760in}{0.269064in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{0.268966in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.265754in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{0.266758in}}%
\pgfpathlineto{\pgfqpoint{1.200113in}{0.263437in}}%
\pgfpathlineto{\pgfqpoint{1.214709in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.226061in}{0.264969in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{0.264706in}}%
\pgfpathlineto{\pgfqpoint{1.230927in}{0.267365in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.266641in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.269125in}}%
\pgfpathlineto{\pgfqpoint{1.239035in}{0.269976in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.271650in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.273053in}}%
\pgfpathlineto{\pgfqpoint{1.250388in}{0.272132in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.274490in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{0.277952in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.276218in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.277082in}}%
\pgfpathlineto{\pgfqpoint{1.260117in}{0.274230in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.274034in}}%
\pgfpathlineto{\pgfqpoint{1.264983in}{0.279717in}}%
\pgfpathlineto{\pgfqpoint{1.266604in}{0.275933in}}%
\pgfpathlineto{\pgfqpoint{1.268226in}{0.278175in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.277421in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.281624in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.280527in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.283279in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.283084in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.280860in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.281962in}}%
\pgfpathlineto{\pgfqpoint{1.282822in}{0.281512in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.282453in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.280838in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.285049in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.280988in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.284629in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.283263in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.287877in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.287595in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.289694in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.287638in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.287732in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.291791in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.288838in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{0.293325in}}%
\pgfpathlineto{\pgfqpoint{1.321744in}{0.292120in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.298914in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.297859in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.301819in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.298146in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.305025in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.301848in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.304135in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.311834in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{0.312448in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.310896in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.316244in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.316177in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.321340in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.325938in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.326391in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.338518in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.336128in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.348834in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.346474in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.351134in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.364472in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.354564in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.369980in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.369322in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.401004in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.399405in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.405919in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.424366in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.427784in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.455919in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.502464in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.489598in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.609482in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.603974in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.641987in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.764262in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.816970in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.205539in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{1.213040in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{1.308878in}}%
\pgfpathlineto{\pgfqpoint{1.446911in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{1.466326in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{1.468169in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{1.471324in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.009597in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.843499in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.851448in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.776133in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.665673in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.582074in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.461908in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.448180in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.448230in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.401822in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.388801in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.409132in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.398375in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.357570in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.375292in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.355237in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.374103in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.353656in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.359535in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.340756in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.346682in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.373537in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.330057in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.351350in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.353780in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.358876in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.359997in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.343681in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.374826in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.339739in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.352335in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.351277in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.326465in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.335034in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.330505in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.347152in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.335550in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.337129in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.345788in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.341800in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.354237in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.325008in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.344532in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.337815in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.333263in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.325596in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.320451in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.331621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-0.2-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.538324in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.538324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.538324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.816277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.816277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.094229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.261068in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.260729in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.260655in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.260470in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.261727in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.261854in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.263410in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{0.262910in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.264067in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.264591in}}%
\pgfpathlineto{\pgfqpoint{1.037936in}{0.264890in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.267277in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.267397in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.268842in}}%
\pgfpathlineto{\pgfqpoint{1.055776in}{0.269400in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.272324in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.275773in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.281497in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.286068in}}%
\pgfpathlineto{\pgfqpoint{1.083345in}{0.293207in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.304361in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.311616in}}%
\pgfpathlineto{\pgfqpoint{1.093076in}{0.312703in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{0.339499in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{0.350489in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.350920in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.366454in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.388508in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.406470in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.420970in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.444472in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.452871in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.492968in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.551533in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{0.710166in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.736602in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.781134in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{0.783107in}}%
\pgfpathlineto{\pgfqpoint{1.162812in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.789117in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.798125in}}%
\pgfpathlineto{\pgfqpoint{1.177408in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{1.180652in}{0.762494in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{0.482387in}}%
\pgfpathlineto{\pgfqpoint{1.200113in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{1.204978in}{0.300848in}}%
\pgfpathlineto{\pgfqpoint{1.208222in}{0.272696in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{0.261648in}}%
\pgfpathlineto{\pgfqpoint{1.214709in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.232548in}{0.261445in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{0.271877in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.273446in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.277014in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.290068in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.306584in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.328183in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.338168in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.355387in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.393089in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.407747in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.411685in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.512708in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.518020in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.578325in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.589179in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.614268in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.641558in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.633323in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.621829in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.623670in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.610320in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.617726in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.587042in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.531028in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.464513in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.351797in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.323175in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.308863in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.294798in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.290649in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.280159in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.266323in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.269208in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.268395in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.265708in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.265502in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.266872in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.265462in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.264663in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.267072in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.264103in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.267198in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.264048in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.263697in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.265714in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.265341in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.266655in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.263586in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.268119in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.263910in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.261411in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.262780in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.261356in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.261124in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.260977in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.260977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.261042in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.260868in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.260902in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.260726in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.260774in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.260425in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.261642in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{0.265300in}}%
\pgfpathlineto{\pgfqpoint{1.041180in}{0.266431in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.266980in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.268330in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.269972in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{0.271576in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.272675in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.271726in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{0.275043in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.274322in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{0.280001in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.282039in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.281625in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.303213in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.304404in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.307134in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{0.321665in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.325122in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{0.343149in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{0.343274in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.365505in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{0.397136in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.416825in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.422628in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.489415in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.505815in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.558158in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.568951in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.607278in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.667694in}}%
\pgfpathlineto{\pgfqpoint{1.149838in}{0.676985in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{0.721398in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.728142in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.809818in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.815086in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{0.811619in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.811856in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.818850in}}%
\pgfpathlineto{\pgfqpoint{1.172543in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{0.803638in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.806216in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{0.777799in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.740934in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{0.595878in}}%
\pgfpathlineto{\pgfqpoint{1.204978in}{0.315724in}}%
\pgfpathlineto{\pgfqpoint{1.209844in}{0.272719in}}%
\pgfpathlineto{\pgfqpoint{1.213087in}{0.261545in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{0.260381in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.261523in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{0.262842in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.271653in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.275800in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.277180in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.287895in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.293471in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.303220in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.338236in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.373101in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.379922in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.465052in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.506242in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.497595in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.556431in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.627078in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.621001in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.618441in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.587680in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.598345in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.593121in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.536987in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.560192in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.467839in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.480747in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.438320in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.429174in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.353720in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.334093in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.307073in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.303673in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.278300in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.276425in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.270761in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.270925in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.266524in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.267868in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.267577in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.264725in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.269251in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.265037in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.266630in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.263800in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.264385in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.263909in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.263003in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.264094in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.262620in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.264024in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.263544in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.264718in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.262908in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.261552in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.262513in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.261388in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.261415in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.261006in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.261006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.261418in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.261222in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.260819in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.260653in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.261431in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.260607in}}%
\pgfpathlineto{\pgfqpoint{0.570870in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.262825in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.263595in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.264706in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.266238in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.265568in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.266635in}}%
\pgfpathlineto{\pgfqpoint{1.037936in}{0.267779in}}%
\pgfpathlineto{\pgfqpoint{1.041180in}{0.270366in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.269989in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.271581in}}%
\pgfpathlineto{\pgfqpoint{1.046045in}{0.270083in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.274491in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.280715in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.289213in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.288057in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.288469in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.294673in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.307643in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.314734in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.313471in}}%
\pgfpathlineto{\pgfqpoint{1.083345in}{0.315627in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.326125in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.336862in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.340148in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{0.355622in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.372450in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.367929in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.429566in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{0.431282in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.474986in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.498446in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.550464in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.553092in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.667243in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{0.673869in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{1.048899in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{1.162812in}{1.076383in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{1.118485in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{1.117294in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{1.172543in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{1.123723in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{1.101404in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{1.049849in}}%
\pgfpathlineto{\pgfqpoint{1.188760in}{1.002044in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.976892in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{1.198491in}{0.895514in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.839098in}}%
\pgfpathlineto{\pgfqpoint{1.206600in}{0.782301in}}%
\pgfpathlineto{\pgfqpoint{1.209844in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{1.213087in}{0.446084in}}%
\pgfpathlineto{\pgfqpoint{1.214709in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.232548in}{0.262241in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.269173in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.270471in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.270726in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.271697in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.271416in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.271869in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.273297in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.272914in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.274728in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.274216in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.275011in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.277630in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.275733in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.284220in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.287466in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.290860in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.307275in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.330046in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.334207in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.387948in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.388485in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.420702in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.428284in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.510791in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.604713in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.675832in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.764786in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.803539in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.845323in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.876025in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.849373in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.743960in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.740205in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.776889in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.703929in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.584814in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.608581in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.572797in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.445249in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.391094in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.438938in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.299641in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.328887in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.306300in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.312511in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.311691in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.278886in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.267725in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.267085in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.269857in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.265746in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.268922in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.266413in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.266642in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.264343in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.265899in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.266039in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.266469in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.265003in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.265066in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.263852in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.265242in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.263910in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.264644in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.263611in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.264877in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.263060in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.263612in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.262647in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.262733in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.262097in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.261922in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.261731in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.261731in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.261499in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.261625in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.261625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-0.4-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.649505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.649505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.038639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.038639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.329607in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.333385in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.328391in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.328260in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.324033in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.324282in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.330963in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.326734in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.325381in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.332665in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.325537in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.327988in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.325971in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.326161in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.321882in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.321801in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.325095in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.324115in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.320004in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.325114in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.323817in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.318692in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.318032in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.320747in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.317448in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.319654in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.317014in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.319805in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.313818in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.316024in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.314608in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.320450in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.318360in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.319656in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.317322in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.318178in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.311448in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.317188in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.314112in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.319935in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.314756in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.314599in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.309621in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.318098in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.309010in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.323685in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.308751in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.305190in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.312041in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.307206in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.311400in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.304980in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.307224in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.304411in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.299451in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.298492in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.303640in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.301198in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.302590in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.297500in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.300172in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.290466in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.291854in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.289915in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.291067in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.287036in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.287045in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.288829in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.285104in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.279650in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.281185in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.275541in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.277464in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.275993in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.275802in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.273942in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.274124in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.273788in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.274597in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.272634in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.271508in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.269404in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.272260in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.269290in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.269752in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.270017in}}%
\pgfpathlineto{\pgfqpoint{0.303277in}{0.268580in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.269156in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.267159in}}%
\pgfpathlineto{\pgfqpoint{0.309764in}{0.267659in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.266585in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.267036in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.265463in}}%
\pgfpathlineto{\pgfqpoint{0.325981in}{0.266448in}}%
\pgfpathlineto{\pgfqpoint{0.329225in}{0.266339in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.265363in}}%
\pgfpathlineto{\pgfqpoint{0.335712in}{0.264288in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.265395in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.264116in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{0.262036in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{0.261731in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{0.261353in}}%
\pgfpathlineto{\pgfqpoint{0.442752in}{0.260985in}}%
\pgfpathlineto{\pgfqpoint{0.475186in}{0.260408in}}%
\pgfpathlineto{\pgfqpoint{0.624389in}{0.260568in}}%
\pgfpathlineto{\pgfqpoint{0.939009in}{0.263425in}}%
\pgfpathlineto{\pgfqpoint{1.036314in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.274759in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{0.275437in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.279402in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{0.278619in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.279753in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.279414in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.279261in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.278874in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.279131in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.278520in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{0.278151in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.277578in}}%
\pgfpathlineto{\pgfqpoint{1.146594in}{0.276087in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.276446in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{0.273655in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.274331in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.273119in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.273136in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{0.271471in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.271369in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.269058in}}%
\pgfpathlineto{\pgfqpoint{1.172543in}{0.268070in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.267536in}}%
\pgfpathlineto{\pgfqpoint{1.180652in}{0.265597in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.264721in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.260807in}}%
\pgfpathlineto{\pgfqpoint{1.219574in}{0.260816in}}%
\pgfpathlineto{\pgfqpoint{1.227683in}{0.263416in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.268185in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.299054in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{0.303127in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.300591in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.306662in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.310407in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.318046in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.319700in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.324950in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.323177in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.326597in}}%
\pgfpathlineto{\pgfqpoint{1.294174in}{0.326559in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.333774in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.338824in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.337086in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.344621in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.341826in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.348198in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.347527in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.354745in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.360020in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.360673in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.371933in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.379030in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{0.387883in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.388882in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.397057in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.396661in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.405994in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.410235in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.408520in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.421435in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.427847in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.441367in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.434753in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{0.447586in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.443961in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.473302in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.475384in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.490995in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.495589in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.502121in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.522234in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.552512in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.550703in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.570821in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.586093in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.631842in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.696185in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.679748in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.697845in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.724703in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.725734in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.762822in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.751449in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.770012in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.765262in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.785227in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.820811in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.789747in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.814378in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.830349in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.809854in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.809905in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.787176in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.791907in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.763298in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.755806in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.777403in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.716488in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.686118in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.692790in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.617235in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.464025in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.436452in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.451920in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.420614in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.389418in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.394846in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.383896in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.388651in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.387660in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.377295in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.375672in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.370093in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.373886in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.373441in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.360630in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.365045in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.349813in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.357911in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.360126in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.351522in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.352361in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.351797in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.346720in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.351680in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.342964in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.348442in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.345935in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.348955in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.341723in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.348952in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.346470in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.339161in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.337013in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.338645in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.334770in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.335985in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.339614in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.338907in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.332641in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.338572in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.333395in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.335607in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.335607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.332441in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.324020in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.335379in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.329838in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.332921in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.325167in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.328776in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.318514in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.326934in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.321804in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.323478in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.318325in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.327580in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.324699in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.317869in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.322016in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.322968in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.316533in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.316166in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.320810in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.322271in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.316704in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.318375in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.314093in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.315404in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.310554in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.317289in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.318993in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.311508in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.319821in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.313963in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.314537in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.317995in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.314670in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.312593in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.312663in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.311150in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.304678in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.309207in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.306171in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.308547in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.302623in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.308500in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.304170in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.294637in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.302022in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.293701in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.290778in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.294224in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.290530in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.284389in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.287217in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.285451in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.281159in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.282554in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.282218in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.279728in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.282752in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.278306in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.276730in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.281192in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.276664in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.275395in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.276457in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.272249in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.275912in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.272335in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.275491in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.270908in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.271295in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.269866in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.270864in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.269812in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.270383in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.269074in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.270045in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.269143in}}%
\pgfpathlineto{\pgfqpoint{0.301655in}{0.270336in}}%
\pgfpathlineto{\pgfqpoint{0.303277in}{0.268345in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.268419in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.266548in}}%
\pgfpathlineto{\pgfqpoint{0.309764in}{0.268445in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.266431in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.266322in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.325981in}{0.266001in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.265137in}}%
\pgfpathlineto{\pgfqpoint{0.335712in}{0.265303in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.264988in}}%
\pgfpathlineto{\pgfqpoint{0.348686in}{0.263414in}}%
\pgfpathlineto{\pgfqpoint{0.351929in}{0.264063in}}%
\pgfpathlineto{\pgfqpoint{0.355173in}{0.263485in}}%
\pgfpathlineto{\pgfqpoint{0.363282in}{0.263464in}}%
\pgfpathlineto{\pgfqpoint{0.368147in}{0.262422in}}%
\pgfpathlineto{\pgfqpoint{0.373012in}{0.262779in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{0.262338in}}%
\pgfpathlineto{\pgfqpoint{0.387612in}{0.262734in}}%
\pgfpathlineto{\pgfqpoint{0.390856in}{0.262008in}}%
\pgfpathlineto{\pgfqpoint{0.403830in}{0.262006in}}%
\pgfpathlineto{\pgfqpoint{0.410317in}{0.261520in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{0.260730in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.263281in}}%
\pgfpathlineto{\pgfqpoint{0.979553in}{0.265201in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.266479in}}%
\pgfpathlineto{\pgfqpoint{1.015232in}{0.268302in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.269440in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.270311in}}%
\pgfpathlineto{\pgfqpoint{1.046045in}{0.271698in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.274400in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.279096in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.278988in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.279585in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.278970in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.278603in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.278826in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.277940in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.278548in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.276687in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.277076in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.275532in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.275737in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.274331in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.273094in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{0.270871in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.265935in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.263385in}}%
\pgfpathlineto{\pgfqpoint{1.213087in}{0.260390in}}%
\pgfpathlineto{\pgfqpoint{1.221196in}{0.261133in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{0.264266in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.267043in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.274056in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{0.276401in}}%
\pgfpathlineto{\pgfqpoint{1.250388in}{0.279615in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.282439in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.285466in}}%
\pgfpathlineto{\pgfqpoint{1.264983in}{0.293114in}}%
\pgfpathlineto{\pgfqpoint{1.266604in}{0.294001in}}%
\pgfpathlineto{\pgfqpoint{1.268226in}{0.296983in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.297214in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.301272in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.305784in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.304770in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.312628in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.313184in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.314990in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.326033in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.321439in}}%
\pgfpathlineto{\pgfqpoint{1.294174in}{0.329004in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.328940in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.335768in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.333305in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.342719in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.340455in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.348158in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.351992in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.352857in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.369778in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.388116in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.385399in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.400754in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.396088in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.415377in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.410142in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.423337in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.427392in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.422096in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.434720in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.454048in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.470617in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.464727in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.483564in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.500074in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.496788in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.515652in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.518640in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.558070in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.571709in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.603936in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.629381in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.632048in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.679664in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.664774in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.722578in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.738093in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.730353in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.756411in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.742674in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.769016in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.773378in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.770729in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.798874in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.807055in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.788276in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.798532in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.798949in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.819761in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.810633in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.782039in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.767238in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.773087in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.765694in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.711750in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.707175in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.688016in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.698478in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.640157in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.648161in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.556812in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.557548in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.498336in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.465805in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.469515in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.438145in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.439492in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.419269in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.418949in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.405974in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.403733in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.393804in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.383226in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.380381in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.366636in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.370442in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.377621in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.359393in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.370882in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.366623in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.351744in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.357214in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.349807in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.349414in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.356994in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.345395in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.337943in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.358514in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.339713in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.343296in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.342479in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.345361in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.338572in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.343767in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.344346in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.349371in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.335365in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.344806in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.332849in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.340667in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.335246in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.337676in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.334777in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.333882in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.326385in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.342041in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.327616in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.327616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.589604in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.505294in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.505919in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.468959in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.484438in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.495261in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.492121in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.469315in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.478591in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.502202in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.507989in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.481309in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.474217in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.481235in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.467731in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.481734in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.456374in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.448903in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.457795in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.436390in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.437323in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.432640in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.438462in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.426584in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.432390in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.420498in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.420442in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.405015in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.411580in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.411311in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.404150in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.395975in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.403818in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.390499in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.388011in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.382771in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.381437in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.371067in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.368217in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.352627in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.352799in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.354521in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.338267in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.337023in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.333684in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.326222in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.326501in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.328071in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.315377in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.314694in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.307651in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.307808in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.306752in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.302422in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.301903in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.297585in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.297676in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.292232in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.292046in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.287810in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.287971in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.284675in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.284484in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.281297in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.282387in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.280053in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.280058in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.276155in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.277413in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.273710in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.274700in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.274362in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.274354in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.272169in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.272885in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.271305in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.270550in}}%
\pgfpathlineto{\pgfqpoint{0.314629in}{0.268308in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.268184in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.266841in}}%
\pgfpathlineto{\pgfqpoint{0.325981in}{0.266636in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.265695in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.266617in}}%
\pgfpathlineto{\pgfqpoint{0.335712in}{0.264662in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.265221in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.264930in}}%
\pgfpathlineto{\pgfqpoint{0.343821in}{0.264367in}}%
\pgfpathlineto{\pgfqpoint{0.345442in}{0.265158in}}%
\pgfpathlineto{\pgfqpoint{0.348686in}{0.264251in}}%
\pgfpathlineto{\pgfqpoint{0.411938in}{0.261809in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{0.261762in}}%
\pgfpathlineto{\pgfqpoint{0.433021in}{0.261392in}}%
\pgfpathlineto{\pgfqpoint{0.454103in}{0.261022in}}%
\pgfpathlineto{\pgfqpoint{0.486538in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.260704in}}%
\pgfpathlineto{\pgfqpoint{0.587088in}{0.260703in}}%
\pgfpathlineto{\pgfqpoint{0.762238in}{0.262949in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.263776in}}%
\pgfpathlineto{\pgfqpoint{0.765481in}{0.262928in}}%
\pgfpathlineto{\pgfqpoint{0.768725in}{0.263837in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.263705in}}%
\pgfpathlineto{\pgfqpoint{0.776834in}{0.265786in}}%
\pgfpathlineto{\pgfqpoint{0.778455in}{0.263553in}}%
\pgfpathlineto{\pgfqpoint{0.780077in}{0.266099in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{0.264289in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{0.266902in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{0.264420in}}%
\pgfpathlineto{\pgfqpoint{0.791430in}{0.265431in}}%
\pgfpathlineto{\pgfqpoint{0.793051in}{0.267596in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.265647in}}%
\pgfpathlineto{\pgfqpoint{0.797917in}{0.269026in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{0.265242in}}%
\pgfpathlineto{\pgfqpoint{0.801160in}{0.268376in}}%
\pgfpathlineto{\pgfqpoint{0.802781in}{0.265236in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.271072in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{0.269601in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.271039in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.287806in}}%
\pgfpathlineto{\pgfqpoint{0.812512in}{0.269806in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.290612in}}%
\pgfpathlineto{\pgfqpoint{0.815756in}{0.292593in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.267829in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.307513in}}%
\pgfpathlineto{\pgfqpoint{0.822243in}{0.268328in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.268875in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.283888in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.268733in}}%
\pgfpathlineto{\pgfqpoint{0.830351in}{0.275052in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{0.265090in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.270316in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.279730in}}%
\pgfpathlineto{\pgfqpoint{0.840082in}{0.268039in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.332992in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.279250in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{0.392543in}}%
\pgfpathlineto{\pgfqpoint{0.846569in}{0.269871in}}%
\pgfpathlineto{\pgfqpoint{0.848191in}{0.268889in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.270383in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.274764in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.272564in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.282205in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.269918in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.387371in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.276100in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.273665in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.432266in}}%
\pgfpathlineto{\pgfqpoint{0.864408in}{0.275690in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.289496in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.279017in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.280265in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.286383in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.268976in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{0.336320in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.271016in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{0.282897in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.270770in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.277177in}}%
\pgfpathlineto{\pgfqpoint{0.883869in}{0.271610in}}%
\pgfpathlineto{\pgfqpoint{0.885491in}{0.272571in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.275092in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{0.272638in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{0.272265in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.269508in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{0.283320in}}%
\pgfpathlineto{\pgfqpoint{0.896843in}{0.280298in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{0.286410in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.273817in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.277375in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.276290in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.277035in}}%
\pgfpathlineto{\pgfqpoint{0.909817in}{0.274734in}}%
\pgfpathlineto{\pgfqpoint{0.911439in}{0.275515in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.274398in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.275161in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.277716in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.276470in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{0.282617in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.276376in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{0.279513in}}%
\pgfpathlineto{\pgfqpoint{0.924413in}{0.274266in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{0.277994in}}%
\pgfpathlineto{\pgfqpoint{0.927657in}{0.278584in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{0.275788in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.279828in}}%
\pgfpathlineto{\pgfqpoint{0.934144in}{0.277378in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.282456in}}%
\pgfpathlineto{\pgfqpoint{0.939009in}{0.278220in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.280091in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.280233in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.276304in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{0.279777in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{0.281119in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.280181in}}%
\pgfpathlineto{\pgfqpoint{0.958470in}{0.282804in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{0.282817in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{0.280414in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{0.282061in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{0.280573in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{0.283639in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{0.284696in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{0.282837in}}%
\pgfpathlineto{\pgfqpoint{0.974688in}{0.284930in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.283324in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.286673in}}%
\pgfpathlineto{\pgfqpoint{0.982796in}{0.283586in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.287285in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.285517in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.287071in}}%
\pgfpathlineto{\pgfqpoint{0.989283in}{0.285930in}}%
\pgfpathlineto{\pgfqpoint{0.990905in}{0.287121in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.284790in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.288300in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.287584in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{0.288560in}}%
\pgfpathlineto{\pgfqpoint{1.002258in}{0.288115in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.289090in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.291502in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.289196in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.290392in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.287639in}}%
\pgfpathlineto{\pgfqpoint{1.011988in}{0.290214in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.289763in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.291825in}}%
\pgfpathlineto{\pgfqpoint{1.018475in}{0.290787in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.291190in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.289540in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{0.294047in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.292560in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.293826in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.297393in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.293289in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.293282in}}%
\pgfpathlineto{\pgfqpoint{1.036314in}{0.295156in}}%
\pgfpathlineto{\pgfqpoint{1.037936in}{0.295617in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{0.294734in}}%
\pgfpathlineto{\pgfqpoint{1.041180in}{0.296784in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.295987in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.299000in}}%
\pgfpathlineto{\pgfqpoint{1.046045in}{0.298029in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.295136in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.297760in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.294725in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.297541in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.298126in}}%
\pgfpathlineto{\pgfqpoint{1.055776in}{0.300051in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{0.298546in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.299892in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{0.298810in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.300900in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.297915in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.297517in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.301317in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{0.301555in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.303719in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.301973in}}%
\pgfpathlineto{\pgfqpoint{1.075237in}{0.298133in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.302264in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.298145in}}%
\pgfpathlineto{\pgfqpoint{1.084967in}{0.302096in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.299978in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.302293in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.300898in}}%
\pgfpathlineto{\pgfqpoint{1.094698in}{0.302265in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{0.300044in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.300091in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.303091in}}%
\pgfpathlineto{\pgfqpoint{1.101185in}{0.301841in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{0.296178in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.299670in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.299004in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.300090in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{0.298722in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.301898in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{0.295946in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.296536in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.295907in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.296998in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.294162in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.297189in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.293974in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.297889in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.292928in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.294660in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.290448in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.292605in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.288774in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.290465in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.289557in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.291484in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.289098in}}%
\pgfpathlineto{\pgfqpoint{1.146594in}{0.289042in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{0.282899in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.282909in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.284410in}}%
\pgfpathlineto{\pgfqpoint{1.162812in}{0.280192in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.270871in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{0.271054in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.268430in}}%
\pgfpathlineto{\pgfqpoint{1.206600in}{0.263843in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{0.261329in}}%
\pgfpathlineto{\pgfqpoint{1.226061in}{0.270697in}}%
\pgfpathlineto{\pgfqpoint{1.230927in}{0.275297in}}%
\pgfpathlineto{\pgfqpoint{1.232548in}{0.276113in}}%
\pgfpathlineto{\pgfqpoint{1.239035in}{0.285868in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.286446in}}%
\pgfpathlineto{\pgfqpoint{1.242279in}{0.289753in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.289407in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.294388in}}%
\pgfpathlineto{\pgfqpoint{1.250388in}{0.297964in}}%
\pgfpathlineto{\pgfqpoint{1.252010in}{0.297663in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.302410in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.305843in}}%
\pgfpathlineto{\pgfqpoint{1.260117in}{0.308793in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.309174in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{0.320199in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.319274in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.326479in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.325898in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.329496in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.333517in}}%
\pgfpathlineto{\pgfqpoint{1.282822in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.335854in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.341400in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.339985in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.345219in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.342487in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.343332in}}%
\pgfpathlineto{\pgfqpoint{1.294174in}{0.346685in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.346931in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.351057in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.358826in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.354763in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.362506in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.361594in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.368479in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.364970in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.382039in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.398652in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{0.404816in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.405356in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.402271in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.413600in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.419875in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.436320in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.434835in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.444168in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.442970in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{0.455423in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.458833in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.477837in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.481914in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.496747in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.517050in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.518426in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.528075in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.556450in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.555643in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.592591in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.646066in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.654017in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.662407in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.719358in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.734940in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.750064in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.753642in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.826225in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.819622in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.888061in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.920665in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.963965in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.998403in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{1.026265in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{1.054824in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{1.062625in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.062028in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{1.079666in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{1.091740in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{1.066092in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.039626in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{1.038261in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{1.041189in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{1.000439in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.955877in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.907598in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.708037in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.667066in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.673979in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.635359in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.630527in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.595026in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.580627in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.560756in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.583514in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.568763in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.550819in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.548627in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.534090in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.563760in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.550231in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.559247in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.539195in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.553642in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.542743in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.525925in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.545588in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.529939in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.541298in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.531960in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.546497in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.522827in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.537901in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.572535in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.526002in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.528648in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.535131in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.485313in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.515592in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.507315in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.514447in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.478018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-0.4-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.534667in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.534667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.534667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.808962in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.808962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.808962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.083257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.083257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.304455in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.303450in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.302476in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.300682in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.300929in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.299594in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.297777in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.297815in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.294605in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.295706in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.291624in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.293026in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.293308in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.291119in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.291402in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.289969in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.291142in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.287741in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.288742in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.286266in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.286499in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.286406in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.285060in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.286017in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.282970in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.284837in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.282220in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.283054in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.282607in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.281528in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.281820in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.280573in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.280607in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.279621in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.280627in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.278888in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.279807in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.277290in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.277288in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.275676in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.275335in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.273982in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.274574in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.272942in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.271990in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.268916in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.269346in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.268213in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.267345in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.265649in}}%
\pgfpathlineto{\pgfqpoint{0.325981in}{0.264551in}}%
\pgfpathlineto{\pgfqpoint{0.335712in}{0.263184in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.262648in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.261223in}}%
\pgfpathlineto{\pgfqpoint{0.400586in}{0.260799in}}%
\pgfpathlineto{\pgfqpoint{0.452481in}{0.260451in}}%
\pgfpathlineto{\pgfqpoint{0.677907in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{0.698989in}{0.260599in}}%
\pgfpathlineto{\pgfqpoint{0.746020in}{0.260757in}}%
\pgfpathlineto{\pgfqpoint{0.815756in}{0.261236in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.261284in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.261603in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.261886in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.262017in}}%
\pgfpathlineto{\pgfqpoint{0.883869in}{0.262126in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{0.262535in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{0.262406in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{0.262808in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.262773in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.263859in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{0.263414in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{0.263389in}}%
\pgfpathlineto{\pgfqpoint{0.924413in}{0.262808in}}%
\pgfpathlineto{\pgfqpoint{0.927657in}{0.264001in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.264963in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{0.265419in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.268478in}}%
\pgfpathlineto{\pgfqpoint{0.989283in}{0.269598in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.269812in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{0.272004in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{0.270576in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.271437in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.273524in}}%
\pgfpathlineto{\pgfqpoint{1.011988in}{0.272079in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.274370in}}%
\pgfpathlineto{\pgfqpoint{1.018475in}{0.275523in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.274490in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.277263in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.277774in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.279903in}}%
\pgfpathlineto{\pgfqpoint{1.037936in}{0.280383in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.283287in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.282610in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.285498in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{0.287561in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{0.292369in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.294366in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{0.297242in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.297159in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.298299in}}%
\pgfpathlineto{\pgfqpoint{1.075237in}{0.297487in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.301709in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.304253in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.302640in}}%
\pgfpathlineto{\pgfqpoint{1.083345in}{0.303489in}}%
\pgfpathlineto{\pgfqpoint{1.084967in}{0.307127in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.305035in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.310716in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.310514in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.322586in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.320682in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{0.326260in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{0.324530in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.327577in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{0.327435in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.330740in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.331119in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.334422in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.333271in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.337844in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.337502in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.340733in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.340446in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{0.338813in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.340819in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.342480in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.342022in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.343893in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.341223in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.342547in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.341579in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.341423in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.337488in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{0.335627in}}%
\pgfpathlineto{\pgfqpoint{1.162812in}{0.336301in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.329841in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.325091in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{0.319201in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{0.311361in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.301862in}}%
\pgfpathlineto{\pgfqpoint{1.188760in}{0.290142in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{0.279963in}}%
\pgfpathlineto{\pgfqpoint{1.200113in}{0.268516in}}%
\pgfpathlineto{\pgfqpoint{1.206600in}{0.262033in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{0.260473in}}%
\pgfpathlineto{\pgfqpoint{1.219574in}{0.260818in}}%
\pgfpathlineto{\pgfqpoint{1.227683in}{0.263435in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.272970in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.284027in}}%
\pgfpathlineto{\pgfqpoint{1.266604in}{0.294499in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{0.300533in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.309242in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.321987in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.360663in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.365962in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.366818in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.412208in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.415606in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.422515in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.422670in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.436029in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.448298in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.465307in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.472001in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.475438in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.486354in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.488868in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.497961in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.509506in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.517275in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.521978in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.522610in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.529607in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.536473in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.536663in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.538265in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.534834in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.536516in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.530308in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.531916in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.520882in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.526628in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.510215in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.508307in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.510226in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.508055in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.508900in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.496149in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.485555in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.483801in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.479206in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.468540in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.462975in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.461182in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.455107in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.454766in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.437202in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.439960in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.439415in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.429487in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.429232in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.432636in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.431703in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.424741in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.424628in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.418225in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.420161in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.411262in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.410461in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.410787in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.408434in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.407306in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.407059in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.399929in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.399495in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.401504in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.392121in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.394874in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.390620in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.383165in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.382517in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.375020in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.372735in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.365194in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.367976in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.367322in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.363689in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.362945in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.356340in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.358332in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.346926in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.344940in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.343822in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.333324in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.337455in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.335514in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.331505in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.322798in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.323314in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.322115in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.316031in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.317520in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.315175in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.316718in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.311530in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.312449in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.309399in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.307703in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.308789in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.305933in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.306762in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.306751in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.306751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.302392in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.303913in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.300537in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.299725in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.297400in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.298651in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.295458in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.294446in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.295969in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.294790in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.294938in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.292922in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.293321in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.294637in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.291968in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.292648in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.290522in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.290414in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.288570in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.286007in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.286903in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.284693in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.285079in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.283773in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.284153in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.282394in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.282722in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.281216in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.281909in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.280192in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.277487in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.276357in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.276314in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.268682in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.267953in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.264066in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{0.262648in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.260946in}}%
\pgfpathlineto{\pgfqpoint{0.566005in}{0.260454in}}%
\pgfpathlineto{\pgfqpoint{0.677907in}{0.260552in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.260623in}}%
\pgfpathlineto{\pgfqpoint{0.733046in}{0.260778in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.261187in}}%
\pgfpathlineto{\pgfqpoint{0.830351in}{0.261502in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.261433in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.262442in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{0.263088in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{0.262298in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.263393in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.262944in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.263885in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.264201in}}%
\pgfpathlineto{\pgfqpoint{0.982796in}{0.269447in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.271032in}}%
\pgfpathlineto{\pgfqpoint{0.990905in}{0.270063in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.271284in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.270744in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{0.272808in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{0.271203in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.273876in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.273044in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.274055in}}%
\pgfpathlineto{\pgfqpoint{1.011988in}{0.274157in}}%
\pgfpathlineto{\pgfqpoint{1.015232in}{0.276583in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.276319in}}%
\pgfpathlineto{\pgfqpoint{1.018475in}{0.277204in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.276039in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.278978in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.280442in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.281989in}}%
\pgfpathlineto{\pgfqpoint{1.036314in}{0.282407in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.286609in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.286141in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.289222in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.289127in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.291005in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.290598in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.294810in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.296046in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.298201in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.297530in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{0.299688in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.303279in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.302261in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.307031in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.308544in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.307262in}}%
\pgfpathlineto{\pgfqpoint{1.084967in}{0.312039in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.310595in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.314442in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.322435in}}%
\pgfpathlineto{\pgfqpoint{1.101185in}{0.323665in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.329680in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.328786in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.332735in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{0.331690in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.335270in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.338377in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.341252in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.340719in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.342328in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.340673in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.344047in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.342468in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.343732in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{0.341719in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.343742in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.343330in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.344803in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.344720in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.342947in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.343900in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.335196in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.335083in}}%
\pgfpathlineto{\pgfqpoint{1.162812in}{0.329715in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.327748in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.322513in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{0.321561in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.271588in}}%
\pgfpathlineto{\pgfqpoint{1.204978in}{0.263492in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{0.260665in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{0.260565in}}%
\pgfpathlineto{\pgfqpoint{1.226061in}{0.262811in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.267706in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{0.275269in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.285208in}}%
\pgfpathlineto{\pgfqpoint{1.263361in}{0.290645in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.297881in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.311733in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.323843in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.325471in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.337957in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.338778in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.346757in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.352332in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.356848in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.357218in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.369572in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.371195in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.384057in}}%
\pgfpathlineto{\pgfqpoint{1.321744in}{0.391080in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.396975in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.400274in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{0.457642in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.456184in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.465687in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.467006in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.485513in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.483823in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.491315in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.492900in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.506231in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.515055in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.516344in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.521200in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.521341in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.529252in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.529569in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.537486in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.534365in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.526894in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.514658in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.490718in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.481571in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.485560in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.474267in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.471333in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.450412in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.441328in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.442028in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.435908in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.435504in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.431023in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.430109in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.425299in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.424171in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.417370in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.423205in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.420097in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.413250in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.406852in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.402790in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.399969in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.400318in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.395152in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.396823in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.395311in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.389859in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.388943in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.384537in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.384861in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.378180in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.382920in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.378027in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.376945in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.369524in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.371364in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.365418in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.360286in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.351939in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.350739in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.347818in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.347573in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.342535in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.340811in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.334835in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.338932in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.333575in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.333700in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.329226in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.329488in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.324752in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.320558in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.320946in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.317783in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.318084in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.316579in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.313814in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.312570in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.310429in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.310759in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.309852in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.310415in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.307011in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.306885in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.304099in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.303901in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.303901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.354420in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.347099in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.349506in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.343962in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.347326in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.344609in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.346041in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.353204in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.339423in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.337430in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.336434in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.340345in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.331695in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.333866in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.333271in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.330018in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.332307in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.325676in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.325230in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.328600in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.328004in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.322438in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.326913in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.322644in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.324103in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.323003in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.318770in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.320207in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.318446in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.320848in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.313683in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.315847in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.313280in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.313689in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.311713in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.312149in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.309073in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.309992in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.313161in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.309108in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.307737in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.306376in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.306509in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.303339in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.306420in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.303514in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.303079in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.301887in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.302565in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.301691in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.303083in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.301195in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.301425in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.299783in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.300045in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.298770in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.297483in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.297041in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.294421in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.293991in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.292040in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.292731in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.288999in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.290593in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.288178in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.289040in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.286853in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.286998in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.286742in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.282998in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.281741in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.278896in}}%
\pgfpathlineto{\pgfqpoint{0.303277in}{0.275976in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.275828in}}%
\pgfpathlineto{\pgfqpoint{0.308142in}{0.273904in}}%
\pgfpathlineto{\pgfqpoint{0.355173in}{0.262044in}}%
\pgfpathlineto{\pgfqpoint{0.366525in}{0.261671in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.261201in}}%
\pgfpathlineto{\pgfqpoint{0.392477in}{0.260961in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.261525in}}%
\pgfpathlineto{\pgfqpoint{0.781699in}{0.261808in}}%
\pgfpathlineto{\pgfqpoint{0.815756in}{0.262197in}}%
\pgfpathlineto{\pgfqpoint{0.817377in}{0.264608in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.262728in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{0.262843in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.274416in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.262511in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{0.262281in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.263009in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.261782in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.262900in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.262802in}}%
\pgfpathlineto{\pgfqpoint{0.848191in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.263068in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.263048in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.264837in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.263709in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.264649in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.263934in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.264591in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.263594in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.266508in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{0.263910in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.264246in}}%
\pgfpathlineto{\pgfqpoint{0.885491in}{0.264166in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.265429in}}%
\pgfpathlineto{\pgfqpoint{0.896843in}{0.264611in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.265646in}}%
\pgfpathlineto{\pgfqpoint{0.909817in}{0.265631in}}%
\pgfpathlineto{\pgfqpoint{0.911439in}{0.265302in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.266563in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.266008in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.267827in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.266072in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{0.267345in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.266204in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{0.266715in}}%
\pgfpathlineto{\pgfqpoint{0.927657in}{0.266414in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{0.267277in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.266355in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.267737in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.268521in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.268434in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.270187in}}%
\pgfpathlineto{\pgfqpoint{0.951983in}{0.268553in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{0.271612in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.269560in}}%
\pgfpathlineto{\pgfqpoint{0.958470in}{0.270010in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{0.272276in}}%
\pgfpathlineto{\pgfqpoint{0.963335in}{0.271266in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.274352in}}%
\pgfpathlineto{\pgfqpoint{0.982796in}{0.275550in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.274753in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.276063in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.274785in}}%
\pgfpathlineto{\pgfqpoint{0.989283in}{0.277239in}}%
\pgfpathlineto{\pgfqpoint{0.990905in}{0.276581in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{0.277416in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.276441in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.280283in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{0.278980in}}%
\pgfpathlineto{\pgfqpoint{1.002258in}{0.282333in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.280438in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.284432in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.283465in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.285214in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.282053in}}%
\pgfpathlineto{\pgfqpoint{1.011988in}{0.282394in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.287467in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.287606in}}%
\pgfpathlineto{\pgfqpoint{1.018475in}{0.287900in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.290714in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.290485in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{0.288148in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.294996in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.291891in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.293028in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.296564in}}%
\pgfpathlineto{\pgfqpoint{1.041180in}{0.300843in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.302919in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.307596in}}%
\pgfpathlineto{\pgfqpoint{1.046045in}{0.307915in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.312805in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.308897in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.314058in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.322224in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{0.322918in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.328391in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.326958in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.329933in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.338661in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.339746in}}%
\pgfpathlineto{\pgfqpoint{1.075237in}{0.337969in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.348260in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.352445in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.363252in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.356027in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.367326in}}%
\pgfpathlineto{\pgfqpoint{1.093076in}{0.371153in}}%
\pgfpathlineto{\pgfqpoint{1.094698in}{0.370194in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{0.371574in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{0.376070in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.386807in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{0.388526in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{0.386775in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.405567in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{0.401445in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{0.420202in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.424893in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.418618in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.429089in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.431463in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.436560in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.431979in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.433785in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.446506in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.440349in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.447347in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.452389in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.450997in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.140107in}{0.458154in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.466352in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.463474in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.466958in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.473895in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{0.476178in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.470514in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.472750in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.477023in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{0.474304in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.476971in}}%
\pgfpathlineto{\pgfqpoint{1.167678in}{0.476466in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.474674in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.476787in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.473051in}}%
\pgfpathlineto{\pgfqpoint{1.177408in}{0.473340in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.479447in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.476704in}}%
\pgfpathlineto{\pgfqpoint{1.187139in}{0.481549in}}%
\pgfpathlineto{\pgfqpoint{1.188760in}{0.480093in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{0.494187in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.502137in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.498475in}}%
\pgfpathlineto{\pgfqpoint{1.206600in}{0.480566in}}%
\pgfpathlineto{\pgfqpoint{1.209844in}{0.439582in}}%
\pgfpathlineto{\pgfqpoint{1.213087in}{0.341313in}}%
\pgfpathlineto{\pgfqpoint{1.214709in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{0.261701in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.267132in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.268133in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{0.285166in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.289529in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.294255in}}%
\pgfpathlineto{\pgfqpoint{1.263361in}{0.326537in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.350404in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.351324in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.362531in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.369732in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.419554in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.456648in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.457246in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.589681in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.701914in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.786747in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.872770in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.941456in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{1.093412in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{1.105932in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{1.105057in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{1.128093in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{1.137176in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{1.123459in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{1.141771in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{1.142986in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{1.136257in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{1.126581in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{1.085795in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{1.003998in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.990836in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.589210in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.597636in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.559079in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.527426in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.531271in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.517539in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.524697in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.518083in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.517621in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.512322in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.512321in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.510486in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.500454in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.478667in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.489576in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.468135in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.468106in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.460888in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.461603in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.446777in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.450789in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.439608in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.439164in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.420119in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.412509in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.416845in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.411360in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.411621in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.409424in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.401554in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.402557in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.396804in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.384292in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.389662in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.381683in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.379504in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.380342in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.374721in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.373307in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.372779in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.363877in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.362210in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.363508in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.361158in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.360643in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.353118in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.353293in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.351547in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.351547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-0.75-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.482734in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.482734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.482734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.705096in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.705096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.705096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.927458in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.927458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.927458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.149820in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.149820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.149820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.467591in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.456557in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.457971in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.457687in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.455769in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.455692in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.458414in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.456683in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.449395in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.452669in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.444838in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.448861in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.444006in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.443855in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.446335in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.444999in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.440599in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.444907in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.439178in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.432713in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.430261in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.434178in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.432185in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.431976in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.429881in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.426127in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.426904in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.418271in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.421216in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.419646in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.422747in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.418815in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.416394in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.418635in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.408126in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.407372in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.412240in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.404959in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.405157in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.399518in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.398450in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.400484in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.394085in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.393928in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.397335in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.388971in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.390286in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.387152in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.387535in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.381540in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.383161in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.375045in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.377709in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.370076in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.368361in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.364334in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.366478in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.356882in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.358008in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.354431in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.354811in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.350220in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.344164in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.345746in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.340138in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.338588in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.340028in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.332311in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.325533in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.325659in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.319211in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.319584in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.312734in}}%
\pgfpathlineto{\pgfqpoint{0.303277in}{0.303744in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.300376in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.301001in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.293830in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.293832in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.290688in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.286495in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.283817in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.284820in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.282943in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.283107in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{0.280623in}}%
\pgfpathlineto{\pgfqpoint{0.351929in}{0.276939in}}%
\pgfpathlineto{\pgfqpoint{0.353551in}{0.275879in}}%
\pgfpathlineto{\pgfqpoint{0.355173in}{0.277597in}}%
\pgfpathlineto{\pgfqpoint{0.358416in}{0.274896in}}%
\pgfpathlineto{\pgfqpoint{0.360038in}{0.275551in}}%
\pgfpathlineto{\pgfqpoint{0.364903in}{0.273959in}}%
\pgfpathlineto{\pgfqpoint{0.371390in}{0.273676in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{0.272956in}}%
\pgfpathlineto{\pgfqpoint{0.376260in}{0.272356in}}%
\pgfpathlineto{\pgfqpoint{0.377881in}{0.272955in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.272207in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.273010in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{0.271187in}}%
\pgfpathlineto{\pgfqpoint{0.385990in}{0.272043in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{0.269919in}}%
\pgfpathlineto{\pgfqpoint{0.397343in}{0.270612in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{0.269455in}}%
\pgfpathlineto{\pgfqpoint{0.408695in}{0.269646in}}%
\pgfpathlineto{\pgfqpoint{0.415182in}{0.267907in}}%
\pgfpathlineto{\pgfqpoint{0.428156in}{0.265742in}}%
\pgfpathlineto{\pgfqpoint{0.489781in}{0.260388in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.264287in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.264132in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.264384in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{0.264235in}}%
\pgfpathlineto{\pgfqpoint{1.149838in}{0.263817in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.263872in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.263267in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.262568in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.262147in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.261492in}}%
\pgfpathlineto{\pgfqpoint{1.206600in}{0.260563in}}%
\pgfpathlineto{\pgfqpoint{1.221196in}{0.260852in}}%
\pgfpathlineto{\pgfqpoint{1.230927in}{0.263589in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.272108in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.280474in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.289888in}}%
\pgfpathlineto{\pgfqpoint{1.263361in}{0.290987in}}%
\pgfpathlineto{\pgfqpoint{1.264983in}{0.294541in}}%
\pgfpathlineto{\pgfqpoint{1.266604in}{0.294123in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.300794in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.304386in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.307911in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.307867in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.315049in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.324351in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.330845in}}%
\pgfpathlineto{\pgfqpoint{1.294174in}{0.330309in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.338669in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.337324in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.342925in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.344047in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.351058in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.348131in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.352513in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.357052in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.360942in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.368724in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.362164in}}%
\pgfpathlineto{\pgfqpoint{1.321744in}{0.373099in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.369267in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{0.381377in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.377188in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.388433in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.386823in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.387888in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.397461in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.399985in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{0.399029in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.402338in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.412262in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.412506in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.415774in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.416121in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.428347in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.429947in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.427133in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.434317in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.432268in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.439205in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.459772in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.448081in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.457489in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.455314in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.465811in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.462642in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.463284in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.468554in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.468897in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.477580in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.478679in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.490659in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.488362in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.493187in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.498171in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.496760in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.496912in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.503716in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.498806in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.507857in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.499549in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.508306in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.508298in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.511959in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.512338in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.516943in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.509000in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.517535in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.517672in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.514184in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.525172in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.513419in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.518059in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.518655in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.512548in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.516237in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.523482in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.514790in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.516112in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.515440in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.518467in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.512414in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.518340in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.510094in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.511112in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.509885in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.510729in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.508145in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.512358in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.505938in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.507601in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.504906in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.507706in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.502164in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.506633in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.502103in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.502996in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.499995in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.506527in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.500760in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.500194in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.498132in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.496287in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.497389in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.492238in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.493625in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.490658in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.486043in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.489563in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.487095in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.490303in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.486096in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.480907in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.487339in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.480562in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.483380in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.474314in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.485744in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.478207in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.479872in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.475147in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.471749in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.475058in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.470891in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.473582in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.472735in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.466497in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.467612in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.464548in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.462567in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.462567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.460443in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.456623in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.461238in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.454931in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.455206in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.451341in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.451701in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.449191in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.450541in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.444803in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.447602in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.442426in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.445133in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.442340in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.445632in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.436715in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.438484in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.439007in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.432967in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.434866in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.430461in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.434144in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.425383in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.428687in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.427921in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.421097in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.427146in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.417742in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.418046in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.413389in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.412271in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.405807in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.411908in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.403067in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.395982in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.398849in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.392023in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.392082in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.397602in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.391336in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.392317in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.389192in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.390194in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.384941in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.384014in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.386736in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.378156in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.378613in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.377147in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.373175in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.372965in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.367458in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.368942in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.363021in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.364239in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.361070in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.355296in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.354475in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.344018in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.344892in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.339190in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.337405in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.330394in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.323379in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.317390in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.319165in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.314942in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.311426in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.307050in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.307951in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.304757in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.299805in}}%
\pgfpathlineto{\pgfqpoint{0.308142in}{0.299339in}}%
\pgfpathlineto{\pgfqpoint{0.311385in}{0.295232in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.292793in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.294161in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.289041in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.290448in}}%
\pgfpathlineto{\pgfqpoint{0.325981in}{0.287513in}}%
\pgfpathlineto{\pgfqpoint{0.329225in}{0.285697in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.285790in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.284318in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.284410in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.282591in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.282764in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.279714in}}%
\pgfpathlineto{\pgfqpoint{0.350308in}{0.277367in}}%
\pgfpathlineto{\pgfqpoint{0.373012in}{0.273096in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{0.273840in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.272538in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.273053in}}%
\pgfpathlineto{\pgfqpoint{0.385990in}{0.270919in}}%
\pgfpathlineto{\pgfqpoint{0.387612in}{0.272144in}}%
\pgfpathlineto{\pgfqpoint{0.389234in}{0.271190in}}%
\pgfpathlineto{\pgfqpoint{0.390856in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{0.394099in}{0.270238in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{0.271037in}}%
\pgfpathlineto{\pgfqpoint{0.397343in}{0.269758in}}%
\pgfpathlineto{\pgfqpoint{0.398964in}{0.270349in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{0.269055in}}%
\pgfpathlineto{\pgfqpoint{0.407073in}{0.269109in}}%
\pgfpathlineto{\pgfqpoint{0.411938in}{0.267948in}}%
\pgfpathlineto{\pgfqpoint{0.418425in}{0.267426in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{0.266546in}}%
\pgfpathlineto{\pgfqpoint{0.452481in}{0.262222in}}%
\pgfpathlineto{\pgfqpoint{0.458968in}{0.261534in}}%
\pgfpathlineto{\pgfqpoint{0.476807in}{0.260490in}}%
\pgfpathlineto{\pgfqpoint{0.505999in}{0.260649in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.262756in}}%
\pgfpathlineto{\pgfqpoint{0.846569in}{0.263021in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.263182in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{0.263907in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.264176in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.264377in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.264350in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.263953in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.264123in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{0.263889in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.263587in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.262717in}}%
\pgfpathlineto{\pgfqpoint{1.187139in}{0.262196in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{0.261431in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{0.261109in}}%
\pgfpathlineto{\pgfqpoint{1.232548in}{0.264274in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.275257in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.280330in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.285725in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.303805in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.309572in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.308780in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.313265in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.314178in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.321690in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.321876in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.334663in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.340106in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.337574in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.344095in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.344409in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.349474in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.349854in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.360131in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.359585in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.363095in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.360599in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{0.367364in}}%
\pgfpathlineto{\pgfqpoint{1.321744in}{0.366259in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.375854in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.375648in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.382591in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.383822in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.383606in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.388931in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.387375in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.393555in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.394348in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.400504in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.396965in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.408701in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.409172in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.413295in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.420406in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.434423in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.432333in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.437977in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.453073in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.446752in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.460298in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.455261in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.454697in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.468387in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.465399in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.470251in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.469749in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.477190in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.478881in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.471080in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.482796in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.481265in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.485005in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.485368in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.491169in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.496657in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.490726in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.501439in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.499950in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.505657in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.507229in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.510414in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.512164in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.511964in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.507451in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.510038in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.505781in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.510667in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.503663in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.506236in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.511062in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.507148in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.509218in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.497707in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.500757in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.500188in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.507918in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.498585in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.499165in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.499687in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.497143in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.490764in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.493120in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.491981in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.494793in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.491921in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.487171in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.491267in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.484319in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.490830in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.485642in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.481394in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.481319in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.477248in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.482964in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.482320in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.479775in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.482543in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.473165in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.473147in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.479650in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.474876in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.475884in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.473942in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.466290in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.473782in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.472399in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.473003in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.463232in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.472891in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.465803in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.461228in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.457321in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.457129in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.459010in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.455052in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.462113in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.462113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.982101in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.903857in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.891830in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.821287in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.828068in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.809708in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.765859in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.746449in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.751426in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.716620in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.704252in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.699389in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.699340in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.682195in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.674965in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.644819in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.645403in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.629802in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.626858in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.621359in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.624426in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.597104in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.588635in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.567869in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.562197in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.563070in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.558638in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.529233in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.528585in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.524161in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.506059in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.497773in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.487444in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.485175in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.450589in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.436698in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.422694in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.417150in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.402549in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.402861in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.383600in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.381633in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.364944in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.363296in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.351225in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.349090in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.345068in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.344559in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.333423in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.331389in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.322459in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.312584in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.306524in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.304756in}}%
\pgfpathlineto{\pgfqpoint{0.324359in}{0.299566in}}%
\pgfpathlineto{\pgfqpoint{0.325981in}{0.299423in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.293642in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.293467in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.289996in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.289707in}}%
\pgfpathlineto{\pgfqpoint{0.343821in}{0.284586in}}%
\pgfpathlineto{\pgfqpoint{0.347064in}{0.283936in}}%
\pgfpathlineto{\pgfqpoint{0.348686in}{0.281755in}}%
\pgfpathlineto{\pgfqpoint{0.351929in}{0.280895in}}%
\pgfpathlineto{\pgfqpoint{0.355173in}{0.280053in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.280079in}}%
\pgfpathlineto{\pgfqpoint{0.360038in}{0.277908in}}%
\pgfpathlineto{\pgfqpoint{0.361660in}{0.277559in}}%
\pgfpathlineto{\pgfqpoint{0.363282in}{0.278574in}}%
\pgfpathlineto{\pgfqpoint{0.364903in}{0.276710in}}%
\pgfpathlineto{\pgfqpoint{0.366525in}{0.276998in}}%
\pgfpathlineto{\pgfqpoint{0.368147in}{0.278641in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.275549in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{0.276245in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.275647in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{0.275795in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.274674in}}%
\pgfpathlineto{\pgfqpoint{0.389234in}{0.274600in}}%
\pgfpathlineto{\pgfqpoint{0.392477in}{0.272741in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{0.273684in}}%
\pgfpathlineto{\pgfqpoint{0.400586in}{0.274612in}}%
\pgfpathlineto{\pgfqpoint{0.403830in}{0.272317in}}%
\pgfpathlineto{\pgfqpoint{0.408695in}{0.271830in}}%
\pgfpathlineto{\pgfqpoint{0.411938in}{0.270672in}}%
\pgfpathlineto{\pgfqpoint{0.413560in}{0.271495in}}%
\pgfpathlineto{\pgfqpoint{0.418425in}{0.269038in}}%
\pgfpathlineto{\pgfqpoint{0.426534in}{0.268779in}}%
\pgfpathlineto{\pgfqpoint{0.442752in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{0.445994in}{0.265629in}}%
\pgfpathlineto{\pgfqpoint{0.450859in}{0.264122in}}%
\pgfpathlineto{\pgfqpoint{0.454103in}{0.264347in}}%
\pgfpathlineto{\pgfqpoint{0.457346in}{0.263335in}}%
\pgfpathlineto{\pgfqpoint{0.467077in}{0.262012in}}%
\pgfpathlineto{\pgfqpoint{0.475186in}{0.261446in}}%
\pgfpathlineto{\pgfqpoint{0.484916in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.512486in}{0.261492in}}%
\pgfpathlineto{\pgfqpoint{0.564383in}{0.261872in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{0.261664in}}%
\pgfpathlineto{\pgfqpoint{0.606549in}{0.262084in}}%
\pgfpathlineto{\pgfqpoint{0.624389in}{0.262207in}}%
\pgfpathlineto{\pgfqpoint{0.634119in}{0.262502in}}%
\pgfpathlineto{\pgfqpoint{0.648715in}{0.262471in}}%
\pgfpathlineto{\pgfqpoint{0.653580in}{0.262683in}}%
\pgfpathlineto{\pgfqpoint{0.746020in}{0.266636in}}%
\pgfpathlineto{\pgfqpoint{0.747642in}{0.267373in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{0.265898in}}%
\pgfpathlineto{\pgfqpoint{0.750886in}{0.266549in}}%
\pgfpathlineto{\pgfqpoint{0.752507in}{0.265984in}}%
\pgfpathlineto{\pgfqpoint{0.760616in}{0.269086in}}%
\pgfpathlineto{\pgfqpoint{0.762238in}{0.265974in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.266996in}}%
\pgfpathlineto{\pgfqpoint{0.765481in}{0.266431in}}%
\pgfpathlineto{\pgfqpoint{0.767103in}{0.269133in}}%
\pgfpathlineto{\pgfqpoint{0.768725in}{0.268761in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.270214in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{0.267513in}}%
\pgfpathlineto{\pgfqpoint{0.773590in}{0.267763in}}%
\pgfpathlineto{\pgfqpoint{0.778455in}{0.271831in}}%
\pgfpathlineto{\pgfqpoint{0.780077in}{0.269087in}}%
\pgfpathlineto{\pgfqpoint{0.781699in}{0.271327in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.271324in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{0.271086in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{0.273696in}}%
\pgfpathlineto{\pgfqpoint{0.791430in}{0.270040in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.275220in}}%
\pgfpathlineto{\pgfqpoint{0.797917in}{0.271527in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{0.801160in}{0.271949in}}%
\pgfpathlineto{\pgfqpoint{0.802781in}{0.273088in}}%
\pgfpathlineto{\pgfqpoint{0.804403in}{0.269993in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.289580in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{0.277481in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.277505in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.272427in}}%
\pgfpathlineto{\pgfqpoint{0.812512in}{0.277442in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.287457in}}%
\pgfpathlineto{\pgfqpoint{0.815756in}{0.287623in}}%
\pgfpathlineto{\pgfqpoint{0.817377in}{0.271523in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.273278in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.279691in}}%
\pgfpathlineto{\pgfqpoint{0.822243in}{0.301989in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.279695in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{0.287019in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.271682in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.290640in}}%
\pgfpathlineto{\pgfqpoint{0.830351in}{0.280074in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{0.279119in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.287454in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.325547in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.283773in}}%
\pgfpathlineto{\pgfqpoint{0.840082in}{0.273665in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.287651in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.322441in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{0.277534in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.313466in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.286487in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.279659in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.479388in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.288919in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.276708in}}%
\pgfpathlineto{\pgfqpoint{0.858449in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{0.860643in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.292272in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.281647in}}%
\pgfpathlineto{\pgfqpoint{0.864408in}{0.290727in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.286062in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.301022in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.276566in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.324360in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.277761in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.292873in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{0.285024in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.283376in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.295452in}}%
\pgfpathlineto{\pgfqpoint{0.883869in}{0.274156in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.283345in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{0.276156in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{0.281746in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{0.277230in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.286386in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{0.279989in}}%
\pgfpathlineto{\pgfqpoint{0.896843in}{0.284291in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.274868in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.280228in}}%
\pgfpathlineto{\pgfqpoint{0.904952in}{0.278404in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.273351in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.278212in}}%
\pgfpathlineto{\pgfqpoint{0.909817in}{0.272697in}}%
\pgfpathlineto{\pgfqpoint{0.911439in}{0.276219in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.275762in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.272815in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.274008in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.272995in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{0.275179in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.273368in}}%
\pgfpathlineto{\pgfqpoint{0.924413in}{0.275065in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{0.276576in}}%
\pgfpathlineto{\pgfqpoint{0.927657in}{0.273002in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.274497in}}%
\pgfpathlineto{\pgfqpoint{0.934144in}{0.271221in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{0.273476in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.272729in}}%
\pgfpathlineto{\pgfqpoint{0.939009in}{0.274098in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.272120in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.273761in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{0.273595in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.271427in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.273285in}}%
\pgfpathlineto{\pgfqpoint{0.951983in}{0.271369in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.272890in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{0.271669in}}%
\pgfpathlineto{\pgfqpoint{0.963335in}{0.270883in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{0.271894in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{0.271063in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{0.271513in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{0.270150in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{0.271711in}}%
\pgfpathlineto{\pgfqpoint{0.974688in}{0.270499in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.272211in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{0.272212in}}%
\pgfpathlineto{\pgfqpoint{0.979553in}{0.270380in}}%
\pgfpathlineto{\pgfqpoint{0.982796in}{0.271378in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.270196in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.270034in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{0.270555in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.269427in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.270319in}}%
\pgfpathlineto{\pgfqpoint{1.002258in}{0.269855in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.269581in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.269650in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.269267in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.270063in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.268547in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.268659in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.268263in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.269116in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.268031in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.268435in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.267700in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.267537in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.267256in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.267326in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{0.267521in}}%
\pgfpathlineto{\pgfqpoint{1.107672in}{0.266949in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{0.267057in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.267331in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.266687in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.267166in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.266991in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.267099in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.267913in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.266759in}}%
\pgfpathlineto{\pgfqpoint{1.177408in}{0.266346in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{0.265576in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{0.266216in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{0.265420in}}%
\pgfpathlineto{\pgfqpoint{1.187139in}{0.266330in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.265449in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{0.265657in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.264519in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.263920in}}%
\pgfpathlineto{\pgfqpoint{1.208222in}{0.262037in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{0.261435in}}%
\pgfpathlineto{\pgfqpoint{1.214709in}{0.260402in}}%
\pgfpathlineto{\pgfqpoint{1.219574in}{0.262315in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{0.268811in}}%
\pgfpathlineto{\pgfqpoint{1.230927in}{0.269822in}}%
\pgfpathlineto{\pgfqpoint{1.232548in}{0.272300in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.272447in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.275817in}}%
\pgfpathlineto{\pgfqpoint{1.239035in}{0.277013in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.284725in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{0.286998in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{0.286157in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.291923in}}%
\pgfpathlineto{\pgfqpoint{1.252010in}{0.294832in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.307654in}}%
\pgfpathlineto{\pgfqpoint{1.263361in}{0.313651in}}%
\pgfpathlineto{\pgfqpoint{1.264983in}{0.315313in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.323882in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{0.324694in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.330087in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.327535in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{0.329282in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.336329in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.336015in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.338112in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.348660in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.347460in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.352887in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.357197in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.360670in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.368362in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.366799in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.376858in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.376365in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.427255in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.423488in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.437349in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.437776in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.445314in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.442028in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.466801in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.461869in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.472890in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.482543in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.482798in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.501931in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.499246in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.506648in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.527565in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.526595in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.548835in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.564275in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.571432in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.570339in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.589920in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.619766in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.636123in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.645344in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.646789in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.661735in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.670231in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.688425in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.689267in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.719615in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.725782in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.766109in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.764779in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.769710in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.787757in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.796669in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.809965in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.810765in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.809907in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.825164in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.817640in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.828053in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.823425in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.826954in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.821806in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.825650in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.827793in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.814570in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.817655in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.813914in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.813820in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.814932in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.814276in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.812542in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.811950in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.812557in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.810657in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.819437in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.821297in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.845924in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.840895in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.856589in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.856055in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.926323in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.853335in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.871379in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{1.002862in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.891383in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.915896in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{1.161733in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.850215in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.959993in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.959993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-0.75-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.607812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.464371in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.464925in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.452926in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.453968in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.446796in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.449737in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.444796in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.445934in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.440590in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.444617in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.439181in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.437722in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.439648in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.438130in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.429924in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.434661in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.429351in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.432774in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.427092in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.429056in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.424941in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.415105in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.419141in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.415110in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.417545in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.410673in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.402945in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.408106in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.403704in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.399273in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.397776in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.394589in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.396588in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.395299in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.396074in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.390713in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.392290in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.390790in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.383935in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.383221in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.384975in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.384511in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.385725in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.380296in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.382122in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.374708in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.371288in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.371827in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.366521in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.364639in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.353598in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.356235in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.354975in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.347040in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.348445in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.342795in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.337775in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.330633in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.328722in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.328190in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.324454in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.324245in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.319544in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.319127in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.313198in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.310641in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.307348in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.303128in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.302881in}}%
\pgfpathlineto{\pgfqpoint{0.303277in}{0.298830in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.297549in}}%
\pgfpathlineto{\pgfqpoint{0.311385in}{0.291573in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.291967in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.288744in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.289703in}}%
\pgfpathlineto{\pgfqpoint{0.329225in}{0.279628in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.280962in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.278198in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.276532in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.274829in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.274509in}}%
\pgfpathlineto{\pgfqpoint{0.343821in}{0.272452in}}%
\pgfpathlineto{\pgfqpoint{0.345442in}{0.272470in}}%
\pgfpathlineto{\pgfqpoint{0.350308in}{0.269996in}}%
\pgfpathlineto{\pgfqpoint{0.363282in}{0.266822in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.265981in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.264560in}}%
\pgfpathlineto{\pgfqpoint{0.389234in}{0.264226in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{0.261872in}}%
\pgfpathlineto{\pgfqpoint{0.468699in}{0.260486in}}%
\pgfpathlineto{\pgfqpoint{0.535191in}{0.260544in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.265693in}}%
\pgfpathlineto{\pgfqpoint{0.840082in}{0.265987in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.264696in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.265832in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.264966in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.266154in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.265149in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{0.265991in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.265335in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{0.267338in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.265998in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.265920in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.266492in}}%
\pgfpathlineto{\pgfqpoint{0.896843in}{0.265817in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.265770in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.266243in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.267007in}}%
\pgfpathlineto{\pgfqpoint{0.909817in}{0.266000in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.266592in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.265322in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.266883in}}%
\pgfpathlineto{\pgfqpoint{0.924413in}{0.266601in}}%
\pgfpathlineto{\pgfqpoint{0.927657in}{0.266959in}}%
\pgfpathlineto{\pgfqpoint{0.939009in}{0.266938in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.267630in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.266099in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.266948in}}%
\pgfpathlineto{\pgfqpoint{0.958470in}{0.266488in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{0.267561in}}%
\pgfpathlineto{\pgfqpoint{0.963335in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{0.267321in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{0.266145in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{0.266982in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{0.266967in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.266741in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.267941in}}%
\pgfpathlineto{\pgfqpoint{0.989283in}{0.266759in}}%
\pgfpathlineto{\pgfqpoint{0.990905in}{0.267160in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.266060in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.266773in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.266932in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.265726in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.267522in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.265933in}}%
\pgfpathlineto{\pgfqpoint{1.015232in}{0.266211in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.267683in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.266579in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.265702in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.266776in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.266690in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.265642in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.265671in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.265915in}}%
\pgfpathlineto{\pgfqpoint{1.094698in}{0.265425in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.265195in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.265121in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{0.260886in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.263949in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.269294in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.284446in}}%
\pgfpathlineto{\pgfqpoint{1.282822in}{0.299770in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.300689in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.313285in}}%
\pgfpathlineto{\pgfqpoint{1.294174in}{0.314846in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.326958in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.327748in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.353033in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.354414in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{0.363957in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.369167in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.404012in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.411508in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.426109in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.473383in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.493029in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.493280in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.521045in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.522098in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.527722in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.540127in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.538833in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.541385in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.550887in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.548754in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.561622in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.563076in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.561598in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.573606in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.571990in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.576455in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.577132in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.579652in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.582878in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.585252in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.582738in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.587839in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.586077in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.590628in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.586786in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.589233in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.598965in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.591345in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.587276in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.578191in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.584727in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.575323in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.578558in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.573088in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.558066in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.559594in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.546035in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.550154in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.548548in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.541255in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.534548in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.531867in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.537922in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.520494in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.527515in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.520739in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.513193in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.505954in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.510334in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.502517in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.497090in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.500754in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.491233in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.488829in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.488730in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.493880in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.490813in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.491843in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.484001in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.482420in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.483922in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.473854in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.483069in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.477273in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.476715in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.470745in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.472911in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.470864in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.466266in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.466266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.462672in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.462395in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.450822in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.453414in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.449186in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.456478in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.450476in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.448914in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.441349in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.441535in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.447437in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.447952in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.437961in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.432928in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.439210in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.428943in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.434798in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.429151in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.422465in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.422829in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.428695in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.418380in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.424866in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.414561in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.414088in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.409978in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.412791in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.406291in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.406606in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.409108in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.401523in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.406585in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.401436in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.400480in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.397000in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.400750in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.390566in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.392426in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.391809in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.389198in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.392508in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.386536in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.380208in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.384517in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.376160in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.375835in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.372937in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.376059in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.373209in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.374354in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.367501in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.366985in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.353765in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.355194in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.350953in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.352381in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.350120in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.344921in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.343636in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.339263in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.334664in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.324457in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.326080in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.322780in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.322172in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.317852in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.301002in}}%
\pgfpathlineto{\pgfqpoint{0.309764in}{0.292670in}}%
\pgfpathlineto{\pgfqpoint{0.311385in}{0.292780in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.288025in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.288521in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.284140in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.267891in}}%
\pgfpathlineto{\pgfqpoint{0.360038in}{0.267095in}}%
\pgfpathlineto{\pgfqpoint{0.368147in}{0.266119in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{0.265429in}}%
\pgfpathlineto{\pgfqpoint{0.385990in}{0.264103in}}%
\pgfpathlineto{\pgfqpoint{0.397343in}{0.263385in}}%
\pgfpathlineto{\pgfqpoint{0.420047in}{0.261994in}}%
\pgfpathlineto{\pgfqpoint{0.470320in}{0.260466in}}%
\pgfpathlineto{\pgfqpoint{0.554653in}{0.260799in}}%
\pgfpathlineto{\pgfqpoint{0.583844in}{0.261110in}}%
\pgfpathlineto{\pgfqpoint{0.677907in}{0.262355in}}%
\pgfpathlineto{\pgfqpoint{0.682772in}{0.262045in}}%
\pgfpathlineto{\pgfqpoint{0.697368in}{0.262631in}}%
\pgfpathlineto{\pgfqpoint{0.708720in}{0.262390in}}%
\pgfpathlineto{\pgfqpoint{0.715207in}{0.263258in}}%
\pgfpathlineto{\pgfqpoint{0.720072in}{0.262924in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.263038in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{0.263666in}}%
\pgfpathlineto{\pgfqpoint{0.741155in}{0.262686in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{0.263484in}}%
\pgfpathlineto{\pgfqpoint{0.747642in}{0.263279in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{0.263680in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.773590in}{0.263752in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{0.264404in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{0.264875in}}%
\pgfpathlineto{\pgfqpoint{0.789808in}{0.264167in}}%
\pgfpathlineto{\pgfqpoint{0.793051in}{0.264394in}}%
\pgfpathlineto{\pgfqpoint{0.802781in}{0.264003in}}%
\pgfpathlineto{\pgfqpoint{0.804403in}{0.264930in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.264341in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{0.265349in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.264693in}}%
\pgfpathlineto{\pgfqpoint{0.815756in}{0.265880in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.264275in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.265205in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.264954in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.265922in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.264661in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.265937in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{0.264728in}}%
\pgfpathlineto{\pgfqpoint{0.848191in}{0.265928in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.264908in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.266017in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.265457in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.266364in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.265229in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.265899in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.264774in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.265048in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.266478in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.265202in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.266471in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.265152in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{0.265530in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{0.266069in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.266182in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{0.265612in}}%
\pgfpathlineto{\pgfqpoint{0.896843in}{0.266291in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.265435in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.266877in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.265605in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.266888in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{0.266534in}}%
\pgfpathlineto{\pgfqpoint{0.927657in}{0.267605in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{0.266281in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.267554in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.266453in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{0.267106in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.266382in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.267960in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.266934in}}%
\pgfpathlineto{\pgfqpoint{0.951983in}{0.267406in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{0.266675in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.267461in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{0.266881in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{0.267422in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{0.266433in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{0.267628in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{0.267909in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{0.266701in}}%
\pgfpathlineto{\pgfqpoint{0.974688in}{0.268130in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{0.266929in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.266760in}}%
\pgfpathlineto{\pgfqpoint{0.982796in}{0.268170in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.266696in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{0.267202in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.267567in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.266990in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.267955in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.266989in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{0.267721in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.266827in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.267818in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.266865in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.267506in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{0.266543in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{0.267653in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.266742in}}%
\pgfpathlineto{\pgfqpoint{1.075237in}{0.266953in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.266382in}}%
\pgfpathlineto{\pgfqpoint{1.094698in}{0.266250in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.265896in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{0.265347in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.265150in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.264666in}}%
\pgfpathlineto{\pgfqpoint{1.144973in}{0.264283in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{0.262336in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{0.260889in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.263355in}}%
\pgfpathlineto{\pgfqpoint{1.252010in}{0.270650in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.277562in}}%
\pgfpathlineto{\pgfqpoint{1.268226in}{0.282853in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.312482in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.321191in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.328113in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.334852in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.345317in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.351846in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.367911in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{0.373130in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.373455in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.409906in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.410873in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.426751in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.426323in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.427727in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.439487in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.443810in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.444945in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.449363in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.450424in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.453872in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.465929in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.463760in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.486984in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.483737in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.498622in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.498268in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.513231in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.523188in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.536608in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.531733in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.542277in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.547125in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.553135in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.551848in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.558669in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.559895in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.565394in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.564551in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.572788in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.573569in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.571093in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.571818in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.579964in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.580932in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.575685in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.579117in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.582673in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.584239in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.583194in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.578431in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.586456in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.587419in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.574513in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.577887in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.571774in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.568046in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.569822in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.567904in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.563223in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.558089in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.554238in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.541804in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.547649in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.536719in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.537441in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.532787in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.522407in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.525305in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.522170in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.524881in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.523750in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.520740in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.514039in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.499326in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.499937in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.505506in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.492876in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.493491in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.496018in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.489748in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.481662in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.470513in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.476698in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.470673in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.475227in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.459002in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.459002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.861863in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.852990in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.889029in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.827005in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.831170in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.804989in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.800718in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.802823in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.791592in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.765556in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.757253in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.772331in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.745822in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.743107in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.720854in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.713610in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.714094in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.691263in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.688106in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.670415in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.653551in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.664638in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.628577in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.614565in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.604077in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.596375in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.585978in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.590925in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.578657in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.571377in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.544923in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.548018in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.531324in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.534241in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.517092in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.497771in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.472937in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.473671in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.456287in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.447128in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.434148in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.431162in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.425708in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.427424in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.411552in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.410346in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.402609in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.402831in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.398718in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.388473in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.393051in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.380829in}}%
\pgfpathlineto{\pgfqpoint{0.301655in}{0.383074in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.373238in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.370039in}}%
\pgfpathlineto{\pgfqpoint{0.308142in}{0.361129in}}%
\pgfpathlineto{\pgfqpoint{0.309764in}{0.361050in}}%
\pgfpathlineto{\pgfqpoint{0.311385in}{0.354719in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.353836in}}%
\pgfpathlineto{\pgfqpoint{0.319494in}{0.334893in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.334381in}}%
\pgfpathlineto{\pgfqpoint{0.324359in}{0.327791in}}%
\pgfpathlineto{\pgfqpoint{0.329225in}{0.323073in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.307787in}}%
\pgfpathlineto{\pgfqpoint{0.335712in}{0.307831in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.303971in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.303045in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.296764in}}%
\pgfpathlineto{\pgfqpoint{0.345442in}{0.291722in}}%
\pgfpathlineto{\pgfqpoint{0.348686in}{0.286491in}}%
\pgfpathlineto{\pgfqpoint{0.351929in}{0.282531in}}%
\pgfpathlineto{\pgfqpoint{0.353551in}{0.281938in}}%
\pgfpathlineto{\pgfqpoint{0.355173in}{0.279370in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.280100in}}%
\pgfpathlineto{\pgfqpoint{0.358416in}{0.278689in}}%
\pgfpathlineto{\pgfqpoint{0.360038in}{0.275161in}}%
\pgfpathlineto{\pgfqpoint{0.361660in}{0.275406in}}%
\pgfpathlineto{\pgfqpoint{0.364903in}{0.273130in}}%
\pgfpathlineto{\pgfqpoint{0.366525in}{0.273816in}}%
\pgfpathlineto{\pgfqpoint{0.377881in}{0.269513in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.269876in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{0.268239in}}%
\pgfpathlineto{\pgfqpoint{0.392477in}{0.265702in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{0.265456in}}%
\pgfpathlineto{\pgfqpoint{0.398964in}{0.264866in}}%
\pgfpathlineto{\pgfqpoint{0.445994in}{0.260804in}}%
\pgfpathlineto{\pgfqpoint{0.504378in}{0.260569in}}%
\pgfpathlineto{\pgfqpoint{0.580601in}{0.261480in}}%
\pgfpathlineto{\pgfqpoint{0.582222in}{0.262325in}}%
\pgfpathlineto{\pgfqpoint{0.587088in}{0.261657in}}%
\pgfpathlineto{\pgfqpoint{0.603306in}{0.262755in}}%
\pgfpathlineto{\pgfqpoint{0.604927in}{0.262053in}}%
\pgfpathlineto{\pgfqpoint{0.609793in}{0.262758in}}%
\pgfpathlineto{\pgfqpoint{0.614658in}{0.262458in}}%
\pgfpathlineto{\pgfqpoint{0.627632in}{0.262307in}}%
\pgfpathlineto{\pgfqpoint{0.632497in}{0.262880in}}%
\pgfpathlineto{\pgfqpoint{0.638984in}{0.263486in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.263600in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{0.264056in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{0.263256in}}%
\pgfpathlineto{\pgfqpoint{0.651958in}{0.263679in}}%
\pgfpathlineto{\pgfqpoint{0.655202in}{0.263524in}}%
\pgfpathlineto{\pgfqpoint{0.666554in}{0.264212in}}%
\pgfpathlineto{\pgfqpoint{0.669798in}{0.263191in}}%
\pgfpathlineto{\pgfqpoint{0.673041in}{0.264001in}}%
\pgfpathlineto{\pgfqpoint{0.677907in}{0.264665in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{0.266643in}}%
\pgfpathlineto{\pgfqpoint{0.682772in}{0.263673in}}%
\pgfpathlineto{\pgfqpoint{0.687637in}{0.265350in}}%
\pgfpathlineto{\pgfqpoint{0.689259in}{0.264111in}}%
\pgfpathlineto{\pgfqpoint{0.692502in}{0.266404in}}%
\pgfpathlineto{\pgfqpoint{0.694124in}{0.264658in}}%
\pgfpathlineto{\pgfqpoint{0.697368in}{0.265648in}}%
\pgfpathlineto{\pgfqpoint{0.698989in}{0.264402in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.265359in}}%
\pgfpathlineto{\pgfqpoint{0.703855in}{0.265161in}}%
\pgfpathlineto{\pgfqpoint{0.707098in}{0.265144in}}%
\pgfpathlineto{\pgfqpoint{0.710342in}{0.265559in}}%
\pgfpathlineto{\pgfqpoint{0.711963in}{0.265511in}}%
\pgfpathlineto{\pgfqpoint{0.713585in}{0.267113in}}%
\pgfpathlineto{\pgfqpoint{0.715207in}{0.266653in}}%
\pgfpathlineto{\pgfqpoint{0.716829in}{0.264592in}}%
\pgfpathlineto{\pgfqpoint{0.721694in}{0.267867in}}%
\pgfpathlineto{\pgfqpoint{0.723316in}{0.265516in}}%
\pgfpathlineto{\pgfqpoint{0.729803in}{0.268194in}}%
\pgfpathlineto{\pgfqpoint{0.731425in}{0.267125in}}%
\pgfpathlineto{\pgfqpoint{0.733046in}{0.267983in}}%
\pgfpathlineto{\pgfqpoint{0.734668in}{0.266966in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.268257in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{0.265696in}}%
\pgfpathlineto{\pgfqpoint{0.741155in}{0.266605in}}%
\pgfpathlineto{\pgfqpoint{0.742777in}{0.265887in}}%
\pgfpathlineto{\pgfqpoint{0.744399in}{0.268530in}}%
\pgfpathlineto{\pgfqpoint{0.758994in}{0.267176in}}%
\pgfpathlineto{\pgfqpoint{0.760616in}{0.268217in}}%
\pgfpathlineto{\pgfqpoint{0.762238in}{0.267379in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.269482in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{0.267779in}}%
\pgfpathlineto{\pgfqpoint{0.776834in}{0.268798in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.270263in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{0.267894in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{0.271155in}}%
\pgfpathlineto{\pgfqpoint{0.789808in}{0.268178in}}%
\pgfpathlineto{\pgfqpoint{0.791430in}{0.267594in}}%
\pgfpathlineto{\pgfqpoint{0.794673in}{0.271105in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.269553in}}%
\pgfpathlineto{\pgfqpoint{0.797917in}{0.269868in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{0.271801in}}%
\pgfpathlineto{\pgfqpoint{0.801160in}{0.270549in}}%
\pgfpathlineto{\pgfqpoint{0.802781in}{0.271216in}}%
\pgfpathlineto{\pgfqpoint{0.804403in}{0.269841in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.270867in}}%
\pgfpathlineto{\pgfqpoint{0.812512in}{0.270023in}}%
\pgfpathlineto{\pgfqpoint{0.815756in}{0.273974in}}%
\pgfpathlineto{\pgfqpoint{0.817377in}{0.271685in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.274251in}}%
\pgfpathlineto{\pgfqpoint{0.822243in}{0.272412in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.273130in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{0.269823in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.289021in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.272058in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{0.271567in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.272198in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.274537in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.271249in}}%
\pgfpathlineto{\pgfqpoint{0.840082in}{0.273757in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.273277in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.271416in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{0.276569in}}%
\pgfpathlineto{\pgfqpoint{0.846569in}{0.273881in}}%
\pgfpathlineto{\pgfqpoint{0.848191in}{0.282603in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.273166in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.272586in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.273878in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.271699in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.271505in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.273601in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.271468in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.273552in}}%
\pgfpathlineto{\pgfqpoint{0.864408in}{0.271521in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.274755in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.271815in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.271805in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.296166in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{0.272094in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.275337in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.275861in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.277238in}}%
\pgfpathlineto{\pgfqpoint{0.883869in}{0.274631in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{0.277164in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{0.275499in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.276978in}}%
\pgfpathlineto{\pgfqpoint{0.896843in}{0.272307in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{0.276083in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.274707in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.273901in}}%
\pgfpathlineto{\pgfqpoint{0.904952in}{0.275065in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.278158in}}%
\pgfpathlineto{\pgfqpoint{0.909817in}{0.274591in}}%
\pgfpathlineto{\pgfqpoint{0.911439in}{0.277630in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.274434in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.278660in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.274321in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{0.274551in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.273296in}}%
\pgfpathlineto{\pgfqpoint{0.924413in}{0.277665in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{0.273902in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.275328in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.274738in}}%
\pgfpathlineto{\pgfqpoint{0.934144in}{0.278213in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{0.274459in}}%
\pgfpathlineto{\pgfqpoint{0.939009in}{0.276157in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.274723in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.277899in}}%
\pgfpathlineto{\pgfqpoint{0.945496in}{0.273513in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.274089in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.277864in}}%
\pgfpathlineto{\pgfqpoint{0.951983in}{0.276275in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.277138in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{0.274303in}}%
\pgfpathlineto{\pgfqpoint{0.963335in}{0.278900in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{0.276809in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{0.277576in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{0.274608in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{0.276585in}}%
\pgfpathlineto{\pgfqpoint{0.974688in}{0.275914in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{0.278230in}}%
\pgfpathlineto{\pgfqpoint{0.979553in}{0.276181in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.278860in}}%
\pgfpathlineto{\pgfqpoint{0.982796in}{0.277815in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.279167in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.277561in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.279171in}}%
\pgfpathlineto{\pgfqpoint{0.989283in}{0.275842in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.276836in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{0.275800in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.278159in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{0.276245in}}%
\pgfpathlineto{\pgfqpoint{1.002258in}{0.278589in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.276286in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.278426in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.278016in}}%
\pgfpathlineto{\pgfqpoint{1.011988in}{0.274967in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.277311in}}%
\pgfpathlineto{\pgfqpoint{1.015232in}{0.277067in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.278484in}}%
\pgfpathlineto{\pgfqpoint{1.018475in}{0.277162in}}%
\pgfpathlineto{\pgfqpoint{1.020097in}{0.278078in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.276556in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.276881in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.276096in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.277917in}}%
\pgfpathlineto{\pgfqpoint{1.037936in}{0.278148in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{0.276438in}}%
\pgfpathlineto{\pgfqpoint{1.041180in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.276249in}}%
\pgfpathlineto{\pgfqpoint{1.046045in}{0.276105in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.276430in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.277502in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.276932in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{0.278147in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{1.062263in}{0.277039in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.276379in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.277362in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{0.276305in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.278243in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{0.276732in}}%
\pgfpathlineto{\pgfqpoint{1.075237in}{0.277725in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.278115in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.276041in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.277612in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.276903in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{0.279126in}}%
\pgfpathlineto{\pgfqpoint{1.093076in}{0.278149in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{0.278830in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{0.276995in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.278986in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{0.277214in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.277560in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{0.276395in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.277892in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{0.277596in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.277359in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.278284in}}%
\pgfpathlineto{\pgfqpoint{1.127133in}{0.277147in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.278009in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{0.277054in}}%
\pgfpathlineto{\pgfqpoint{1.146594in}{0.276845in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.275608in}}%
\pgfpathlineto{\pgfqpoint{1.162812in}{0.275679in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{0.275412in}}%
\pgfpathlineto{\pgfqpoint{1.177408in}{0.274796in}}%
\pgfpathlineto{\pgfqpoint{1.200113in}{0.275180in}}%
\pgfpathlineto{\pgfqpoint{1.204978in}{0.274058in}}%
\pgfpathlineto{\pgfqpoint{1.209844in}{0.270349in}}%
\pgfpathlineto{\pgfqpoint{1.213087in}{0.264789in}}%
\pgfpathlineto{\pgfqpoint{1.214709in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.261309in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.261693in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{0.283252in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.292967in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{0.318854in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.353492in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.409878in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.474907in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{1.321744in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.997780in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{1.054962in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{1.065656in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{1.083147in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.091449in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{1.082608in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{1.108204in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{1.095980in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{1.110933in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{1.095753in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{1.115456in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{1.108445in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{1.120353in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{1.111478in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{1.111497in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{1.108257in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{1.102715in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{1.123419in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{1.106525in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{1.097242in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{1.106039in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{1.095306in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{1.096829in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{1.094180in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{1.095221in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{1.093884in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{1.077729in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{1.108609in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{1.106647in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{1.069118in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{1.102166in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{1.108264in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{1.091719in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{1.088191in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{1.088551in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.082158in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{1.104646in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.095279in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{1.110704in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{1.069763in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{1.115365in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{1.098200in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{1.097738in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.108090in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.124397in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{1.093224in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{1.115008in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{1.118786in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{1.114824in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{1.094804in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{1.099560in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.118560in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{1.099429in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{1.100928in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{1.104384in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{1.097560in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{1.102565in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{1.052304in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{1.063702in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{1.040298in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{1.011202in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{1.011347in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.017526in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{1.000579in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.991426in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.990133in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.968757in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.964204in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.973167in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.971673in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.964408in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.930217in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.971318in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.940284in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.929830in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.917495in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.919350in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.927358in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.874546in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.908025in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.905144in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.905144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-1.0-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.607812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.614424in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.619457in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.614877in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.607227in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.612803in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.610975in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.606671in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.614271in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.602594in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.604925in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.610756in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.595725in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.595614in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.600710in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.595145in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.593342in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.589182in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.582732in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.587124in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.580920in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.580978in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.567502in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.576442in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.568150in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.570801in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.569594in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.562913in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.564127in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.562706in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.566455in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.555418in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.544815in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.541275in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.533598in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.539105in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.535114in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.535728in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.527554in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.531444in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.520930in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.522714in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.516202in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.507358in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.498831in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.497841in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.489486in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.493541in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.484733in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.480170in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.443545in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.444735in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.438120in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.437903in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.435107in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.424371in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.418832in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.409847in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.398533in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.396234in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.387427in}}%
\pgfpathlineto{\pgfqpoint{0.343821in}{0.297816in}}%
\pgfpathlineto{\pgfqpoint{0.353551in}{0.284991in}}%
\pgfpathlineto{\pgfqpoint{0.358416in}{0.283339in}}%
\pgfpathlineto{\pgfqpoint{0.364903in}{0.279983in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.280061in}}%
\pgfpathlineto{\pgfqpoint{0.373012in}{0.278597in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{0.279133in}}%
\pgfpathlineto{\pgfqpoint{0.377881in}{0.277795in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.278472in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.276802in}}%
\pgfpathlineto{\pgfqpoint{0.389234in}{0.276917in}}%
\pgfpathlineto{\pgfqpoint{0.392477in}{0.275117in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{0.275430in}}%
\pgfpathlineto{\pgfqpoint{0.397343in}{0.275523in}}%
\pgfpathlineto{\pgfqpoint{0.400586in}{0.274094in}}%
\pgfpathlineto{\pgfqpoint{0.405451in}{0.273470in}}%
\pgfpathlineto{\pgfqpoint{0.408695in}{0.272143in}}%
\pgfpathlineto{\pgfqpoint{0.415182in}{0.271023in}}%
\pgfpathlineto{\pgfqpoint{0.420047in}{0.269142in}}%
\pgfpathlineto{\pgfqpoint{0.424912in}{0.268666in}}%
\pgfpathlineto{\pgfqpoint{0.428156in}{0.267995in}}%
\pgfpathlineto{\pgfqpoint{0.441130in}{0.265327in}}%
\pgfpathlineto{\pgfqpoint{0.447615in}{0.263949in}}%
\pgfpathlineto{\pgfqpoint{0.454103in}{0.262651in}}%
\pgfpathlineto{\pgfqpoint{0.470320in}{0.260861in}}%
\pgfpathlineto{\pgfqpoint{0.488160in}{0.260381in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.262629in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.262561in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.261941in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.261905in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.261883in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{0.262055in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{0.262031in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.261692in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.262208in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{0.265176in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.280986in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.286980in}}%
\pgfpathlineto{\pgfqpoint{1.282822in}{0.285787in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.293552in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{0.294880in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.303545in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.303039in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.315926in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.317843in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{0.324258in}}%
\pgfpathlineto{\pgfqpoint{1.321744in}{0.324418in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{0.327461in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.332029in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.331982in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.333740in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.339823in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.342330in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.347729in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.349141in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.352690in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.353465in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.370300in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.375283in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.389539in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.389966in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.392314in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.400569in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.405120in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.411024in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.412337in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.421598in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.429895in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.427922in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.429658in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.438068in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.439004in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.445019in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.454876in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.458399in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.468018in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.481033in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.483828in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.493606in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.495287in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.494571in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.501039in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.502769in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.513196in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.509049in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.518586in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.518386in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.532519in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.539207in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.534560in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.537473in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.535889in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.545417in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.545482in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.541250in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.551054in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.548042in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.555304in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.561236in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.562204in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.565831in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.564309in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.571263in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.580508in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.583979in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.583632in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.595275in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.588653in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.598046in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.593321in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.595966in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.598742in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.607907in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.603332in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.594574in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.611553in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.607177in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.610683in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.612261in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.609997in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.623790in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.614438in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.617745in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.617267in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.616353in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.610872in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.616611in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.614853in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.615727in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.612127in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.612127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.605813in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.612370in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.610217in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.609059in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.603366in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.602194in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.609782in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.602720in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.601967in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.603320in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.599854in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.605304in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.592617in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.588269in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.587835in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.575499in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.580869in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.570727in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.565423in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.569765in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.564272in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.559832in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.552809in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.555693in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.548745in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.550030in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.541413in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.527936in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.529173in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.517444in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.516452in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.511289in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.514513in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.501554in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.499512in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.491996in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.476765in}}%
\pgfpathlineto{\pgfqpoint{0.256246in}{0.479966in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.470681in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.462784in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.447234in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.442163in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.438282in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.429675in}}%
\pgfpathlineto{\pgfqpoint{0.278950in}{0.430954in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.430478in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.419367in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.409797in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.403974in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.404150in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.395023in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.393984in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.385724in}}%
\pgfpathlineto{\pgfqpoint{0.301655in}{0.383356in}}%
\pgfpathlineto{\pgfqpoint{0.309764in}{0.363919in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.357615in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.346771in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.342009in}}%
\pgfpathlineto{\pgfqpoint{0.327603in}{0.326592in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.321925in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.308781in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.300321in}}%
\pgfpathlineto{\pgfqpoint{0.353551in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.355173in}{0.285040in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.282575in}}%
\pgfpathlineto{\pgfqpoint{0.360038in}{0.281879in}}%
\pgfpathlineto{\pgfqpoint{0.361660in}{0.280544in}}%
\pgfpathlineto{\pgfqpoint{0.364903in}{0.281405in}}%
\pgfpathlineto{\pgfqpoint{0.368147in}{0.278689in}}%
\pgfpathlineto{\pgfqpoint{0.374638in}{0.279508in}}%
\pgfpathlineto{\pgfqpoint{0.377881in}{0.277596in}}%
\pgfpathlineto{\pgfqpoint{0.420047in}{0.269471in}}%
\pgfpathlineto{\pgfqpoint{0.423291in}{0.268505in}}%
\pgfpathlineto{\pgfqpoint{0.426534in}{0.268728in}}%
\pgfpathlineto{\pgfqpoint{0.428156in}{0.267377in}}%
\pgfpathlineto{\pgfqpoint{0.433021in}{0.266965in}}%
\pgfpathlineto{\pgfqpoint{0.436265in}{0.266132in}}%
\pgfpathlineto{\pgfqpoint{0.441130in}{0.265126in}}%
\pgfpathlineto{\pgfqpoint{0.445994in}{0.264082in}}%
\pgfpathlineto{\pgfqpoint{0.460590in}{0.261926in}}%
\pgfpathlineto{\pgfqpoint{0.468699in}{0.260994in}}%
\pgfpathlineto{\pgfqpoint{0.489781in}{0.260393in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.262467in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.262493in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.262014in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.262013in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{0.262135in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{0.262070in}}%
\pgfpathlineto{\pgfqpoint{1.123890in}{0.262384in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{0.261981in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.262419in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{0.262114in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{0.261633in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{0.261002in}}%
\pgfpathlineto{\pgfqpoint{1.204978in}{0.260492in}}%
\pgfpathlineto{\pgfqpoint{1.227683in}{0.261077in}}%
\pgfpathlineto{\pgfqpoint{1.239035in}{0.263285in}}%
\pgfpathlineto{\pgfqpoint{1.250388in}{0.267037in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.270291in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.270631in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.272839in}}%
\pgfpathlineto{\pgfqpoint{1.266604in}{0.275306in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.288207in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.289888in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.293349in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.292760in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.306583in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.305835in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.311272in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.330239in}}%
\pgfpathlineto{\pgfqpoint{1.331475in}{0.333894in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.334604in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.341718in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.341626in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.349542in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.349230in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.353557in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.356427in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.360471in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.360359in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.368160in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.368487in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.385288in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.391999in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.407131in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.432390in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.433052in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.447522in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.445817in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.475287in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.476535in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.485825in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.482710in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.483892in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.491083in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.489357in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.501951in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.501795in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.503820in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.514162in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.510768in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.520147in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.528355in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.527312in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.531272in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.531535in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.537195in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.536830in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.542229in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.540369in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.544825in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.558288in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.564824in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.554790in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.565405in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.574196in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.570393in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.572268in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.575613in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.565288in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.578728in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.583687in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.583160in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.592558in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.588442in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.593625in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.597225in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.589731in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.589181in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.597994in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.598437in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.595339in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.600897in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.607583in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.601351in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.613753in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.607849in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.604679in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.611691in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.606881in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.606838in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.609269in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.603702in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.612741in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.606219in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.600305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{1.018127in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{1.113439in}}%
\pgfpathlineto{\pgfqpoint{0.127001in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{0.129145in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{1.034675in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{1.115842in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.999657in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{1.035783in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{1.024044in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.981844in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.957908in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.937679in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.950237in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.925545in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.933893in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.916699in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.906619in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.900567in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.879043in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.845086in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.824878in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.801039in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.790885in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.771062in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.773659in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.750122in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.749775in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.744573in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.705759in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.705634in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.682558in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.683844in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.668255in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.654135in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.644348in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.643515in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.626110in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.617903in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.615487in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.602049in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.580962in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.533061in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.521321in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.521282in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.501189in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.497277in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.481617in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.474008in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.466154in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.465988in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.451570in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.451211in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.437244in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.434461in}}%
\pgfpathlineto{\pgfqpoint{0.308142in}{0.407712in}}%
\pgfpathlineto{\pgfqpoint{0.309764in}{0.403202in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.391976in}}%
\pgfpathlineto{\pgfqpoint{0.316251in}{0.385116in}}%
\pgfpathlineto{\pgfqpoint{0.319494in}{0.372728in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.363563in}}%
\pgfpathlineto{\pgfqpoint{0.327603in}{0.348868in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.342031in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.336313in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.334839in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{0.315252in}}%
\pgfpathlineto{\pgfqpoint{0.342199in}{0.314113in}}%
\pgfpathlineto{\pgfqpoint{0.350308in}{0.296390in}}%
\pgfpathlineto{\pgfqpoint{0.351929in}{0.295591in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.290983in}}%
\pgfpathlineto{\pgfqpoint{0.358416in}{0.291434in}}%
\pgfpathlineto{\pgfqpoint{0.363282in}{0.287236in}}%
\pgfpathlineto{\pgfqpoint{0.366525in}{0.286408in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.285396in}}%
\pgfpathlineto{\pgfqpoint{0.371390in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.283958in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{0.284239in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.282488in}}%
\pgfpathlineto{\pgfqpoint{0.385990in}{0.284477in}}%
\pgfpathlineto{\pgfqpoint{0.389234in}{0.283276in}}%
\pgfpathlineto{\pgfqpoint{0.392477in}{0.281881in}}%
\pgfpathlineto{\pgfqpoint{0.394099in}{0.283215in}}%
\pgfpathlineto{\pgfqpoint{0.397343in}{0.281475in}}%
\pgfpathlineto{\pgfqpoint{0.400586in}{0.279945in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{0.281486in}}%
\pgfpathlineto{\pgfqpoint{0.405451in}{0.279592in}}%
\pgfpathlineto{\pgfqpoint{0.407073in}{0.279872in}}%
\pgfpathlineto{\pgfqpoint{0.410317in}{0.278615in}}%
\pgfpathlineto{\pgfqpoint{0.411938in}{0.278639in}}%
\pgfpathlineto{\pgfqpoint{0.413560in}{0.275588in}}%
\pgfpathlineto{\pgfqpoint{0.416804in}{0.276866in}}%
\pgfpathlineto{\pgfqpoint{0.418425in}{0.275342in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{0.275879in}}%
\pgfpathlineto{\pgfqpoint{0.424912in}{0.273090in}}%
\pgfpathlineto{\pgfqpoint{0.428156in}{0.272594in}}%
\pgfpathlineto{\pgfqpoint{0.431399in}{0.271620in}}%
\pgfpathlineto{\pgfqpoint{0.436265in}{0.270822in}}%
\pgfpathlineto{\pgfqpoint{0.439508in}{0.269266in}}%
\pgfpathlineto{\pgfqpoint{0.473564in}{0.261432in}}%
\pgfpathlineto{\pgfqpoint{0.493025in}{0.261037in}}%
\pgfpathlineto{\pgfqpoint{0.507621in}{0.262071in}}%
\pgfpathlineto{\pgfqpoint{0.515730in}{0.261792in}}%
\pgfpathlineto{\pgfqpoint{0.520595in}{0.262060in}}%
\pgfpathlineto{\pgfqpoint{0.535191in}{0.262282in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{0.264795in}}%
\pgfpathlineto{\pgfqpoint{0.758994in}{0.266619in}}%
\pgfpathlineto{\pgfqpoint{0.760616in}{0.264970in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.265658in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.265080in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{0.266957in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{0.266295in}}%
\pgfpathlineto{\pgfqpoint{0.791430in}{0.266987in}}%
\pgfpathlineto{\pgfqpoint{0.794673in}{0.267179in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.267847in}}%
\pgfpathlineto{\pgfqpoint{0.797917in}{0.273474in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{0.270233in}}%
\pgfpathlineto{\pgfqpoint{0.801160in}{0.270389in}}%
\pgfpathlineto{\pgfqpoint{0.802781in}{0.266935in}}%
\pgfpathlineto{\pgfqpoint{0.804403in}{0.271525in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.267546in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{0.270110in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.267206in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.274122in}}%
\pgfpathlineto{\pgfqpoint{0.812512in}{0.272108in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.273297in}}%
\pgfpathlineto{\pgfqpoint{0.815756in}{0.277320in}}%
\pgfpathlineto{\pgfqpoint{0.817377in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.277257in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.268191in}}%
\pgfpathlineto{\pgfqpoint{0.822243in}{0.277309in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{0.271815in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.272230in}}%
\pgfpathlineto{\pgfqpoint{0.830351in}{0.269304in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{0.271568in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.288654in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.275152in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.274272in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.268934in}}%
\pgfpathlineto{\pgfqpoint{0.840082in}{0.270275in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.267764in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.310058in}}%
\pgfpathlineto{\pgfqpoint{0.846569in}{0.282100in}}%
\pgfpathlineto{\pgfqpoint{0.848191in}{0.283170in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.300913in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{0.273624in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.268752in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{0.270151in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.274385in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.327118in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.268606in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.278155in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.311631in}}%
\pgfpathlineto{\pgfqpoint{0.864408in}{0.284657in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.287157in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.272071in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.271515in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.286402in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.276035in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.268811in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.269630in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.273388in}}%
\pgfpathlineto{\pgfqpoint{0.885491in}{0.268325in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.267756in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{0.269698in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{0.267811in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{0.271916in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.269053in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{0.270485in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{0.267980in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.269682in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.266908in}}%
\pgfpathlineto{\pgfqpoint{0.904952in}{0.267891in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.268177in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.266727in}}%
\pgfpathlineto{\pgfqpoint{0.909817in}{0.267094in}}%
\pgfpathlineto{\pgfqpoint{0.911439in}{0.265792in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.266116in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.270346in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.265956in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.266047in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{0.268273in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.266167in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{0.267325in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{0.265231in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.266326in}}%
\pgfpathlineto{\pgfqpoint{0.934144in}{0.265066in}}%
\pgfpathlineto{\pgfqpoint{0.939009in}{0.265997in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.265413in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{0.266080in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.264912in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{0.264700in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{0.264896in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.264064in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{0.263710in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.263470in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.263289in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.263012in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.262992in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{0.262848in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.262925in}}%
\pgfpathlineto{\pgfqpoint{1.128755in}{0.263246in}}%
\pgfpathlineto{\pgfqpoint{1.131999in}{0.263643in}}%
\pgfpathlineto{\pgfqpoint{1.138486in}{0.262975in}}%
\pgfpathlineto{\pgfqpoint{1.149838in}{0.263830in}}%
\pgfpathlineto{\pgfqpoint{1.151460in}{0.262842in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{0.263990in}}%
\pgfpathlineto{\pgfqpoint{1.159569in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{1.174165in}{0.263582in}}%
\pgfpathlineto{\pgfqpoint{1.179030in}{0.263020in}}%
\pgfpathlineto{\pgfqpoint{1.185517in}{0.262884in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{0.262747in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{0.262565in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.261485in}}%
\pgfpathlineto{\pgfqpoint{1.221196in}{0.261307in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{0.264893in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.268129in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.268622in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{0.270852in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{0.270971in}}%
\pgfpathlineto{\pgfqpoint{1.252010in}{0.276076in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.276273in}}%
\pgfpathlineto{\pgfqpoint{1.264983in}{0.286795in}}%
\pgfpathlineto{\pgfqpoint{1.268226in}{0.289135in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{0.292565in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.296931in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{0.298268in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.302064in}}%
\pgfpathlineto{\pgfqpoint{1.281200in}{0.301907in}}%
\pgfpathlineto{\pgfqpoint{1.282822in}{0.305469in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{0.306297in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.312830in}}%
\pgfpathlineto{\pgfqpoint{1.289309in}{0.315984in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.314424in}}%
\pgfpathlineto{\pgfqpoint{1.295796in}{0.323517in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.328925in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.328679in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.333439in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.333926in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{0.337673in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.338039in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.475935in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.478948in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{0.551485in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.704283in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.709153in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.723055in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.746100in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.762512in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.763882in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.774648in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.773853in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.783437in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.780606in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.785844in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.786471in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.788737in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.785040in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.788335in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.778951in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.779394in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.772373in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.771955in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.768676in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.768238in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.763146in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.762031in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.760739in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.755832in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.756695in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.764159in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.766493in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.780179in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.776888in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.782361in}}%
\pgfpathlineto{\pgfqpoint{1.475815in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.791652in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.808032in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.824514in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.824151in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.848315in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.847082in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.858567in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.861629in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.862308in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.886126in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.914561in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.954038in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.976290in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.995853in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.978891in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.990690in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{1.046221in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{1.240275in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{1.108945in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{1.006597in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.972812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/dielectric-plots-new/MicrofacetTTUV-1.0-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120018in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484913in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.484913in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484913in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484913in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849809in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849809in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214704in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214704in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579599in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579599in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.607812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120018in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.510936in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.514229in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.507866in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.519415in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.510560in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{0.509864in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.508891in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.505679in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.512588in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.507744in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{0.507701in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.499409in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.508614in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.500207in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.506177in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.503201in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.499316in}}%
\pgfpathlineto{\pgfqpoint{0.165427in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.494132in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.494848in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.500931in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{0.491641in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.494184in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{0.489646in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.489151in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.492350in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.491038in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.492512in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.484449in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.489811in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.484383in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{0.486958in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{0.479132in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{0.480864in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{0.478800in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{0.474877in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{0.477887in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{0.472935in}}%
\pgfpathlineto{\pgfqpoint{0.207593in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{0.467930in}}%
\pgfpathlineto{\pgfqpoint{0.212458in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.462761in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.466514in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.459815in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.465139in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.455675in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.460865in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.455649in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.454980in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{0.235163in}{0.450922in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.445745in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.435424in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.427636in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.425518in}}%
\pgfpathlineto{\pgfqpoint{0.249759in}{0.419175in}}%
\pgfpathlineto{\pgfqpoint{0.251380in}{0.422955in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.416646in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.415120in}}%
\pgfpathlineto{\pgfqpoint{0.259489in}{0.401983in}}%
\pgfpathlineto{\pgfqpoint{0.262733in}{0.396741in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.394817in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.384916in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.382911in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.374851in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.368720in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.361088in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.356013in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.346720in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.347251in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.342880in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.336684in}}%
\pgfpathlineto{\pgfqpoint{0.295168in}{0.338161in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.333722in}}%
\pgfpathlineto{\pgfqpoint{0.298411in}{0.332937in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.328529in}}%
\pgfpathlineto{\pgfqpoint{0.301655in}{0.327676in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.323248in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.322750in}}%
\pgfpathlineto{\pgfqpoint{0.311385in}{0.313884in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.313069in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.307272in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.303726in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.301812in}}%
\pgfpathlineto{\pgfqpoint{0.324359in}{0.301731in}}%
\pgfpathlineto{\pgfqpoint{0.327603in}{0.297714in}}%
\pgfpathlineto{\pgfqpoint{0.329225in}{0.296571in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.292831in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.292385in}}%
\pgfpathlineto{\pgfqpoint{0.335712in}{0.289190in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.288722in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.287077in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{0.287990in}}%
\pgfpathlineto{\pgfqpoint{0.343821in}{0.284119in}}%
\pgfpathlineto{\pgfqpoint{0.348686in}{0.279439in}}%
\pgfpathlineto{\pgfqpoint{0.353551in}{0.278080in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.275760in}}%
\pgfpathlineto{\pgfqpoint{0.366525in}{0.273292in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.271843in}}%
\pgfpathlineto{\pgfqpoint{0.400586in}{0.265926in}}%
\pgfpathlineto{\pgfqpoint{0.480051in}{0.260388in}}%
\pgfpathlineto{\pgfqpoint{0.557896in}{0.261002in}}%
\pgfpathlineto{\pgfqpoint{0.601684in}{0.261707in}}%
\pgfpathlineto{\pgfqpoint{0.609793in}{0.261754in}}%
\pgfpathlineto{\pgfqpoint{0.668176in}{0.262847in}}%
\pgfpathlineto{\pgfqpoint{0.671419in}{0.262584in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{0.263175in}}%
\pgfpathlineto{\pgfqpoint{0.684394in}{0.262898in}}%
\pgfpathlineto{\pgfqpoint{0.702233in}{0.263203in}}%
\pgfpathlineto{\pgfqpoint{0.710342in}{0.263404in}}%
\pgfpathlineto{\pgfqpoint{0.713585in}{0.263405in}}%
\pgfpathlineto{\pgfqpoint{0.734668in}{0.263899in}}%
\pgfpathlineto{\pgfqpoint{0.736290in}{0.264682in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.263553in}}%
\pgfpathlineto{\pgfqpoint{0.741155in}{0.264524in}}%
\pgfpathlineto{\pgfqpoint{0.747642in}{0.263743in}}%
\pgfpathlineto{\pgfqpoint{0.750886in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.754129in}{0.263784in}}%
\pgfpathlineto{\pgfqpoint{0.757373in}{0.263956in}}%
\pgfpathlineto{\pgfqpoint{0.773590in}{0.264702in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{0.264709in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.264722in}}%
\pgfpathlineto{\pgfqpoint{0.904952in}{0.264361in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.265190in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.264233in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.264099in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.263511in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{0.264366in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.263805in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.263522in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.263644in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.263113in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.262839in}}%
\pgfpathlineto{\pgfqpoint{1.080102in}{0.262889in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.262430in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.262584in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.262139in}}%
\pgfpathlineto{\pgfqpoint{1.141729in}{0.261744in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.261292in}}%
\pgfpathlineto{\pgfqpoint{1.226061in}{0.260847in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.263300in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.268757in}}%
\pgfpathlineto{\pgfqpoint{1.260117in}{0.272585in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{0.281368in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{0.285274in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.318648in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.338357in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.343178in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.396245in}}%
\pgfpathlineto{\pgfqpoint{1.347692in}{0.401848in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.409522in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.415589in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.423813in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.429386in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.429298in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.436547in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.435661in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.441781in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.445782in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.444988in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.454301in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.455041in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.457514in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.458107in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.461912in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.461957in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.467882in}}%
\pgfpathlineto{\pgfqpoint{1.397971in}{0.465966in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.468959in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.468011in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.473645in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.475034in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.478043in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.475221in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.481540in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.480040in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.479103in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{0.488995in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.487411in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.492014in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.495524in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.491008in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.495828in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.497312in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.501414in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.497538in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.500079in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.497301in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.500369in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.500921in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.498991in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.501978in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.499043in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.502376in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.514427in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.513541in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.503984in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{0.506079in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.511098in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.513962in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.506562in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.512487in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.513748in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.507496in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.513085in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.508743in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{0.511837in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{0.513939in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{0.510919in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.510528in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.511346in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.511892in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.518744in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{0.514808in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.516823in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{0.515341in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.512414in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.514866in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.514218in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.511809in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.515758in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.514210in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{0.514558in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.514512in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{0.514064in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{0.523074in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.513524in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.519491in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.516801in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.516617in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.521850in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.520481in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.514664in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.520521in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.512671in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.519375in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.517981in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.517493in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.522759in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.516398in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.516398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.579599in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{0.503427in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{0.506411in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{0.500458in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{0.510722in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{0.503430in}}%
\pgfpathlineto{\pgfqpoint{0.137857in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{0.499164in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{0.499594in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{0.506641in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{0.500104in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{0.498898in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{0.499139in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{0.502135in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{0.498818in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{0.502677in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{0.497456in}}%
\pgfpathlineto{\pgfqpoint{0.157318in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{0.490554in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{0.497040in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{0.491650in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{0.491089in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{0.493706in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{0.487631in}}%
\pgfpathlineto{\pgfqpoint{0.170292in}{0.490747in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{0.484710in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{0.487690in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{0.482893in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{0.485499in}}%
\pgfpathlineto{\pgfqpoint{0.186510in}{0.477139in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{0.486083in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{0.480935in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{0.468026in}}%
\pgfpathlineto{\pgfqpoint{0.202728in}{0.472757in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{0.463373in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.465335in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.458492in}}%
\pgfpathlineto{\pgfqpoint{0.218945in}{0.461398in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.453152in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.455882in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.461215in}}%
\pgfpathlineto{\pgfqpoint{0.225432in}{0.452368in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.445847in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.450479in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.436435in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.428411in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.427553in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.430003in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.427989in}}%
\pgfpathlineto{\pgfqpoint{0.253002in}{0.411096in}}%
\pgfpathlineto{\pgfqpoint{0.254624in}{0.409154in}}%
\pgfpathlineto{\pgfqpoint{0.257867in}{0.399373in}}%
\pgfpathlineto{\pgfqpoint{0.261111in}{0.395473in}}%
\pgfpathlineto{\pgfqpoint{0.264354in}{0.388747in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.383431in}}%
\pgfpathlineto{\pgfqpoint{0.275707in}{0.365628in}}%
\pgfpathlineto{\pgfqpoint{0.277328in}{0.367198in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.354372in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.350695in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.344643in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.344677in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.339847in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.334544in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.328124in}}%
\pgfpathlineto{\pgfqpoint{0.311385in}{0.313560in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{0.314629in}{0.309352in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.306617in}}%
\pgfpathlineto{\pgfqpoint{0.324359in}{0.299798in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.294368in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.291149in}}%
\pgfpathlineto{\pgfqpoint{0.337333in}{0.288139in}}%
\pgfpathlineto{\pgfqpoint{0.350308in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{0.356795in}{0.275942in}}%
\pgfpathlineto{\pgfqpoint{0.360038in}{0.273898in}}%
\pgfpathlineto{\pgfqpoint{0.364903in}{0.273336in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.271671in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.269755in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{0.268586in}}%
\pgfpathlineto{\pgfqpoint{0.394099in}{0.266664in}}%
\pgfpathlineto{\pgfqpoint{0.398964in}{0.265859in}}%
\pgfpathlineto{\pgfqpoint{0.410317in}{0.264517in}}%
\pgfpathlineto{\pgfqpoint{0.436265in}{0.262101in}}%
\pgfpathlineto{\pgfqpoint{0.515730in}{0.260654in}}%
\pgfpathlineto{\pgfqpoint{0.621145in}{0.262213in}}%
\pgfpathlineto{\pgfqpoint{0.629254in}{0.262392in}}%
\pgfpathlineto{\pgfqpoint{0.697368in}{0.263263in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.263433in}}%
\pgfpathlineto{\pgfqpoint{0.713585in}{0.263072in}}%
\pgfpathlineto{\pgfqpoint{0.716829in}{0.263804in}}%
\pgfpathlineto{\pgfqpoint{0.752507in}{0.264526in}}%
\pgfpathlineto{\pgfqpoint{0.754129in}{0.263791in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{0.264713in}}%
\pgfpathlineto{\pgfqpoint{0.757373in}{0.263579in}}%
\pgfpathlineto{\pgfqpoint{0.758994in}{0.264519in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.264035in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.264615in}}%
\pgfpathlineto{\pgfqpoint{0.773590in}{0.264107in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.264988in}}%
\pgfpathlineto{\pgfqpoint{0.776834in}{0.263885in}}%
\pgfpathlineto{\pgfqpoint{0.778455in}{0.264800in}}%
\pgfpathlineto{\pgfqpoint{0.780077in}{0.264112in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{0.264427in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{0.264947in}}%
\pgfpathlineto{\pgfqpoint{0.794673in}{0.265416in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.264115in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.264869in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.264229in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.264293in}}%
\pgfpathlineto{\pgfqpoint{0.817377in}{0.263999in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.265079in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.264641in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.265493in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.264293in}}%
\pgfpathlineto{\pgfqpoint{0.830351in}{0.265435in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{0.264399in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.265701in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.264507in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.265082in}}%
\pgfpathlineto{\pgfqpoint{0.846569in}{0.264877in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.265489in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.264549in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.264812in}}%
\pgfpathlineto{\pgfqpoint{0.864408in}{0.264469in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.265899in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.264715in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.265442in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.264549in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{0.265864in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.264685in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.264645in}}%
\pgfpathlineto{\pgfqpoint{0.911439in}{0.264491in}}%
\pgfpathlineto{\pgfqpoint{0.914683in}{0.264556in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.263928in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{0.264789in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{0.264735in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{0.264433in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.264622in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.264205in}}%
\pgfpathlineto{\pgfqpoint{0.951983in}{0.265497in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{0.264307in}}%
\pgfpathlineto{\pgfqpoint{0.958470in}{0.264540in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{0.264634in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{0.264845in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.264348in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.264202in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.263729in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.264172in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{0.264014in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.263843in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.263582in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.263514in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{0.263017in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{0.262949in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{0.262575in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.261555in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.260509in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{0.261185in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{0.264161in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.270242in}}%
\pgfpathlineto{\pgfqpoint{1.274713in}{0.286490in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.307976in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.319777in}}%
\pgfpathlineto{\pgfqpoint{1.308770in}{0.335342in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.348483in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{0.353845in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.370909in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.377936in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.381401in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.382232in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.389137in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.391591in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.398904in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.402519in}}%
\pgfpathlineto{\pgfqpoint{1.350936in}{0.402050in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.404459in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.409950in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.418496in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.417720in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.424525in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.429306in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.435085in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.441225in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.441640in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.448784in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.449489in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.447766in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.456377in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.454592in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.458720in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.459371in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.469096in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.465784in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{0.470597in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.468880in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.469328in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.475120in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.475226in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.479803in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.477853in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.488052in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.483947in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.488812in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.487745in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.488540in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.492109in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{0.491190in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{0.493881in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{0.492583in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{0.493926in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{0.499082in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{0.494976in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.496157in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{0.497139in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.501791in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.502047in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.495553in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.505650in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{0.504381in}}%
\pgfpathlineto{\pgfqpoint{1.470950in}{0.510680in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{0.505398in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.506267in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.498999in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.509897in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.505434in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{0.507251in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{0.510793in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{1.496898in}{0.506231in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{0.506371in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{0.505903in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.500990in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.512611in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{0.506745in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.505515in}}%
\pgfpathlineto{\pgfqpoint{1.517981in}{0.510508in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{0.507284in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{0.510622in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{0.504689in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{0.507889in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{0.513379in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{0.506636in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.509621in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{0.512751in}}%
\pgfpathlineto{\pgfqpoint{1.543929in}{0.511180in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{0.511518in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{0.507572in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{0.515755in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.512045in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.506946in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{0.505006in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{0.508373in}}%
\pgfpathlineto{\pgfqpoint{1.574742in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{0.509755in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.508148in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.508148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849809in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120018in}{0.260372in}}{\pgfqpoint{1.459581in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120018in}{1.244145in}}%
\pgfpathlineto{\pgfqpoint{0.121640in}{1.255068in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{0.124883in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{0.126505in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{0.128127in}{1.259915in}}%
\pgfpathlineto{\pgfqpoint{0.129749in}{1.247326in}}%
\pgfpathlineto{\pgfqpoint{0.131370in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{0.132992in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{0.134614in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{0.136236in}{1.259000in}}%
\pgfpathlineto{\pgfqpoint{0.139479in}{1.226907in}}%
\pgfpathlineto{\pgfqpoint{0.141101in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{0.142723in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{0.144344in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{0.145966in}{1.224246in}}%
\pgfpathlineto{\pgfqpoint{0.147588in}{1.191127in}}%
\pgfpathlineto{\pgfqpoint{0.149210in}{1.225992in}}%
\pgfpathlineto{\pgfqpoint{0.150831in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{0.152453in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{0.154075in}{1.184215in}}%
\pgfpathlineto{\pgfqpoint{0.155697in}{1.224478in}}%
\pgfpathlineto{\pgfqpoint{0.158940in}{1.179757in}}%
\pgfpathlineto{\pgfqpoint{0.160562in}{1.185967in}}%
\pgfpathlineto{\pgfqpoint{0.162184in}{1.198910in}}%
\pgfpathlineto{\pgfqpoint{0.163805in}{1.141217in}}%
\pgfpathlineto{\pgfqpoint{0.167049in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{0.168671in}{1.124787in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{0.173536in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{0.175158in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{0.176780in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{0.178401in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.180023in}{1.130978in}}%
\pgfpathlineto{\pgfqpoint{0.181645in}{1.130697in}}%
\pgfpathlineto{\pgfqpoint{0.183267in}{1.109274in}}%
\pgfpathlineto{\pgfqpoint{0.184888in}{1.068464in}}%
\pgfpathlineto{\pgfqpoint{0.188132in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{0.189754in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.191375in}{1.081474in}}%
\pgfpathlineto{\pgfqpoint{0.192997in}{1.084848in}}%
\pgfpathlineto{\pgfqpoint{0.194619in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{0.196241in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{0.197862in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{0.199484in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{0.201106in}{1.040878in}}%
\pgfpathlineto{\pgfqpoint{0.204349in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{0.205971in}{1.000003in}}%
\pgfpathlineto{\pgfqpoint{0.209215in}{1.027895in}}%
\pgfpathlineto{\pgfqpoint{0.210836in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{0.214080in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{0.215702in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{0.217323in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{0.220567in}{0.969053in}}%
\pgfpathlineto{\pgfqpoint{0.222189in}{0.968857in}}%
\pgfpathlineto{\pgfqpoint{0.223810in}{0.979378in}}%
\pgfpathlineto{\pgfqpoint{0.227054in}{0.919840in}}%
\pgfpathlineto{\pgfqpoint{0.228676in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{0.230298in}{0.933022in}}%
\pgfpathlineto{\pgfqpoint{0.231919in}{0.906932in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.904816in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{0.238406in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{0.240028in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{0.243272in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{0.244893in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{0.246515in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{0.248137in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{0.265976in}{0.703151in}}%
\pgfpathlineto{\pgfqpoint{0.267598in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{0.269220in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{0.270841in}{0.674369in}}%
\pgfpathlineto{\pgfqpoint{0.272463in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{0.274085in}{0.656305in}}%
\pgfpathlineto{\pgfqpoint{0.280572in}{0.602472in}}%
\pgfpathlineto{\pgfqpoint{0.282194in}{0.609970in}}%
\pgfpathlineto{\pgfqpoint{0.283815in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{0.285437in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{0.287059in}{0.558371in}}%
\pgfpathlineto{\pgfqpoint{0.288681in}{0.560294in}}%
\pgfpathlineto{\pgfqpoint{0.290303in}{0.554642in}}%
\pgfpathlineto{\pgfqpoint{0.291924in}{0.529704in}}%
\pgfpathlineto{\pgfqpoint{0.293546in}{0.535822in}}%
\pgfpathlineto{\pgfqpoint{0.296790in}{0.507759in}}%
\pgfpathlineto{\pgfqpoint{0.300033in}{0.495353in}}%
\pgfpathlineto{\pgfqpoint{0.301655in}{0.491847in}}%
\pgfpathlineto{\pgfqpoint{0.303277in}{0.476044in}}%
\pgfpathlineto{\pgfqpoint{0.304898in}{0.471495in}}%
\pgfpathlineto{\pgfqpoint{0.306520in}{0.459587in}}%
\pgfpathlineto{\pgfqpoint{0.308142in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{0.313007in}{0.432162in}}%
\pgfpathlineto{\pgfqpoint{0.314629in}{0.432035in}}%
\pgfpathlineto{\pgfqpoint{0.317872in}{0.408471in}}%
\pgfpathlineto{\pgfqpoint{0.319494in}{0.417668in}}%
\pgfpathlineto{\pgfqpoint{0.321116in}{0.405309in}}%
\pgfpathlineto{\pgfqpoint{0.322738in}{0.402446in}}%
\pgfpathlineto{\pgfqpoint{0.325981in}{0.388432in}}%
\pgfpathlineto{\pgfqpoint{0.330846in}{0.369793in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{0.358912in}}%
\pgfpathlineto{\pgfqpoint{0.334090in}{0.358346in}}%
\pgfpathlineto{\pgfqpoint{0.335712in}{0.359132in}}%
\pgfpathlineto{\pgfqpoint{0.338955in}{0.342876in}}%
\pgfpathlineto{\pgfqpoint{0.340577in}{0.340429in}}%
\pgfpathlineto{\pgfqpoint{0.343821in}{0.329867in}}%
\pgfpathlineto{\pgfqpoint{0.353551in}{0.306068in}}%
\pgfpathlineto{\pgfqpoint{0.366525in}{0.291978in}}%
\pgfpathlineto{\pgfqpoint{0.368147in}{0.288069in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{0.287978in}}%
\pgfpathlineto{\pgfqpoint{0.376260in}{0.281755in}}%
\pgfpathlineto{\pgfqpoint{0.377881in}{0.279694in}}%
\pgfpathlineto{\pgfqpoint{0.379503in}{0.280582in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.277764in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{0.278131in}}%
\pgfpathlineto{\pgfqpoint{0.385990in}{0.275801in}}%
\pgfpathlineto{\pgfqpoint{0.387612in}{0.275555in}}%
\pgfpathlineto{\pgfqpoint{0.389234in}{0.273224in}}%
\pgfpathlineto{\pgfqpoint{0.390856in}{0.274269in}}%
\pgfpathlineto{\pgfqpoint{0.394099in}{0.271022in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{0.271586in}}%
\pgfpathlineto{\pgfqpoint{0.398964in}{0.269741in}}%
\pgfpathlineto{\pgfqpoint{0.400586in}{0.269948in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{0.268076in}}%
\pgfpathlineto{\pgfqpoint{0.403830in}{0.268504in}}%
\pgfpathlineto{\pgfqpoint{0.405451in}{0.267096in}}%
\pgfpathlineto{\pgfqpoint{0.407073in}{0.267455in}}%
\pgfpathlineto{\pgfqpoint{0.408695in}{0.265706in}}%
\pgfpathlineto{\pgfqpoint{0.410317in}{0.266234in}}%
\pgfpathlineto{\pgfqpoint{0.415182in}{0.265015in}}%
\pgfpathlineto{\pgfqpoint{0.424912in}{0.262893in}}%
\pgfpathlineto{\pgfqpoint{0.429778in}{0.262150in}}%
\pgfpathlineto{\pgfqpoint{0.449238in}{0.261063in}}%
\pgfpathlineto{\pgfqpoint{0.462212in}{0.260575in}}%
\pgfpathlineto{\pgfqpoint{0.531948in}{0.261730in}}%
\pgfpathlineto{\pgfqpoint{0.536813in}{0.261858in}}%
\pgfpathlineto{\pgfqpoint{0.551409in}{0.262112in}}%
\pgfpathlineto{\pgfqpoint{0.554653in}{0.262803in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.262725in}}%
\pgfpathlineto{\pgfqpoint{0.572492in}{0.262989in}}%
\pgfpathlineto{\pgfqpoint{0.575735in}{0.263012in}}%
\pgfpathlineto{\pgfqpoint{0.577357in}{0.264003in}}%
\pgfpathlineto{\pgfqpoint{0.582222in}{0.262884in}}%
\pgfpathlineto{\pgfqpoint{0.588709in}{0.264540in}}%
\pgfpathlineto{\pgfqpoint{0.591953in}{0.263686in}}%
\pgfpathlineto{\pgfqpoint{0.613036in}{0.264641in}}%
\pgfpathlineto{\pgfqpoint{0.614658in}{0.266628in}}%
\pgfpathlineto{\pgfqpoint{0.616280in}{0.265165in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{0.265168in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{0.264796in}}%
\pgfpathlineto{\pgfqpoint{0.632497in}{0.266221in}}%
\pgfpathlineto{\pgfqpoint{0.638984in}{0.265239in}}%
\pgfpathlineto{\pgfqpoint{0.642228in}{0.266950in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{0.265276in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{0.266984in}}%
\pgfpathlineto{\pgfqpoint{0.648715in}{0.265260in}}%
\pgfpathlineto{\pgfqpoint{0.653580in}{0.267602in}}%
\pgfpathlineto{\pgfqpoint{0.655202in}{0.264993in}}%
\pgfpathlineto{\pgfqpoint{0.656824in}{0.266372in}}%
\pgfpathlineto{\pgfqpoint{0.660067in}{0.266332in}}%
\pgfpathlineto{\pgfqpoint{0.663311in}{0.266955in}}%
\pgfpathlineto{\pgfqpoint{0.664932in}{0.265784in}}%
\pgfpathlineto{\pgfqpoint{0.668176in}{0.265726in}}%
\pgfpathlineto{\pgfqpoint{0.669798in}{0.269398in}}%
\pgfpathlineto{\pgfqpoint{0.673041in}{0.267053in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{0.267982in}}%
\pgfpathlineto{\pgfqpoint{0.689259in}{0.267813in}}%
\pgfpathlineto{\pgfqpoint{0.690881in}{0.269214in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{0.268014in}}%
\pgfpathlineto{\pgfqpoint{0.697368in}{0.269412in}}%
\pgfpathlineto{\pgfqpoint{0.698989in}{0.267550in}}%
\pgfpathlineto{\pgfqpoint{0.700611in}{0.268739in}}%
\pgfpathlineto{\pgfqpoint{0.702233in}{0.267845in}}%
\pgfpathlineto{\pgfqpoint{0.703855in}{0.269262in}}%
\pgfpathlineto{\pgfqpoint{0.705476in}{0.267798in}}%
\pgfpathlineto{\pgfqpoint{0.711963in}{0.269903in}}%
\pgfpathlineto{\pgfqpoint{0.713585in}{0.268797in}}%
\pgfpathlineto{\pgfqpoint{0.715207in}{0.270967in}}%
\pgfpathlineto{\pgfqpoint{0.718450in}{0.268334in}}%
\pgfpathlineto{\pgfqpoint{0.720072in}{0.270194in}}%
\pgfpathlineto{\pgfqpoint{0.721694in}{0.268746in}}%
\pgfpathlineto{\pgfqpoint{0.723316in}{0.270114in}}%
\pgfpathlineto{\pgfqpoint{0.726559in}{0.269000in}}%
\pgfpathlineto{\pgfqpoint{0.728181in}{0.269929in}}%
\pgfpathlineto{\pgfqpoint{0.733046in}{0.269260in}}%
\pgfpathlineto{\pgfqpoint{0.736290in}{0.271854in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.269506in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{0.272833in}}%
\pgfpathlineto{\pgfqpoint{0.741155in}{0.269159in}}%
\pgfpathlineto{\pgfqpoint{0.742777in}{0.268698in}}%
\pgfpathlineto{\pgfqpoint{0.747642in}{0.270500in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{0.266862in}}%
\pgfpathlineto{\pgfqpoint{0.750886in}{0.271841in}}%
\pgfpathlineto{\pgfqpoint{0.754129in}{0.267900in}}%
\pgfpathlineto{\pgfqpoint{0.757373in}{0.272533in}}%
\pgfpathlineto{\pgfqpoint{0.758994in}{0.268230in}}%
\pgfpathlineto{\pgfqpoint{0.760616in}{0.268066in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.269350in}}%
\pgfpathlineto{\pgfqpoint{0.767103in}{0.270421in}}%
\pgfpathlineto{\pgfqpoint{0.768725in}{0.273646in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.272248in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{0.272341in}}%
\pgfpathlineto{\pgfqpoint{0.773590in}{0.270758in}}%
\pgfpathlineto{\pgfqpoint{0.776834in}{0.272692in}}%
\pgfpathlineto{\pgfqpoint{0.780077in}{0.273203in}}%
\pgfpathlineto{\pgfqpoint{0.781699in}{0.269646in}}%
\pgfpathlineto{\pgfqpoint{0.783321in}{0.273775in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{0.272081in}}%
\pgfpathlineto{\pgfqpoint{0.789808in}{0.273074in}}%
\pgfpathlineto{\pgfqpoint{0.791430in}{0.271213in}}%
\pgfpathlineto{\pgfqpoint{0.793051in}{0.275356in}}%
\pgfpathlineto{\pgfqpoint{0.794673in}{0.270977in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.271062in}}%
\pgfpathlineto{\pgfqpoint{0.797917in}{0.272835in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{0.270821in}}%
\pgfpathlineto{\pgfqpoint{0.801160in}{0.272544in}}%
\pgfpathlineto{\pgfqpoint{0.804403in}{0.270425in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.272372in}}%
\pgfpathlineto{\pgfqpoint{0.807647in}{0.272547in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.275373in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.275507in}}%
\pgfpathlineto{\pgfqpoint{0.812512in}{0.272221in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{0.278537in}}%
\pgfpathlineto{\pgfqpoint{0.817377in}{0.270949in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.273200in}}%
\pgfpathlineto{\pgfqpoint{0.820621in}{0.272076in}}%
\pgfpathlineto{\pgfqpoint{0.822243in}{0.279068in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.271060in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{0.277443in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.271637in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.274496in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{0.272742in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.279595in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.273862in}}%
\pgfpathlineto{\pgfqpoint{0.836839in}{0.274005in}}%
\pgfpathlineto{\pgfqpoint{0.838460in}{0.271548in}}%
\pgfpathlineto{\pgfqpoint{0.840082in}{0.288680in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{0.273544in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{0.273930in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{0.272976in}}%
\pgfpathlineto{\pgfqpoint{0.846569in}{0.277580in}}%
\pgfpathlineto{\pgfqpoint{0.848191in}{0.317090in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{0.853056in}{0.275297in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{0.274209in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.271636in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.272984in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.271918in}}%
\pgfpathlineto{\pgfqpoint{0.864408in}{0.274189in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{0.272619in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.280823in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.271685in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.272806in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{0.279818in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{0.273161in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.270650in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.274589in}}%
\pgfpathlineto{\pgfqpoint{0.883869in}{0.270146in}}%
\pgfpathlineto{\pgfqpoint{0.885491in}{0.272038in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{0.271397in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{0.274763in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{0.272490in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.274484in}}%
\pgfpathlineto{\pgfqpoint{0.895222in}{0.271417in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{0.273892in}}%
\pgfpathlineto{\pgfqpoint{0.900087in}{0.274346in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{0.269733in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.273219in}}%
\pgfpathlineto{\pgfqpoint{0.904952in}{0.271826in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.274011in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.270891in}}%
\pgfpathlineto{\pgfqpoint{0.909817in}{0.274669in}}%
\pgfpathlineto{\pgfqpoint{0.911439in}{0.271877in}}%
\pgfpathlineto{\pgfqpoint{0.921170in}{0.271962in}}%
\pgfpathlineto{\pgfqpoint{0.922791in}{0.273648in}}%
\pgfpathlineto{\pgfqpoint{0.924413in}{0.271125in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{0.273954in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{0.271730in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.272296in}}%
\pgfpathlineto{\pgfqpoint{0.934144in}{0.271609in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{0.272315in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.271083in}}%
\pgfpathlineto{\pgfqpoint{0.940631in}{0.271852in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.271934in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{0.273371in}}%
\pgfpathlineto{\pgfqpoint{0.945496in}{0.270757in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.272891in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.270557in}}%
\pgfpathlineto{\pgfqpoint{0.953605in}{0.270564in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.271662in}}%
\pgfpathlineto{\pgfqpoint{0.958470in}{0.270039in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{0.271784in}}%
\pgfpathlineto{\pgfqpoint{0.961714in}{0.270700in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{0.271896in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{0.269946in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{0.272763in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{0.270215in}}%
\pgfpathlineto{\pgfqpoint{0.974688in}{0.272946in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{0.271403in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{0.270734in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.269436in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{0.273682in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.269789in}}%
\pgfpathlineto{\pgfqpoint{0.989283in}{0.272513in}}%
\pgfpathlineto{\pgfqpoint{0.990905in}{0.269643in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.272267in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{0.270234in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.270440in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{0.271985in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{0.269781in}}%
\pgfpathlineto{\pgfqpoint{1.002258in}{0.270519in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.270387in}}%
\pgfpathlineto{\pgfqpoint{1.005501in}{0.271660in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{0.270264in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{0.270975in}}%
\pgfpathlineto{\pgfqpoint{1.010366in}{0.268937in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.269265in}}%
\pgfpathlineto{\pgfqpoint{1.015232in}{0.273036in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{0.270348in}}%
\pgfpathlineto{\pgfqpoint{1.018475in}{0.270733in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.269304in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{0.269951in}}%
\pgfpathlineto{\pgfqpoint{1.024962in}{0.269006in}}%
\pgfpathlineto{\pgfqpoint{1.026584in}{0.270193in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.268261in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.269798in}}%
\pgfpathlineto{\pgfqpoint{1.036314in}{0.269365in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{0.270697in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{0.269483in}}%
\pgfpathlineto{\pgfqpoint{1.047667in}{0.269566in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{0.268967in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.268458in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{0.270209in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.267972in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.270149in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.269036in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.269400in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.268618in}}%
\pgfpathlineto{\pgfqpoint{1.075237in}{0.269352in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{0.268257in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.269706in}}%
\pgfpathlineto{\pgfqpoint{1.083345in}{0.269052in}}%
\pgfpathlineto{\pgfqpoint{1.084967in}{0.270019in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.268210in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.268817in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.268391in}}%
\pgfpathlineto{\pgfqpoint{1.208222in}{0.263327in}}%
\pgfpathlineto{\pgfqpoint{1.213087in}{0.261463in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{0.260378in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{0.260876in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{0.271382in}}%
\pgfpathlineto{\pgfqpoint{1.242279in}{0.282464in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.306352in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.333375in}}%
\pgfpathlineto{\pgfqpoint{1.261739in}{0.393021in}}%
\pgfpathlineto{\pgfqpoint{1.271470in}{0.484913in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{0.681347in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{0.757218in}}%
\pgfpathlineto{\pgfqpoint{1.303905in}{0.780181in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{0.818004in}}%
\pgfpathlineto{\pgfqpoint{1.312014in}{0.820543in}}%
\pgfpathlineto{\pgfqpoint{1.315257in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.849251in}}%
\pgfpathlineto{\pgfqpoint{1.321744in}{0.850861in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{0.865318in}}%
\pgfpathlineto{\pgfqpoint{1.328231in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{0.863822in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{1.337962in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{1.339583in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{0.860449in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.869733in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{1.352557in}{0.870281in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{0.856888in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{1.363910in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{1.367153in}{0.868138in}}%
\pgfpathlineto{\pgfqpoint{1.368775in}{0.871631in}}%
\pgfpathlineto{\pgfqpoint{1.370397in}{0.862376in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.856776in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{0.874955in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{0.864482in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.872011in}}%
\pgfpathlineto{\pgfqpoint{1.380127in}{0.867576in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{0.875432in}}%
\pgfpathlineto{\pgfqpoint{1.383375in}{0.863513in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.866039in}}%
\pgfpathlineto{\pgfqpoint{1.386618in}{0.871373in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{0.881800in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{1.394727in}{0.901825in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.916848in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{0.899638in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{0.891280in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{0.933050in}}%
\pgfpathlineto{\pgfqpoint{1.409323in}{0.910994in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.914280in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.929539in}}%
\pgfpathlineto{\pgfqpoint{1.414188in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{1.417432in}{0.939082in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{0.936712in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.962517in}}%
\pgfpathlineto{\pgfqpoint{1.425541in}{0.951296in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{0.983450in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{1.430406in}{0.976789in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{0.963629in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{0.972137in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.006186in}}%
\pgfpathlineto{\pgfqpoint{1.443380in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{1.008152in}}%
\pgfpathlineto{\pgfqpoint{1.449867in}{1.028960in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.466085in}{1.045479in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.086716in}}%
\pgfpathlineto{\pgfqpoint{1.472572in}{1.051090in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.107627in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{1.099249in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{1.098682in}}%
\pgfpathlineto{\pgfqpoint{1.485546in}{1.108967in}}%
\pgfpathlineto{\pgfqpoint{1.487167in}{1.091156in}}%
\pgfpathlineto{\pgfqpoint{1.488789in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{1.490411in}{1.116161in}}%
\pgfpathlineto{\pgfqpoint{1.492033in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{1.139301in}}%
\pgfpathlineto{\pgfqpoint{1.498520in}{1.142642in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{1.129643in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{1.161687in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{1.168070in}}%
\pgfpathlineto{\pgfqpoint{1.506628in}{1.151526in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.148576in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{1.164085in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{1.194335in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.186087in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{1.194235in}}%
\pgfpathlineto{\pgfqpoint{1.526090in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{1.527711in}{1.196017in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{1.180238in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{1.231471in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{1.184043in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{1.535820in}{1.230584in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{1.187332in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{1.227197in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{1.224896in}}%
\pgfpathlineto{\pgfqpoint{1.542307in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{1.253019in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{1.266443in}}%
\pgfpathlineto{\pgfqpoint{1.553659in}{1.265012in}}%
\pgfpathlineto{\pgfqpoint{1.555281in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{1.556903in}{1.246915in}}%
\pgfpathlineto{\pgfqpoint{1.558525in}{1.241390in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{1.266136in}}%
\pgfpathlineto{\pgfqpoint{1.561768in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{1.563390in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{1.565000in}{1.312693in}}%
\pgfpathmoveto{\pgfqpoint{1.565024in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{1.244161in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{1.275735in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{1.573120in}{1.256279in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{1.312693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-0.2-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.264131in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.267542in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.271756in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.277372in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.283851in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.289661in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.296222in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.303134in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.311842in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.323150in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.333771in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.346790in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{0.362894in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.398402in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.416571in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{0.437464in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{0.489580in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.521386in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.557832in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.755915in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.850864in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.112143in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.163664in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.216653in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.226442in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.232707in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.208570in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.192391in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{1.396916in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.546575in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{0.452056in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.427503in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{0.395405in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{0.359800in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.300838in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.607812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.600138in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.947578in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.295019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.264151in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.267794in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.270460in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.275987in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.283008in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.289596in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.297812in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.307162in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{0.317127in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.329916in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.342315in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.356984in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.375542in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.398498in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.416446in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.461704in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{0.489692in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.521290in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{0.622026in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.786613in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.184642in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.216774in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.226351in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.231994in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.221056in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.094378in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.681998in}}%
\pgfpathlineto{\pgfqpoint{1.396916in}{0.608695in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.510715in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.465771in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{0.439280in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{0.405454in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.376618in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.273760in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.211138in}{0.263359in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.266354in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.268672in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.273033in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.276817in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.281389in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{0.288283in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.306942in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.319822in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.333570in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.351585in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.368796in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.390116in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.406974in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{0.426509in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{0.449038in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.475150in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.504879in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.538779in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.577977in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{0.621928in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.082683in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.139241in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.184836in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.216734in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.226032in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.231534in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.229075in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.220844in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.148785in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.094042in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{1.396916in}{0.608199in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.546335in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.510975in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.465867in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.427592in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.377266in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{0.352897in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{0.330051in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.281357in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.250229in}{0.264310in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.274776in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.279532in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.284634in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{0.293171in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.305033in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{0.316930in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.333848in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.347040in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.357251in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.368709in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.390250in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.407004in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{0.437446in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.461729in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{0.489505in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.521393in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.558127in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{0.726632in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.139435in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.216408in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.226366in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.232316in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.229149in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.094462in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.999392in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.799170in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.632238in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.586434in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.546516in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.511375in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.465476in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{0.439768in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{0.405472in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.376821in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.336218in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.307573in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-0.2-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.204622in}{0.262296in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.263677in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.267140in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.269818in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.274517in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.279827in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.286419in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.293396in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.305256in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.314535in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{0.326528in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.341666in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{0.356208in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.373809in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.388094in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.412688in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.443136in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.481432in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.511347in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.545497in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.605603in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.677928in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{1.093983in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{1.196640in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.226713in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{1.227354in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{1.218838in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{1.202575in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{1.179955in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{1.148429in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.792175in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.607570in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.491999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.491999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.484324in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.723626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.723626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.715951in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.947578in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.186880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.186880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.179205in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.204622in}{0.262302in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.263788in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.266304in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.270064in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.274870in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.281256in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.288528in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.294863in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.305289in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.314613in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{0.323154in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{0.333894in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.341654in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.361825in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.374181in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.395186in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.422486in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.443543in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.495688in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.545446in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{0.652254in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{0.926234in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{1.177729in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{1.196770in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.223782in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{1.216779in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{1.178235in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{1.148478in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{1.108867in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{1.008191in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.871489in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.704315in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.217653in}{0.262510in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.264183in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.265752in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.270433in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.274169in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.277334in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.282562in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.289250in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.295512in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{0.304013in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.312986in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{0.324228in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{0.338863in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.352088in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.374917in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.396800in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.424052in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.444979in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.483195in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.513283in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.546260in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.607197in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.762874in}}%
\pgfpathlineto{\pgfqpoint{1.409947in}{0.856404in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.957314in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{1.085214in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.142280in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{1.194058in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{1.172046in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{1.017540in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.741831in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260382in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.204622in}{0.262286in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.263619in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.264219in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{0.269036in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.271630in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.275861in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.280410in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.288408in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.299656in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.307484in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.314590in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.329639in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.346339in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.361467in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.380818in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.403634in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.432194in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.511204in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.606243in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.678740in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{1.409947in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.126209in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{1.177726in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{1.213287in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.224146in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{1.226193in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{1.202512in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{1.109228in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.704882in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.502231in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-0.4-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.276869in}}%
\pgfpathlineto{\pgfqpoint{0.256745in}{0.302936in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.311454in}}%
\pgfpathlineto{\pgfqpoint{0.302352in}{0.318502in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.325028in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.367876in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.370505in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.371833in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.376360in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.396780in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.400055in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.406794in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.414947in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.416922in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.463070in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.475088in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{0.523752in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.575202in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.605509in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.777495in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.803902in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.814951in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.843372in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.217434in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.222032in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.225202in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.226484in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.218480in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.214177in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.199355in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{1.188692in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.181114in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.025514in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{0.554785in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.280917in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.469885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.730466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.991046in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.279161in}}%
\pgfpathlineto{\pgfqpoint{0.230684in}{0.293578in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.311656in}}%
\pgfpathlineto{\pgfqpoint{0.308867in}{0.320431in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.332781in}}%
\pgfpathlineto{\pgfqpoint{0.380535in}{0.343525in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.349657in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.352203in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.355333in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.362221in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.362867in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.368153in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.374684in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.378204in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.383220in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.396233in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.404888in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.431709in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.437919in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.451298in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.459818in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.462208in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.468433in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.470938in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.493001in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.508043in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.512026in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{0.524826in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.535972in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{0.542705in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.569001in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{0.582904in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{0.588715in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.629526in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.658021in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.667305in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.688865in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.697414in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.720215in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.778254in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.792061in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.041743in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.072601in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.083993in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{1.134127in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.178413in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.211051in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.225293in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.226516in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.230719in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.231952in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.228199in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.220043in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.206838in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.199837in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.970887in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.872500in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.279088in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.300396in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.323738in}}%
\pgfpathlineto{\pgfqpoint{0.380535in}{0.343369in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.347211in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.361320in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.392747in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.423493in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.439645in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.443389in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.456624in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.459939in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.465101in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.472656in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.476737in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{0.482497in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.485707in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.500515in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{0.544997in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.618660in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.636574in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.705358in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.715478in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.739490in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{0.763194in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.800917in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.095097in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.107313in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.122139in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.174987in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.214191in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.218168in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.223669in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.229906in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.228199in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.226339in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.212421in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.204467in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.198567in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.133777in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{1.104466in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.409947in}{0.894585in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{0.851768in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{0.727318in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.621169in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.276839in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.298092in}}%
\pgfpathlineto{\pgfqpoint{0.380535in}{0.343474in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.358067in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.360370in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.361113in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.366656in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.374162in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.375797in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.378995in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.382564in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.386511in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.387778in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.390617in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.391073in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.397169in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.398795in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.406847in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.411383in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.415239in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.417111in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.426607in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.441381in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.455197in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.476670in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.480053in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.493917in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.497365in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.513089in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{0.546704in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.622263in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.696425in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.710806in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.777594in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{0.896441in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.928547in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.955564in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.012832in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.030458in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.109198in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.179129in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.196416in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.215753in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.231643in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.232880in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.226891in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.208706in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.135122in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.092069in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.026857in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.950300in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.913692in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.704601in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{0.575917in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.364122in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-0.4-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.269143in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.277524in}}%
\pgfpathlineto{\pgfqpoint{0.217653in}{0.285177in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.296023in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.338934in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.341242in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.353849in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.367761in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.377828in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.386146in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.419873in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{0.438166in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.441511in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.450158in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.459104in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.488864in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.525433in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.561366in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.585919in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.612634in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.642065in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.719405in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.771256in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.020775in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{1.063354in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{1.103234in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.146793in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.169904in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{1.177950in}}%
\pgfpathlineto{\pgfqpoint{1.442523in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{1.182634in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.177691in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{1.166438in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{1.098936in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.916280in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.372887in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260383in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.586097in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.586097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.586097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.535031in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.911823in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.911823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.911823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.904148in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.237548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.237548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.229874in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.269114in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.277535in}}%
\pgfpathlineto{\pgfqpoint{0.217653in}{0.285153in}}%
\pgfpathlineto{\pgfqpoint{0.276290in}{0.294960in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.318843in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.319790in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.321101in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.343641in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.347196in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{0.352580in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.356509in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.377754in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.398382in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.433464in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.450424in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.468541in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.494650in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.512456in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.538677in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.594539in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.622238in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.116263in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{1.396916in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{1.163304in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.166909in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.442523in}{1.181190in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.174255in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{1.165384in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{1.159012in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{1.098243in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{0.955809in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.635417in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.471499in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260383in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.271872in}}%
\pgfpathlineto{\pgfqpoint{0.224168in}{0.282912in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.300816in}}%
\pgfpathlineto{\pgfqpoint{0.354474in}{0.305667in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.314927in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.316272in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.318831in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.327716in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.329624in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.332113in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.332343in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.334746in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.354193in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.377612in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.401780in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.424636in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.435484in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.441503in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.457721in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.506350in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.519629in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.537708in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{0.590094in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{0.615655in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{0.644399in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.843783in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.913331in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.941644in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{1.022219in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.055923in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{1.074265in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.086487in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{1.396916in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.105547in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{1.114379in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{1.116340in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.094713in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.084366in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.999405in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.884485in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{0.810309in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{0.724506in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.626439in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.328881in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260378in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.269132in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.277488in}}%
\pgfpathlineto{\pgfqpoint{0.211138in}{0.283647in}}%
\pgfpathlineto{\pgfqpoint{0.237199in}{0.288795in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.303110in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.305289in}}%
\pgfpathlineto{\pgfqpoint{0.380535in}{0.307410in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.317605in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.339917in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.343548in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.354946in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.358250in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.361043in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.368551in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{0.369437in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.377772in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.379354in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{0.382540in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.390764in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.395594in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.423347in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.442232in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.450436in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.463341in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{0.500530in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{0.546306in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.673384in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.770896in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.396916in}{1.137429in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.144742in}}%
\pgfpathlineto{\pgfqpoint{1.409947in}{1.155740in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{1.442523in}{1.180201in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{1.166511in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{1.160343in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.133335in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{1.117306in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{1.075780in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{0.956517in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.766737in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.635888in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.471379in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260383in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-0.75-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.283632in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.327353in}}%
\pgfpathlineto{\pgfqpoint{0.224168in}{0.373779in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.509359in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.517075in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.558088in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.846391in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.851724in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.891334in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.964687in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.971703in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{1.023345in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{1.038880in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.047052in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.072075in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.080374in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.082958in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{1.083653in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.090052in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.090436in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.098463in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.099013in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.104961in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.111301in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{1.116332in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.120956in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.124565in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.128300in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.131650in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.130977in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.134458in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.134126in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.133237in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.134961in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.135280in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.133908in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.134086in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.132879in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.132991in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.120928in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.117116in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.113111in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.110703in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.100898in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.100419in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{1.091840in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.090757in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.073315in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.072060in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.067963in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.058443in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.050981in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.015668in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.006924in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.991663in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.960427in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.933665in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.922064in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{0.873030in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.851275in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{0.840558in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{0.662975in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{0.621388in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.341210in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.469885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.730466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.991046in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.283686in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.318010in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{0.328413in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.545511in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{0.380535in}{0.603607in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.649105in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.666583in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.684854in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.695937in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.756959in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.797930in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.829258in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.837971in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.850857in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.877221in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.890901in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.895239in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.907256in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.940556in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.941647in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.965145in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.977936in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.980767in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.996653in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.002536in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.004812in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{1.035578in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{1.042069in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{1.055522in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.078100in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{1.085363in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.094822in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.113409in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{1.117532in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.119111in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.120714in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.125216in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.123482in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.134764in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.129375in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.130936in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.136913in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.136005in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.136472in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.129060in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.128480in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.123473in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.114127in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.107772in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.100183in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.099433in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{1.084002in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.077201in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.066973in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.058649in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.008692in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.991868in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.984809in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.975666in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.960111in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.942683in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.923014in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.912002in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.861144in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.830039in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.815289in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.793294in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.779963in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.731398in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.263260in}{0.443639in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.519077in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.526422in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.564648in}}%
\pgfpathlineto{\pgfqpoint{0.354474in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.583697in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.644911in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.653044in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.658785in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.760525in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.766301in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.774087in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.839770in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.871398in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.911483in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.951387in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.978618in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{0.991240in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.031270in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{1.034193in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.043488in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.054317in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.072096in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.077653in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.084965in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.087634in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.091310in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.092349in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{1.098727in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.102568in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.102786in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.106328in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.111429in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.108851in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{1.115551in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.113205in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.118671in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.113629in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.118303in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.120760in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.117990in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.116455in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.117707in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.114727in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.115245in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.109905in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.105869in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.107685in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.083169in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{1.082674in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{1.065965in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.063185in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.044102in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.038160in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.011923in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.007850in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.002284in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.989739in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.983652in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.979646in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.962039in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.902958in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.880541in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.858394in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.732959in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.706526in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.682046in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{0.626457in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{0.583197in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{0.477492in}}%
\pgfpathlineto{\pgfqpoint{1.553283in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.329824in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.283654in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.326988in}}%
\pgfpathlineto{\pgfqpoint{0.276290in}{0.450170in}}%
\pgfpathlineto{\pgfqpoint{0.295836in}{0.480991in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.507519in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.518498in}}%
\pgfpathlineto{\pgfqpoint{0.328413in}{0.526718in}}%
\pgfpathlineto{\pgfqpoint{0.354474in}{0.567542in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.575033in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.585020in}}%
\pgfpathlineto{\pgfqpoint{0.374020in}{0.591534in}}%
\pgfpathlineto{\pgfqpoint{0.380535in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.639494in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.657875in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.668082in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.686414in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.719127in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.730309in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.764378in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.771205in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.780189in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.805496in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.845153in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.858146in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.863533in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.873938in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.880193in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.898562in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.900828in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.920976in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.924854in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.934749in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.942358in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.940696in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.977517in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.983733in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.000818in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{1.033205in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{1.053214in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.057345in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.081308in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.100764in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.104060in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.116352in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{1.115688in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{1.121761in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.122279in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.125242in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.127045in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.134553in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.126778in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{1.131011in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.133896in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.131491in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.141505in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.130311in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.138314in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.136113in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.135596in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.137122in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.133933in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.125427in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.130703in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.126484in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.116684in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.119527in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.120580in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.119606in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.100968in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.103513in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{1.086280in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.072506in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.048735in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.014726in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.008628in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.005484in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.979240in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.968811in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.942385in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.930062in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.885578in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.864690in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.819092in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.793577in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.676791in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.592075in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.357539in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-0.75-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.152500in}{0.306864in}}%
\pgfpathlineto{\pgfqpoint{0.165531in}{0.345438in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.378013in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.405700in}}%
\pgfpathlineto{\pgfqpoint{0.204622in}{0.430380in}}%
\pgfpathlineto{\pgfqpoint{0.230684in}{0.470814in}}%
\pgfpathlineto{\pgfqpoint{0.250229in}{0.496721in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.533318in}}%
\pgfpathlineto{\pgfqpoint{0.321897in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{0.328413in}{0.575327in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.651214in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.659663in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.664728in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.672204in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.678566in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.683888in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.697087in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.720523in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.731118in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.737917in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.742811in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.754151in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.762582in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.765552in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.772611in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.803488in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.806516in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.819647in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.822043in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.825681in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.839448in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{0.895330in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.914313in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.920518in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{0.927501in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.931670in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.948575in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.973789in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.988883in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.006284in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.022209in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.031251in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.051368in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{1.061557in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.067383in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.072652in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.074880in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.078547in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.084190in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.082537in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{1.081026in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.081060in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{1.080196in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{1.073667in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{1.061752in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{0.985173in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{0.943115in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.873539in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{0.798030in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.696369in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.552117in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.333778in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.469885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.730466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.991046in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.152500in}{0.306842in}}%
\pgfpathlineto{\pgfqpoint{0.165531in}{0.345540in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.377946in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.406183in}}%
\pgfpathlineto{\pgfqpoint{0.211138in}{0.440794in}}%
\pgfpathlineto{\pgfqpoint{0.217653in}{0.452169in}}%
\pgfpathlineto{\pgfqpoint{0.224168in}{0.460772in}}%
\pgfpathlineto{\pgfqpoint{0.230684in}{0.471298in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.487406in}}%
\pgfpathlineto{\pgfqpoint{0.256745in}{0.503787in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.533438in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.565417in}}%
\pgfpathlineto{\pgfqpoint{0.328413in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.588035in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{0.354474in}{0.598764in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.601985in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{0.387050in}{0.622153in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.631504in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.637639in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.650263in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.671481in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.682659in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.698410in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.707041in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.715693in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.717482in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.728658in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.737350in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.746367in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.756317in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.771306in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.800880in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.824862in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.835597in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.836395in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.851688in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{0.866090in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.868157in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{0.881830in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.886836in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.902026in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.920143in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.935830in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.949866in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.955890in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.959464in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.964541in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.973280in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.991422in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{0.998859in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.003735in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.013564in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.038759in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.042412in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.045466in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.050648in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.067766in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.077565in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.080692in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.084078in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.082158in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.084367in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.081323in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.083769in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.078142in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.081125in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{1.071316in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.066553in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{1.066070in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.054768in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{1.048369in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{1.045690in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{1.008201in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{0.985052in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.930880in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{0.819526in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.750778in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.695856in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.552213in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.455686in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.333792in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.332747in}}%
\pgfpathlineto{\pgfqpoint{0.256745in}{0.439399in}}%
\pgfpathlineto{\pgfqpoint{0.289321in}{0.483678in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.553937in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.561832in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.589119in}}%
\pgfpathlineto{\pgfqpoint{0.374020in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.652506in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.659006in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.669819in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.690208in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.706526in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.736256in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.759779in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.762543in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.777064in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.785164in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.799290in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.824612in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.835223in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.922433in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.925002in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.932389in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.952660in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{0.961707in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.963062in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.994067in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.002798in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.027763in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.066678in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.072798in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.091426in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.096614in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.098750in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.107287in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.106136in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.115586in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.117168in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.120930in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.126666in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.136375in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.140998in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.139271in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.145467in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.147727in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.147745in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.149045in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.150986in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.147120in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{1.149424in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{1.144336in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.144026in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{1.140229in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.141567in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.139877in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.141794in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.134357in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.127181in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.126209in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.108511in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.100937in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{1.070353in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.037263in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{1.032957in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.996792in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.983778in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.965115in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{1.442523in}{0.821798in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{0.789400in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{0.701417in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.455981in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.348411in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.152500in}{0.306930in}}%
\pgfpathlineto{\pgfqpoint{0.165531in}{0.345197in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.377744in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.405685in}}%
\pgfpathlineto{\pgfqpoint{0.211138in}{0.441472in}}%
\pgfpathlineto{\pgfqpoint{0.237199in}{0.480332in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.487684in}}%
\pgfpathlineto{\pgfqpoint{0.256745in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{0.276290in}{0.526248in}}%
\pgfpathlineto{\pgfqpoint{0.289321in}{0.539850in}}%
\pgfpathlineto{\pgfqpoint{0.308867in}{0.558314in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.328413in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{0.334928in}{0.582351in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{0.354474in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.681371in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.720412in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.720037in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.728165in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.735567in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.740234in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.741390in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.746899in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.754892in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.765189in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.766647in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.795148in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.800809in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.802066in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.807853in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.821576in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.827645in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.844292in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.844529in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{0.856413in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.865123in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{0.872250in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.892961in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.904419in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.928696in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.946156in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{0.968689in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.989247in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.986819in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.996698in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{0.997421in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.011703in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.010316in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.020559in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.024635in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.023239in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.030058in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.036594in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.052109in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.070213in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{1.074743in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.076572in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.076187in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.080175in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.083118in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{1.082814in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.084510in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{1.084681in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{1.073046in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{1.065328in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{1.065353in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{1.062309in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{1.056361in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.053304in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{1.035822in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{1.007070in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{0.889731in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{0.838113in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{0.819564in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.750553in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.695661in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.631011in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.552308in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.455511in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.333709in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-1.0-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.287681in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.328588in}}%
\pgfpathlineto{\pgfqpoint{0.224168in}{0.394264in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.474274in}}%
\pgfpathlineto{\pgfqpoint{0.308867in}{0.543092in}}%
\pgfpathlineto{\pgfqpoint{0.334928in}{0.588929in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.610829in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{0.374020in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.706889in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.727085in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.786485in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.814644in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.861547in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.871014in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.877641in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.887665in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.942924in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.992186in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.991715in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{1.001843in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{1.017821in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.044409in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.055579in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{1.060967in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.062195in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.066399in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.076546in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.094711in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.101880in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.102024in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.104507in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.112531in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.109726in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.114203in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.110547in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.116501in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.113157in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.115842in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.114126in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.116236in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{1.112987in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.111927in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.112710in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.107940in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.108950in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.102310in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.094314in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.092254in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.084461in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.079272in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.071247in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.070848in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.063361in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.056500in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.040727in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.018434in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.016190in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.008316in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.997010in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.972260in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.953465in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{0.943620in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.931942in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{0.927125in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{0.918074in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.913375in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.853234in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.845371in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.816362in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.810391in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.780923in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.757988in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.741609in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{0.728141in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{0.698376in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.677542in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{1.442523in}{0.532189in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{0.417022in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.307647in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.268986in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.469885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.730466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.991046in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.287674in}}%
\pgfpathlineto{\pgfqpoint{0.185077in}{0.328170in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.428426in}}%
\pgfpathlineto{\pgfqpoint{0.334928in}{0.589209in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.610451in}}%
\pgfpathlineto{\pgfqpoint{0.380535in}{0.666738in}}%
\pgfpathlineto{\pgfqpoint{0.387050in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.716951in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.761843in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.766321in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.821556in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.851109in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.889244in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.898772in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.901514in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.908646in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.919496in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.950378in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.958218in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.979733in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.992138in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.999723in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.999751in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{1.006053in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{1.015796in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{1.034750in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{1.031949in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{1.043827in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.049365in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.069820in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.071425in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.071012in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.086437in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{1.081013in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{1.088749in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.097830in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{1.098208in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.096802in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.105399in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.103373in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.105731in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.118970in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.114467in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.115410in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.117584in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.117264in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.113025in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{1.113037in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.115669in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.106893in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.108043in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{1.098744in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.100626in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.095118in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.089746in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.089949in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.087360in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.087133in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.077505in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.071057in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.030104in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.015466in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.958289in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{0.924808in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{0.888355in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.870838in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.862490in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.804451in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.776816in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.758799in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.739487in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.645900in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.576356in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.455554in}{0.508884in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{0.498310in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{0.474353in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.328416in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.278154in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.256745in}{0.466583in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{0.295836in}{0.534017in}}%
\pgfpathlineto{\pgfqpoint{0.302352in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{0.308867in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{0.334928in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.649573in}}%
\pgfpathlineto{\pgfqpoint{0.387050in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.688100in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.709675in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.775280in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.793846in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.799067in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.827800in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.913908in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.944682in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.950396in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.961019in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.972881in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{1.004418in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{1.015657in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{1.015385in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.043008in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{1.060049in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.070023in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.077498in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{1.086101in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.085648in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.086495in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.088165in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.084551in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.085020in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.081688in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.082946in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{1.081314in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.081756in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.071506in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.068287in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.070399in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.063488in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.054008in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.048939in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.044414in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.044400in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.017200in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{1.017180in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.996985in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.979365in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.973866in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.958228in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.957742in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.942375in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{0.929702in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{0.913429in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.901846in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.883529in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.868617in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.826863in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.821934in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.799828in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.793613in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.745724in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{0.731074in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.708313in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{0.701857in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.690025in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.533491in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.500098in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{0.477845in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.444344in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.159016in}{0.287677in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.317973in}}%
\pgfpathlineto{\pgfqpoint{0.250229in}{0.439310in}}%
\pgfpathlineto{\pgfqpoint{0.276290in}{0.487101in}}%
\pgfpathlineto{\pgfqpoint{0.289321in}{0.508475in}}%
\pgfpathlineto{\pgfqpoint{0.302352in}{0.532836in}}%
\pgfpathlineto{\pgfqpoint{0.308867in}{0.543193in}}%
\pgfpathlineto{\pgfqpoint{0.328413in}{0.578984in}}%
\pgfpathlineto{\pgfqpoint{0.334928in}{0.587199in}}%
\pgfpathlineto{\pgfqpoint{0.374020in}{0.656789in}}%
\pgfpathlineto{\pgfqpoint{0.387050in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.716954in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.729210in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.801440in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.836856in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.887504in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.920870in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.940760in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.977079in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.985262in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.994774in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.999784in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{1.032750in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.048124in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{1.053216in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.054352in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{1.059136in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.061397in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.070865in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.069206in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.083482in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{1.083926in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.089370in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{1.100259in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.096864in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.106146in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.108304in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.113950in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.119393in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.115500in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.116128in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.118460in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{1.113798in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.108891in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{1.109452in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.095868in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.098316in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.090052in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.074008in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.070002in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.051201in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{1.050654in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.023631in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{1.008017in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.006163in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.988991in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{0.984757in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.975524in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.955032in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{0.939719in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.935134in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{0.927395in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{0.914283in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.910157in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.902063in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.896693in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{0.887287in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.880959in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.869430in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.806180in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.792293in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.777742in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.719042in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.706547in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.621574in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.383553in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.297496in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.268974in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetReflectance-1.0-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.152500in}{0.322714in}}%
\pgfpathlineto{\pgfqpoint{0.165531in}{0.375165in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.419297in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.457364in}}%
\pgfpathlineto{\pgfqpoint{0.211138in}{0.504969in}}%
\pgfpathlineto{\pgfqpoint{0.230684in}{0.544938in}}%
\pgfpathlineto{\pgfqpoint{0.250229in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{0.263260in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{0.302352in}{0.646202in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.685380in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.705158in}}%
\pgfpathlineto{\pgfqpoint{0.374020in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{0.387050in}{0.719443in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.729066in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.738421in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.739961in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.749032in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.767246in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.778512in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.793402in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.793760in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.803834in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.804553in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.820208in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.826333in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.828683in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.828306in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.833962in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.833104in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.841297in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.840064in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.842527in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.843369in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{0.847819in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{0.850650in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.848487in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.847711in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.848882in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.847498in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.847779in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.845703in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{0.846489in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.844697in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{0.843060in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{0.839725in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.838819in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.833509in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.832265in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{0.827859in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.812238in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.794522in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.778583in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.770954in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.762959in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.757770in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.746069in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.733507in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{0.716661in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.710267in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.673228in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{0.665919in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.639830in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.577258in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{0.544985in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.473665in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.438817in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.398046in}}%
\pgfpathlineto{\pgfqpoint{1.585859in}{0.350026in}}%
\pgfpathlineto{\pgfqpoint{1.598890in}{0.292816in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139470in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505954in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.505954in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505954in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505954in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872438in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872438in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238922in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238922in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238922in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605406in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605406in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.520952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.469885in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.781533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.730466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.042113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.042113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.991046in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.302693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.251627in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.152500in}{0.322751in}}%
\pgfpathlineto{\pgfqpoint{0.165531in}{0.375121in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.419363in}}%
\pgfpathlineto{\pgfqpoint{0.191592in}{0.457477in}}%
\pgfpathlineto{\pgfqpoint{0.211138in}{0.504517in}}%
\pgfpathlineto{\pgfqpoint{0.224168in}{0.531900in}}%
\pgfpathlineto{\pgfqpoint{0.243714in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{0.276290in}{0.615909in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.622595in}}%
\pgfpathlineto{\pgfqpoint{0.295836in}{0.638968in}}%
\pgfpathlineto{\pgfqpoint{0.334928in}{0.679131in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{0.683140in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.691936in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.705943in}}%
\pgfpathlineto{\pgfqpoint{0.374020in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.387050in}{0.717538in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.725650in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.728054in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.738876in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.740839in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.756434in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.762304in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.764588in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.770077in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.782565in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.787819in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.787207in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.792842in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.800862in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.814419in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.821926in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.825353in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.830483in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.840034in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{0.839666in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.840067in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.843333in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.845296in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.846714in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{0.830088in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.850492in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.848907in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.845801in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.846727in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{0.849461in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.849292in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.845999in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.848683in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.843180in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.844467in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.837318in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{0.839572in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.830840in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{0.832491in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.827802in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{0.824204in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{0.820568in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.815774in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.787852in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.787170in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.782016in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.778955in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.773696in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.769995in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.762460in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{0.762011in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{0.744419in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.732723in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{0.726949in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{0.712827in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.700213in}}%
\pgfpathlineto{\pgfqpoint{1.409947in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.672267in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{0.660975in}}%
\pgfpathlineto{\pgfqpoint{1.442523in}{0.646576in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{0.606709in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.566833in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{0.556443in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.504748in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.474785in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{0.419082in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.375060in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.322715in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.256745in}{0.467239in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.488227in}}%
\pgfpathlineto{\pgfqpoint{0.308867in}{0.555147in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.690653in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.699362in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.711333in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{0.419626in}{0.729879in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{0.445688in}{0.764066in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.775828in}}%
\pgfpathlineto{\pgfqpoint{0.458718in}{0.781662in}}%
\pgfpathlineto{\pgfqpoint{0.465233in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.835065in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.846654in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.866416in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{0.549932in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.908828in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{0.575993in}{0.928160in}}%
\pgfpathlineto{\pgfqpoint{0.582508in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.647661in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{0.654176in}{0.998650in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{1.000747in}}%
\pgfpathlineto{\pgfqpoint{0.667207in}{1.012313in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{1.018190in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{1.040346in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{1.042114in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{1.055767in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.060682in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{1.071479in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{1.076340in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.086557in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{1.089793in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{1.085723in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.089411in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.087064in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.087357in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.083694in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{1.090909in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{1.082361in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{1.072702in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{1.071913in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.065003in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{1.055289in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.055965in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{1.036904in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{1.025944in}}%
\pgfpathlineto{\pgfqpoint{1.064638in}{1.018783in}}%
\pgfpathlineto{\pgfqpoint{1.077669in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{0.982411in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{0.983606in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.973054in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.955274in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{1.162367in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{0.928931in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{0.912711in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.892679in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{0.877714in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.849430in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.830219in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.811405in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{1.409947in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{1.501161in}{0.444426in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872438in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conductor Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.465936in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.152500in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.165531in}{0.375082in}}%
\pgfpathlineto{\pgfqpoint{0.178561in}{0.419478in}}%
\pgfpathlineto{\pgfqpoint{0.198107in}{0.474549in}}%
\pgfpathlineto{\pgfqpoint{0.217653in}{0.518771in}}%
\pgfpathlineto{\pgfqpoint{0.230684in}{0.545204in}}%
\pgfpathlineto{\pgfqpoint{0.237199in}{0.554600in}}%
\pgfpathlineto{\pgfqpoint{0.250229in}{0.577572in}}%
\pgfpathlineto{\pgfqpoint{0.256745in}{0.585948in}}%
\pgfpathlineto{\pgfqpoint{0.263260in}{0.597515in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{0.282806in}{0.623137in}}%
\pgfpathlineto{\pgfqpoint{0.289321in}{0.630546in}}%
\pgfpathlineto{\pgfqpoint{0.295836in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{0.315382in}{0.660480in}}%
\pgfpathlineto{\pgfqpoint{0.334928in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{0.347958in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.354474in}{0.693438in}}%
\pgfpathlineto{\pgfqpoint{0.360989in}{0.700760in}}%
\pgfpathlineto{\pgfqpoint{0.367504in}{0.704643in}}%
\pgfpathlineto{\pgfqpoint{0.374020in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{0.387050in}{0.720313in}}%
\pgfpathlineto{\pgfqpoint{0.393565in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{0.400081in}{0.727859in}}%
\pgfpathlineto{\pgfqpoint{0.406596in}{0.731503in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{0.737514in}}%
\pgfpathlineto{\pgfqpoint{0.426142in}{0.744653in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{0.750472in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.751293in}}%
\pgfpathlineto{\pgfqpoint{0.452203in}{0.760450in}}%
\pgfpathlineto{\pgfqpoint{0.471749in}{0.768725in}}%
\pgfpathlineto{\pgfqpoint{0.478264in}{0.772989in}}%
\pgfpathlineto{\pgfqpoint{0.484779in}{0.773703in}}%
\pgfpathlineto{\pgfqpoint{0.491294in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.781749in}}%
\pgfpathlineto{\pgfqpoint{0.504325in}{0.780383in}}%
\pgfpathlineto{\pgfqpoint{0.510840in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{0.517356in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{0.523871in}{0.790863in}}%
\pgfpathlineto{\pgfqpoint{0.536901in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{0.543417in}{0.799990in}}%
\pgfpathlineto{\pgfqpoint{0.569478in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{0.595539in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{0.602054in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{0.608569in}{0.818420in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.818667in}}%
\pgfpathlineto{\pgfqpoint{0.621600in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{0.634630in}{0.820257in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{0.660691in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.673722in}{0.834209in}}%
\pgfpathlineto{\pgfqpoint{0.680237in}{0.832425in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{0.712814in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{0.719329in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.840700in}}%
\pgfpathlineto{\pgfqpoint{0.751905in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{0.842676in}}%
\pgfpathlineto{\pgfqpoint{0.777966in}{0.844754in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.849813in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{0.797512in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{0.823573in}{0.845180in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{0.843119in}{0.849904in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.851872in}}%
\pgfpathlineto{\pgfqpoint{0.875695in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.882210in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{0.847941in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.901756in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{0.845247in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.848199in}}%
\pgfpathlineto{\pgfqpoint{0.953878in}{0.845966in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{0.966909in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.846199in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{0.842981in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{0.845623in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{0.841544in}}%
\pgfpathlineto{\pgfqpoint{0.999486in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{1.006001in}{0.845418in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{0.841524in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.839923in}}%
\pgfpathlineto{\pgfqpoint{1.038577in}{0.837088in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{0.837132in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.828673in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{1.097215in}{0.828212in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{0.825505in}}%
\pgfpathlineto{\pgfqpoint{1.129791in}{0.819368in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{0.819333in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{1.149337in}{0.812374in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{0.801416in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.798845in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{0.797324in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{0.792658in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{0.786787in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.782720in}}%
\pgfpathlineto{\pgfqpoint{1.247065in}{0.776903in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.778974in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{0.764051in}}%
\pgfpathlineto{\pgfqpoint{1.286157in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{0.757405in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.754481in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{1.325248in}{0.740386in}}%
\pgfpathlineto{\pgfqpoint{1.331764in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.338279in}{0.731900in}}%
\pgfpathlineto{\pgfqpoint{1.344794in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{0.714981in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{1.390401in}{0.697141in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{1.422978in}{0.665866in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{0.640414in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{0.614523in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{1.481615in}{0.597329in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.577595in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{0.544303in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{0.505153in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.474007in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{1.579344in}{0.375342in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{0.322763in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{0.260375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-0.2-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.239404in}{0.261361in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.263634in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.266968in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.267805in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.271422in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.273038in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.274698in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.274311in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.275571in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.274600in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.276784in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.282610in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.286504in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.289062in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.292202in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.292514in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.294237in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.296021in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.299566in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.303522in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.304122in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.308327in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.309254in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.319082in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.318914in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.323381in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.323478in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.331224in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.334207in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.340316in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.344252in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.342264in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.344744in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.355661in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.358274in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.372834in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.374502in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.380076in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.393240in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.389257in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.400054in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.412869in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.427778in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.416092in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.442009in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.446587in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.455002in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.457200in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.469599in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.478595in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.482548in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.490728in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.505641in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.511304in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.519857in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.524882in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.533847in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.521706in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.525863in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.526202in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.536272in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.525788in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.522413in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.501351in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.490576in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.472122in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.457735in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.439487in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.400958in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.392754in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.358709in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.346502in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.331802in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.287943in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.273752in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.264896in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.261292in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260391in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.501650in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.501650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.501650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.742928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.742928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.984206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.984206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.225484in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.225484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{1.225484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.219576in}{0.261330in}}%
\pgfpathlineto{\pgfqpoint{0.239404in}{0.262299in}}%
\pgfpathlineto{\pgfqpoint{0.246014in}{0.261692in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.262532in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.263062in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.263982in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.262921in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.263541in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.263318in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.264273in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.263892in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.268235in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.264517in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.263947in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.265058in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.263914in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.265978in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.264425in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.265240in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.264860in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.265826in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.265413in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.265721in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.265718in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.267949in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.266290in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.266095in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.267094in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.265727in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.267852in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.266096in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.267030in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.266792in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.269309in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.267450in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.267377in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.268624in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.268077in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.268822in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.270611in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.269635in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.270800in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.269998in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.271727in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.270018in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.273082in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.272440in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.275139in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.273916in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.274199in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.276620in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.275390in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.276178in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.275667in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.278865in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.280163in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.279122in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.279723in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.281841in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.281970in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.285726in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.285982in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.287242in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.291781in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.293074in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.297892in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.296084in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.296413in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.300984in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.301543in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.304825in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.304090in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.310092in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.320301in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.315681in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.316286in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.324505in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.325283in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.328305in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.328061in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.333169in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.342693in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.342814in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.353328in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.348833in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.354785in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.364985in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.364040in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.372750in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.374483in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.388829in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.393020in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.411188in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.417974in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.416676in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.434385in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.435052in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.457844in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.455262in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.470076in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.475996in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.487188in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.504834in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.516684in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.536413in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.525374in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.522575in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.530823in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.558720in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.550163in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.539716in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.545742in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.566769in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.564752in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.547936in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.566945in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.539249in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.536072in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.521416in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.509138in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.492223in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.469021in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.428834in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.420431in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.398636in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.389038in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.364334in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.351981in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.333362in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.326637in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.308576in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.278307in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.266986in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.263354in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.260699in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.219576in}{0.261497in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.262786in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.263705in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.262762in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.264953in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.263521in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.264070in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.264863in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.264131in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.266727in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.264441in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.265191in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.265166in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.266611in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.266270in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.267605in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.266800in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.267479in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.272672in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.267209in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.268558in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.268542in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.269786in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.269417in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.269470in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.270798in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.269976in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.271692in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.275554in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.271595in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.271244in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.274082in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.273678in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.277384in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.276286in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.277584in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.279386in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.279845in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.281918in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.286724in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.288628in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.288812in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.292846in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.291480in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.295417in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.296112in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.295049in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.302800in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.302664in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.304334in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.310431in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.309706in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.312846in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.314574in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.324380in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.317571in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.323371in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.329229in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.342834in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.344516in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.341860in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.354059in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.359355in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.354630in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.378769in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.396999in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.395176in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.411667in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.419736in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.425315in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.435252in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.427059in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.444781in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.458430in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.469191in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.476239in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.495364in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.508774in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.503519in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.510243in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.534818in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.532304in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.539226in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.537156in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.537791in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.548602in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.563219in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.542840in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.553440in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.559267in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.531308in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.514319in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.480987in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.480960in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.421539in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.390900in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.384488in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.368339in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.346482in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.331753in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.319930in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.305512in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.285876in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.271364in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.266521in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.263305in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260617in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.179918in}{0.261245in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.264792in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.266271in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.265763in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.269148in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.266687in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.268444in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.271344in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.269185in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.273346in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.270470in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.272407in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.275210in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.274076in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.276706in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.274515in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.274612in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.272940in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.276650in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.276912in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.279606in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.280461in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.276535in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.281825in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.280634in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.281357in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.287622in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.284555in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.283500in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.284554in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.290109in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.282737in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.288194in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.288080in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.291126in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.288545in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.289745in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.295623in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.296570in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.294731in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.301051in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.293754in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.301147in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.293710in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.302291in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.296753in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.300106in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.300671in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.299985in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.302695in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.308239in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.299079in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.308133in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.304568in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.310301in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.306774in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.310816in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.304333in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.313196in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.310328in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.309988in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.318212in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.313051in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.314520in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.309572in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.318732in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.323314in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.315451in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.317819in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.313146in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.321784in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.312593in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.314870in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.326894in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.334881in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.329979in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.336683in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.333868in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.342548in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.334346in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.343948in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.335115in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.354160in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.349777in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.349209in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.364146in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.351766in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.360645in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.352472in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.371919in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.368382in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.368585in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.374246in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.368594in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.376100in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.391350in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.382409in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.396711in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.385294in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.396623in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.401706in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.398757in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.413772in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.424721in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.448523in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.433928in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.439327in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.451873in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.471105in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.473811in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.469305in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.488767in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.484239in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.525726in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.540268in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.566455in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.577177in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.585509in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.603330in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.650793in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.675385in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.681799in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.761548in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.743164in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.821753in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.867513in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.942519in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{1.004025in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.978775in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{1.066601in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{1.096082in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.142816in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{1.133517in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{1.153191in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{1.194798in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{1.145311in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{1.136653in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{1.117299in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{1.044205in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.998081in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.743127in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.695348in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.579410in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.523270in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.374615in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.304495in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.288194in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.276948in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.268849in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.263521in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.261238in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-0.2-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.261460in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.263327in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.267320in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.270669in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.272718in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.284001in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.300740in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.309761in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.327180in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.329327in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.353178in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.363614in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.377502in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.388594in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.405192in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.426545in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.462733in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.475770in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.496047in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.511670in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.530533in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.540065in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.598117in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.600477in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.617436in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.606905in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.589265in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.446961in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.368742in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.309308in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.288333in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.271648in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.263438in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260678in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.491999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.491999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.723626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.723626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.186880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{1.186880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.261433in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.263572in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.269855in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.276578in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.287201in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.300779in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.306877in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.314681in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.319233in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.331339in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.340419in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.344993in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.351291in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.364950in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.373914in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.392933in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.431086in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.439186in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.474415in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.497568in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.523336in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.592075in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.617980in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.647764in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.655591in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.609478in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.589422in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.560220in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.480460in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.451822in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.354235in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.295624in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.275715in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.264865in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260756in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.261392in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.264914in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.268045in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.270973in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.273525in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.273826in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.287471in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.290130in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.298671in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.304750in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.314650in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.315704in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.320142in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.329572in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.336799in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.352770in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.356730in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.374982in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.389404in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.400211in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.419534in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.428920in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.462292in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.496447in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.537597in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.589624in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.605496in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.670410in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.692616in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.722802in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.671541in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.638421in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.556331in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.333081in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.304773in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.283863in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.268866in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.262159in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.260677in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.263092in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.260529in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.261099in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.260761in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.260579in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.260667in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.260695in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.262932in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.265947in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.268406in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.271371in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.276113in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.281562in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.282494in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.290882in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.301257in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.303063in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.311956in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.315210in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.317026in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.328311in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.331331in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.337147in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.350674in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.358550in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.368413in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.421473in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.456545in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.474544in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.475139in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.514186in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.527870in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.553258in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.597779in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.726723in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.788909in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{1.018637in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{1.077782in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{1.078468in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{1.170342in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{1.204060in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{1.142796in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.578854in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.507003in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.405405in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.301019in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.273292in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.261672in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-0.4-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.186528in}{0.261416in}}%
\pgfpathlineto{\pgfqpoint{0.226185in}{0.263784in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.268777in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.272052in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.283565in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.285704in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.287752in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.293716in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.293332in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.295761in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.296692in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.300213in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.300089in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.301393in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.301274in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.303727in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.303419in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.306020in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.307422in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.309794in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.309020in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.311851in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.312097in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.311224in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.314454in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.314890in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.317444in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.321142in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.319569in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.319733in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.321630in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.321677in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.324095in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.325266in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.325028in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.328088in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.333361in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.331757in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.337751in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.334683in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.337202in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.336574in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.340389in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.342663in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.344242in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.349934in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.354225in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.360013in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.368365in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.370481in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.379049in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.382209in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.378427in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.379503in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.374716in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.380597in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.378369in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.382284in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.381268in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.385193in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.383536in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.387995in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.388627in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.392946in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.390821in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.398426in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.400673in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.398204in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.403854in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.405591in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.404057in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.412876in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.417008in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.420499in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.421231in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.433504in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.428457in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.434576in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.434865in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.441367in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.452665in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.451705in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.461349in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.467523in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.465843in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.472983in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.482309in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.476797in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.479839in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.490450in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.492401in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.491884in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.503565in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.505083in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.499076in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.511105in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.519507in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.518754in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.524142in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.514242in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.518640in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.531360in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.530725in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.533729in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.540061in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.543405in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.528491in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.537414in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.529280in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.532534in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.532180in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.533487in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.527077in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.525164in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.510996in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.512004in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.507949in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.499189in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.494947in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.483244in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.478533in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.470313in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.458144in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.451179in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.426649in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.421147in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.404282in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.379215in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.373179in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.360077in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.355389in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.345387in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.329814in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.324634in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.308614in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.300671in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.283316in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.270819in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.265642in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.262512in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.260569in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.649505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.649505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.038639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{1.038639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.179918in}{0.261308in}}%
\pgfpathlineto{\pgfqpoint{0.226185in}{0.264344in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.267378in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.268355in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.270011in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.271231in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.281269in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.283369in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.286151in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.289318in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.287773in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.289273in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.292351in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.292271in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.296067in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.291937in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.297765in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.302447in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.299522in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.300858in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.298207in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.304055in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.301679in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.304634in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.305966in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.306649in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.305117in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.308902in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.306430in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.312807in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.318749in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.315591in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.314191in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.314781in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.323606in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.318502in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.320379in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.319175in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.325265in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.321644in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.322266in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.328383in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.325755in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.332947in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.329530in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.329143in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.334093in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.333419in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.336440in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.338139in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.336976in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.337594in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.343698in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.334693in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.347247in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.343830in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.343164in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.345678in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.352496in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.351353in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.357927in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.351951in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.349426in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.352454in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.349385in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.353621in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.359372in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.357111in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.360614in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.368783in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.366342in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.368193in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.367230in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.372413in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.373793in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.377787in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.376353in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.384296in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.387166in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.384947in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.394623in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.393536in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.391021in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.394203in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.405076in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.411538in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.407663in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.416908in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.421712in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.428878in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.428456in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.426084in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.428565in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.438758in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.439046in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.444739in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.452722in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.472722in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.463140in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.475044in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.481106in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.490606in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.486164in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.487741in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.507558in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.494802in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.505414in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.506565in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.500207in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.513888in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.514453in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.513860in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.526436in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.529536in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.534822in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.530811in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.532425in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.537372in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.540730in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.542008in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.533008in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.536305in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.530296in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.528055in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.523536in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.512511in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.505113in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.497388in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.496452in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.470530in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.466055in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.456508in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.440580in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.436682in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.425390in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.421782in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.392152in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.386086in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.378472in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.366457in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.362764in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.343462in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.332387in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.327280in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.310487in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.299802in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.288790in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.282007in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.269678in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.264743in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.261691in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260378in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.261494in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.266033in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.270009in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.271240in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.274627in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.275776in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.278405in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.278326in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.279199in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.281645in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.282734in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.283988in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.283672in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.287915in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.288391in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.287566in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.289187in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.292003in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.293512in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.293382in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.297187in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.296210in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.300765in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.303055in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.301117in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.300596in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.304919in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.304653in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.306251in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.303717in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.307428in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.308607in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.308991in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.306835in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.308632in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.308800in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.311449in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.311395in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.315095in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.313774in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.314327in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.319834in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.317764in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.317373in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.313246in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.320800in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.322032in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.318392in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.319696in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.323268in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.320432in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.325911in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.324779in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.325706in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.328921in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.325863in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.326100in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.331641in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.338348in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.335273in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.335485in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.343530in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.341016in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.342277in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.340332in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.347945in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.344845in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.349656in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.352907in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.350703in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.351423in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.354718in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.353988in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.365537in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.360047in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.370409in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.379469in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.380660in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.387816in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.392063in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.390112in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.393352in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.398761in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.408355in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.403433in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.401724in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.408781in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.410771in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.410789in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.422197in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.432961in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.421756in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.443756in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.441951in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.448338in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.469681in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.463369in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.464747in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.464928in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.492326in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.499684in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.502585in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.492897in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.505867in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.502694in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.506961in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.514340in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.510651in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.516974in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.520473in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.524672in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.533303in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.535716in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.526570in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.537292in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.540859in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.538785in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.534969in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.534554in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.536165in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.524834in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.531288in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.501768in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.480697in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.482598in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.477763in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.471470in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.460339in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.443433in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.435665in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.440222in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.419937in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.410324in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.384406in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.382225in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.376359in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.357036in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.346813in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.339608in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.328800in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.290746in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.279169in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.266107in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.262514in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260479in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.160089in}{0.261354in}}%
\pgfpathlineto{\pgfqpoint{0.193137in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.271863in}}%
\pgfpathlineto{\pgfqpoint{0.239404in}{0.275430in}}%
\pgfpathlineto{\pgfqpoint{0.246014in}{0.275868in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.282623in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.286883in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.286281in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.288606in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.294427in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.295436in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.300737in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.299571in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.303398in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.304237in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.309697in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.313475in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.314503in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.323016in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.327534in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.325636in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.329328in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.335035in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.341328in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.345758in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.357431in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.358601in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.371194in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.377712in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.377876in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.382826in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.384845in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.396576in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.394244in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.396699in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.412699in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.409958in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.423889in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.414449in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.437333in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.427527in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.442663in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.436455in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.451105in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.445921in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.459246in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.457603in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.469855in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.473192in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.483327in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.477807in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.492052in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.501169in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.501408in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.524476in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.534664in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.561258in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.554334in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.567394in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.585678in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.585856in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.608298in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.629449in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.640960in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.622643in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.642834in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.644147in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.639207in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.690008in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.677870in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.679087in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.691156in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.709796in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.701055in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.742330in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.745025in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.751155in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.776061in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.807100in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.800311in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.846523in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.858977in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.897696in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.901833in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.896116in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.927966in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.942490in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.938099in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.973989in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.940737in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.959106in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.991902in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{1.009591in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.996009in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.991768in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{1.014681in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{1.030322in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{1.025356in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{1.067400in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{1.038894in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{1.045362in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.994191in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{1.004592in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{1.000246in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.957944in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.945906in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.902869in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.917150in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.892023in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.900520in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.782147in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.770360in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.574444in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.557138in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.522334in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.495322in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.456677in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.419698in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.392015in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.379605in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.338743in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.326103in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.316293in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.301885in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.277071in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.271286in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.264431in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.261184in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-0.4-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.186528in}{0.261365in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.264520in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.268405in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.277132in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.277546in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.277876in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.279187in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.279390in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.283669in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.282970in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.284926in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.285276in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.286049in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.287039in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.285807in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.285814in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.287151in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.289465in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.291146in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.290840in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.297913in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.302442in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.302616in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.300042in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.301103in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.299643in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.301401in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.301487in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.305491in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.305112in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.308082in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.309093in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.312886in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.313579in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.321477in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.324916in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.329902in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.328928in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.331028in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.334780in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.336952in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.337329in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.343797in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.352050in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.352029in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.354889in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.362803in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.364332in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.368373in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.370829in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.379259in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.385483in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.387871in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.396689in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.402114in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.403432in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.414890in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.412007in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.418498in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.433573in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.429055in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.442211in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.448895in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.474411in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.484218in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.490578in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.508633in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.507512in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.520387in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.521237in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.543626in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.558466in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.560049in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.592943in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.599730in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.604171in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.614121in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.607506in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.607230in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.600090in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.588636in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.550994in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.501520in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.492823in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.451202in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.442528in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.418449in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.401773in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.375069in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.294978in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.275258in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.268108in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.263550in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.261293in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.626099in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.626099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.626099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.991826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.991826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.179918in}{0.261338in}}%
\pgfpathlineto{\pgfqpoint{0.246014in}{0.264812in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.265853in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.265246in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.268661in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.268938in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.270101in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.270994in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.273157in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.271661in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.273020in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.273013in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.274558in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.273118in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.274610in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.274358in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.275675in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.274521in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.275896in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.275290in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.276846in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.276649in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.278497in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.277285in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.279838in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.279928in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.283316in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.283289in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.284611in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.286055in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.284902in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.285782in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.285901in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.287233in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.286761in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.288810in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.289116in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.289875in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.289998in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.292808in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.293760in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.292953in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.295330in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.300001in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.298921in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.304726in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.308225in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.309795in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.309419in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.314139in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.313638in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.319122in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.315783in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.320689in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.320198in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.323692in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.324507in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.336163in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.333287in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.335471in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.340892in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.348572in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.346151in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.352472in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.351591in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.358768in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.361817in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.371857in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.372919in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.380790in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.379091in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.396406in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.396156in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.404899in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.411118in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.407897in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.419790in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.437477in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.436303in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.444414in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.456501in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.450969in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.479945in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.475507in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.490506in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.501501in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.509393in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.520997in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.510083in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.569423in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.561024in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.548043in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.577920in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.613631in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.618227in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.614331in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.647187in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.652604in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.633354in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.625900in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.637872in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.619257in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.604394in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.598727in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.556817in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.561606in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.546622in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.536141in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.492688in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.468494in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.451390in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.429359in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.413894in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.378869in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.306628in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.291166in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.269720in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.264422in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.261648in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.179918in}{0.261318in}}%
\pgfpathlineto{\pgfqpoint{0.239404in}{0.264684in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.266721in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.269164in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.268291in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.271837in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.271323in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.273939in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.273077in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.274357in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.273644in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.275830in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.282695in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.285851in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.284698in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.284803in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.284552in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.287440in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.285389in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.287717in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.289036in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.290080in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.287931in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.292138in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.291533in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.292080in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.294574in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.292718in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.294097in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.299073in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.295046in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.296606in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.297832in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.304608in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.296946in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.301743in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.303867in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.297238in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.297708in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.300399in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.298989in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.301810in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.301938in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.300646in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.304936in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.307956in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.307999in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.314431in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.319825in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.312971in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.316264in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.316027in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.319624in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.320724in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.319171in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.319899in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.322480in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.323094in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.328207in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.325886in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.326898in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.332421in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.333209in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.336676in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.336470in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.340325in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.340406in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.345678in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.346994in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.355355in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.360442in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.357895in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.371679in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.371083in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.373243in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.377255in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.398297in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.401169in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.415601in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.420106in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.434969in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.438292in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.455308in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.454429in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.466290in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.473550in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.482813in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.488444in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.502360in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.516959in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.533823in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.540221in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.549461in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.568303in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.563779in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.605327in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.609418in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.608554in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.649298in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.658209in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.686209in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.695293in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.714328in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.706873in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.712239in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.728390in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.715655in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.759408in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.740352in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.734924in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.731794in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.717902in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.711214in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.688019in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.687641in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.647838in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.569988in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.514454in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.503199in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.469487in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.460826in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.419615in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.349780in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.315640in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.286790in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.269730in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.262438in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260794in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.160089in}{0.261465in}}%
\pgfpathlineto{\pgfqpoint{0.193137in}{0.263671in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.270835in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.273352in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.273687in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.275267in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.277516in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.282381in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.284985in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.285268in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.287488in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.292410in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.288736in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.291367in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.290944in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.296266in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.294946in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.295775in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.295013in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.299816in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.298707in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.298811in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.300771in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.299198in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.301300in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.301105in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.305879in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.305135in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.308186in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.307545in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.305060in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.308402in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.308437in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.309917in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.313624in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.309699in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.313366in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.313668in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.316574in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.313895in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.317513in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.321852in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.322816in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.325878in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.325344in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.328277in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.329651in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.327443in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.331211in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.333322in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.331624in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.335008in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.334914in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.332727in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.337111in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.332186in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.333965in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.337731in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.338432in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.343738in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.339260in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.337441in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.341984in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.341829in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.347915in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.345657in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.351182in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.352881in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.352272in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.354540in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.355136in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.360305in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.355859in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.357301in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.367949in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.367844in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.365130in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.365626in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.367830in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.375548in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.382826in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.380255in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.382246in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.382760in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.381083in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.390892in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.396925in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.404693in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.397995in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.414500in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.412981in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.414778in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.426327in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.431188in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.439188in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.443438in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.450390in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.463663in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.474364in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.484107in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.487823in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.507305in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.514275in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.515853in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.524728in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.531215in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.533088in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.559904in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.565274in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.598253in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.611197in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.635490in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.679914in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.697914in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.739573in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.731689in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.773484in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.844688in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.870653in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.923445in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.958403in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.922837in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.929055in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{1.016149in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{1.080090in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{1.127977in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{1.144437in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{1.112802in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.167630in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{1.123163in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{1.068951in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{1.080337in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{1.009376in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.938264in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.887368in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.777114in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.699467in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.630779in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.528581in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.499582in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.366527in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.339743in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.305240in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.291555in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.272099in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.264235in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260915in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-0.75-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.261273in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.263779in}}%
\pgfpathlineto{\pgfqpoint{0.239404in}{0.268685in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.282313in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.288273in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.294180in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.297392in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.302024in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.304300in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.309108in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.311337in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.314959in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.317044in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.331300in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.337995in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.361825in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.371839in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.377590in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.383062in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.391707in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.395847in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.407992in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.409383in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.403775in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.411607in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.426704in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.427115in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.434605in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.434788in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.444158in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.446815in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.452689in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.455498in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.454482in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.461766in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.464851in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.470642in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.471763in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.484592in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.490271in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.489661in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.494395in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.494400in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.502053in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.503148in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.500749in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.507646in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.511023in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.512402in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.523064in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.520868in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.529512in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.542077in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.536926in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.543533in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.546402in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.552642in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.572564in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.600359in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.593416in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.572602in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.574024in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.561027in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.553275in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.553181in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.548710in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.551458in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.552267in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.548158in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.546148in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.539476in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.541432in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.533883in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.529629in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.530515in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.530177in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.522232in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.515860in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.513479in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.513314in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.509531in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.503157in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.504081in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.499100in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.492934in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.492627in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.486361in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.480137in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.479545in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.470025in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.465103in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.456693in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.452470in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.448708in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.441810in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.440813in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.435304in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.426344in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.419065in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.413442in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.412198in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.409736in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.401470in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.400414in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.394334in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.391906in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.378814in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.374852in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.372015in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.358886in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.360429in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.351220in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.345550in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.343411in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.329927in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.319425in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.307722in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.305202in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.301200in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.298968in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.295004in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.292764in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.289131in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.272085in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.266505in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.262297in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.260501in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.538324in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.538324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.538324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.816277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.816277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.094229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.261351in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.264140in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.271985in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.278536in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.282525in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.286692in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.294190in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.298027in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.299879in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.311355in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.313614in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.326534in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.327714in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.333215in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.334132in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.339352in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.342062in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.349478in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.348569in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.359256in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.360728in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.369964in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.382144in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.382336in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.385639in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.393775in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.396762in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.405201in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.409597in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.413816in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.418339in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.417714in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.427874in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.432533in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.433073in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.443712in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.445177in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.448158in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.453180in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.456804in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.461961in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.469180in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.464487in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.468668in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.471503in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.477064in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.486466in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.493708in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.485709in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.496900in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.503347in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.501832in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.505951in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.516517in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.512901in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.505234in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.526256in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.519496in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.523832in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.518214in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.528650in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.529324in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.522068in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.520823in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.544060in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.535551in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.535197in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.559528in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.538512in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.530252in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.531897in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.536866in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.532363in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.536788in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.527315in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.528202in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.526465in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.519216in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.533957in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.523617in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.520147in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.515181in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.515681in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.506890in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.512607in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.504166in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.502164in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.496989in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.496504in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.499274in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.497945in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.497798in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.484215in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.481367in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.483463in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.474087in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.471808in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.467487in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.461323in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.459651in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.452505in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.452212in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.454565in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.438104in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.436880in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.430394in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.426761in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.421243in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.411832in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.400479in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.391556in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.392080in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.375744in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.376819in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.374141in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.375123in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.362981in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.358694in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.358689in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.344040in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.326405in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.321397in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.315647in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.311742in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.309585in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.295742in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.293990in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.290031in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.282901in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.278409in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.269460in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.265755in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.261963in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.260527in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.160089in}{0.261583in}}%
\pgfpathlineto{\pgfqpoint{0.193137in}{0.264807in}}%
\pgfpathlineto{\pgfqpoint{0.226185in}{0.270154in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.280891in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.289902in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.293889in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.299266in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.300166in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.308418in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.310881in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.315384in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.316092in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.320054in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.327190in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.327362in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.332823in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.349993in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.362889in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.363282in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.371908in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.373869in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.377651in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.385626in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.384520in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.388103in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.388247in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.384600in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.391365in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.388306in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.399394in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.395804in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.399371in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.397976in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.403683in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.410286in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.417335in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.423187in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.422786in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.426763in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.429018in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.424646in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.438103in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.435335in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.452742in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.444210in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.447767in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.444469in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.455480in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.456166in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.454975in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.455216in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.457487in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.454987in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.462202in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.461060in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.462826in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.468443in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.463691in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.471340in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.458497in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.469780in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.467787in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.470014in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.465649in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.473554in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.479225in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.474576in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.477063in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.473618in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.476746in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.469680in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.471184in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.465869in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.475975in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.467274in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.473642in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.468628in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.473356in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.468708in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.472312in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.473805in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.466936in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.468240in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.462974in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.461980in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.454602in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.459275in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.456505in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.449524in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.458269in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.454572in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.450139in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.444497in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.443685in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.438712in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.438869in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.433583in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.432364in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.419300in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.419562in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.424491in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.402260in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.402526in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.397013in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.387175in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.383379in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.376998in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.374982in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.368569in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.364613in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.366176in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.355985in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.344154in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.340367in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.338605in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.330214in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.329444in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.324651in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.320493in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.313768in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.311304in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.303275in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.296628in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.293010in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.274030in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.268145in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.263901in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.261333in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.153480in}{0.261274in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.263573in}}%
\pgfpathlineto{\pgfqpoint{0.193137in}{0.267547in}}%
\pgfpathlineto{\pgfqpoint{0.212966in}{0.273008in}}%
\pgfpathlineto{\pgfqpoint{0.239404in}{0.283555in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.292798in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.300807in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.305805in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.309169in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.318623in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.325616in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.327954in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.365889in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.370098in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.380017in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.384072in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.393021in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.404145in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.409343in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.419285in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.424726in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.450639in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.463551in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.472668in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.485168in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.502280in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.534823in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.561831in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.567593in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.576593in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.599530in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.600585in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.623295in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.644981in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.638255in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.659764in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.669993in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.672248in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.716139in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.746784in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.785402in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.802875in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.804875in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.814952in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.829736in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.838732in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.881849in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.925329in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.899615in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.955395in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.953724in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.969983in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.987501in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{1.010945in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.984228in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{1.046738in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{1.029396in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{1.052188in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{1.056986in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{1.039563in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{1.065511in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{1.037506in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{1.056525in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{1.050597in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.056506in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.056577in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{1.043041in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{1.037950in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.996597in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.002510in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.966549in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.943327in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.944180in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.927250in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.882445in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.898479in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.887723in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.856145in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.827352in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.802882in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.788275in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.743355in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.764619in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.731602in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.711016in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.700378in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.697732in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.669258in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.660878in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.640919in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.620427in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.582977in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.554148in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.530677in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.498680in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.487110in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.481947in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.456145in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.428867in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.416931in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.415372in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.403484in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.395392in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.384172in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.378409in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.362094in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.347044in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.345640in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.336628in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.304591in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.290751in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.284633in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.277875in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.266901in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.262862in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.260616in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-0.75-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.140260in}{0.260988in}}%
\pgfpathlineto{\pgfqpoint{0.160089in}{0.263738in}}%
\pgfpathlineto{\pgfqpoint{0.186528in}{0.270315in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.276828in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.286521in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.300477in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.317367in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.321784in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.333437in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.338595in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.341835in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.346674in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.349329in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.354184in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.356370in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.373332in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.374218in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.389281in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.389035in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.398862in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.398521in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.407380in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.408953in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.416139in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.424840in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.431509in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.429240in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.434457in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.437941in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.443148in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.441362in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.445246in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.444965in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.450149in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.458351in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.461712in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.469214in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.474081in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.478787in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.484333in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.478799in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.492456in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.497508in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.503226in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.506276in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.511874in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.517406in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.515457in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.521256in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.521084in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.523474in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.533613in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.541626in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.537501in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.547131in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.550241in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.563473in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.569409in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.570456in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.578839in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.583663in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.579686in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.550943in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.555276in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.550813in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.554108in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.549315in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.552217in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.538110in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.545773in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.539530in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.537873in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.532466in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.540734in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.532805in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.533575in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.526334in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.529581in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.528982in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.521408in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.520314in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.517644in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.511114in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.515313in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.516645in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.512083in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.503448in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.501775in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.497545in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.494739in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.488288in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.484600in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.482348in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.481809in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.469880in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.467002in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.461625in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.452310in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.450636in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.449344in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.445837in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.442927in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.434701in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.429615in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.424907in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.420992in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.418029in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.411000in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.408562in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.403867in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.407821in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.399313in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.395493in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.393121in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.388326in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.389983in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.380465in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.377576in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.370432in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.368820in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.360259in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.354636in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.357309in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.348107in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.331944in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.328431in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.326770in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.320838in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.317494in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.315577in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.310403in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.307586in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.302808in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.289145in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.282490in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.264229in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.261794in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260408in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.538324in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.538324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.538324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.816277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.816277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.094229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.140260in}{0.261147in}}%
\pgfpathlineto{\pgfqpoint{0.160089in}{0.264450in}}%
\pgfpathlineto{\pgfqpoint{0.186528in}{0.272024in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.278885in}}%
\pgfpathlineto{\pgfqpoint{0.212966in}{0.282371in}}%
\pgfpathlineto{\pgfqpoint{0.219576in}{0.283836in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.304983in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.311222in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.329703in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.333004in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.334665in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.340261in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.346797in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.352436in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.352473in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.355212in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.373109in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.378891in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.382490in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.382457in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.384747in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.390931in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.393463in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.394842in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.406697in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.407473in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.416015in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.422283in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.430608in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.433102in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.434287in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.443562in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.440627in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.448507in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.453579in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.452142in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.448797in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.460765in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.462700in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.459286in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.468999in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.467857in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.473486in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.466468in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.476441in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.474813in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.473772in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.478218in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.476467in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.475311in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.481222in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.481608in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.478294in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.481839in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.486767in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.487069in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.482873in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.483521in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.490796in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.485555in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.484485in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.489221in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.490209in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.493544in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.484449in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.486370in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.483051in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.487467in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.490170in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.489655in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.495902in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.480344in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.485148in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.486191in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.489337in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.487484in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.478634in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.480287in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.479747in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.477774in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.472530in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.472265in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.479959in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.473919in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.472931in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.466135in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.461533in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.464340in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.462896in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.459305in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.460649in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.456257in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.446361in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.440527in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.435469in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.434847in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.432279in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.431182in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.425260in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.702493in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.421569in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.425323in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.413296in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.415705in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.406590in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.400918in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.398295in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.393667in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.394897in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.390693in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.390294in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.384973in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.375992in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.374474in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.366620in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.364963in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.359223in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.358364in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.351422in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.347323in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.341914in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.341390in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.339085in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.332479in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.331744in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.321242in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.320066in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.315060in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.312128in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.307641in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.301851in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.296494in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.294011in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.289546in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.286872in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.282071in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.276790in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.265154in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.262163in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260417in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.146870in}{0.261274in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.264686in}}%
\pgfpathlineto{\pgfqpoint{0.193137in}{0.269293in}}%
\pgfpathlineto{\pgfqpoint{0.219576in}{0.278341in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.302414in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.366551in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.373947in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.378783in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.392473in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.394763in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.405468in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.408670in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.417029in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.430005in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.442421in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.446778in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.453079in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.456078in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.462911in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.475251in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.479305in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.496309in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.498182in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.520391in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.518064in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.525131in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.518567in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.534260in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.532305in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.558345in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.562420in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.574873in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.609051in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.616378in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.612036in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.628044in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.632963in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.632805in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.641518in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.652944in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.675566in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.674998in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.689239in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.686741in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.702730in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.692434in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.709310in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.720380in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.730118in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.721043in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.730130in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.728037in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.746251in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.733206in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.742466in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.734848in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.762136in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.737545in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.744220in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.747592in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.745437in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.753238in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.768597in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.759119in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.758212in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.766245in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.768452in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.757777in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.762692in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.765168in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.758212in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.766777in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.760787in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.756460in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.753848in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.764146in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.756019in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.737868in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.729905in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.742957in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.741120in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.723260in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.726617in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.711568in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.702600in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.712524in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.678285in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.686801in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.667158in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.680704in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.659862in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.636943in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.600074in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.584249in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.578420in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.579344in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.566792in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.557350in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.514246in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.503862in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.500257in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.479508in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.467401in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.460289in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.451449in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.448945in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.432539in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.425887in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.412538in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.409512in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.403211in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.399549in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.386247in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.380014in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.370875in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.361437in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.351297in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.346873in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.340089in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.329217in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.301658in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.281250in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.273396in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.268644in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.263964in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.260902in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.133651in}{0.261344in}}%
\pgfpathlineto{\pgfqpoint{0.146870in}{0.264848in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.278462in}}%
\pgfpathlineto{\pgfqpoint{0.199747in}{0.297608in}}%
\pgfpathlineto{\pgfqpoint{0.226185in}{0.321569in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.330247in}}%
\pgfpathlineto{\pgfqpoint{0.246014in}{0.341200in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.351144in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.356772in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.395810in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.410850in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.421629in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.434191in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.440303in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.471398in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.485021in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.500167in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.501372in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.518599in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.538006in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.577671in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.598692in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.630813in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.654898in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.658146in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.673769in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.678660in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.691453in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.680532in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.718740in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.737294in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.768180in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.752981in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.763524in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.800293in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.794159in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.807764in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.807770in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.821026in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.859859in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.887044in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.888152in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.912813in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.907615in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.927459in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.934028in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.932226in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.914819in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.977095in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.958026in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.988331in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.965646in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.984896in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.984547in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{1.025357in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{1.007927in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.997179in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{1.009555in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{1.029206in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{1.017786in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{1.006958in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{1.020198in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{1.016935in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{1.001515in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{1.018323in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{1.022412in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.978614in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{1.021557in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{1.026706in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.995728in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.979351in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.978034in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.962139in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.959322in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.911401in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.898098in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.920641in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.899381in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.853866in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.839680in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.784016in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.792893in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.771100in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.768391in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.738537in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.655018in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.650808in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.658005in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.622654in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.608771in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.578225in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.567096in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.547354in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.538550in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.511649in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.511975in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.503981in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.510257in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.476665in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.451428in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.457083in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.426633in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.418358in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.401773in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.397295in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.386845in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.382875in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.369100in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.354978in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.342423in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.335568in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.326251in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.320383in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.311192in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.305020in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.297284in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.292853in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.281498in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.265667in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.261377in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-1.0-45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.261365in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.264346in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.268926in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.279830in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.290306in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.305989in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.311696in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.313994in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.318722in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.321527in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.343206in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.350236in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.353564in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.364143in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.369239in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.381934in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.383536in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.399745in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.403022in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.419783in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.420819in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.428849in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.432902in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.449566in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.468685in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.471606in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.481324in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.482262in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.490962in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.496019in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.499164in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.511476in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.518043in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.522355in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.536856in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.545306in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.554379in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.566414in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.578781in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.605317in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.605979in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.608604in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.634928in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.630947in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.642712in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.648254in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.646061in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.653731in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.662167in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.675777in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.675141in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.696090in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.689133in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.689074in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.696391in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.712093in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.723804in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.710242in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.698443in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.682868in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.676861in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.678042in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.670123in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.671496in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.650291in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.648408in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.643535in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.636906in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.637502in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.629381in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.632953in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.591947in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.589856in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.586291in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.562021in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.562162in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.550923in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.547250in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.533953in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.502385in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.505519in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.499060in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.489555in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.447777in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.441698in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.431190in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.420282in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.418719in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.406252in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.402946in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.392119in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.391179in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.384734in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.375544in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.371799in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.355984in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.349501in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.346285in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.335746in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.333631in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.326583in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.323712in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.306651in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.296936in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.289879in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.272441in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.265707in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.262867in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.260806in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.491999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.491999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.723626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.723626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.955253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.955253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.186880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{1.186880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.261425in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.264417in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.268802in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.275015in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.279157in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.285789in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.297293in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.303601in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.323169in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.324756in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.339693in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.341953in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.347089in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.357803in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.363990in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.365726in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.376001in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.385038in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.385787in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.393431in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.398092in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.413944in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.409627in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.413722in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.423530in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.425144in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.442309in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.441086in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.465817in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.474840in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.479094in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.487257in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.493563in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.494254in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.503576in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.516079in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.515740in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.525852in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.525513in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.528142in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.551312in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.546163in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.546427in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.565716in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.555284in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.565945in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.578296in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.588923in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.590876in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.590204in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.586931in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.600188in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.601299in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.608058in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.628111in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.623752in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.630596in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.624680in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.638464in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.629528in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.641934in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.634449in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.640727in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.639679in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.630860in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.645841in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.631329in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.638148in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.630096in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.629865in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.624543in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.638193in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.619331in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.623916in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.624103in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.622748in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.603268in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.599788in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.612038in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.593999in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.585007in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.612527in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.572585in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.567656in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.560202in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.553623in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.537857in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.543507in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.532658in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.519932in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.519064in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.505403in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.495932in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.489361in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.484252in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.476083in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.463215in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.458630in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.446156in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.446679in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.429587in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.454518in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.429389in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.418381in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.417639in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.410085in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.407309in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.396196in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.388051in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.381447in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.370279in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.371353in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.365134in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.356575in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.353255in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.334557in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.331548in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.322658in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.315606in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.306625in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.304607in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.294122in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.273366in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.270864in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.262906in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.260834in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.153480in}{0.261438in}}%
\pgfpathlineto{\pgfqpoint{0.186528in}{0.264913in}}%
\pgfpathlineto{\pgfqpoint{0.239404in}{0.275990in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.291122in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.294971in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.299932in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.304288in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.308047in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.310046in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.320693in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.326765in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.339218in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.340975in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.354236in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.356252in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.375413in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.376051in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.385824in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.387870in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.399876in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.410399in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.413983in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.423281in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.426992in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.434114in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.438185in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.440424in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.444079in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.449252in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.456765in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.455981in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.462902in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.463875in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.470704in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.465461in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.477685in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.484854in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.481109in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.500909in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.492410in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.494121in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.493382in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.503072in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.510018in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.523095in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.517325in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.514408in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.512733in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.515690in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.524552in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.529039in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.530382in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.531783in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.544169in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.526900in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.541569in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.544710in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.541141in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.542242in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.536870in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.539295in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.549919in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.545378in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.543606in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.543845in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.540039in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.544137in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.536639in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.543240in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.544135in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.542821in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.535281in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.538469in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.539887in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.547007in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.543432in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.528728in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.528739in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.532692in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.529209in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.529029in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.538308in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.520639in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.514755in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.520945in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.511179in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.520080in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.501764in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.507352in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.493938in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.498031in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.487799in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.488416in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.486398in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.476819in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.474021in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.474381in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.467574in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.465154in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.458703in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.457792in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.458756in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.450437in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.445673in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.443683in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.439538in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.433300in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.429554in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.431245in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.427221in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.417360in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.418150in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.411868in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.411351in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.406506in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.399669in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.393397in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.381286in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.373755in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.367625in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.361678in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.356662in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.352063in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.342474in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.340741in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.335464in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.328415in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.319988in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.319434in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.314298in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.312667in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.307100in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.297357in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.290982in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.284706in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{0.267297in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{0.264969in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.261461in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.153480in}{0.261317in}}%
\pgfpathlineto{\pgfqpoint{0.173308in}{0.263684in}}%
\pgfpathlineto{\pgfqpoint{0.199747in}{0.269999in}}%
\pgfpathlineto{\pgfqpoint{0.212966in}{0.275023in}}%
\pgfpathlineto{\pgfqpoint{0.226185in}{0.279805in}}%
\pgfpathlineto{\pgfqpoint{0.246014in}{0.289407in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.293426in}}%
\pgfpathlineto{\pgfqpoint{0.259233in}{0.298800in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.305468in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.310023in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.320591in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.325433in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.338119in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.341733in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.375275in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.384659in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.390168in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.403960in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.415932in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.420635in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.429967in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.444558in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.458374in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.471297in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.472206in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.493929in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.501195in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.522321in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.544013in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.538917in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.567121in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.565646in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.583902in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.587920in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.599962in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.625245in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.631172in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.649577in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.655400in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.681802in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.693957in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.708673in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.727504in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.760108in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.772060in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.811051in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.814470in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.821933in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.875796in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.914918in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.936064in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.973930in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.978109in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{1.015247in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{1.078521in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{1.065804in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{1.074107in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{1.127313in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{1.148969in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.162811in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.129332in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{1.145611in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{1.121592in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{1.133211in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{1.130164in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{1.083828in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{1.087077in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{1.100990in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{1.109242in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{1.075020in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{1.074717in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.026885in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{1.028946in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{1.040415in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.985755in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.955067in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.962380in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.896490in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.854482in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.861012in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.843382in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.815266in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.783577in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.774140in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.741530in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.706544in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.668867in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.639585in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.623585in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.595140in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.594595in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.586993in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.552815in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.550103in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.502234in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.481724in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.470875in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.457736in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.451742in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.401005in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.384087in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.378309in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.359806in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.356872in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.341179in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.335385in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.331436in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.309492in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.306365in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.301465in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.284760in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.282280in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.278201in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.265111in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.260858in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/microfacet-plots-new/MicrofacetTTUV-1.0-80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.140260in}{0.261525in}}%
\pgfpathlineto{\pgfqpoint{0.153480in}{0.264426in}}%
\pgfpathlineto{\pgfqpoint{0.166699in}{0.269077in}}%
\pgfpathlineto{\pgfqpoint{0.186528in}{0.277890in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.303999in}}%
\pgfpathlineto{\pgfqpoint{0.246014in}{0.313519in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.316463in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.335297in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.343324in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.350311in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.353348in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.358222in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.361266in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.366558in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.374980in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.379716in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.381047in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.390182in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.391174in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.396015in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.398208in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.402782in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.410314in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.410629in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.412594in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.423320in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.422152in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.427756in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.436606in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.435857in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.449009in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.449099in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.451963in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.466203in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.469840in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.470275in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.479141in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.475335in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.484884in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.494792in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.496176in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.490443in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.506495in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.502597in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.508855in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.524167in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.525797in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.516086in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.533703in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.528371in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.545420in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.539993in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.543309in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.552628in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.545471in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.556275in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.553521in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.560740in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.554205in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.559825in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.559870in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.562972in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.574038in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.571774in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.581683in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.576044in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.586037in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.594295in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.592766in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.601162in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{0.600541in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.611150in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.630533in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.631247in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.619419in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.621259in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.606740in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.595407in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.588573in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.586811in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.587165in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.572968in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.574360in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.567518in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.571096in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.564698in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.555774in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.563537in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.549973in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.558048in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.551607in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.552480in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.550252in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.538022in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.541557in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.545705in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.534506in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.527309in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.525828in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.524615in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.525889in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.525536in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.517844in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.517605in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.508695in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.509079in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.501719in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.504683in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.499333in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.496962in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.492985in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.491058in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.490424in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.491789in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.478614in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.478502in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.471931in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.468931in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.471141in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.468490in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.462552in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.445673in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.447415in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.441135in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.430874in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.432148in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.426911in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.419071in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.413807in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.405154in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.400088in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.392806in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.384356in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.364713in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.358158in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.351205in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.350844in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.342129in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.335966in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.329362in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.326837in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.320119in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.318314in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.304163in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{0.274080in}}%
\pgfpathlineto{\pgfqpoint{1.581152in}{0.262687in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.260780in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120432in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492222in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.492222in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492222in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492222in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864011in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864011in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235801in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235801in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235801in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607591in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.538324in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.538324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.538324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.816277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{0.816277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.094229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120432in}{1.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.133651in}{0.260881in}}%
\pgfpathlineto{\pgfqpoint{0.146870in}{0.263222in}}%
\pgfpathlineto{\pgfqpoint{0.166699in}{0.270336in}}%
\pgfpathlineto{\pgfqpoint{0.193137in}{0.284098in}}%
\pgfpathlineto{\pgfqpoint{0.199747in}{0.289810in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.291684in}}%
\pgfpathlineto{\pgfqpoint{0.212966in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.246014in}{0.316443in}}%
\pgfpathlineto{\pgfqpoint{0.252624in}{0.323079in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.329427in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.334395in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.337202in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.346909in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.354969in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.354550in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.362762in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.364031in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.371018in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.374055in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.375561in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.379425in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.385188in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.386990in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.386647in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.393765in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.395664in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.400034in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.407350in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.404990in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.414328in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.415874in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.419395in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.419601in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.424745in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.426933in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.434783in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.431168in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.432102in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.447721in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.446302in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.449655in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.466879in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.460334in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.460344in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.469628in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.473496in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.482826in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.484790in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.474113in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.470357in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.485351in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.481198in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.488352in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.483330in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.491141in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.487514in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.495537in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.492433in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.498428in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.484935in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.492083in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.496303in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.494574in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.496226in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.489383in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.497196in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.502585in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.496916in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.497813in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{0.502333in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.499484in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.506905in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.502570in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{0.504467in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.501606in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{0.506713in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{0.505597in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.501336in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{0.504244in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{0.608410in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{0.498315in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{0.516017in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.506415in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.503204in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.502390in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.499577in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.489889in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{0.502231in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{0.498700in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{0.504810in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.509788in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.500835in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{0.495795in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.500426in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.491052in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.491017in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.492884in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.497211in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.494264in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.494067in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.492627in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.495071in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.492835in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.493500in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.485051in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.492457in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.493063in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.485613in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.486085in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.479598in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.483379in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.478092in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.476915in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.478278in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.471554in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.469265in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.468753in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.465626in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.473046in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.463261in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.460059in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.458482in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.461946in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.474156in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.447059in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.446589in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.451648in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.448248in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.438128in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.438820in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.429460in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.435645in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.423508in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.424545in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.416921in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.411135in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.410030in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.405349in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.400354in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.394709in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.393351in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.389901in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.382906in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.384541in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.382117in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.368742in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.357595in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.354279in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.349437in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.342265in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.338363in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.332097in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.330584in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.325018in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.312962in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.300618in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.273243in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.265173in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.261805in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260442in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.607591in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.146870in}{0.261563in}}%
\pgfpathlineto{\pgfqpoint{0.166699in}{0.264643in}}%
\pgfpathlineto{\pgfqpoint{0.186528in}{0.269701in}}%
\pgfpathlineto{\pgfqpoint{0.212966in}{0.281072in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.291481in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{0.316282in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.323557in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.327660in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.355847in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.364655in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.368191in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.379499in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.418809in}}%
\pgfpathlineto{\pgfqpoint{0.364987in}{0.432359in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.442310in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.447494in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.471240in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{0.404644in}{0.491268in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.492934in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.497874in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.520688in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.526394in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.560567in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.574743in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.593790in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.603957in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.669638in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.704749in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.690939in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.720844in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.732978in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.724071in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.746082in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.771641in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.768345in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.825375in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{0.609542in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.842901in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.845109in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.855289in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{0.887776in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.919209in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{0.889494in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.934805in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{0.957552in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.930575in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{0.926050in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{0.988762in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{0.957157in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{0.968399in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{1.004154in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.972857in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{1.014212in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{1.015238in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{1.024392in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{1.041602in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{1.025296in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{1.050677in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{1.034614in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{1.022382in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{1.040584in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{1.028175in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.017611in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{1.042451in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{1.028799in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{1.019050in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{1.013131in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{1.003003in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.981920in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{0.976301in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.963451in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{0.976679in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{0.936164in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.916188in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{0.915628in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{0.884304in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.885748in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.902883in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.825796in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.805304in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.759937in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.765922in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.737628in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.722460in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.719326in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.706237in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.711876in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.674240in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.651954in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.619787in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.608082in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.549389in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.547318in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.536471in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{0.529919in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.514572in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.468552in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.459442in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.437182in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.412714in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.386274in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.378033in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.375662in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.362451in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.353817in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.348377in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.340645in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.336158in}}%
\pgfpathlineto{\pgfqpoint{1.455570in}{0.322661in}}%
\pgfpathlineto{\pgfqpoint{1.488618in}{0.296134in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.291403in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.271975in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.264436in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.260996in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864011in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120432in}{0.260372in}}{\pgfqpoint{1.487159in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120432in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.127041in}{0.260661in}}%
\pgfpathlineto{\pgfqpoint{0.133651in}{0.262134in}}%
\pgfpathlineto{\pgfqpoint{0.140260in}{0.264820in}}%
\pgfpathlineto{\pgfqpoint{0.146870in}{0.268750in}}%
\pgfpathlineto{\pgfqpoint{0.166699in}{0.285020in}}%
\pgfpathlineto{\pgfqpoint{0.179918in}{0.300512in}}%
\pgfpathlineto{\pgfqpoint{0.193137in}{0.316436in}}%
\pgfpathlineto{\pgfqpoint{0.206356in}{0.333741in}}%
\pgfpathlineto{\pgfqpoint{0.212966in}{0.344636in}}%
\pgfpathlineto{\pgfqpoint{0.219576in}{0.348959in}}%
\pgfpathlineto{\pgfqpoint{0.226185in}{0.362551in}}%
\pgfpathlineto{\pgfqpoint{0.232795in}{0.368962in}}%
\pgfpathlineto{\pgfqpoint{0.272452in}{0.431411in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.450647in}}%
\pgfpathlineto{\pgfqpoint{0.285672in}{0.460043in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{0.480183in}}%
\pgfpathlineto{\pgfqpoint{0.305500in}{0.490651in}}%
\pgfpathlineto{\pgfqpoint{0.312110in}{0.506563in}}%
\pgfpathlineto{\pgfqpoint{0.318720in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{0.325329in}{0.535888in}}%
\pgfpathlineto{\pgfqpoint{0.331939in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{0.338548in}{0.542969in}}%
\pgfpathlineto{\pgfqpoint{0.345158in}{0.555182in}}%
\pgfpathlineto{\pgfqpoint{0.351768in}{0.563187in}}%
\pgfpathlineto{\pgfqpoint{0.358377in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{0.371596in}{0.604321in}}%
\pgfpathlineto{\pgfqpoint{0.378206in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{0.384816in}{0.627528in}}%
\pgfpathlineto{\pgfqpoint{0.391425in}{0.635926in}}%
\pgfpathlineto{\pgfqpoint{0.398035in}{0.650912in}}%
\pgfpathlineto{\pgfqpoint{0.411254in}{0.669547in}}%
\pgfpathlineto{\pgfqpoint{0.417864in}{0.687662in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.680294in}}%
\pgfpathlineto{\pgfqpoint{0.431083in}{0.708851in}}%
\pgfpathlineto{\pgfqpoint{0.437692in}{0.709670in}}%
\pgfpathlineto{\pgfqpoint{0.444302in}{0.719640in}}%
\pgfpathlineto{\pgfqpoint{0.450912in}{0.747868in}}%
\pgfpathlineto{\pgfqpoint{0.457521in}{0.739310in}}%
\pgfpathlineto{\pgfqpoint{0.464131in}{0.774029in}}%
\pgfpathlineto{\pgfqpoint{0.470740in}{0.759044in}}%
\pgfpathlineto{\pgfqpoint{0.477350in}{0.760760in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{0.490569in}{0.779681in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{0.503788in}{0.815598in}}%
\pgfpathlineto{\pgfqpoint{0.510398in}{0.822847in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{0.832893in}}%
\pgfpathlineto{\pgfqpoint{0.523617in}{0.858573in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{0.856565in}}%
\pgfpathlineto{\pgfqpoint{0.543446in}{0.862688in}}%
\pgfpathlineto{\pgfqpoint{0.550056in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{0.556665in}{0.866265in}}%
\pgfpathlineto{\pgfqpoint{0.563275in}{0.892629in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.907753in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{0.583104in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{0.589713in}{0.930387in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.949304in}}%
\pgfpathlineto{\pgfqpoint{0.602932in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{0.616152in}{0.991541in}}%
\pgfpathlineto{\pgfqpoint{0.622761in}{0.958140in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{0.642590in}{0.978821in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{0.986767in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{1.049651in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{1.026692in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{0.695467in}{1.059022in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{0.721905in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{0.735124in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{0.741734in}{1.074156in}}%
\pgfpathlineto{\pgfqpoint{0.748343in}{1.083733in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{1.112436in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{1.080600in}}%
\pgfpathlineto{\pgfqpoint{0.768172in}{1.087199in}}%
\pgfpathlineto{\pgfqpoint{0.774782in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{0.788001in}{1.088875in}}%
\pgfpathlineto{\pgfqpoint{0.794610in}{1.117207in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{1.166528in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{1.103730in}}%
\pgfpathlineto{\pgfqpoint{0.821049in}{1.173526in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{1.132198in}}%
\pgfpathlineto{\pgfqpoint{0.834268in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{0.840877in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{1.109232in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{0.867316in}{1.133765in}}%
\pgfpathlineto{\pgfqpoint{0.873925in}{1.106277in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.093445in}}%
\pgfpathlineto{\pgfqpoint{0.900364in}{1.115412in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.095678in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{1.112770in}}%
\pgfpathlineto{\pgfqpoint{0.926802in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{1.099145in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{1.153483in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{0.959851in}{1.104674in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{1.093202in}}%
\pgfpathlineto{\pgfqpoint{0.973070in}{1.079310in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{0.986289in}{1.125119in}}%
\pgfpathlineto{\pgfqpoint{0.992899in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.074638in}}%
\pgfpathlineto{\pgfqpoint{1.006118in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{1.061226in}}%
\pgfpathlineto{\pgfqpoint{1.025947in}{1.058277in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{1.045775in}{1.046187in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{1.068164in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{1.007477in}}%
\pgfpathlineto{\pgfqpoint{1.065604in}{0.994437in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{0.974467in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{1.006262in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{1.105262in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{1.118481in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{0.938277in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{0.947841in}}%
\pgfpathlineto{\pgfqpoint{1.144919in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{0.902207in}}%
\pgfpathlineto{\pgfqpoint{1.158138in}{0.911908in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.914872in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{0.873266in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.854649in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.871990in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{0.853255in}}%
\pgfpathlineto{\pgfqpoint{1.197795in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{1.204405in}{0.860412in}}%
\pgfpathlineto{\pgfqpoint{1.211014in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{0.829249in}}%
\pgfpathlineto{\pgfqpoint{1.224234in}{0.806004in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{1.244062in}{0.773070in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.765655in}}%
\pgfpathlineto{\pgfqpoint{1.263891in}{0.766097in}}%
\pgfpathlineto{\pgfqpoint{1.270501in}{0.752086in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.730442in}}%
\pgfpathlineto{\pgfqpoint{1.283720in}{0.730880in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.303549in}{0.701297in}}%
\pgfpathlineto{\pgfqpoint{1.310158in}{0.677167in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{0.631850in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{1.349816in}{0.610144in}}%
\pgfpathlineto{\pgfqpoint{1.356426in}{0.600792in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.595486in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{0.575232in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{0.560879in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.537158in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{0.513675in}}%
\pgfpathlineto{\pgfqpoint{1.415912in}{0.498489in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.480775in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{1.442350in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{0.449928in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{0.418527in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{0.411089in}}%
\pgfpathlineto{\pgfqpoint{1.475398in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.391560in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.360037in}}%
\pgfpathlineto{\pgfqpoint{1.508446in}{0.351846in}}%
\pgfpathlineto{\pgfqpoint{1.515056in}{0.341571in}}%
\pgfpathlineto{\pgfqpoint{1.534885in}{0.315668in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.292145in}}%
\pgfpathlineto{\pgfqpoint{1.561323in}{0.286514in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{0.273569in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{0.264955in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.262102in}}%
\pgfpathlineto{\pgfqpoint{1.600981in}{0.260664in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-0-L-0.5-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.727591in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.252183in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.371378in}}%
\pgfpathlineto{\pgfqpoint{0.129015in}{0.371117in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.373148in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{0.371625in}}%
\pgfpathlineto{\pgfqpoint{0.139811in}{0.372463in}}%
\pgfpathlineto{\pgfqpoint{0.142511in}{0.371379in}}%
\pgfpathlineto{\pgfqpoint{0.145207in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.147907in}{0.372249in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{0.370907in}}%
\pgfpathlineto{\pgfqpoint{0.150607in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{0.153303in}{0.369754in}}%
\pgfpathlineto{\pgfqpoint{0.156003in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{0.158703in}{0.371220in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{0.372657in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{0.371455in}}%
\pgfpathlineto{\pgfqpoint{0.201880in}{0.369428in}}%
\pgfpathlineto{\pgfqpoint{0.204580in}{0.369027in}}%
\pgfpathlineto{\pgfqpoint{0.215372in}{0.368723in}}%
\pgfpathlineto{\pgfqpoint{0.220772in}{0.367991in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.367573in}}%
\pgfpathlineto{\pgfqpoint{0.242360in}{0.366187in}}%
\pgfpathlineto{\pgfqpoint{0.246408in}{0.365656in}}%
\pgfpathlineto{\pgfqpoint{0.249104in}{0.365476in}}%
\pgfpathlineto{\pgfqpoint{0.266648in}{0.364303in}}%
\pgfpathlineto{\pgfqpoint{0.272044in}{0.363115in}}%
\pgfpathlineto{\pgfqpoint{0.276092in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{0.280140in}{0.362686in}}%
\pgfpathlineto{\pgfqpoint{0.285536in}{0.362311in}}%
\pgfpathlineto{\pgfqpoint{0.292284in}{0.361517in}}%
\pgfpathlineto{\pgfqpoint{0.309824in}{0.359367in}}%
\pgfpathlineto{\pgfqpoint{0.313872in}{0.359050in}}%
\pgfpathlineto{\pgfqpoint{0.321968in}{0.357624in}}%
\pgfpathlineto{\pgfqpoint{0.332764in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.335460in}{0.355712in}}%
\pgfpathlineto{\pgfqpoint{0.375941in}{0.347221in}}%
\pgfpathlineto{\pgfqpoint{0.386737in}{0.343835in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.341979in}}%
\pgfpathlineto{\pgfqpoint{0.397529in}{0.340006in}}%
\pgfpathlineto{\pgfqpoint{0.400229in}{0.339136in}}%
\pgfpathlineto{\pgfqpoint{0.404277in}{0.337252in}}%
\pgfpathlineto{\pgfqpoint{0.412373in}{0.333301in}}%
\pgfpathlineto{\pgfqpoint{0.416421in}{0.330917in}}%
\pgfpathlineto{\pgfqpoint{0.428565in}{0.322777in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.302946in}}%
\pgfpathlineto{\pgfqpoint{0.458251in}{0.292808in}}%
\pgfpathlineto{\pgfqpoint{0.466347in}{0.282500in}}%
\pgfpathlineto{\pgfqpoint{0.489286in}{0.251624in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248575in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.334799in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.372844in}}%
\pgfpathlineto{\pgfqpoint{0.566198in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.379706in}}%
\pgfpathlineto{\pgfqpoint{0.582390in}{0.394194in}}%
\pgfpathlineto{\pgfqpoint{0.585089in}{0.398053in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.407869in}}%
\pgfpathlineto{\pgfqpoint{0.598582in}{0.415225in}}%
\pgfpathlineto{\pgfqpoint{0.605329in}{0.423822in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.432768in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{0.653906in}{0.497405in}}%
\pgfpathlineto{\pgfqpoint{0.666050in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{0.687639in}{0.568766in}}%
\pgfpathlineto{\pgfqpoint{0.701133in}{0.604417in}}%
\pgfpathlineto{\pgfqpoint{0.711927in}{0.635826in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{0.687957in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.751647in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{0.955890in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{1.024656in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{1.084478in}}%
\pgfpathlineto{\pgfqpoint{0.845512in}{1.092932in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{1.096922in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.063049in}}%
\pgfpathlineto{\pgfqpoint{0.896787in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{0.967046in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.688483in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{0.619680in}}%
\pgfpathlineto{\pgfqpoint{1.023625in}{0.572503in}}%
\pgfpathlineto{\pgfqpoint{1.038468in}{0.537697in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.489895in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{0.465537in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.455016in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.417842in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.417223in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.410330in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.410112in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{0.394661in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.390022in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{0.378723in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.375771in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.370796in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{0.359564in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{0.356551in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{0.341390in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{0.323529in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{0.312487in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248577in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{0.263394in}}%
\pgfpathlineto{\pgfqpoint{1.250315in}{0.287960in}}%
\pgfpathlineto{\pgfqpoint{1.278650in}{0.318201in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.324721in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{0.339876in}}%
\pgfpathlineto{\pgfqpoint{1.317782in}{0.340625in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.344270in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.345268in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.345016in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.346576in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{0.347303in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{0.347511in}}%
\pgfpathlineto{\pgfqpoint{1.340723in}{0.347580in}}%
\pgfpathlineto{\pgfqpoint{1.343419in}{0.348892in}}%
\pgfpathlineto{\pgfqpoint{1.348815in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{1.391995in}{0.358062in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{0.358529in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.359120in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.358530in}}%
\pgfpathlineto{\pgfqpoint{1.402791in}{0.359704in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{0.359152in}}%
\pgfpathlineto{\pgfqpoint{1.409535in}{0.360185in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.362372in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{0.363240in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.364412in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.371641in}}%
\pgfpathlineto{\pgfqpoint{1.553912in}{0.370863in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{0.371545in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{0.370241in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.373206in}}%
\pgfpathlineto{\pgfqpoint{1.562008in}{0.370951in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{0.373854in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{0.370936in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.373085in}}%
\pgfpathlineto{\pgfqpoint{1.570104in}{0.372104in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{0.370721in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{0.372625in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{0.370966in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.372185in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{0.372005in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.374046in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.374046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191556in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=0^\circ, L=0.5, g=-0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.370497in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.372036in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{0.369720in}}%
\pgfpathlineto{\pgfqpoint{0.134415in}{0.371134in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{0.370170in}}%
\pgfpathlineto{\pgfqpoint{0.139811in}{0.371193in}}%
\pgfpathlineto{\pgfqpoint{0.141159in}{0.369781in}}%
\pgfpathlineto{\pgfqpoint{0.142511in}{0.375190in}}%
\pgfpathlineto{\pgfqpoint{0.143859in}{0.374907in}}%
\pgfpathlineto{\pgfqpoint{0.146559in}{0.372180in}}%
\pgfpathlineto{\pgfqpoint{0.147907in}{0.368009in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{0.372879in}}%
\pgfpathlineto{\pgfqpoint{0.150607in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{0.151955in}{0.372202in}}%
\pgfpathlineto{\pgfqpoint{0.154655in}{0.369279in}}%
\pgfpathlineto{\pgfqpoint{0.156003in}{0.372349in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{0.368678in}}%
\pgfpathlineto{\pgfqpoint{0.161399in}{0.372522in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{0.369892in}}%
\pgfpathlineto{\pgfqpoint{0.164099in}{0.370782in}}%
\pgfpathlineto{\pgfqpoint{0.165447in}{0.369415in}}%
\pgfpathlineto{\pgfqpoint{0.168147in}{0.371061in}}%
\pgfpathlineto{\pgfqpoint{0.170843in}{0.372257in}}%
\pgfpathlineto{\pgfqpoint{0.172195in}{0.372939in}}%
\pgfpathlineto{\pgfqpoint{0.173543in}{0.371219in}}%
\pgfpathlineto{\pgfqpoint{0.174891in}{0.372900in}}%
\pgfpathlineto{\pgfqpoint{0.181639in}{0.369720in}}%
\pgfpathlineto{\pgfqpoint{0.182987in}{0.372034in}}%
\pgfpathlineto{\pgfqpoint{0.184339in}{0.367972in}}%
\pgfpathlineto{\pgfqpoint{0.185687in}{0.371902in}}%
\pgfpathlineto{\pgfqpoint{0.188387in}{0.370423in}}%
\pgfpathlineto{\pgfqpoint{0.189735in}{0.369243in}}%
\pgfpathlineto{\pgfqpoint{0.191083in}{0.370492in}}%
\pgfpathlineto{\pgfqpoint{0.193783in}{0.369844in}}%
\pgfpathlineto{\pgfqpoint{0.195131in}{0.370899in}}%
\pgfpathlineto{\pgfqpoint{0.197832in}{0.369701in}}%
\pgfpathlineto{\pgfqpoint{0.199179in}{0.370992in}}%
\pgfpathlineto{\pgfqpoint{0.200532in}{0.368282in}}%
\pgfpathlineto{\pgfqpoint{0.203228in}{0.371025in}}%
\pgfpathlineto{\pgfqpoint{0.204580in}{0.369866in}}%
\pgfpathlineto{\pgfqpoint{0.207276in}{0.369913in}}%
\pgfpathlineto{\pgfqpoint{0.208628in}{0.367871in}}%
\pgfpathlineto{\pgfqpoint{0.214024in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{0.367720in}}%
\pgfpathlineto{\pgfqpoint{0.218072in}{0.370209in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.367259in}}%
\pgfpathlineto{\pgfqpoint{0.224820in}{0.367746in}}%
\pgfpathlineto{\pgfqpoint{0.226168in}{0.365218in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.368820in}}%
\pgfpathlineto{\pgfqpoint{0.228868in}{0.368583in}}%
\pgfpathlineto{\pgfqpoint{0.230216in}{0.366784in}}%
\pgfpathlineto{\pgfqpoint{0.231564in}{0.369689in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.366546in}}%
\pgfpathlineto{\pgfqpoint{0.235612in}{0.368619in}}%
\pgfpathlineto{\pgfqpoint{0.236960in}{0.366659in}}%
\pgfpathlineto{\pgfqpoint{0.239660in}{0.368858in}}%
\pgfpathlineto{\pgfqpoint{0.241008in}{0.365865in}}%
\pgfpathlineto{\pgfqpoint{0.243708in}{0.367102in}}%
\pgfpathlineto{\pgfqpoint{0.245056in}{0.368898in}}%
\pgfpathlineto{\pgfqpoint{0.247756in}{0.363347in}}%
\pgfpathlineto{\pgfqpoint{0.249104in}{0.365500in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.363811in}}%
\pgfpathlineto{\pgfqpoint{0.253152in}{0.366302in}}%
\pgfpathlineto{\pgfqpoint{0.254504in}{0.363726in}}%
\pgfpathlineto{\pgfqpoint{0.255852in}{0.367163in}}%
\pgfpathlineto{\pgfqpoint{0.257200in}{0.362881in}}%
\pgfpathlineto{\pgfqpoint{0.258552in}{0.366529in}}%
\pgfpathlineto{\pgfqpoint{0.259900in}{0.365609in}}%
\pgfpathlineto{\pgfqpoint{0.261248in}{0.366268in}}%
\pgfpathlineto{\pgfqpoint{0.262600in}{0.363735in}}%
\pgfpathlineto{\pgfqpoint{0.263948in}{0.366452in}}%
\pgfpathlineto{\pgfqpoint{0.265296in}{0.362893in}}%
\pgfpathlineto{\pgfqpoint{0.269344in}{0.363714in}}%
\pgfpathlineto{\pgfqpoint{0.270696in}{0.365556in}}%
\pgfpathlineto{\pgfqpoint{0.272044in}{0.364231in}}%
\pgfpathlineto{\pgfqpoint{0.274744in}{0.364397in}}%
\pgfpathlineto{\pgfqpoint{0.277440in}{0.363008in}}%
\pgfpathlineto{\pgfqpoint{0.280140in}{0.363200in}}%
\pgfpathlineto{\pgfqpoint{0.281488in}{0.364612in}}%
\pgfpathlineto{\pgfqpoint{0.282840in}{0.361132in}}%
\pgfpathlineto{\pgfqpoint{0.284188in}{0.363634in}}%
\pgfpathlineto{\pgfqpoint{0.285536in}{0.360950in}}%
\pgfpathlineto{\pgfqpoint{0.286888in}{0.363101in}}%
\pgfpathlineto{\pgfqpoint{0.293632in}{0.360322in}}%
\pgfpathlineto{\pgfqpoint{0.294984in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.297680in}{0.359155in}}%
\pgfpathlineto{\pgfqpoint{0.299032in}{0.362501in}}%
\pgfpathlineto{\pgfqpoint{0.300380in}{0.360170in}}%
\pgfpathlineto{\pgfqpoint{0.301728in}{0.361166in}}%
\pgfpathlineto{\pgfqpoint{0.303080in}{0.360501in}}%
\pgfpathlineto{\pgfqpoint{0.304428in}{0.361800in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.360248in}}%
\pgfpathlineto{\pgfqpoint{0.309824in}{0.356893in}}%
\pgfpathlineto{\pgfqpoint{0.311172in}{0.362077in}}%
\pgfpathlineto{\pgfqpoint{0.312524in}{0.361523in}}%
\pgfpathlineto{\pgfqpoint{0.313872in}{0.355016in}}%
\pgfpathlineto{\pgfqpoint{0.315220in}{0.357958in}}%
\pgfpathlineto{\pgfqpoint{0.316572in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{0.317920in}{0.358467in}}%
\pgfpathlineto{\pgfqpoint{0.320620in}{0.358181in}}%
\pgfpathlineto{\pgfqpoint{0.321968in}{0.353902in}}%
\pgfpathlineto{\pgfqpoint{0.323316in}{0.358292in}}%
\pgfpathlineto{\pgfqpoint{0.324668in}{0.356091in}}%
\pgfpathlineto{\pgfqpoint{0.327364in}{0.358694in}}%
\pgfpathlineto{\pgfqpoint{0.328716in}{0.354741in}}%
\pgfpathlineto{\pgfqpoint{0.331412in}{0.358461in}}%
\pgfpathlineto{\pgfqpoint{0.332764in}{0.355352in}}%
\pgfpathlineto{\pgfqpoint{0.339508in}{0.355418in}}%
\pgfpathlineto{\pgfqpoint{0.340860in}{0.352649in}}%
\pgfpathlineto{\pgfqpoint{0.343556in}{0.354366in}}%
\pgfpathlineto{\pgfqpoint{0.347604in}{0.354009in}}%
\pgfpathlineto{\pgfqpoint{0.348956in}{0.354312in}}%
\pgfpathlineto{\pgfqpoint{0.350304in}{0.351836in}}%
\pgfpathlineto{\pgfqpoint{0.355700in}{0.354446in}}%
\pgfpathlineto{\pgfqpoint{0.358400in}{0.350399in}}%
\pgfpathlineto{\pgfqpoint{0.359748in}{0.352855in}}%
\pgfpathlineto{\pgfqpoint{0.362448in}{0.348326in}}%
\pgfpathlineto{\pgfqpoint{0.363796in}{0.347883in}}%
\pgfpathlineto{\pgfqpoint{0.365149in}{0.351286in}}%
\pgfpathlineto{\pgfqpoint{0.367845in}{0.348314in}}%
\pgfpathlineto{\pgfqpoint{0.369197in}{0.351738in}}%
\pgfpathlineto{\pgfqpoint{0.370545in}{0.347430in}}%
\pgfpathlineto{\pgfqpoint{0.371893in}{0.348637in}}%
\pgfpathlineto{\pgfqpoint{0.373241in}{0.348073in}}%
\pgfpathlineto{\pgfqpoint{0.374593in}{0.344432in}}%
\pgfpathlineto{\pgfqpoint{0.375941in}{0.348983in}}%
\pgfpathlineto{\pgfqpoint{0.377289in}{0.348214in}}%
\pgfpathlineto{\pgfqpoint{0.379989in}{0.344840in}}%
\pgfpathlineto{\pgfqpoint{0.381337in}{0.347210in}}%
\pgfpathlineto{\pgfqpoint{0.384037in}{0.341781in}}%
\pgfpathlineto{\pgfqpoint{0.385385in}{0.345658in}}%
\pgfpathlineto{\pgfqpoint{0.388085in}{0.343352in}}%
\pgfpathlineto{\pgfqpoint{0.390785in}{0.345234in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.342736in}}%
\pgfpathlineto{\pgfqpoint{0.394833in}{0.341219in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{0.342490in}}%
\pgfpathlineto{\pgfqpoint{0.397529in}{0.337915in}}%
\pgfpathlineto{\pgfqpoint{0.398881in}{0.338542in}}%
\pgfpathlineto{\pgfqpoint{0.401577in}{0.337273in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{0.337397in}}%
\pgfpathlineto{\pgfqpoint{0.404277in}{0.338978in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.335982in}}%
\pgfpathlineto{\pgfqpoint{0.406977in}{0.338540in}}%
\pgfpathlineto{\pgfqpoint{0.408325in}{0.334407in}}%
\pgfpathlineto{\pgfqpoint{0.409673in}{0.334781in}}%
\pgfpathlineto{\pgfqpoint{0.411025in}{0.331119in}}%
\pgfpathlineto{\pgfqpoint{0.415073in}{0.333032in}}%
\pgfpathlineto{\pgfqpoint{0.416421in}{0.332126in}}%
\pgfpathlineto{\pgfqpoint{0.417769in}{0.327393in}}%
\pgfpathlineto{\pgfqpoint{0.420469in}{0.329319in}}%
\pgfpathlineto{\pgfqpoint{0.423169in}{0.327285in}}%
\pgfpathlineto{\pgfqpoint{0.424517in}{0.326623in}}%
\pgfpathlineto{\pgfqpoint{0.427217in}{0.323045in}}%
\pgfpathlineto{\pgfqpoint{0.438009in}{0.316321in}}%
\pgfpathlineto{\pgfqpoint{0.440709in}{0.312356in}}%
\pgfpathlineto{\pgfqpoint{0.443409in}{0.311314in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.307455in}}%
\pgfpathlineto{\pgfqpoint{0.447457in}{0.305340in}}%
\pgfpathlineto{\pgfqpoint{0.448805in}{0.306316in}}%
\pgfpathlineto{\pgfqpoint{0.452853in}{0.300355in}}%
\pgfpathlineto{\pgfqpoint{0.454203in}{0.300085in}}%
\pgfpathlineto{\pgfqpoint{0.456901in}{0.295833in}}%
\pgfpathlineto{\pgfqpoint{0.464998in}{0.284854in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.276785in}}%
\pgfpathlineto{\pgfqpoint{0.471744in}{0.273957in}}%
\pgfpathlineto{\pgfqpoint{0.473094in}{0.273796in}}%
\pgfpathlineto{\pgfqpoint{0.477142in}{0.266784in}}%
\pgfpathlineto{\pgfqpoint{0.478491in}{0.265924in}}%
\pgfpathlineto{\pgfqpoint{0.482539in}{0.259296in}}%
\pgfpathlineto{\pgfqpoint{0.486587in}{0.254805in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248570in}}%
\pgfpathlineto{\pgfqpoint{0.508177in}{0.280762in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{0.297865in}}%
\pgfpathlineto{\pgfqpoint{0.518971in}{0.302354in}}%
\pgfpathlineto{\pgfqpoint{0.525718in}{0.315617in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{0.315894in}}%
\pgfpathlineto{\pgfqpoint{0.529766in}{0.323416in}}%
\pgfpathlineto{\pgfqpoint{0.531115in}{0.324004in}}%
\pgfpathlineto{\pgfqpoint{0.532465in}{0.325915in}}%
\pgfpathlineto{\pgfqpoint{0.533814in}{0.330094in}}%
\pgfpathlineto{\pgfqpoint{0.536513in}{0.331118in}}%
\pgfpathlineto{\pgfqpoint{0.539211in}{0.335600in}}%
\pgfpathlineto{\pgfqpoint{0.540561in}{0.339814in}}%
\pgfpathlineto{\pgfqpoint{0.541910in}{0.340060in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.343842in}}%
\pgfpathlineto{\pgfqpoint{0.544609in}{0.344286in}}%
\pgfpathlineto{\pgfqpoint{0.547308in}{0.350292in}}%
\pgfpathlineto{\pgfqpoint{0.548657in}{0.350879in}}%
\pgfpathlineto{\pgfqpoint{0.554054in}{0.358626in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{0.365758in}}%
\pgfpathlineto{\pgfqpoint{0.560801in}{0.367263in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.374246in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.379771in}}%
\pgfpathlineto{\pgfqpoint{0.571596in}{0.380017in}}%
\pgfpathlineto{\pgfqpoint{0.575644in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{0.576993in}{0.386330in}}%
\pgfpathlineto{\pgfqpoint{0.582390in}{0.395412in}}%
\pgfpathlineto{\pgfqpoint{0.586438in}{0.399601in}}%
\pgfpathlineto{\pgfqpoint{0.587788in}{0.399923in}}%
\pgfpathlineto{\pgfqpoint{0.599932in}{0.418910in}}%
\pgfpathlineto{\pgfqpoint{0.601281in}{0.415055in}}%
\pgfpathlineto{\pgfqpoint{0.602630in}{0.417815in}}%
\pgfpathlineto{\pgfqpoint{0.603980in}{0.424373in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{0.425296in}}%
\pgfpathlineto{\pgfqpoint{0.608028in}{0.427277in}}%
\pgfpathlineto{\pgfqpoint{0.609377in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.433161in}}%
\pgfpathlineto{\pgfqpoint{0.613425in}{0.433470in}}%
\pgfpathlineto{\pgfqpoint{0.616124in}{0.442233in}}%
\pgfpathlineto{\pgfqpoint{0.617473in}{0.439870in}}%
\pgfpathlineto{\pgfqpoint{0.618822in}{0.444256in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.443239in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.448369in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.453474in}}%
\pgfpathlineto{\pgfqpoint{0.629617in}{0.459479in}}%
\pgfpathlineto{\pgfqpoint{0.630967in}{0.457978in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{0.637713in}{0.470157in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{0.473665in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{0.473996in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.475473in}}%
\pgfpathlineto{\pgfqpoint{0.643111in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{0.644460in}{0.478855in}}%
\pgfpathlineto{\pgfqpoint{0.648508in}{0.487632in}}%
\pgfpathlineto{\pgfqpoint{0.651207in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{0.652556in}{0.490843in}}%
\pgfpathlineto{\pgfqpoint{0.653906in}{0.496851in}}%
\pgfpathlineto{\pgfqpoint{0.655255in}{0.497382in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.670098in}{0.526805in}}%
\pgfpathlineto{\pgfqpoint{0.672796in}{0.536821in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.540926in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.548077in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{0.548197in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{0.549730in}}%
\pgfpathlineto{\pgfqpoint{0.683591in}{0.561018in}}%
\pgfpathlineto{\pgfqpoint{0.684940in}{0.562471in}}%
\pgfpathlineto{\pgfqpoint{0.686290in}{0.567680in}}%
\pgfpathlineto{\pgfqpoint{0.687639in}{0.566583in}}%
\pgfpathlineto{\pgfqpoint{0.693037in}{0.584396in}}%
\pgfpathlineto{\pgfqpoint{0.694386in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.597940in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.597292in}}%
\pgfpathlineto{\pgfqpoint{0.703831in}{0.612455in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{0.709229in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{0.710578in}{0.635792in}}%
\pgfpathlineto{\pgfqpoint{0.711927in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.714626in}{0.644008in}}%
\pgfpathlineto{\pgfqpoint{0.717325in}{0.649058in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.665367in}}%
\pgfpathlineto{\pgfqpoint{0.721373in}{0.667354in}}%
\pgfpathlineto{\pgfqpoint{0.722722in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{0.726770in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{0.688044in}}%
\pgfpathlineto{\pgfqpoint{0.732168in}{0.703575in}}%
\pgfpathlineto{\pgfqpoint{0.733517in}{0.705825in}}%
\pgfpathlineto{\pgfqpoint{0.740264in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{0.738699in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.782858in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.803999in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{0.812988in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.842929in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{0.773997in}{0.863907in}}%
\pgfpathlineto{\pgfqpoint{0.778045in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.892994in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.906069in}}%
\pgfpathlineto{\pgfqpoint{0.784792in}{0.906333in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{0.919511in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.920650in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.949936in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{0.799635in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{0.985749in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{1.008919in}}%
\pgfpathlineto{\pgfqpoint{0.809080in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{0.811779in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{0.813128in}{1.017295in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.033444in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{1.047941in}}%
\pgfpathlineto{\pgfqpoint{0.822573in}{1.054092in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{1.046812in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{1.068302in}}%
\pgfpathlineto{\pgfqpoint{0.827971in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{1.065384in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{1.080530in}}%
\pgfpathlineto{\pgfqpoint{0.836067in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{0.840115in}{1.086927in}}%
\pgfpathlineto{\pgfqpoint{0.841464in}{1.087582in}}%
\pgfpathlineto{\pgfqpoint{0.842814in}{1.095907in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{0.845512in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{1.094817in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{0.852259in}{1.087201in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{1.090920in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{1.111265in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{0.859006in}{1.098353in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{1.108925in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{1.089536in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{1.094277in}}%
\pgfpathlineto{\pgfqpoint{0.867102in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{1.085396in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{1.094902in}}%
\pgfpathlineto{\pgfqpoint{0.872499in}{1.082152in}}%
\pgfpathlineto{\pgfqpoint{0.875198in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{1.080901in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{1.084538in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{0.881944in}{1.072527in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{1.066847in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.073596in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{1.049942in}}%
\pgfpathlineto{\pgfqpoint{0.888691in}{1.060103in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{0.894089in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{0.895438in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{0.896787in}{1.026943in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{1.014058in}}%
\pgfpathlineto{\pgfqpoint{0.900835in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{0.991477in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{0.966564in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{0.917028in}{0.955128in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.938316in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.914576in}}%
\pgfpathlineto{\pgfqpoint{0.926473in}{0.919067in}}%
\pgfpathlineto{\pgfqpoint{0.933220in}{0.891072in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{0.880112in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{0.884015in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{0.858403in}}%
\pgfpathlineto{\pgfqpoint{0.942665in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{0.945364in}{0.845431in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{0.950761in}{0.817781in}}%
\pgfpathlineto{\pgfqpoint{0.952110in}{0.815625in}}%
\pgfpathlineto{\pgfqpoint{0.956158in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{0.958857in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{0.960206in}{0.778602in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{0.964254in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.966953in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{0.736482in}}%
\pgfpathlineto{\pgfqpoint{0.971001in}{0.731358in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{0.975049in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{0.976398in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.698653in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{0.989892in}{0.669281in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{0.662449in}}%
\pgfpathlineto{\pgfqpoint{0.996639in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.646527in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{0.636348in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{0.637215in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.625812in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{1.011481in}{0.603374in}}%
\pgfpathlineto{\pgfqpoint{1.012831in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{1.015529in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{1.020927in}{0.577641in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.575553in}}%
\pgfpathlineto{\pgfqpoint{1.023625in}{0.576569in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.568037in}}%
\pgfpathlineto{\pgfqpoint{1.026324in}{0.567287in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{0.551337in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.551944in}}%
\pgfpathlineto{\pgfqpoint{1.037119in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{0.528973in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{1.049263in}{0.515379in}}%
\pgfpathlineto{\pgfqpoint{1.050612in}{0.516071in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.502781in}}%
\pgfpathlineto{\pgfqpoint{1.056010in}{0.501626in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.496260in}}%
\pgfpathlineto{\pgfqpoint{1.060058in}{0.497328in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{0.488204in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{0.484368in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{0.477924in}}%
\pgfpathlineto{\pgfqpoint{1.070853in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.473501in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{0.476043in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.468440in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{0.468983in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.462966in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.461626in}}%
\pgfpathlineto{\pgfqpoint{1.085695in}{0.452684in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.448206in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{0.444669in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.445011in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{0.435877in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.432070in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{0.433584in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.424522in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{0.424475in}}%
\pgfpathlineto{\pgfqpoint{1.109984in}{0.421742in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.416176in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.418599in}}%
\pgfpathlineto{\pgfqpoint{1.114032in}{0.413695in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{0.416959in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.411439in}}%
\pgfpathlineto{\pgfqpoint{1.128874in}{0.394967in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{0.394235in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.390814in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{0.384235in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{0.376796in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{0.375823in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.378063in}}%
\pgfpathlineto{\pgfqpoint{1.146416in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.369366in}}%
\pgfpathlineto{\pgfqpoint{1.150464in}{0.367427in}}%
\pgfpathlineto{\pgfqpoint{1.151813in}{0.369728in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{0.362835in}}%
\pgfpathlineto{\pgfqpoint{1.162608in}{0.353957in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.347874in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{0.345877in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{0.346958in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{0.331147in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{0.330879in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{0.326369in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{0.325686in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.319828in}}%
\pgfpathlineto{\pgfqpoint{1.185547in}{0.317987in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{0.311142in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{0.310006in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248573in}}%
\pgfpathlineto{\pgfqpoint{1.228725in}{0.258146in}}%
\pgfpathlineto{\pgfqpoint{1.235472in}{0.266926in}}%
\pgfpathlineto{\pgfqpoint{1.244918in}{0.280011in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{0.285756in}}%
\pgfpathlineto{\pgfqpoint{1.251664in}{0.289363in}}%
\pgfpathlineto{\pgfqpoint{1.261110in}{0.301278in}}%
\pgfpathlineto{\pgfqpoint{1.262458in}{0.301995in}}%
\pgfpathlineto{\pgfqpoint{1.266506in}{0.306329in}}%
\pgfpathlineto{\pgfqpoint{1.275954in}{0.317336in}}%
\pgfpathlineto{\pgfqpoint{1.277302in}{0.317153in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{0.320210in}}%
\pgfpathlineto{\pgfqpoint{1.281350in}{0.320117in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{0.322890in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.324703in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{0.326466in}}%
\pgfpathlineto{\pgfqpoint{1.289446in}{0.325106in}}%
\pgfpathlineto{\pgfqpoint{1.293494in}{0.330477in}}%
\pgfpathlineto{\pgfqpoint{1.294842in}{0.328384in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{0.331391in}}%
\pgfpathlineto{\pgfqpoint{1.300242in}{0.335669in}}%
\pgfpathlineto{\pgfqpoint{1.301590in}{0.333224in}}%
\pgfpathlineto{\pgfqpoint{1.305638in}{0.337279in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{0.334556in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{0.337959in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{0.335533in}}%
\pgfpathlineto{\pgfqpoint{1.311034in}{0.337305in}}%
\pgfpathlineto{\pgfqpoint{1.312386in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{0.337409in}}%
\pgfpathlineto{\pgfqpoint{1.316434in}{0.344720in}}%
\pgfpathlineto{\pgfqpoint{1.317782in}{0.339594in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.342926in}}%
\pgfpathlineto{\pgfqpoint{1.324531in}{0.344196in}}%
\pgfpathlineto{\pgfqpoint{1.325878in}{0.348098in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.343485in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.342662in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.345379in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.343709in}}%
\pgfpathlineto{\pgfqpoint{1.335323in}{0.346913in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{0.346928in}}%
\pgfpathlineto{\pgfqpoint{1.340723in}{0.349996in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.347302in}}%
\pgfpathlineto{\pgfqpoint{1.343419in}{0.349743in}}%
\pgfpathlineto{\pgfqpoint{1.344771in}{0.348046in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{0.352654in}}%
\pgfpathlineto{\pgfqpoint{1.350167in}{0.350758in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{0.352146in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.350828in}}%
\pgfpathlineto{\pgfqpoint{1.354215in}{0.351333in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{0.350400in}}%
\pgfpathlineto{\pgfqpoint{1.356911in}{0.353142in}}%
\pgfpathlineto{\pgfqpoint{1.358263in}{0.348981in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.355784in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.353778in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{0.355331in}}%
\pgfpathlineto{\pgfqpoint{1.369055in}{0.353408in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.355042in}}%
\pgfpathlineto{\pgfqpoint{1.373103in}{0.356080in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.355112in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.357509in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{0.353757in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{0.358071in}}%
\pgfpathlineto{\pgfqpoint{1.385247in}{0.356884in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{0.357723in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{0.354838in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{0.356643in}}%
\pgfpathlineto{\pgfqpoint{1.390647in}{0.356428in}}%
\pgfpathlineto{\pgfqpoint{1.391995in}{0.359304in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{0.357309in}}%
\pgfpathlineto{\pgfqpoint{1.396043in}{0.359418in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{0.360272in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.358061in}}%
\pgfpathlineto{\pgfqpoint{1.404139in}{0.358900in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.360040in}}%
\pgfpathlineto{\pgfqpoint{1.410887in}{0.360223in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.360914in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.358557in}}%
\pgfpathlineto{\pgfqpoint{1.417631in}{0.361413in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{0.360804in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{1.421679in}{0.360768in}}%
\pgfpathlineto{\pgfqpoint{1.423027in}{0.361308in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.364280in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{0.363573in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.360367in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{0.364154in}}%
\pgfpathlineto{\pgfqpoint{1.431123in}{0.362875in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{0.364612in}}%
\pgfpathlineto{\pgfqpoint{1.433823in}{0.361520in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.364957in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{0.363074in}}%
\pgfpathlineto{\pgfqpoint{1.439219in}{0.365137in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{0.362638in}}%
\pgfpathlineto{\pgfqpoint{1.443267in}{0.362663in}}%
\pgfpathlineto{\pgfqpoint{1.444619in}{0.364955in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.364207in}}%
\pgfpathlineto{\pgfqpoint{1.447315in}{0.366336in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{0.366268in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.363985in}}%
\pgfpathlineto{\pgfqpoint{1.451363in}{0.364491in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{0.362674in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.363894in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.365919in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.364379in}}%
\pgfpathlineto{\pgfqpoint{1.460811in}{0.365439in}}%
\pgfpathlineto{\pgfqpoint{1.463507in}{0.363383in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{0.365293in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{0.364591in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{1.468907in}{0.365753in}}%
\pgfpathlineto{\pgfqpoint{1.470255in}{0.366913in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.365004in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{0.365205in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{0.367362in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{0.365305in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.367084in}}%
\pgfpathlineto{\pgfqpoint{1.478351in}{0.366377in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{0.367491in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{0.367056in}}%
\pgfpathlineto{\pgfqpoint{1.483747in}{0.365089in}}%
\pgfpathlineto{\pgfqpoint{1.485099in}{0.369167in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.368182in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.368944in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.490495in}{0.370124in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{0.366248in}}%
\pgfpathlineto{\pgfqpoint{1.494544in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.368332in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.371079in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.369640in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.370629in}}%
\pgfpathlineto{\pgfqpoint{1.503988in}{0.367833in}}%
\pgfpathlineto{\pgfqpoint{1.506688in}{0.371304in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{0.370049in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{0.366385in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.367679in}}%
\pgfpathlineto{\pgfqpoint{1.513432in}{0.369385in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.368380in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.369809in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{0.367348in}}%
\pgfpathlineto{\pgfqpoint{1.520180in}{0.369044in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{0.367457in}}%
\pgfpathlineto{\pgfqpoint{1.522880in}{0.370665in}}%
\pgfpathlineto{\pgfqpoint{1.524228in}{0.368169in}}%
\pgfpathlineto{\pgfqpoint{1.530976in}{0.370225in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{0.372411in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{0.367531in}}%
\pgfpathlineto{\pgfqpoint{1.537720in}{0.373263in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{0.370416in}}%
\pgfpathlineto{\pgfqpoint{1.541768in}{0.372236in}}%
\pgfpathlineto{\pgfqpoint{1.543120in}{0.370777in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.373602in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{0.369257in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.370120in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{0.374035in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{0.369849in}}%
\pgfpathlineto{\pgfqpoint{1.557960in}{0.370174in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{0.372069in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.370228in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{0.375717in}}%
\pgfpathlineto{\pgfqpoint{1.564708in}{0.370920in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{0.371866in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.374853in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{0.374015in}}%
\pgfpathlineto{\pgfqpoint{1.570104in}{0.370597in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{0.372956in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{0.371152in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{0.373007in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{0.373408in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.371993in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{0.373858in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{0.369440in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.372854in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.372854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-0-L-1.0-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.668243in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.668243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.668243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.622673in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.087917in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.087917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.087917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.042346in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.245959in}}%
\pgfpathlineto{\pgfqpoint{0.129015in}{1.248499in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{1.244336in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{1.247287in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{1.243151in}}%
\pgfpathlineto{\pgfqpoint{0.137111in}{1.244231in}}%
\pgfpathlineto{\pgfqpoint{0.138463in}{1.240370in}}%
\pgfpathlineto{\pgfqpoint{0.139811in}{1.240480in}}%
\pgfpathlineto{\pgfqpoint{0.142511in}{1.236599in}}%
\pgfpathlineto{\pgfqpoint{0.143859in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{0.147907in}{1.225380in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{1.227098in}}%
\pgfpathlineto{\pgfqpoint{0.151955in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{0.153303in}{1.217959in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{1.204277in}}%
\pgfpathlineto{\pgfqpoint{0.158703in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{1.200534in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{1.186665in}}%
\pgfpathlineto{\pgfqpoint{0.169495in}{1.161980in}}%
\pgfpathlineto{\pgfqpoint{0.172195in}{1.153788in}}%
\pgfpathlineto{\pgfqpoint{0.174891in}{1.141109in}}%
\pgfpathlineto{\pgfqpoint{0.177591in}{1.132020in}}%
\pgfpathlineto{\pgfqpoint{0.188387in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{0.220772in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{0.262600in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{0.266648in}{0.769705in}}%
\pgfpathlineto{\pgfqpoint{0.272044in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{0.276092in}{0.735618in}}%
\pgfpathlineto{\pgfqpoint{0.284188in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{0.285536in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{0.290936in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{0.294984in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{0.303080in}{0.651714in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{0.640939in}}%
\pgfpathlineto{\pgfqpoint{0.311172in}{0.628731in}}%
\pgfpathlineto{\pgfqpoint{0.315220in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{0.320620in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{0.323316in}{0.597339in}}%
\pgfpathlineto{\pgfqpoint{0.331412in}{0.579319in}}%
\pgfpathlineto{\pgfqpoint{0.334112in}{0.571846in}}%
\pgfpathlineto{\pgfqpoint{0.338160in}{0.563314in}}%
\pgfpathlineto{\pgfqpoint{0.354352in}{0.524880in}}%
\pgfpathlineto{\pgfqpoint{0.355700in}{0.524316in}}%
\pgfpathlineto{\pgfqpoint{0.361101in}{0.510290in}}%
\pgfpathlineto{\pgfqpoint{0.366497in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{0.374593in}{0.482476in}}%
\pgfpathlineto{\pgfqpoint{0.384037in}{0.463267in}}%
\pgfpathlineto{\pgfqpoint{0.386737in}{0.457413in}}%
\pgfpathlineto{\pgfqpoint{0.398881in}{0.431945in}}%
\pgfpathlineto{\pgfqpoint{0.400229in}{0.430422in}}%
\pgfpathlineto{\pgfqpoint{0.404277in}{0.420074in}}%
\pgfpathlineto{\pgfqpoint{0.409673in}{0.410183in}}%
\pgfpathlineto{\pgfqpoint{0.412373in}{0.404260in}}%
\pgfpathlineto{\pgfqpoint{0.413721in}{0.402649in}}%
\pgfpathlineto{\pgfqpoint{0.416421in}{0.395502in}}%
\pgfpathlineto{\pgfqpoint{0.420469in}{0.388387in}}%
\pgfpathlineto{\pgfqpoint{0.424517in}{0.378072in}}%
\pgfpathlineto{\pgfqpoint{0.425865in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{0.431265in}{0.363829in}}%
\pgfpathlineto{\pgfqpoint{0.436661in}{0.352697in}}%
\pgfpathlineto{\pgfqpoint{0.479840in}{0.267247in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248577in}}%
\pgfpathlineto{\pgfqpoint{0.508177in}{0.273020in}}%
\pgfpathlineto{\pgfqpoint{0.532465in}{0.310837in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.318050in}}%
\pgfpathlineto{\pgfqpoint{0.551356in}{0.335777in}}%
\pgfpathlineto{\pgfqpoint{0.554054in}{0.338717in}}%
\pgfpathlineto{\pgfqpoint{0.558102in}{0.344359in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{0.344212in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.354489in}}%
\pgfpathlineto{\pgfqpoint{0.568897in}{0.354406in}}%
\pgfpathlineto{\pgfqpoint{0.571596in}{0.356453in}}%
\pgfpathlineto{\pgfqpoint{0.576993in}{0.361617in}}%
\pgfpathlineto{\pgfqpoint{0.579692in}{0.363482in}}%
\pgfpathlineto{\pgfqpoint{0.590486in}{0.371703in}}%
\pgfpathlineto{\pgfqpoint{0.594534in}{0.373284in}}%
\pgfpathlineto{\pgfqpoint{0.598582in}{0.376614in}}%
\pgfpathlineto{\pgfqpoint{0.602630in}{0.378074in}}%
\pgfpathlineto{\pgfqpoint{0.603980in}{0.378277in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{0.381300in}}%
\pgfpathlineto{\pgfqpoint{0.608028in}{0.380822in}}%
\pgfpathlineto{\pgfqpoint{0.609377in}{0.381808in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.380966in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{0.384640in}}%
\pgfpathlineto{\pgfqpoint{0.617473in}{0.384000in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.385402in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{0.385774in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.387485in}}%
\pgfpathlineto{\pgfqpoint{0.625569in}{0.387735in}}%
\pgfpathlineto{\pgfqpoint{0.626919in}{0.389257in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.388370in}}%
\pgfpathlineto{\pgfqpoint{0.632316in}{0.389854in}}%
\pgfpathlineto{\pgfqpoint{0.633665in}{0.388913in}}%
\pgfpathlineto{\pgfqpoint{0.637713in}{0.390881in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.390539in}}%
\pgfpathlineto{\pgfqpoint{0.644460in}{0.392507in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{0.391482in}}%
\pgfpathlineto{\pgfqpoint{0.647159in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{0.653906in}{0.392782in}}%
\pgfpathlineto{\pgfqpoint{0.655255in}{0.395038in}}%
\pgfpathlineto{\pgfqpoint{0.657954in}{0.393934in}}%
\pgfpathlineto{\pgfqpoint{0.659303in}{0.393615in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.394929in}}%
\pgfpathlineto{\pgfqpoint{0.672796in}{0.395968in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{0.394830in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{0.395356in}}%
\pgfpathlineto{\pgfqpoint{0.683591in}{0.396254in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.397024in}}%
\pgfpathlineto{\pgfqpoint{0.710578in}{0.396001in}}%
\pgfpathlineto{\pgfqpoint{0.715975in}{0.396595in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.396235in}}%
\pgfpathlineto{\pgfqpoint{0.722722in}{0.397232in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{0.396002in}}%
\pgfpathlineto{\pgfqpoint{0.725421in}{0.397393in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{0.396644in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{0.396983in}}%
\pgfpathlineto{\pgfqpoint{0.732168in}{0.396228in}}%
\pgfpathlineto{\pgfqpoint{0.738914in}{0.396283in}}%
\pgfpathlineto{\pgfqpoint{0.741613in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.393854in}}%
\pgfpathlineto{\pgfqpoint{0.748360in}{0.395304in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.395593in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.395139in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.396608in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.394623in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.395205in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.395064in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{0.395295in}}%
\pgfpathlineto{\pgfqpoint{0.769949in}{0.393813in}}%
\pgfpathlineto{\pgfqpoint{0.779394in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.393623in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.394854in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{0.393853in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.394204in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{0.393353in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.394535in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{0.393395in}}%
\pgfpathlineto{\pgfqpoint{0.796936in}{0.394868in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{0.393559in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.393124in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{0.392462in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{0.392253in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{0.393194in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{0.392220in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{0.393192in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{0.392474in}}%
\pgfpathlineto{\pgfqpoint{0.841464in}{0.393202in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.392478in}}%
\pgfpathlineto{\pgfqpoint{0.850910in}{0.392515in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{0.392951in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{0.393861in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{0.392083in}}%
\pgfpathlineto{\pgfqpoint{0.895438in}{0.393307in}}%
\pgfpathlineto{\pgfqpoint{0.902185in}{0.392710in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{0.393672in}}%
\pgfpathlineto{\pgfqpoint{0.917028in}{0.393663in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{0.393926in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.394109in}}%
\pgfpathlineto{\pgfqpoint{0.927822in}{0.394235in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{0.393522in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{0.394935in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{0.393717in}}%
\pgfpathlineto{\pgfqpoint{0.941316in}{0.394912in}}%
\pgfpathlineto{\pgfqpoint{0.942665in}{0.393062in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{0.395367in}}%
\pgfpathlineto{\pgfqpoint{0.950761in}{0.394486in}}%
\pgfpathlineto{\pgfqpoint{0.952110in}{0.395688in}}%
\pgfpathlineto{\pgfqpoint{0.954809in}{0.394524in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.395170in}}%
\pgfpathlineto{\pgfqpoint{0.966953in}{0.395270in}}%
\pgfpathlineto{\pgfqpoint{0.971001in}{0.395013in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.396628in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{0.395387in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.396759in}}%
\pgfpathlineto{\pgfqpoint{0.983145in}{0.395832in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.396882in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.395462in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.397409in}}%
\pgfpathlineto{\pgfqpoint{1.011481in}{0.395242in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{0.397038in}}%
\pgfpathlineto{\pgfqpoint{1.018228in}{0.395818in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.396426in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.395124in}}%
\pgfpathlineto{\pgfqpoint{1.026324in}{0.396192in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.396184in}}%
\pgfpathlineto{\pgfqpoint{1.037119in}{0.394714in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{1.046564in}{0.393700in}}%
\pgfpathlineto{\pgfqpoint{1.047914in}{0.395043in}}%
\pgfpathlineto{\pgfqpoint{1.050612in}{0.394383in}}%
\pgfpathlineto{\pgfqpoint{1.051962in}{0.393773in}}%
\pgfpathlineto{\pgfqpoint{1.053311in}{0.394719in}}%
\pgfpathlineto{\pgfqpoint{1.056010in}{0.393749in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{1.060058in}{0.392135in}}%
\pgfpathlineto{\pgfqpoint{1.061407in}{0.393598in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.392006in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{0.392347in}}%
\pgfpathlineto{\pgfqpoint{1.069503in}{0.391833in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{0.392167in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{0.389985in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.388060in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.389309in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.388480in}}%
\pgfpathlineto{\pgfqpoint{1.085695in}{0.387403in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{0.387787in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.385843in}}%
\pgfpathlineto{\pgfqpoint{1.096490in}{0.383295in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{0.384157in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{0.381912in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{0.381880in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{0.378924in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.377457in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.377571in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{0.375649in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.374769in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{0.359051in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{0.357304in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{0.356692in}}%
\pgfpathlineto{\pgfqpoint{1.146416in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.151813in}{0.347106in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{0.330132in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{0.323587in}}%
\pgfpathlineto{\pgfqpoint{1.174752in}{0.318793in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{0.308564in}}%
\pgfpathlineto{\pgfqpoint{1.186896in}{0.300700in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248575in}}%
\pgfpathlineto{\pgfqpoint{1.231424in}{0.264959in}}%
\pgfpathlineto{\pgfqpoint{1.242219in}{0.283731in}}%
\pgfpathlineto{\pgfqpoint{1.261110in}{0.322183in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.327031in}}%
\pgfpathlineto{\pgfqpoint{1.275954in}{0.352935in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{0.367256in}}%
\pgfpathlineto{\pgfqpoint{1.290794in}{0.384918in}}%
\pgfpathlineto{\pgfqpoint{1.293494in}{0.389690in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{0.421420in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{0.431559in}}%
\pgfpathlineto{\pgfqpoint{1.316434in}{0.437257in}}%
\pgfpathlineto{\pgfqpoint{1.325878in}{0.456194in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.462166in}}%
\pgfpathlineto{\pgfqpoint{1.344771in}{0.496507in}}%
\pgfpathlineto{\pgfqpoint{1.346119in}{0.498587in}}%
\pgfpathlineto{\pgfqpoint{1.348815in}{0.507021in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.513482in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.534873in}}%
\pgfpathlineto{\pgfqpoint{1.365007in}{0.540872in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.564726in}}%
\pgfpathlineto{\pgfqpoint{1.377151in}{0.569751in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.570297in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{0.584453in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{1.396043in}{0.614069in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.628900in}}%
\pgfpathlineto{\pgfqpoint{1.404139in}{0.636826in}}%
\pgfpathlineto{\pgfqpoint{1.410887in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.667017in}}%
\pgfpathlineto{\pgfqpoint{1.417631in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{1.433823in}{0.727553in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{0.741286in}}%
\pgfpathlineto{\pgfqpoint{1.439219in}{0.744046in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{1.460811in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{0.844861in}}%
\pgfpathlineto{\pgfqpoint{1.468907in}{0.854854in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{1.494544in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{1.502640in}{0.998504in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{1.068545in}}%
\pgfpathlineto{\pgfqpoint{1.524228in}{1.091396in}}%
\pgfpathlineto{\pgfqpoint{1.528276in}{1.106826in}}%
\pgfpathlineto{\pgfqpoint{1.533672in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{1.166931in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{1.170868in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{1.553912in}{1.201634in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{1.562008in}{1.224778in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{1.231188in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{1.230673in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{1.238171in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{1.236475in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{1.243465in}}%
\pgfpathlineto{\pgfqpoint{1.579548in}{1.246444in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{1.242335in}}%
\pgfpathlineto{\pgfqpoint{1.583596in}{1.247968in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.245089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237467in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=0^\circ, L=1.0, g=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.238221in}}%
\pgfpathlineto{\pgfqpoint{0.129015in}{1.244643in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{0.134415in}{1.246682in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{0.137111in}{1.242911in}}%
\pgfpathlineto{\pgfqpoint{0.138463in}{1.235529in}}%
\pgfpathlineto{\pgfqpoint{0.139811in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{0.141159in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{0.143859in}{1.232873in}}%
\pgfpathlineto{\pgfqpoint{0.145207in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{0.147907in}{1.226267in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{0.151955in}{1.230182in}}%
\pgfpathlineto{\pgfqpoint{0.154655in}{1.215287in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{1.206614in}}%
\pgfpathlineto{\pgfqpoint{0.158703in}{1.208174in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{1.198391in}}%
\pgfpathlineto{\pgfqpoint{0.161399in}{1.202406in}}%
\pgfpathlineto{\pgfqpoint{0.165447in}{1.186039in}}%
\pgfpathlineto{\pgfqpoint{0.166795in}{1.184559in}}%
\pgfpathlineto{\pgfqpoint{0.172195in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.173543in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{0.177591in}{1.141860in}}%
\pgfpathlineto{\pgfqpoint{0.178939in}{1.141435in}}%
\pgfpathlineto{\pgfqpoint{0.181639in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{0.182987in}{1.128797in}}%
\pgfpathlineto{\pgfqpoint{0.185687in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{0.187035in}{1.096605in}}%
\pgfpathlineto{\pgfqpoint{0.188387in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{0.195131in}{1.075668in}}%
\pgfpathlineto{\pgfqpoint{0.197832in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{0.200532in}{1.048751in}}%
\pgfpathlineto{\pgfqpoint{0.201880in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{0.203228in}{1.030768in}}%
\pgfpathlineto{\pgfqpoint{0.204580in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{0.205928in}{1.025152in}}%
\pgfpathlineto{\pgfqpoint{0.207276in}{1.014873in}}%
\pgfpathlineto{\pgfqpoint{0.208628in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{0.209976in}{1.002017in}}%
\pgfpathlineto{\pgfqpoint{0.212676in}{0.999951in}}%
\pgfpathlineto{\pgfqpoint{0.214024in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{0.215372in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{0.230216in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{0.232912in}{0.907449in}}%
\pgfpathlineto{\pgfqpoint{0.235612in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{0.246408in}{0.851316in}}%
\pgfpathlineto{\pgfqpoint{0.249104in}{0.837319in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{0.254504in}{0.817699in}}%
\pgfpathlineto{\pgfqpoint{0.255852in}{0.814632in}}%
\pgfpathlineto{\pgfqpoint{0.258552in}{0.800376in}}%
\pgfpathlineto{\pgfqpoint{0.259900in}{0.800674in}}%
\pgfpathlineto{\pgfqpoint{0.262600in}{0.786176in}}%
\pgfpathlineto{\pgfqpoint{0.265296in}{0.776514in}}%
\pgfpathlineto{\pgfqpoint{0.270696in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{0.272044in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{0.276092in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{0.277440in}{0.738767in}}%
\pgfpathlineto{\pgfqpoint{0.280140in}{0.722958in}}%
\pgfpathlineto{\pgfqpoint{0.284188in}{0.717739in}}%
\pgfpathlineto{\pgfqpoint{0.285536in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{0.286888in}{0.703857in}}%
\pgfpathlineto{\pgfqpoint{0.289584in}{0.700671in}}%
\pgfpathlineto{\pgfqpoint{0.293632in}{0.682623in}}%
\pgfpathlineto{\pgfqpoint{0.294984in}{0.683303in}}%
\pgfpathlineto{\pgfqpoint{0.297680in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{0.299032in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{0.301728in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{0.303080in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{0.305776in}{0.650810in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{0.641241in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.641657in}}%
\pgfpathlineto{\pgfqpoint{0.311172in}{0.632274in}}%
\pgfpathlineto{\pgfqpoint{0.312524in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{0.316572in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{0.317920in}{0.616421in}}%
\pgfpathlineto{\pgfqpoint{0.319268in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{0.321968in}{0.607840in}}%
\pgfpathlineto{\pgfqpoint{0.323316in}{0.597241in}}%
\pgfpathlineto{\pgfqpoint{0.324668in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{0.330064in}{0.582580in}}%
\pgfpathlineto{\pgfqpoint{0.332764in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{0.334112in}{0.572027in}}%
\pgfpathlineto{\pgfqpoint{0.335460in}{0.571620in}}%
\pgfpathlineto{\pgfqpoint{0.342208in}{0.555527in}}%
\pgfpathlineto{\pgfqpoint{0.343556in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.344908in}{0.548973in}}%
\pgfpathlineto{\pgfqpoint{0.346256in}{0.546522in}}%
\pgfpathlineto{\pgfqpoint{0.347604in}{0.547099in}}%
\pgfpathlineto{\pgfqpoint{0.351652in}{0.533968in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{0.359748in}{0.516709in}}%
\pgfpathlineto{\pgfqpoint{0.361101in}{0.514124in}}%
\pgfpathlineto{\pgfqpoint{0.363796in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{0.366497in}{0.502794in}}%
\pgfpathlineto{\pgfqpoint{0.367845in}{0.501752in}}%
\pgfpathlineto{\pgfqpoint{0.369197in}{0.499113in}}%
\pgfpathlineto{\pgfqpoint{0.373241in}{0.485409in}}%
\pgfpathlineto{\pgfqpoint{0.374593in}{0.484757in}}%
\pgfpathlineto{\pgfqpoint{0.377289in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{0.381337in}{0.469826in}}%
\pgfpathlineto{\pgfqpoint{0.392133in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.442214in}}%
\pgfpathlineto{\pgfqpoint{0.394833in}{0.443178in}}%
\pgfpathlineto{\pgfqpoint{0.397529in}{0.438245in}}%
\pgfpathlineto{\pgfqpoint{0.401577in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{0.423694in}}%
\pgfpathlineto{\pgfqpoint{0.404277in}{0.423657in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.421393in}}%
\pgfpathlineto{\pgfqpoint{0.406977in}{0.416378in}}%
\pgfpathlineto{\pgfqpoint{0.408325in}{0.415840in}}%
\pgfpathlineto{\pgfqpoint{0.412373in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{0.415073in}{0.401398in}}%
\pgfpathlineto{\pgfqpoint{0.425865in}{0.375430in}}%
\pgfpathlineto{\pgfqpoint{0.427217in}{0.374646in}}%
\pgfpathlineto{\pgfqpoint{0.428565in}{0.370539in}}%
\pgfpathlineto{\pgfqpoint{0.429913in}{0.371135in}}%
\pgfpathlineto{\pgfqpoint{0.435313in}{0.357761in}}%
\pgfpathlineto{\pgfqpoint{0.447457in}{0.330005in}}%
\pgfpathlineto{\pgfqpoint{0.454203in}{0.314586in}}%
\pgfpathlineto{\pgfqpoint{0.456901in}{0.312477in}}%
\pgfpathlineto{\pgfqpoint{0.458251in}{0.307209in}}%
\pgfpathlineto{\pgfqpoint{0.459600in}{0.306461in}}%
\pgfpathlineto{\pgfqpoint{0.462299in}{0.298861in}}%
\pgfpathlineto{\pgfqpoint{0.464998in}{0.295042in}}%
\pgfpathlineto{\pgfqpoint{0.469046in}{0.284979in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.284280in}}%
\pgfpathlineto{\pgfqpoint{0.475792in}{0.273071in}}%
\pgfpathlineto{\pgfqpoint{0.477142in}{0.272230in}}%
\pgfpathlineto{\pgfqpoint{0.485238in}{0.257907in}}%
\pgfpathlineto{\pgfqpoint{0.487936in}{0.254224in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248572in}}%
\pgfpathlineto{\pgfqpoint{0.504129in}{0.266462in}}%
\pgfpathlineto{\pgfqpoint{0.524369in}{0.300023in}}%
\pgfpathlineto{\pgfqpoint{0.525718in}{0.299297in}}%
\pgfpathlineto{\pgfqpoint{0.528417in}{0.304629in}}%
\pgfpathlineto{\pgfqpoint{0.532465in}{0.311398in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{0.314007in}}%
\pgfpathlineto{\pgfqpoint{0.539211in}{0.320740in}}%
\pgfpathlineto{\pgfqpoint{0.540561in}{0.320699in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.326573in}}%
\pgfpathlineto{\pgfqpoint{0.544609in}{0.326301in}}%
\pgfpathlineto{\pgfqpoint{0.547308in}{0.331373in}}%
\pgfpathlineto{\pgfqpoint{0.548657in}{0.333814in}}%
\pgfpathlineto{\pgfqpoint{0.550006in}{0.333954in}}%
\pgfpathlineto{\pgfqpoint{0.552705in}{0.339690in}}%
\pgfpathlineto{\pgfqpoint{0.554054in}{0.338913in}}%
\pgfpathlineto{\pgfqpoint{0.558102in}{0.342926in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{0.345880in}}%
\pgfpathlineto{\pgfqpoint{0.560801in}{0.345781in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{0.351558in}}%
\pgfpathlineto{\pgfqpoint{0.566198in}{0.351269in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.355541in}}%
\pgfpathlineto{\pgfqpoint{0.568897in}{0.354727in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.356384in}}%
\pgfpathlineto{\pgfqpoint{0.571596in}{0.355952in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{0.359758in}}%
\pgfpathlineto{\pgfqpoint{0.575644in}{0.359807in}}%
\pgfpathlineto{\pgfqpoint{0.576993in}{0.364369in}}%
\pgfpathlineto{\pgfqpoint{0.578342in}{0.362130in}}%
\pgfpathlineto{\pgfqpoint{0.579692in}{0.363271in}}%
\pgfpathlineto{\pgfqpoint{0.581041in}{0.366628in}}%
\pgfpathlineto{\pgfqpoint{0.585089in}{0.367652in}}%
\pgfpathlineto{\pgfqpoint{0.586438in}{0.369050in}}%
\pgfpathlineto{\pgfqpoint{0.587788in}{0.372937in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.370922in}}%
\pgfpathlineto{\pgfqpoint{0.590486in}{0.372906in}}%
\pgfpathlineto{\pgfqpoint{0.591836in}{0.371962in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.374072in}}%
\pgfpathlineto{\pgfqpoint{0.594534in}{0.373240in}}%
\pgfpathlineto{\pgfqpoint{0.597233in}{0.374851in}}%
\pgfpathlineto{\pgfqpoint{0.598582in}{0.374244in}}%
\pgfpathlineto{\pgfqpoint{0.603980in}{0.380316in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{0.381435in}}%
\pgfpathlineto{\pgfqpoint{0.609377in}{0.380677in}}%
\pgfpathlineto{\pgfqpoint{0.610726in}{0.384041in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.382971in}}%
\pgfpathlineto{\pgfqpoint{0.613425in}{0.385289in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{0.381845in}}%
\pgfpathlineto{\pgfqpoint{0.618822in}{0.386550in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.384226in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{0.384544in}}%
\pgfpathlineto{\pgfqpoint{0.624220in}{0.387667in}}%
\pgfpathlineto{\pgfqpoint{0.625569in}{0.387437in}}%
\pgfpathlineto{\pgfqpoint{0.626919in}{0.390918in}}%
\pgfpathlineto{\pgfqpoint{0.629617in}{0.389961in}}%
\pgfpathlineto{\pgfqpoint{0.630967in}{0.390659in}}%
\pgfpathlineto{\pgfqpoint{0.632316in}{0.388660in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{0.392510in}}%
\pgfpathlineto{\pgfqpoint{0.636364in}{0.391008in}}%
\pgfpathlineto{\pgfqpoint{0.637713in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{0.389166in}}%
\pgfpathlineto{\pgfqpoint{0.643111in}{0.392716in}}%
\pgfpathlineto{\pgfqpoint{0.644460in}{0.393777in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{0.649857in}{0.395131in}}%
\pgfpathlineto{\pgfqpoint{0.651207in}{0.393313in}}%
\pgfpathlineto{\pgfqpoint{0.652556in}{0.393415in}}%
\pgfpathlineto{\pgfqpoint{0.655255in}{0.395809in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{0.393367in}}%
\pgfpathlineto{\pgfqpoint{0.659303in}{0.395174in}}%
\pgfpathlineto{\pgfqpoint{0.660652in}{0.393986in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.394602in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{0.396523in}}%
\pgfpathlineto{\pgfqpoint{0.666050in}{0.393973in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{0.398418in}}%
\pgfpathlineto{\pgfqpoint{0.671447in}{0.394400in}}%
\pgfpathlineto{\pgfqpoint{0.672796in}{0.398261in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{0.395239in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{0.396924in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{0.395204in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{0.397596in}}%
\pgfpathlineto{\pgfqpoint{0.684940in}{0.394912in}}%
\pgfpathlineto{\pgfqpoint{0.686290in}{0.396297in}}%
\pgfpathlineto{\pgfqpoint{0.690338in}{0.394894in}}%
\pgfpathlineto{\pgfqpoint{0.693037in}{0.397305in}}%
\pgfpathlineto{\pgfqpoint{0.694386in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{0.695735in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.396359in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.399354in}}%
\pgfpathlineto{\pgfqpoint{0.702482in}{0.397494in}}%
\pgfpathlineto{\pgfqpoint{0.703831in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.394860in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{0.396657in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.395760in}}%
\pgfpathlineto{\pgfqpoint{0.710578in}{0.399708in}}%
\pgfpathlineto{\pgfqpoint{0.713277in}{0.395384in}}%
\pgfpathlineto{\pgfqpoint{0.714626in}{0.396354in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.394865in}}%
\pgfpathlineto{\pgfqpoint{0.721373in}{0.400467in}}%
\pgfpathlineto{\pgfqpoint{0.722722in}{0.395450in}}%
\pgfpathlineto{\pgfqpoint{0.725421in}{0.398666in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{0.394745in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{0.396338in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{0.732168in}{0.392915in}}%
\pgfpathlineto{\pgfqpoint{0.733517in}{0.398039in}}%
\pgfpathlineto{\pgfqpoint{0.734866in}{0.395729in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{0.397068in}}%
\pgfpathlineto{\pgfqpoint{0.737565in}{0.395291in}}%
\pgfpathlineto{\pgfqpoint{0.738914in}{0.397215in}}%
\pgfpathlineto{\pgfqpoint{0.740264in}{0.390344in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{0.397042in}}%
\pgfpathlineto{\pgfqpoint{0.744312in}{0.394470in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{0.748360in}{0.395866in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{0.397261in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.393141in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.397746in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.397731in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.393728in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.395728in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.393951in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.394508in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{0.392996in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.396716in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{0.397384in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{0.394273in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.394513in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{0.397076in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.393426in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{0.395008in}}%
\pgfpathlineto{\pgfqpoint{0.779394in}{0.392819in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.395812in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.394398in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.390490in}}%
\pgfpathlineto{\pgfqpoint{0.784792in}{0.394987in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{0.394013in}}%
\pgfpathlineto{\pgfqpoint{0.788840in}{0.397504in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.395374in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{0.397258in}}%
\pgfpathlineto{\pgfqpoint{0.792888in}{0.392930in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.395383in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{0.393145in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{0.395487in}}%
\pgfpathlineto{\pgfqpoint{0.799635in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{0.393752in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{0.398286in}}%
\pgfpathlineto{\pgfqpoint{0.805032in}{0.394343in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{0.393013in}}%
\pgfpathlineto{\pgfqpoint{0.810429in}{0.395532in}}%
\pgfpathlineto{\pgfqpoint{0.811779in}{0.393636in}}%
\pgfpathlineto{\pgfqpoint{0.813128in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{0.817176in}{0.390279in}}%
\pgfpathlineto{\pgfqpoint{0.819875in}{0.394410in}}%
\pgfpathlineto{\pgfqpoint{0.822573in}{0.393147in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{0.395685in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{0.392606in}}%
\pgfpathlineto{\pgfqpoint{0.827971in}{0.393466in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{0.391007in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{0.392054in}}%
\pgfpathlineto{\pgfqpoint{0.832019in}{0.394687in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{0.394818in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{0.395892in}}%
\pgfpathlineto{\pgfqpoint{0.841464in}{0.392423in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.393740in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{0.390989in}}%
\pgfpathlineto{\pgfqpoint{0.850910in}{0.392642in}}%
\pgfpathlineto{\pgfqpoint{0.852259in}{0.391917in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{0.397917in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{0.393618in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{0.390900in}}%
\pgfpathlineto{\pgfqpoint{0.859006in}{0.394991in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{0.394381in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{0.391491in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.393380in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{0.391968in}}%
\pgfpathlineto{\pgfqpoint{0.867102in}{0.394066in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{0.393427in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{0.394324in}}%
\pgfpathlineto{\pgfqpoint{0.873848in}{0.391908in}}%
\pgfpathlineto{\pgfqpoint{0.875198in}{0.393849in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{0.391374in}}%
\pgfpathlineto{\pgfqpoint{0.879246in}{0.395160in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{0.393201in}}%
\pgfpathlineto{\pgfqpoint{0.881944in}{0.393608in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.390910in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{0.394297in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.393430in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{0.390549in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{0.394512in}}%
\pgfpathlineto{\pgfqpoint{0.894089in}{0.392971in}}%
\pgfpathlineto{\pgfqpoint{0.895438in}{0.394961in}}%
\pgfpathlineto{\pgfqpoint{0.896787in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{0.396519in}}%
\pgfpathlineto{\pgfqpoint{0.900835in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{0.902185in}{0.394993in}}%
\pgfpathlineto{\pgfqpoint{0.903534in}{0.394027in}}%
\pgfpathlineto{\pgfqpoint{0.904883in}{0.391110in}}%
\pgfpathlineto{\pgfqpoint{0.906233in}{0.394883in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{0.393096in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{0.394346in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{0.393401in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{0.393448in}}%
\pgfpathlineto{\pgfqpoint{0.917028in}{0.395629in}}%
\pgfpathlineto{\pgfqpoint{0.918377in}{0.393259in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{0.394857in}}%
\pgfpathlineto{\pgfqpoint{0.921076in}{0.392916in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.393401in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.396486in}}%
\pgfpathlineto{\pgfqpoint{0.926473in}{0.395734in}}%
\pgfpathlineto{\pgfqpoint{0.927822in}{0.392981in}}%
\pgfpathlineto{\pgfqpoint{0.929172in}{0.395693in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.393232in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{0.393251in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{0.396168in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{0.396033in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{0.394083in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{0.395222in}}%
\pgfpathlineto{\pgfqpoint{0.941316in}{0.394374in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{0.396399in}}%
\pgfpathlineto{\pgfqpoint{0.948062in}{0.394220in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{0.952110in}{0.395003in}}%
\pgfpathlineto{\pgfqpoint{0.953460in}{0.396842in}}%
\pgfpathlineto{\pgfqpoint{0.954809in}{0.393267in}}%
\pgfpathlineto{\pgfqpoint{0.956158in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.395257in}}%
\pgfpathlineto{\pgfqpoint{0.958857in}{0.396099in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{0.964254in}{0.397540in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.395637in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{0.396366in}}%
\pgfpathlineto{\pgfqpoint{0.971001in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.395456in}}%
\pgfpathlineto{\pgfqpoint{0.973700in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{0.975049in}{0.397273in}}%
\pgfpathlineto{\pgfqpoint{0.976398in}{0.398466in}}%
\pgfpathlineto{\pgfqpoint{0.980446in}{0.395600in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.398103in}}%
\pgfpathlineto{\pgfqpoint{0.983145in}{0.396314in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.398974in}}%
\pgfpathlineto{\pgfqpoint{0.987193in}{0.395647in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{0.399413in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{0.395353in}}%
\pgfpathlineto{\pgfqpoint{0.996639in}{0.397098in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.395985in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{0.396925in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{0.399680in}}%
\pgfpathlineto{\pgfqpoint{1.002036in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.396677in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.396296in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{0.392927in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.396490in}}%
\pgfpathlineto{\pgfqpoint{1.008783in}{0.394452in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.397195in}}%
\pgfpathlineto{\pgfqpoint{1.011481in}{0.396244in}}%
\pgfpathlineto{\pgfqpoint{1.014180in}{0.398926in}}%
\pgfpathlineto{\pgfqpoint{1.015529in}{0.396270in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{0.399445in}}%
\pgfpathlineto{\pgfqpoint{1.018228in}{0.396945in}}%
\pgfpathlineto{\pgfqpoint{1.020927in}{0.398516in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.396234in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{1.026324in}{0.396419in}}%
\pgfpathlineto{\pgfqpoint{1.027673in}{0.396417in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.394615in}}%
\pgfpathlineto{\pgfqpoint{1.034420in}{0.398995in}}%
\pgfpathlineto{\pgfqpoint{1.035769in}{0.397715in}}%
\pgfpathlineto{\pgfqpoint{1.037119in}{0.394252in}}%
\pgfpathlineto{\pgfqpoint{1.038468in}{0.395731in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.393928in}}%
\pgfpathlineto{\pgfqpoint{1.043866in}{0.396918in}}%
\pgfpathlineto{\pgfqpoint{1.046564in}{0.394365in}}%
\pgfpathlineto{\pgfqpoint{1.047914in}{0.396636in}}%
\pgfpathlineto{\pgfqpoint{1.050612in}{0.391664in}}%
\pgfpathlineto{\pgfqpoint{1.053311in}{0.395826in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.394441in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.396627in}}%
\pgfpathlineto{\pgfqpoint{1.061407in}{0.391161in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.395052in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{0.392059in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.393637in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{0.392588in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{0.390015in}}%
\pgfpathlineto{\pgfqpoint{1.069503in}{0.392394in}}%
\pgfpathlineto{\pgfqpoint{1.070853in}{0.392326in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.388982in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{0.393965in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{0.389186in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.391319in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.387533in}}%
\pgfpathlineto{\pgfqpoint{1.082997in}{0.388881in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.387675in}}%
\pgfpathlineto{\pgfqpoint{1.085695in}{0.389354in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{0.386613in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.386463in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{0.389389in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.386034in}}%
\pgfpathlineto{\pgfqpoint{1.093791in}{0.389191in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{0.381237in}}%
\pgfpathlineto{\pgfqpoint{1.099189in}{0.384626in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.384772in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{0.380667in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{0.381834in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.379091in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{0.380440in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{0.377352in}}%
\pgfpathlineto{\pgfqpoint{1.109984in}{0.380248in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{0.374823in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.374492in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.375764in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{0.370109in}}%
\pgfpathlineto{\pgfqpoint{1.122128in}{0.372585in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{0.370094in}}%
\pgfpathlineto{\pgfqpoint{1.124826in}{0.370991in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.367205in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{0.367385in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{0.365448in}}%
\pgfpathlineto{\pgfqpoint{1.131573in}{0.366005in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.361938in}}%
\pgfpathlineto{\pgfqpoint{1.139669in}{0.360524in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{0.356213in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{0.355383in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.351431in}}%
\pgfpathlineto{\pgfqpoint{1.146416in}{0.352481in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{0.351195in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.347628in}}%
\pgfpathlineto{\pgfqpoint{1.151813in}{0.349135in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{0.342500in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{0.342449in}}%
\pgfpathlineto{\pgfqpoint{1.158560in}{0.339148in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.335859in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{0.327251in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{0.328349in}}%
\pgfpathlineto{\pgfqpoint{1.173403in}{0.319732in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{0.314334in}}%
\pgfpathlineto{\pgfqpoint{1.178800in}{0.313724in}}%
\pgfpathlineto{\pgfqpoint{1.186896in}{0.300075in}}%
\pgfpathlineto{\pgfqpoint{1.197691in}{0.283312in}}%
\pgfpathlineto{\pgfqpoint{1.201739in}{0.276329in}}%
\pgfpathlineto{\pgfqpoint{1.203088in}{0.275624in}}%
\pgfpathlineto{\pgfqpoint{1.211184in}{0.262464in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{0.267112in}}%
\pgfpathlineto{\pgfqpoint{1.239520in}{0.279833in}}%
\pgfpathlineto{\pgfqpoint{1.240870in}{0.281268in}}%
\pgfpathlineto{\pgfqpoint{1.247616in}{0.295130in}}%
\pgfpathlineto{\pgfqpoint{1.250315in}{0.300068in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{0.305159in}}%
\pgfpathlineto{\pgfqpoint{1.257062in}{0.313421in}}%
\pgfpathlineto{\pgfqpoint{1.258411in}{0.314828in}}%
\pgfpathlineto{\pgfqpoint{1.266506in}{0.333672in}}%
\pgfpathlineto{\pgfqpoint{1.267858in}{0.335512in}}%
\pgfpathlineto{\pgfqpoint{1.270554in}{0.342196in}}%
\pgfpathlineto{\pgfqpoint{1.273254in}{0.347172in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{0.361640in}}%
\pgfpathlineto{\pgfqpoint{1.281350in}{0.362893in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{0.370429in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{0.378335in}}%
\pgfpathlineto{\pgfqpoint{1.296194in}{0.396123in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{0.398785in}}%
\pgfpathlineto{\pgfqpoint{1.300242in}{0.405637in}}%
\pgfpathlineto{\pgfqpoint{1.301590in}{0.407448in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.414781in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{0.423666in}}%
\pgfpathlineto{\pgfqpoint{1.311034in}{0.429864in}}%
\pgfpathlineto{\pgfqpoint{1.312386in}{0.429820in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{0.434671in}}%
\pgfpathlineto{\pgfqpoint{1.315082in}{0.434367in}}%
\pgfpathlineto{\pgfqpoint{1.319130in}{0.445058in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.445928in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.470075in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.473687in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.477581in}}%
\pgfpathlineto{\pgfqpoint{1.335323in}{0.477889in}}%
\pgfpathlineto{\pgfqpoint{1.338023in}{0.485607in}}%
\pgfpathlineto{\pgfqpoint{1.340723in}{0.488101in}}%
\pgfpathlineto{\pgfqpoint{1.344771in}{0.500965in}}%
\pgfpathlineto{\pgfqpoint{1.346119in}{0.499980in}}%
\pgfpathlineto{\pgfqpoint{1.348815in}{0.508609in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.354215in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{1.356911in}{0.525732in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.533180in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.543645in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{0.537581in}}%
\pgfpathlineto{\pgfqpoint{1.369055in}{0.553832in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.558451in}}%
\pgfpathlineto{\pgfqpoint{1.374455in}{0.567089in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.563715in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{1.385247in}{0.595218in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{0.592285in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{0.600917in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{0.595198in}}%
\pgfpathlineto{\pgfqpoint{1.391995in}{0.610127in}}%
\pgfpathlineto{\pgfqpoint{1.396043in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{1.398743in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.631137in}}%
\pgfpathlineto{\pgfqpoint{1.404139in}{0.644954in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{1.406839in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.647091in}}%
\pgfpathlineto{\pgfqpoint{1.409535in}{0.657768in}}%
\pgfpathlineto{\pgfqpoint{1.410887in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.667829in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{0.684949in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{0.691097in}}%
\pgfpathlineto{\pgfqpoint{1.421679in}{0.689922in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{0.707124in}}%
\pgfpathlineto{\pgfqpoint{1.431123in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.734312in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{0.734055in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.771289in}}%
\pgfpathlineto{\pgfqpoint{1.447315in}{0.783818in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{0.779749in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{0.801191in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.813023in}}%
\pgfpathlineto{\pgfqpoint{1.460811in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{1.462159in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{0.848480in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{1.468907in}{0.854916in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.872403in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{0.882632in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{0.880809in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{0.883313in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{1.478351in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{0.900915in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{0.914475in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.945260in}}%
\pgfpathlineto{\pgfqpoint{1.490495in}{0.952475in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{0.951585in}}%
\pgfpathlineto{\pgfqpoint{1.494544in}{0.973025in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.997768in}}%
\pgfpathlineto{\pgfqpoint{1.502640in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{1.503988in}{1.005144in}}%
\pgfpathlineto{\pgfqpoint{1.506688in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{1.513432in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{1.061517in}}%
\pgfpathlineto{\pgfqpoint{1.516132in}{1.060719in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{1.520180in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{1.525576in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{1.526928in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{1.528276in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.529624in}{1.128494in}}%
\pgfpathlineto{\pgfqpoint{1.530976in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{1.130093in}}%
\pgfpathlineto{\pgfqpoint{1.533672in}{1.132699in}}%
\pgfpathlineto{\pgfqpoint{1.537720in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{1.159355in}}%
\pgfpathlineto{\pgfqpoint{1.541768in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{1.543120in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{1.187424in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{1.185864in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{1.552564in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{1.206883in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{1.205657in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{1.562008in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{1.221795in}}%
\pgfpathlineto{\pgfqpoint{1.564708in}{1.230541in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{1.229199in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{1.235472in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{1.227734in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{1.574152in}{1.249843in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{1.242671in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.249401in}}%
\pgfpathlineto{\pgfqpoint{1.579548in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{1.583596in}{1.254476in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.251997in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.251997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-0-L-1.0-g-0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.510865in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.510865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.510865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.505409in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.767705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.035458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.035458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.030001in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.292297in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{0.129015in}{1.089172in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{1.041226in}}%
\pgfpathlineto{\pgfqpoint{0.138463in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{0.154655in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{0.477887in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{0.417035in}}%
\pgfpathlineto{\pgfqpoint{0.170843in}{0.366132in}}%
\pgfpathlineto{\pgfqpoint{0.180291in}{0.329636in}}%
\pgfpathlineto{\pgfqpoint{0.187035in}{0.311851in}}%
\pgfpathlineto{\pgfqpoint{0.201880in}{0.288776in}}%
\pgfpathlineto{\pgfqpoint{0.211324in}{0.279406in}}%
\pgfpathlineto{\pgfqpoint{0.212676in}{0.279323in}}%
\pgfpathlineto{\pgfqpoint{0.218072in}{0.275002in}}%
\pgfpathlineto{\pgfqpoint{0.223468in}{0.271672in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.269966in}}%
\pgfpathlineto{\pgfqpoint{0.236960in}{0.265621in}}%
\pgfpathlineto{\pgfqpoint{0.239660in}{0.264695in}}%
\pgfpathlineto{\pgfqpoint{0.280140in}{0.256499in}}%
\pgfpathlineto{\pgfqpoint{0.299032in}{0.254728in}}%
\pgfpathlineto{\pgfqpoint{0.305776in}{0.253851in}}%
\pgfpathlineto{\pgfqpoint{0.334112in}{0.252091in}}%
\pgfpathlineto{\pgfqpoint{0.347604in}{0.251544in}}%
\pgfpathlineto{\pgfqpoint{0.517622in}{0.248849in}}%
\pgfpathlineto{\pgfqpoint{0.540561in}{0.249111in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.248983in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{0.248919in}}%
\pgfpathlineto{\pgfqpoint{0.881944in}{0.248940in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.249034in}}%
\pgfpathlineto{\pgfqpoint{1.186896in}{0.248976in}}%
\pgfpathlineto{\pgfqpoint{1.266506in}{0.249404in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.253437in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.255931in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{0.256282in}}%
\pgfpathlineto{\pgfqpoint{1.447315in}{0.258785in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.259500in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{0.259923in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.260914in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{0.263043in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.266231in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{0.268722in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.270585in}}%
\pgfpathlineto{\pgfqpoint{1.495892in}{0.275611in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{0.287168in}}%
\pgfpathlineto{\pgfqpoint{1.524228in}{0.309458in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{0.329573in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{0.380175in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{0.415990in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.426758in}}%
\pgfpathlineto{\pgfqpoint{1.553912in}{0.492176in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.594068in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.737616in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.094581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237467in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=0^\circ, L=1.0, g=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.093973in}}%
\pgfpathlineto{\pgfqpoint{0.129015in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{0.131715in}{1.059842in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{0.151955in}{0.592883in}}%
\pgfpathlineto{\pgfqpoint{0.158703in}{0.493236in}}%
\pgfpathlineto{\pgfqpoint{0.168147in}{0.405526in}}%
\pgfpathlineto{\pgfqpoint{0.174891in}{0.366680in}}%
\pgfpathlineto{\pgfqpoint{0.180291in}{0.343977in}}%
\pgfpathlineto{\pgfqpoint{0.189735in}{0.316334in}}%
\pgfpathlineto{\pgfqpoint{0.195131in}{0.304676in}}%
\pgfpathlineto{\pgfqpoint{0.208628in}{0.285851in}}%
\pgfpathlineto{\pgfqpoint{0.218072in}{0.277524in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.276800in}}%
\pgfpathlineto{\pgfqpoint{0.222120in}{0.273898in}}%
\pgfpathlineto{\pgfqpoint{0.223468in}{0.273745in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.270884in}}%
\pgfpathlineto{\pgfqpoint{0.236960in}{0.266729in}}%
\pgfpathlineto{\pgfqpoint{0.255852in}{0.260706in}}%
\pgfpathlineto{\pgfqpoint{0.281488in}{0.255920in}}%
\pgfpathlineto{\pgfqpoint{0.293632in}{0.254877in}}%
\pgfpathlineto{\pgfqpoint{0.296332in}{0.254690in}}%
\pgfpathlineto{\pgfqpoint{0.371893in}{0.250838in}}%
\pgfpathlineto{\pgfqpoint{0.374593in}{0.250824in}}%
\pgfpathlineto{\pgfqpoint{0.381337in}{0.250597in}}%
\pgfpathlineto{\pgfqpoint{0.388085in}{0.250578in}}%
\pgfpathlineto{\pgfqpoint{0.456901in}{0.249180in}}%
\pgfpathlineto{\pgfqpoint{0.463648in}{0.249144in}}%
\pgfpathlineto{\pgfqpoint{0.478491in}{0.248765in}}%
\pgfpathlineto{\pgfqpoint{0.531115in}{0.249054in}}%
\pgfpathlineto{\pgfqpoint{0.540561in}{0.249194in}}%
\pgfpathlineto{\pgfqpoint{0.548657in}{0.249220in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.250478in}}%
\pgfpathlineto{\pgfqpoint{1.338023in}{0.250845in}}%
\pgfpathlineto{\pgfqpoint{1.350167in}{0.250995in}}%
\pgfpathlineto{\pgfqpoint{1.354215in}{0.251251in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{0.252756in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.253408in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{0.256395in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{0.257049in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.263405in}}%
\pgfpathlineto{\pgfqpoint{1.470255in}{0.264821in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{0.266054in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{0.268698in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{0.269417in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.272316in}}%
\pgfpathlineto{\pgfqpoint{1.493191in}{0.275822in}}%
\pgfpathlineto{\pgfqpoint{1.495892in}{0.278367in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.278397in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.283028in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{0.290056in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{0.293705in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.295245in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.299961in}}%
\pgfpathlineto{\pgfqpoint{1.516132in}{0.301200in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{0.307195in}}%
\pgfpathlineto{\pgfqpoint{1.522880in}{0.315357in}}%
\pgfpathlineto{\pgfqpoint{1.525576in}{0.323393in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{0.343873in}}%
\pgfpathlineto{\pgfqpoint{1.543120in}{0.393688in}}%
\pgfpathlineto{\pgfqpoint{1.552564in}{0.477319in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{0.572438in}}%
\pgfpathlineto{\pgfqpoint{1.564708in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{0.947413in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.096059in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.096059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-0-L-4.0-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519743in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519743in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519743in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519743in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709879in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709879in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900016in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900016in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090152in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090152in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280289in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280289in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280289in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.546896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.546896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.468155in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.833421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.833421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.782354in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.119946in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.119946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.119946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.068879in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.351060in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{0.348248in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{0.348983in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.343907in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.350920in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.340376in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.344369in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{0.344491in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.337742in}}%
\pgfpathlineto{\pgfqpoint{0.153553in}{0.339703in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.355306in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.349499in}}%
\pgfpathlineto{\pgfqpoint{0.162003in}{0.340450in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{0.339912in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{0.338156in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{0.353438in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.346011in}}%
\pgfpathlineto{\pgfqpoint{0.173272in}{0.337584in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.341664in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.341965in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{0.342902in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{0.340563in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{0.342057in}}%
\pgfpathlineto{\pgfqpoint{0.191580in}{0.341014in}}%
\pgfpathlineto{\pgfqpoint{0.192987in}{0.342749in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{0.341066in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.343442in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{0.337949in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{0.340094in}}%
\pgfpathlineto{\pgfqpoint{0.202849in}{0.339729in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.337261in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{0.341298in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.337002in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{0.336669in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{0.337630in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.334536in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{0.335369in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{0.331930in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.333204in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.333563in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.332313in}}%
\pgfpathlineto{\pgfqpoint{0.242283in}{0.329444in}}%
\pgfpathlineto{\pgfqpoint{0.243690in}{0.330859in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.328776in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.329934in}}%
\pgfpathlineto{\pgfqpoint{0.253547in}{0.327944in}}%
\pgfpathlineto{\pgfqpoint{0.254959in}{0.328665in}}%
\pgfpathlineto{\pgfqpoint{0.260591in}{0.325571in}}%
\pgfpathlineto{\pgfqpoint{0.263409in}{0.326732in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.325724in}}%
\pgfpathlineto{\pgfqpoint{0.266223in}{0.327390in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.324384in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.324027in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.325270in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.321070in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.320879in}}%
\pgfpathlineto{\pgfqpoint{0.276085in}{0.323112in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.319625in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.319481in}}%
\pgfpathlineto{\pgfqpoint{0.287349in}{0.316792in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.318183in}}%
\pgfpathlineto{\pgfqpoint{0.292986in}{0.316429in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.317600in}}%
\pgfpathlineto{\pgfqpoint{0.297211in}{0.315462in}}%
\pgfpathlineto{\pgfqpoint{0.298618in}{0.316228in}}%
\pgfpathlineto{\pgfqpoint{0.301436in}{0.313970in}}%
\pgfpathlineto{\pgfqpoint{0.309887in}{0.310860in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.312110in}}%
\pgfpathlineto{\pgfqpoint{0.314112in}{0.310173in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.304624in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.303130in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.305078in}}%
\pgfpathlineto{\pgfqpoint{0.336646in}{0.302151in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.302917in}}%
\pgfpathlineto{\pgfqpoint{0.343685in}{0.300273in}}%
\pgfpathlineto{\pgfqpoint{0.349321in}{0.299296in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.297344in}}%
\pgfpathlineto{\pgfqpoint{0.354954in}{0.297040in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{0.295736in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.296678in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.295267in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.294619in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.293290in}}%
\pgfpathlineto{\pgfqpoint{0.364811in}{0.293662in}}%
\pgfpathlineto{\pgfqpoint{0.369036in}{0.290943in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.292428in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.289320in}}%
\pgfpathlineto{\pgfqpoint{0.377487in}{0.289701in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.288194in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.288702in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.287744in}}%
\pgfpathlineto{\pgfqpoint{0.394388in}{0.284107in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.281686in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.282142in}}%
\pgfpathlineto{\pgfqpoint{0.404245in}{0.280997in}}%
\pgfpathlineto{\pgfqpoint{0.405657in}{0.281840in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.280197in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.280331in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.279062in}}%
\pgfpathlineto{\pgfqpoint{0.411289in}{0.279683in}}%
\pgfpathlineto{\pgfqpoint{0.414107in}{0.278310in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.276219in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.274518in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.274845in}}%
\pgfpathlineto{\pgfqpoint{0.436640in}{0.273464in}}%
\pgfpathlineto{\pgfqpoint{0.439459in}{0.272869in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.264063in}}%
\pgfpathlineto{\pgfqpoint{0.490161in}{0.263835in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.263095in}}%
\pgfpathlineto{\pgfqpoint{0.508470in}{0.261514in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.533822in}{0.283494in}}%
\pgfpathlineto{\pgfqpoint{0.538047in}{0.292050in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{0.296741in}}%
\pgfpathlineto{\pgfqpoint{0.559173in}{0.329726in}}%
\pgfpathlineto{\pgfqpoint{0.560582in}{0.335715in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.336651in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.351066in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.350428in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.357032in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.355920in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.367327in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.368154in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.376144in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.377759in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.381537in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.381132in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.386024in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.387876in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.395212in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.396804in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.402382in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.400822in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.407615in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.407035in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.413574in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.414334in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.416649in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.421148in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.421768in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.438057in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.435831in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.451573in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.458441in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.454833in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.467319in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.473275in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.472997in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.477985in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.478652in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.488616in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.489109in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.501732in}}%
\pgfpathlineto{\pgfqpoint{0.650721in}{0.507627in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{0.506332in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.519122in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.526241in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{0.535623in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{0.541339in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{0.557899in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{0.555580in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{0.589351in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{0.589604in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{0.604238in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{0.700015in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{0.616409in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{0.641690in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{0.640910in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{0.649448in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{0.659976in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{0.673826in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{0.688701in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.695284in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{0.694532in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{0.706829in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.706024in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{0.737927in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{0.743309in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{0.743689in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.771736in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{0.772143in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{0.781122in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{0.811913in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.813396in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{0.821861in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{0.872837in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{0.883543in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{0.907561in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{0.918377in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{0.920036in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{0.981960in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{0.999534in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{1.002888in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{1.068383in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.070642in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{1.104734in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{1.119322in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{1.132427in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{1.145295in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{1.149520in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{1.166621in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{1.169720in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{1.178906in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{1.195387in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{1.210798in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{1.215123in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.218563in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{1.226851in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{1.230068in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{1.245494in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.252253in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{0.884518in}{1.260428in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{1.254305in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.263563in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{1.267176in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{1.262442in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.268742in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{1.263616in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{1.270410in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{1.263762in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{1.263223in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{1.259536in}}%
\pgfpathlineto{\pgfqpoint{0.911278in}{1.261933in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{1.255046in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{1.255819in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.259478in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{1.254597in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{1.254892in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{1.249325in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{1.233517in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{0.935222in}{1.212916in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{1.210841in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{1.202468in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.198753in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.179478in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.181337in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{1.160535in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.148987in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{1.132508in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{1.111162in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{1.075456in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{1.061223in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{1.021767in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{1.006296in}}%
\pgfpathlineto{\pgfqpoint{0.988742in}{1.005217in}}%
\pgfpathlineto{\pgfqpoint{0.995783in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{0.998600in}{0.957010in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{0.963566in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{0.929476in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{0.902420in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.899176in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{0.873833in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{0.877402in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{0.794987in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{0.794087in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{0.773974in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.764697in}}%
\pgfpathlineto{\pgfqpoint{1.050712in}{0.764586in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{0.744525in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{0.712969in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{0.676157in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{0.660602in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{0.663110in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{0.654675in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.654797in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.643425in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{0.628266in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{0.624981in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{0.607591in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{0.608171in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.588367in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.579397in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{0.562830in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{0.554369in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{0.543482in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{0.541039in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{0.532978in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{0.535543in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{0.516799in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{0.509930in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{0.498392in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{0.489359in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{0.490165in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{0.483477in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.483761in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.472686in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.469392in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.461969in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.455118in}}%
\pgfpathlineto{\pgfqpoint{1.174653in}{0.456153in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.428515in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{0.424534in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{0.416458in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.407168in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.407462in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.402824in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.403921in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{0.393035in}}%
\pgfpathlineto{\pgfqpoint{1.211272in}{0.384101in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{0.382123in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.371240in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.371678in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{0.362899in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{0.360331in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{0.351617in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{0.344939in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.342256in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{0.334962in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.336127in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{0.331100in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{0.330876in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.306163in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.305331in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.299232in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{0.293678in}}%
\pgfpathlineto{\pgfqpoint{1.266200in}{0.284094in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{0.271311in}}%
\pgfpathlineto{\pgfqpoint{1.278876in}{0.262640in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.265181in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.266064in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.266295in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.266540in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{0.267375in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.269380in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.271948in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.272483in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.273557in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{0.275696in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{0.274408in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{0.275524in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{0.275294in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.276538in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.276244in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{0.277120in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{0.276446in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.279913in}}%
\pgfpathlineto{\pgfqpoint{1.391548in}{0.280047in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{0.281686in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.282151in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.282754in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.282073in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.284207in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.283749in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.285265in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.288035in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.287073in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.289340in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{0.288463in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{0.292263in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{0.293533in}}%
\pgfpathlineto{\pgfqpoint{1.433801in}{0.293212in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{0.294445in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.294436in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{0.294819in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.296254in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.295395in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.298396in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.296059in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{0.300577in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.299444in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.300305in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{0.302222in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{0.302212in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.303465in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.302340in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{0.303603in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{0.304197in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{0.307169in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.306174in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{0.307412in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.307882in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.308832in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{0.310319in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.308367in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.311258in}}%
\pgfpathlineto{\pgfqpoint{1.492955in}{0.311848in}}%
\pgfpathlineto{\pgfqpoint{1.494362in}{0.311920in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.313219in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.312794in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.314565in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.313389in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.314582in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{0.317550in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.316306in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.317389in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.316491in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.318065in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.316047in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.319734in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.318305in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.322958in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.319838in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.322198in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.323694in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.322072in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.326618in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.327051in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.326568in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.327845in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.327256in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.329359in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.329479in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.330933in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.329192in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.331363in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.329991in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.330358in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.334680in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.331340in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{0.333550in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.331776in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{0.334627in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.335064in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.334025in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.337102in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.334484in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.335883in}}%
\pgfpathlineto{\pgfqpoint{1.581681in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.337663in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.336717in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{0.339255in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.337398in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.341798in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.340193in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.340570in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{0.339214in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.341494in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{0.339952in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.341752in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.339748in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.343530in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.341875in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.341834in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{0.342734in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.341878in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.348310in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.337916in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.342151in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.351328in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.341611in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.340937in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{0.338081in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.349397in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{0.340061in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.354149in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.341730in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.342181in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.344982in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{0.344895in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.350378in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{0.344804in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{0.346210in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.341387in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.350403in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.344220in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.344220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.357166in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{0.343869in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{0.342512in}}%
\pgfpathlineto{\pgfqpoint{0.143695in}{0.346861in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.347420in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.335220in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.349449in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.352112in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{0.337664in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.350756in}}%
\pgfpathlineto{\pgfqpoint{0.153553in}{0.347117in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.340200in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.344649in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.344175in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.352915in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{0.344127in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{0.348578in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{0.339875in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.349952in}}%
\pgfpathlineto{\pgfqpoint{0.173272in}{0.344691in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{0.347897in}}%
\pgfpathlineto{\pgfqpoint{0.176090in}{0.339308in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.341579in}}%
\pgfpathlineto{\pgfqpoint{0.178904in}{0.339617in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.345329in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{0.344293in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{0.338150in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{0.339885in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{0.345774in}}%
\pgfpathlineto{\pgfqpoint{0.187355in}{0.340415in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{0.346187in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{0.340173in}}%
\pgfpathlineto{\pgfqpoint{0.195805in}{0.347734in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.336078in}}%
\pgfpathlineto{\pgfqpoint{0.198623in}{0.338349in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{0.348527in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{0.344841in}}%
\pgfpathlineto{\pgfqpoint{0.202849in}{0.334839in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.342310in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.342081in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{0.339282in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.349827in}}%
\pgfpathlineto{\pgfqpoint{0.209888in}{0.344879in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{0.331088in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.345341in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{0.338558in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{0.335614in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{0.337169in}}%
\pgfpathlineto{\pgfqpoint{0.219750in}{0.336717in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{0.330393in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{0.334515in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.344021in}}%
\pgfpathlineto{\pgfqpoint{0.226789in}{0.328862in}}%
\pgfpathlineto{\pgfqpoint{0.228200in}{0.333885in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{0.327749in}}%
\pgfpathlineto{\pgfqpoint{0.231014in}{0.333843in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{0.330100in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.337697in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.338582in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{0.334129in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.336601in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.324477in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.327455in}}%
\pgfpathlineto{\pgfqpoint{0.242283in}{0.334283in}}%
\pgfpathlineto{\pgfqpoint{0.243690in}{0.330374in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.333039in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.329591in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{0.250733in}{0.326589in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.333944in}}%
\pgfpathlineto{\pgfqpoint{0.254959in}{0.326832in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.330707in}}%
\pgfpathlineto{\pgfqpoint{0.257773in}{0.328892in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.330793in}}%
\pgfpathlineto{\pgfqpoint{0.260591in}{0.327560in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.330185in}}%
\pgfpathlineto{\pgfqpoint{0.263409in}{0.319416in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.328385in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.319063in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.326629in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.321687in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.321126in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.325969in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.325901in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.319163in}}%
\pgfpathlineto{\pgfqpoint{0.280310in}{0.325824in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.317223in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.319053in}}%
\pgfpathlineto{\pgfqpoint{0.284535in}{0.313022in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.318561in}}%
\pgfpathlineto{\pgfqpoint{0.287349in}{0.315794in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.328158in}}%
\pgfpathlineto{\pgfqpoint{0.292986in}{0.313975in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.318018in}}%
\pgfpathlineto{\pgfqpoint{0.297211in}{0.313652in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.319698in}}%
\pgfpathlineto{\pgfqpoint{0.301436in}{0.310354in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.312510in}}%
\pgfpathlineto{\pgfqpoint{0.307069in}{0.308533in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.316142in}}%
\pgfpathlineto{\pgfqpoint{0.309887in}{0.309402in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.312406in}}%
\pgfpathlineto{\pgfqpoint{0.312701in}{0.312178in}}%
\pgfpathlineto{\pgfqpoint{0.315519in}{0.306785in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{0.314575in}}%
\pgfpathlineto{\pgfqpoint{0.319745in}{0.303311in}}%
\pgfpathlineto{\pgfqpoint{0.322563in}{0.309045in}}%
\pgfpathlineto{\pgfqpoint{0.326784in}{0.299804in}}%
\pgfpathlineto{\pgfqpoint{0.328195in}{0.310485in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.301320in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.305399in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.298359in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.306851in}}%
\pgfpathlineto{\pgfqpoint{0.335234in}{0.303468in}}%
\pgfpathlineto{\pgfqpoint{0.338053in}{0.304342in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.302609in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.299007in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.300485in}}%
\pgfpathlineto{\pgfqpoint{0.343685in}{0.298364in}}%
\pgfpathlineto{\pgfqpoint{0.345096in}{0.298267in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.296968in}}%
\pgfpathlineto{\pgfqpoint{0.349321in}{0.300988in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{0.297585in}}%
\pgfpathlineto{\pgfqpoint{0.354954in}{0.305764in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{0.298448in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.297261in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.287784in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.296404in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.297021in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.302043in}}%
\pgfpathlineto{\pgfqpoint{0.366222in}{0.288576in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.293673in}}%
\pgfpathlineto{\pgfqpoint{0.369036in}{0.292462in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.288636in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.293273in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.288546in}}%
\pgfpathlineto{\pgfqpoint{0.374673in}{0.292984in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.288890in}}%
\pgfpathlineto{\pgfqpoint{0.377487in}{0.292634in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.288426in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.288561in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.283662in}}%
\pgfpathlineto{\pgfqpoint{0.384530in}{0.283988in}}%
\pgfpathlineto{\pgfqpoint{0.385937in}{0.288880in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.282321in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.287122in}}%
\pgfpathlineto{\pgfqpoint{0.390163in}{0.281051in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.286741in}}%
\pgfpathlineto{\pgfqpoint{0.394388in}{0.281226in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.284187in}}%
\pgfpathlineto{\pgfqpoint{0.397206in}{0.283486in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.279688in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.284519in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.279484in}}%
\pgfpathlineto{\pgfqpoint{0.404245in}{0.282875in}}%
\pgfpathlineto{\pgfqpoint{0.405657in}{0.283116in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.277129in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.280232in}}%
\pgfpathlineto{\pgfqpoint{0.411289in}{0.280029in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.276214in}}%
\pgfpathlineto{\pgfqpoint{0.416921in}{0.279032in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.274893in}}%
\pgfpathlineto{\pgfqpoint{0.419739in}{0.278320in}}%
\pgfpathlineto{\pgfqpoint{0.421146in}{0.273596in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.276995in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.275973in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{0.273234in}}%
\pgfpathlineto{\pgfqpoint{0.428190in}{0.278957in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.277996in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.272466in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.271732in}}%
\pgfpathlineto{\pgfqpoint{0.433822in}{0.274352in}}%
\pgfpathlineto{\pgfqpoint{0.435233in}{0.270184in}}%
\pgfpathlineto{\pgfqpoint{0.436640in}{0.272839in}}%
\pgfpathlineto{\pgfqpoint{0.438047in}{0.271796in}}%
\pgfpathlineto{\pgfqpoint{0.439459in}{0.267652in}}%
\pgfpathlineto{\pgfqpoint{0.440866in}{0.271668in}}%
\pgfpathlineto{\pgfqpoint{0.443684in}{0.272785in}}%
\pgfpathlineto{\pgfqpoint{0.445091in}{0.268900in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.269690in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{0.273258in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.270636in}}%
\pgfpathlineto{\pgfqpoint{0.452134in}{0.270605in}}%
\pgfpathlineto{\pgfqpoint{0.453541in}{0.267170in}}%
\pgfpathlineto{\pgfqpoint{0.454948in}{0.271247in}}%
\pgfpathlineto{\pgfqpoint{0.457767in}{0.268937in}}%
\pgfpathlineto{\pgfqpoint{0.459174in}{0.267648in}}%
\pgfpathlineto{\pgfqpoint{0.461992in}{0.268611in}}%
\pgfpathlineto{\pgfqpoint{0.463399in}{0.264931in}}%
\pgfpathlineto{\pgfqpoint{0.464810in}{0.268737in}}%
\pgfpathlineto{\pgfqpoint{0.466217in}{0.266631in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{0.267499in}}%
\pgfpathlineto{\pgfqpoint{0.470443in}{0.265594in}}%
\pgfpathlineto{\pgfqpoint{0.473261in}{0.265171in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.267003in}}%
\pgfpathlineto{\pgfqpoint{0.478893in}{0.264161in}}%
\pgfpathlineto{\pgfqpoint{0.480302in}{0.266771in}}%
\pgfpathlineto{\pgfqpoint{0.483119in}{0.262808in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.266611in}}%
\pgfpathlineto{\pgfqpoint{0.485936in}{0.263255in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.264710in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.262464in}}%
\pgfpathlineto{\pgfqpoint{0.492977in}{0.263038in}}%
\pgfpathlineto{\pgfqpoint{0.495794in}{0.262180in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.265125in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.262626in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{0.263798in}}%
\pgfpathlineto{\pgfqpoint{0.502837in}{0.261962in}}%
\pgfpathlineto{\pgfqpoint{0.504245in}{0.263213in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{0.261334in}}%
\pgfpathlineto{\pgfqpoint{0.514104in}{0.260551in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.522554in}{0.264480in}}%
\pgfpathlineto{\pgfqpoint{0.528188in}{0.274831in}}%
\pgfpathlineto{\pgfqpoint{0.529597in}{0.274537in}}%
\pgfpathlineto{\pgfqpoint{0.531005in}{0.275569in}}%
\pgfpathlineto{\pgfqpoint{0.533822in}{0.285844in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.284792in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{0.285976in}}%
\pgfpathlineto{\pgfqpoint{0.538047in}{0.295567in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{0.303104in}}%
\pgfpathlineto{\pgfqpoint{0.543681in}{0.305988in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.304775in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{0.306325in}}%
\pgfpathlineto{\pgfqpoint{0.549315in}{0.311514in}}%
\pgfpathlineto{\pgfqpoint{0.550723in}{0.310966in}}%
\pgfpathlineto{\pgfqpoint{0.552131in}{0.321933in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.318040in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.324699in}}%
\pgfpathlineto{\pgfqpoint{0.556356in}{0.322132in}}%
\pgfpathlineto{\pgfqpoint{0.557765in}{0.323853in}}%
\pgfpathlineto{\pgfqpoint{0.561990in}{0.344935in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.333134in}}%
\pgfpathlineto{\pgfqpoint{0.566216in}{0.342273in}}%
\pgfpathlineto{\pgfqpoint{0.567624in}{0.346969in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.342131in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.355867in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.350637in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.351998in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.356099in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.363894in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.360164in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.363114in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.375227in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.374359in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.369370in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.385751in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.384806in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.392087in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.396418in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.404820in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.389259in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.396443in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.420504in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.408579in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.406387in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.429760in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.415882in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{0.439347in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.424281in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.447294in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.458619in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.458787in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.470121in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.468817in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.473102in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.457420in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.485644in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.479757in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.484612in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.473680in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.498895in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.502168in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{0.481488in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.510007in}}%
\pgfpathlineto{\pgfqpoint{0.650721in}{0.500255in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.517143in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{0.514136in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{0.516882in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{0.512641in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{0.529820in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{0.537765in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{0.529483in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{0.552837in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{0.540325in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{0.532648in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{0.561815in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{0.552556in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.602081in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{0.595259in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{0.592408in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{0.592427in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{0.648372in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{0.665481in}}%
\pgfpathlineto{\pgfqpoint{0.714100in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{0.673194in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{0.662180in}}%
\pgfpathlineto{\pgfqpoint{0.723959in}{0.692642in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.707285in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{0.711265in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{0.706640in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.709641in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{0.704546in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.749506in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.788786in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{0.803779in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{0.822315in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.823715in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.844927in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{0.860162in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{0.860286in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{0.872713in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{0.870591in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{0.869729in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{0.891189in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{0.899973in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.940292in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{0.956543in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.977972in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{0.953485in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{0.978268in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{0.984862in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.015562in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{1.009867in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{1.015480in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.048549in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{1.034435in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{1.069151in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{1.074107in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{1.081206in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.065393in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{1.111470in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{1.114593in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{1.162671in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{1.147469in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{1.143281in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{1.176004in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.178509in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{1.209277in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{1.195594in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{1.207430in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.211259in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.238894in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{1.227289in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.234619in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{1.239233in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{1.244057in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.275736in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{1.247579in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{0.884518in}{1.253334in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{1.294989in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.271911in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{1.283731in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{1.265909in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{1.268972in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{1.276345in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{1.294457in}}%
\pgfpathlineto{\pgfqpoint{0.911278in}{1.261771in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{1.276782in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{1.233889in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{1.260951in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.240545in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{1.221464in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{1.218830in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{1.235373in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.222590in}}%
\pgfpathlineto{\pgfqpoint{0.930996in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{1.218403in}}%
\pgfpathlineto{\pgfqpoint{0.935222in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{1.207836in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{1.202039in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{1.204220in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.229705in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.176067in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{1.186154in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{1.149269in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.137292in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{1.155304in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{1.155976in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{1.099423in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{1.120100in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{1.093174in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{1.066197in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{1.059090in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{1.059415in}}%
\pgfpathlineto{\pgfqpoint{0.977474in}{1.075252in}}%
\pgfpathlineto{\pgfqpoint{0.981699in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.003833in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{1.002302in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{0.988112in}}%
\pgfpathlineto{\pgfqpoint{0.994375in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.975476in}}%
\pgfpathlineto{\pgfqpoint{0.998600in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.937283in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{0.953902in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{1.011276in}{0.899139in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{0.913452in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.903166in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{0.891261in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{0.859023in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{0.859914in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{0.864869in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{0.840396in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{0.836872in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{1.033811in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{0.792948in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{0.790939in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{0.775828in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{0.784203in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{0.782558in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{1.050712in}{0.760471in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{0.732067in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{0.756080in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{0.742957in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{0.745546in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{0.707549in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{0.719205in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{0.719163in}}%
\pgfpathlineto{\pgfqpoint{1.069021in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{0.701137in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{0.694758in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{0.680313in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.639180in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.629427in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{0.624952in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{0.624646in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{0.624854in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.607888in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{0.615678in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{0.598540in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{0.595567in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.601161in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{0.581933in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{1.116908in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{0.556345in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{0.548646in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{0.554110in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.568596in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{0.548959in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{0.546122in}}%
\pgfpathlineto{\pgfqpoint{1.136626in}{0.533089in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{0.527658in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{0.504191in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{0.499049in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.516873in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{0.502347in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{0.500961in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{0.497372in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{0.488436in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{0.497428in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{0.474213in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{0.490920in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.492556in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.466690in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{0.486233in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.481723in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{0.459869in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{0.446235in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.446482in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.444702in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{0.431898in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.436467in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.438430in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{0.419195in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.420280in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.407837in}}%
\pgfpathlineto{\pgfqpoint{1.197188in}{0.418367in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.405509in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.401836in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.402436in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.396382in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.398328in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.397928in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.386501in}}%
\pgfpathlineto{\pgfqpoint{1.211272in}{0.385748in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{0.390653in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.377542in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.390601in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.370307in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.372301in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.361283in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.353250in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.362137in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.345060in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{0.346414in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.351105in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{0.335659in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.336967in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{0.326417in}}%
\pgfpathlineto{\pgfqpoint{1.242257in}{0.327612in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.318373in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{0.321259in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.320229in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.310258in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.311880in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.298494in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.298106in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.303263in}}%
\pgfpathlineto{\pgfqpoint{1.263383in}{0.288886in}}%
\pgfpathlineto{\pgfqpoint{1.266200in}{0.281931in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{0.282654in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{0.279195in}}%
\pgfpathlineto{\pgfqpoint{1.270426in}{0.280580in}}%
\pgfpathlineto{\pgfqpoint{1.276059in}{0.265859in}}%
\pgfpathlineto{\pgfqpoint{1.277468in}{0.262856in}}%
\pgfpathlineto{\pgfqpoint{1.278876in}{0.262917in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.261352in}}%
\pgfpathlineto{\pgfqpoint{1.294369in}{0.263008in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.261767in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{0.263032in}}%
\pgfpathlineto{\pgfqpoint{1.308453in}{0.263100in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.265996in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.262910in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{0.266029in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.263185in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.266002in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.265989in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{0.263208in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.266643in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{0.264920in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{0.269426in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.266058in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.266941in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.266436in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.269805in}}%
\pgfpathlineto{\pgfqpoint{1.336620in}{0.265298in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.269234in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.267923in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{0.268828in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.272624in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{0.270570in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{0.272241in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{0.269489in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{0.270130in}}%
\pgfpathlineto{\pgfqpoint{1.359158in}{0.268668in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.274470in}}%
\pgfpathlineto{\pgfqpoint{1.361972in}{0.269635in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{0.270607in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.276830in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{0.272579in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{0.276549in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{0.274046in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.279274in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.275250in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{0.274758in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.275479in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{0.275702in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.279542in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.277170in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{0.274526in}}%
\pgfpathlineto{\pgfqpoint{1.392960in}{0.280428in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.280338in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.282061in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.281140in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.279573in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.284034in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.280763in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.281378in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.287921in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{0.283926in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.286913in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.287191in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{0.284571in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{0.287339in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.287384in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.286782in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{0.291835in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.292223in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.289087in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.292839in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{0.294230in}}%
\pgfpathlineto{\pgfqpoint{1.433801in}{0.294178in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{0.290534in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.294847in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{0.300364in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.293774in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{0.299723in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.292293in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.297233in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{0.296652in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.292190in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.300015in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.300270in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{0.301827in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{0.300307in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.303334in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.303291in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{0.299808in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{0.306569in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{0.301663in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{0.301307in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{0.304552in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.304981in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{0.307740in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{0.309818in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.307940in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.312016in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.307457in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{0.308703in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{0.320283in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.311277in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.311250in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.308906in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.320421in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.314405in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.319685in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.309895in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{0.317836in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{0.310351in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.312660in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.322541in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.312688in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.329968in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.315255in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.321778in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.322645in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.318343in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.328859in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.317291in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.318459in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.317621in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.319966in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.326922in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.323288in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.335370in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.326448in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.330620in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.326709in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{0.319078in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.324020in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.325288in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.336867in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.333474in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.319885in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.328735in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.325115in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.332680in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.326178in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.334618in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.325731in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.329139in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.326777in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.334138in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.333304in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.328221in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{0.338085in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.331270in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.337470in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{0.333804in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.338410in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.330895in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.329950in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{0.330811in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.342492in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.340068in}}%
\pgfpathlineto{\pgfqpoint{1.581681in}{0.340184in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.327431in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.341485in}}%
\pgfpathlineto{\pgfqpoint{1.587317in}{0.336328in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.340964in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.335662in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.324614in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{0.337301in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.337495in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.343371in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.337592in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{0.334891in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.341498in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.346713in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{0.333226in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.345480in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.339404in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.336447in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.343852in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{0.344838in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.348765in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{0.344792in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.351856in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{0.342470in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{0.342982in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.340687in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{0.346597in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.339502in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.337684in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.349247in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{0.342956in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.346391in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{0.345915in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.341808in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.349203in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.339517in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{0.337934in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{0.338465in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.347341in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{0.345336in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{0.346783in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{0.352357in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.346097in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.334010in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.349901in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.349901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-0-L-4.0-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519743in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519743in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519743in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519743in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709879in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709879in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900016in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900016in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090152in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090152in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280289in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280289in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280289in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.621860in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.621860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.621860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.543119in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.983348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.932281in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{1.193394in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{1.225348in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{1.218710in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{1.178501in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{0.153553in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{1.172791in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{1.217446in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{1.218515in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{1.237081in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{1.154942in}}%
\pgfpathlineto{\pgfqpoint{0.162003in}{1.186434in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{1.237907in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{1.105238in}}%
\pgfpathlineto{\pgfqpoint{0.173272in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{1.124894in}}%
\pgfpathlineto{\pgfqpoint{0.178904in}{1.134030in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{1.126901in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{1.107187in}}%
\pgfpathlineto{\pgfqpoint{0.187355in}{1.107201in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{1.129117in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{1.080571in}}%
\pgfpathlineto{\pgfqpoint{0.191580in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{0.192987in}{1.129966in}}%
\pgfpathlineto{\pgfqpoint{0.195805in}{1.075338in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{1.088213in}}%
\pgfpathlineto{\pgfqpoint{0.198623in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{1.067505in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{1.088009in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{1.071582in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{0.214113in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{1.052905in}}%
\pgfpathlineto{\pgfqpoint{0.219750in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{0.222564in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{1.000172in}}%
\pgfpathlineto{\pgfqpoint{0.226789in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{0.228200in}{1.023795in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{0.231014in}{1.004113in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.971609in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.975940in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.993810in}}%
\pgfpathlineto{\pgfqpoint{0.243690in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.949303in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.935983in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.949235in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{0.253547in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{0.254959in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{0.257773in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.884757in}}%
\pgfpathlineto{\pgfqpoint{0.263409in}{0.893961in}}%
\pgfpathlineto{\pgfqpoint{0.266223in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{0.280310in}{0.851517in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.836221in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{0.284535in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{0.287349in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{0.290168in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{0.292986in}{0.786300in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.794488in}}%
\pgfpathlineto{\pgfqpoint{0.295800in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{0.297211in}{0.800090in}}%
\pgfpathlineto{\pgfqpoint{0.298618in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.749073in}}%
\pgfpathlineto{\pgfqpoint{0.302843in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.738360in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{0.312701in}{0.721508in}}%
\pgfpathlineto{\pgfqpoint{0.314112in}{0.758923in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{0.706309in}}%
\pgfpathlineto{\pgfqpoint{0.318338in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{0.321152in}{0.694320in}}%
\pgfpathlineto{\pgfqpoint{0.322563in}{0.735815in}}%
\pgfpathlineto{\pgfqpoint{0.323970in}{0.725238in}}%
\pgfpathlineto{\pgfqpoint{0.326784in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.328195in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.667743in}}%
\pgfpathlineto{\pgfqpoint{0.338053in}{0.644562in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.649760in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.658075in}}%
\pgfpathlineto{\pgfqpoint{0.343685in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{0.345096in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.609361in}}%
\pgfpathlineto{\pgfqpoint{0.347910in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{0.352135in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{0.604155in}}%
\pgfpathlineto{\pgfqpoint{0.354954in}{0.608310in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.570447in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.577583in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{0.364811in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{0.366222in}{0.563969in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.572127in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.536217in}}%
\pgfpathlineto{\pgfqpoint{0.374673in}{0.541762in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{0.377487in}{0.524507in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.516125in}}%
\pgfpathlineto{\pgfqpoint{0.381712in}{0.516668in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.519016in}}%
\pgfpathlineto{\pgfqpoint{0.384530in}{0.503388in}}%
\pgfpathlineto{\pgfqpoint{0.385937in}{0.502830in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.517669in}}%
\pgfpathlineto{\pgfqpoint{0.390163in}{0.491455in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.487926in}}%
\pgfpathlineto{\pgfqpoint{0.392981in}{0.478626in}}%
\pgfpathlineto{\pgfqpoint{0.394388in}{0.496928in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.397206in}{0.481162in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.468836in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.482494in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.459937in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{0.405657in}{0.459145in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.458390in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.447414in}}%
\pgfpathlineto{\pgfqpoint{0.411289in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.436890in}}%
\pgfpathlineto{\pgfqpoint{0.414107in}{0.440020in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.426533in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{0.419739in}{0.416063in}}%
\pgfpathlineto{\pgfqpoint{0.421146in}{0.417705in}}%
\pgfpathlineto{\pgfqpoint{0.422558in}{0.416956in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.407769in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{0.418480in}}%
\pgfpathlineto{\pgfqpoint{0.428190in}{0.398950in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.397396in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.401222in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.397365in}}%
\pgfpathlineto{\pgfqpoint{0.435233in}{0.382102in}}%
\pgfpathlineto{\pgfqpoint{0.436640in}{0.381185in}}%
\pgfpathlineto{\pgfqpoint{0.438047in}{0.385701in}}%
\pgfpathlineto{\pgfqpoint{0.440866in}{0.373307in}}%
\pgfpathlineto{\pgfqpoint{0.442273in}{0.373184in}}%
\pgfpathlineto{\pgfqpoint{0.443684in}{0.366510in}}%
\pgfpathlineto{\pgfqpoint{0.445091in}{0.374620in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.369496in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{0.370260in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.353146in}}%
\pgfpathlineto{\pgfqpoint{0.452134in}{0.354257in}}%
\pgfpathlineto{\pgfqpoint{0.454948in}{0.346671in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.347162in}}%
\pgfpathlineto{\pgfqpoint{0.457767in}{0.339998in}}%
\pgfpathlineto{\pgfqpoint{0.459174in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{0.460585in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{0.461992in}{0.335285in}}%
\pgfpathlineto{\pgfqpoint{0.463399in}{0.342667in}}%
\pgfpathlineto{\pgfqpoint{0.466217in}{0.325500in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{0.327744in}}%
\pgfpathlineto{\pgfqpoint{0.469036in}{0.323655in}}%
\pgfpathlineto{\pgfqpoint{0.470443in}{0.323985in}}%
\pgfpathlineto{\pgfqpoint{0.471850in}{0.320867in}}%
\pgfpathlineto{\pgfqpoint{0.473261in}{0.313434in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.317171in}}%
\pgfpathlineto{\pgfqpoint{0.478893in}{0.305710in}}%
\pgfpathlineto{\pgfqpoint{0.480302in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.299575in}}%
\pgfpathlineto{\pgfqpoint{0.485936in}{0.302550in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.291162in}}%
\pgfpathlineto{\pgfqpoint{0.492977in}{0.292475in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{0.284547in}}%
\pgfpathlineto{\pgfqpoint{0.495794in}{0.284940in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.282211in}}%
\pgfpathlineto{\pgfqpoint{0.518329in}{0.261543in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260385in}}%
\pgfpathlineto{\pgfqpoint{0.533822in}{0.302456in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.308829in}}%
\pgfpathlineto{\pgfqpoint{0.538047in}{0.310988in}}%
\pgfpathlineto{\pgfqpoint{0.542272in}{0.329974in}}%
\pgfpathlineto{\pgfqpoint{0.543681in}{0.332274in}}%
\pgfpathlineto{\pgfqpoint{0.550723in}{0.356367in}}%
\pgfpathlineto{\pgfqpoint{0.552131in}{0.366888in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.362003in}}%
\pgfpathlineto{\pgfqpoint{0.556356in}{0.373972in}}%
\pgfpathlineto{\pgfqpoint{0.560582in}{0.390359in}}%
\pgfpathlineto{\pgfqpoint{0.561990in}{0.386874in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.403198in}}%
\pgfpathlineto{\pgfqpoint{0.564807in}{0.397664in}}%
\pgfpathlineto{\pgfqpoint{0.567624in}{0.411368in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.408960in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.424707in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.427538in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.423928in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.443977in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.446140in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.451113in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.449410in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.444301in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.473064in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.471380in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.474102in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.491932in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.499091in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.484789in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.507762in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.505330in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.508959in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.520692in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.518576in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.550126in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.527454in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.543637in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{0.546372in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.575506in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{0.619736in}{0.561814in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.570441in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.601987in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.568052in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.601012in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.597931in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.612129in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.639959in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{0.650721in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.635572in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.670440in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{0.647142in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{0.676419in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{0.662659in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{0.689666in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.674928in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{0.690331in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.718325in}}%
\pgfpathlineto{\pgfqpoint{0.681706in}{0.688071in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.719044in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{0.698459in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{0.721838in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{0.695075in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{0.705513in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{0.698938in}}%
\pgfpathlineto{\pgfqpoint{0.692973in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{0.716345in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{0.746153in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{0.722055in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{0.760876in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{0.775837in}}%
\pgfpathlineto{\pgfqpoint{0.714100in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{0.755652in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{0.763157in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{0.762055in}}%
\pgfpathlineto{\pgfqpoint{0.722550in}{0.776324in}}%
\pgfpathlineto{\pgfqpoint{0.723959in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.781835in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.751015in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.786544in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{0.762484in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{0.753109in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.819078in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{0.783452in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{0.807824in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{0.808343in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.814171in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.799420in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.800718in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.819811in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{0.820368in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{0.803223in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{0.824371in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{0.805406in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.817590in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{0.830376in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{0.810225in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{0.846372in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{0.840758in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{0.849813in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{0.852961in}}%
\pgfpathlineto{\pgfqpoint{0.828181in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{0.848327in}}%
\pgfpathlineto{\pgfqpoint{0.832407in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{0.840482in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{0.831181in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{0.850492in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{0.847349in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{0.839868in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{0.828264in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{0.854632in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{0.829348in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{0.835632in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{0.851295in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{0.845733in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.836724in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{0.841459in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{0.829603in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{0.847028in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{0.829521in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.844281in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{0.840338in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{0.882465in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{0.844872in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{0.839162in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{0.831125in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.874730in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{0.869281in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{0.852492in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{0.821420in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{0.911278in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{0.847268in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{0.852083in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{0.855822in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{0.854479in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{0.840103in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{0.835547in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{0.840296in}}%
\pgfpathlineto{\pgfqpoint{0.935222in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{0.863282in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{0.844171in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{0.849377in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{0.835373in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{0.851433in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.834430in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{0.843191in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{0.829146in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{0.838471in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{0.849248in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{0.835121in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{0.977474in}{0.848810in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{0.829200in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{0.981699in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{0.832650in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{0.834659in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{0.994375in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{0.995783in}{0.832056in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{0.998600in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{0.826252in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{0.826376in}}%
\pgfpathlineto{\pgfqpoint{1.008459in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{0.811902in}}%
\pgfpathlineto{\pgfqpoint{1.011276in}{0.821454in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.825944in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{0.805280in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{0.810145in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{0.799645in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{0.830916in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{0.807432in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.821766in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{1.033811in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{0.787475in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{0.804818in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{0.803649in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{0.795906in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.792091in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.795919in}}%
\pgfpathlineto{\pgfqpoint{1.050712in}{0.787420in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{0.786034in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{0.788047in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{0.759852in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{0.772893in}}%
\pgfpathlineto{\pgfqpoint{1.067613in}{0.749463in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{0.782333in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{0.769810in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{0.776992in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{0.756730in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{0.754043in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{0.754199in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{0.778431in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{0.739480in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.737143in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.766379in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{0.731765in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{0.736553in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.768576in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{0.770851in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{0.736568in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{0.736754in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{0.725128in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.703750in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{0.710870in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{0.704520in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.116908in}{0.701806in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{0.681213in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{0.703474in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{0.670551in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{0.704753in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{0.692523in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{0.668952in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{1.136626in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{0.666665in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{0.676321in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{0.640707in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{0.646475in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{0.644617in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{0.654895in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{0.632120in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.607468in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.588378in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.610247in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{0.588785in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.593167in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.612391in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.575143in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{0.596417in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.554638in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.563891in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.556297in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{0.541513in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{0.521437in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.536709in}}%
\pgfpathlineto{\pgfqpoint{1.197188in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.512952in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.512704in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.520052in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.507231in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.505527in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.501041in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.481771in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{0.487160in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.487762in}}%
\pgfpathlineto{\pgfqpoint{1.211272in}{0.491259in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{0.467751in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{0.470974in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.468093in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.455265in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.458093in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.426924in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.424294in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{0.429064in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.396774in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{0.405725in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{0.386527in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{0.385602in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{0.365457in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.368835in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.346881in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{0.346171in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.338774in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.330473in}}%
\pgfpathlineto{\pgfqpoint{1.274651in}{0.276952in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{0.280004in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{0.280444in}}%
\pgfpathlineto{\pgfqpoint{1.309862in}{0.293888in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.294906in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{0.302336in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.305136in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.304705in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.311609in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.312607in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.330816in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.327980in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.333493in}}%
\pgfpathlineto{\pgfqpoint{1.336620in}{0.333759in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.345207in}}%
\pgfpathlineto{\pgfqpoint{1.340845in}{0.339769in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{0.351344in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.360506in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{0.350588in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{0.366465in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{0.359186in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{0.369988in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.363650in}}%
\pgfpathlineto{\pgfqpoint{1.359158in}{0.380857in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.390330in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{0.370198in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.397087in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.392334in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{0.402012in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{0.399123in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{0.390826in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{0.410285in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.414629in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.400969in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{0.435307in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.423575in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.424053in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{0.427935in}}%
\pgfpathlineto{\pgfqpoint{1.391548in}{0.449081in}}%
\pgfpathlineto{\pgfqpoint{1.392960in}{0.449702in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.468866in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.467741in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.470081in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.476828in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.472878in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.491675in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.485193in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.488405in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.501897in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{0.492075in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{0.515065in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.517518in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.528681in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.562693in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{0.541985in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.556299in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{0.551188in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{0.544088in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{0.569710in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{0.597174in}}%
\pgfpathlineto{\pgfqpoint{1.438026in}{0.578348in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.575198in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.572611in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{0.614381in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.636527in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{0.610648in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.620439in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.629082in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.656998in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{0.682378in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.673006in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{0.698269in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{0.684662in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.713708in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{0.694741in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{0.696774in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{0.706797in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.706531in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.690692in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.748676in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{0.709483in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{0.736541in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.731999in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.742232in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{1.494362in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{0.776951in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.764851in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.824733in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.856996in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.837353in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.885012in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{0.879997in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.880738in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.912698in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.909506in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.902490in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.941425in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.929106in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.940967in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.963944in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.938211in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.972055in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.972272in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.014843in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{1.027238in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.996087in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{1.034328in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{1.017671in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{1.038063in}}%
\pgfpathlineto{\pgfqpoint{1.587317in}{1.018638in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{1.070396in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{1.078828in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{1.086256in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{1.104605in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{1.109491in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{1.130212in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{1.109027in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{1.128454in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{1.116789in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{1.139575in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{1.121429in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.161300in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{1.200561in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{1.133709in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{1.185936in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{1.212455in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{1.188824in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{1.147053in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{1.191784in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{1.258027in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{1.169746in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{1.187216in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.223942in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.223942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.175705in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{1.149534in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{1.244324in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{1.227113in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{1.249910in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{0.153553in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{1.170320in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{1.228415in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{0.162003in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{1.184582in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{1.182434in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{1.247489in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{1.167069in}}%
\pgfpathlineto{\pgfqpoint{0.176090in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{0.178904in}{1.207087in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{1.206261in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{1.162723in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{1.161953in}}%
\pgfpathlineto{\pgfqpoint{0.187355in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{1.168122in}}%
\pgfpathlineto{\pgfqpoint{0.192987in}{1.127832in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{1.163982in}}%
\pgfpathlineto{\pgfqpoint{0.195805in}{1.126198in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{1.150109in}}%
\pgfpathlineto{\pgfqpoint{0.198623in}{1.154327in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{0.202849in}{1.051017in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{1.111947in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{1.091686in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{1.050504in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{1.126401in}}%
\pgfpathlineto{\pgfqpoint{0.214113in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{1.075595in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.219750in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{1.088275in}}%
\pgfpathlineto{\pgfqpoint{0.222564in}{1.071869in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.995529in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{0.231014in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{1.059970in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{1.010261in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{1.011960in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{1.019790in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{0.242283in}{1.036808in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.958304in}}%
\pgfpathlineto{\pgfqpoint{0.250733in}{0.950335in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{0.254959in}{0.963234in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.922224in}}%
\pgfpathlineto{\pgfqpoint{0.260591in}{0.944359in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.923744in}}%
\pgfpathlineto{\pgfqpoint{0.263409in}{0.923896in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.901194in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.883076in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.850817in}}%
\pgfpathlineto{\pgfqpoint{0.280310in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.853399in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.878590in}}%
\pgfpathlineto{\pgfqpoint{0.284535in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{0.287349in}{0.827006in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{0.290168in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.817655in}}%
\pgfpathlineto{\pgfqpoint{0.292986in}{0.859756in}}%
\pgfpathlineto{\pgfqpoint{0.295800in}{0.794111in}}%
\pgfpathlineto{\pgfqpoint{0.297211in}{0.789608in}}%
\pgfpathlineto{\pgfqpoint{0.298618in}{0.799848in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.795692in}}%
\pgfpathlineto{\pgfqpoint{0.301436in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{0.304250in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.745862in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.777930in}}%
\pgfpathlineto{\pgfqpoint{0.309887in}{0.765698in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.740169in}}%
\pgfpathlineto{\pgfqpoint{0.312701in}{0.742916in}}%
\pgfpathlineto{\pgfqpoint{0.314112in}{0.786966in}}%
\pgfpathlineto{\pgfqpoint{0.315519in}{0.771714in}}%
\pgfpathlineto{\pgfqpoint{0.318338in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{0.321152in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{0.322563in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{0.323970in}{0.698267in}}%
\pgfpathlineto{\pgfqpoint{0.326784in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{0.328195in}{0.628027in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.684308in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.741933in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{0.335234in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{0.336646in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{0.338053in}{0.690968in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.646043in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{0.345096in}{0.624751in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.628732in}}%
\pgfpathlineto{\pgfqpoint{0.347910in}{0.597602in}}%
\pgfpathlineto{\pgfqpoint{0.349321in}{0.655466in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{0.354954in}{0.614128in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.612556in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.596573in}}%
\pgfpathlineto{\pgfqpoint{0.364811in}{0.553751in}}%
\pgfpathlineto{\pgfqpoint{0.366222in}{0.567193in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.604979in}}%
\pgfpathlineto{\pgfqpoint{0.369036in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.547155in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.570718in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.545811in}}%
\pgfpathlineto{\pgfqpoint{0.377487in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.532031in}}%
\pgfpathlineto{\pgfqpoint{0.381712in}{0.541727in}}%
\pgfpathlineto{\pgfqpoint{0.384530in}{0.509203in}}%
\pgfpathlineto{\pgfqpoint{0.385937in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.529754in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.505648in}}%
\pgfpathlineto{\pgfqpoint{0.390163in}{0.510897in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.480849in}}%
\pgfpathlineto{\pgfqpoint{0.392981in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.492956in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.474740in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.475516in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{0.404245in}{0.449751in}}%
\pgfpathlineto{\pgfqpoint{0.405657in}{0.464591in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.467318in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.428040in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.422317in}}%
\pgfpathlineto{\pgfqpoint{0.411289in}{0.451426in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.435367in}}%
\pgfpathlineto{\pgfqpoint{0.414107in}{0.450997in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446079in}}%
\pgfpathlineto{\pgfqpoint{0.416921in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.457574in}}%
\pgfpathlineto{\pgfqpoint{0.421146in}{0.405641in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.430987in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{0.419181in}}%
\pgfpathlineto{\pgfqpoint{0.428190in}{0.418580in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.392769in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.400077in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.387628in}}%
\pgfpathlineto{\pgfqpoint{0.433822in}{0.386095in}}%
\pgfpathlineto{\pgfqpoint{0.435233in}{0.386812in}}%
\pgfpathlineto{\pgfqpoint{0.438047in}{0.401822in}}%
\pgfpathlineto{\pgfqpoint{0.439459in}{0.377078in}}%
\pgfpathlineto{\pgfqpoint{0.440866in}{0.378025in}}%
\pgfpathlineto{\pgfqpoint{0.443684in}{0.365935in}}%
\pgfpathlineto{\pgfqpoint{0.445091in}{0.392960in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.361766in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{0.391917in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.366615in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{0.377487in}}%
\pgfpathlineto{\pgfqpoint{0.452134in}{0.362438in}}%
\pgfpathlineto{\pgfqpoint{0.453541in}{0.334497in}}%
\pgfpathlineto{\pgfqpoint{0.454948in}{0.348378in}}%
\pgfpathlineto{\pgfqpoint{0.457767in}{0.344252in}}%
\pgfpathlineto{\pgfqpoint{0.459174in}{0.353056in}}%
\pgfpathlineto{\pgfqpoint{0.460585in}{0.330233in}}%
\pgfpathlineto{\pgfqpoint{0.461992in}{0.329398in}}%
\pgfpathlineto{\pgfqpoint{0.463399in}{0.332630in}}%
\pgfpathlineto{\pgfqpoint{0.464810in}{0.314654in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{0.329694in}}%
\pgfpathlineto{\pgfqpoint{0.470443in}{0.311271in}}%
\pgfpathlineto{\pgfqpoint{0.471850in}{0.313920in}}%
\pgfpathlineto{\pgfqpoint{0.473261in}{0.333947in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.312366in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.322833in}}%
\pgfpathlineto{\pgfqpoint{0.481710in}{0.299032in}}%
\pgfpathlineto{\pgfqpoint{0.483119in}{0.316516in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.296400in}}%
\pgfpathlineto{\pgfqpoint{0.485936in}{0.299354in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.295638in}}%
\pgfpathlineto{\pgfqpoint{0.488752in}{0.304514in}}%
\pgfpathlineto{\pgfqpoint{0.492977in}{0.286309in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{0.289273in}}%
\pgfpathlineto{\pgfqpoint{0.495794in}{0.282370in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.288687in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.279442in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{0.281483in}}%
\pgfpathlineto{\pgfqpoint{0.501428in}{0.281152in}}%
\pgfpathlineto{\pgfqpoint{0.502837in}{0.269838in}}%
\pgfpathlineto{\pgfqpoint{0.504245in}{0.281302in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{0.274775in}}%
\pgfpathlineto{\pgfqpoint{0.508470in}{0.275685in}}%
\pgfpathlineto{\pgfqpoint{0.509879in}{0.265126in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{0.266779in}}%
\pgfpathlineto{\pgfqpoint{0.515512in}{0.263572in}}%
\pgfpathlineto{\pgfqpoint{0.518329in}{0.260814in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.521146in}{0.261995in}}%
\pgfpathlineto{\pgfqpoint{0.523963in}{0.271373in}}%
\pgfpathlineto{\pgfqpoint{0.525371in}{0.275440in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.286453in}}%
\pgfpathlineto{\pgfqpoint{0.528188in}{0.285596in}}%
\pgfpathlineto{\pgfqpoint{0.531005in}{0.293050in}}%
\pgfpathlineto{\pgfqpoint{0.533822in}{0.306078in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.302788in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{0.302540in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{0.321809in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{0.318445in}}%
\pgfpathlineto{\pgfqpoint{0.543681in}{0.341889in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.333203in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{0.341430in}}%
\pgfpathlineto{\pgfqpoint{0.549315in}{0.339175in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.377641in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.366488in}}%
\pgfpathlineto{\pgfqpoint{0.557765in}{0.382410in}}%
\pgfpathlineto{\pgfqpoint{0.559173in}{0.402098in}}%
\pgfpathlineto{\pgfqpoint{0.560582in}{0.377147in}}%
\pgfpathlineto{\pgfqpoint{0.561990in}{0.381774in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.408866in}}%
\pgfpathlineto{\pgfqpoint{0.564807in}{0.412107in}}%
\pgfpathlineto{\pgfqpoint{0.566216in}{0.395698in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.408740in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.429896in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.411293in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.415883in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.438967in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.441718in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.426926in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.459599in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.481481in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.461097in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.480943in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.478094in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.458438in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.492001in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.499797in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.527930in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.491098in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.500224in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.506351in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.472157in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.539276in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{0.559240in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{0.615510in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.541199in}}%
\pgfpathlineto{\pgfqpoint{0.619736in}{0.576084in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.540889in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.609339in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.595466in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.617155in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.600996in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.619846in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.617120in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.607935in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.628383in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.601374in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.640547in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.592217in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.599074in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{0.660810in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.671692in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.627447in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{0.705143in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{0.662128in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{0.684853in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.713060in}}%
\pgfpathlineto{\pgfqpoint{0.681706in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{0.708094in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{0.725352in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{0.718899in}}%
\pgfpathlineto{\pgfqpoint{0.692973in}{0.729130in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{0.727812in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{0.729847in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{0.700015in}{0.709432in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{0.749536in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{0.750032in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{0.753022in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{0.735035in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{0.723706in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{0.738699in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{0.777279in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.769701in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{0.788138in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{0.785883in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{0.778351in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{0.778624in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{0.764040in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.760064in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{0.840553in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.799663in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{0.793601in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{0.791019in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{0.781901in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{0.819365in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{0.818684in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.770367in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{0.810586in}}%
\pgfpathlineto{\pgfqpoint{0.784521in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{0.837082in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{0.861014in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{0.862841in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{0.802501in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{0.851699in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.811759in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{0.842951in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{0.854912in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{0.809613in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{0.821019in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{0.835925in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{0.828181in}{0.849177in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{0.872358in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{0.895911in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{0.875204in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{0.869237in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{0.879152in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{0.841005in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{0.840195in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{0.876936in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{0.875114in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{0.896466in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.837812in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{0.858538in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.898511in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{0.884518in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{0.911154in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{0.879211in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{0.859131in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{0.848773in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{0.867113in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{0.837835in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{0.864914in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{0.859505in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{0.885893in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{0.834467in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{0.839214in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{0.864752in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{0.838531in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{0.883213in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{0.867624in}}%
\pgfpathlineto{\pgfqpoint{0.930996in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{0.840176in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{0.848673in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{0.868417in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.839284in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{0.866029in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{0.863866in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.850692in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{0.829374in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{0.859245in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{0.851389in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.844548in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{0.824904in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{0.831469in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{0.841451in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{0.977474in}{0.857007in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{0.875713in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{0.809738in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{0.988742in}{0.836855in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{0.832379in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{0.994375in}{0.875776in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{0.802967in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{0.844052in}}%
\pgfpathlineto{\pgfqpoint{1.008459in}{0.791395in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{0.842404in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{0.795742in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.837490in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.806378in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{0.766612in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{1.050712in}{0.807307in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{0.752193in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{0.796185in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{0.802708in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{0.760313in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{0.801885in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{1.069021in}{0.824849in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{0.773866in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{0.730346in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{0.761414in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{0.746253in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.766561in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.764857in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{0.750745in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{0.727268in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.753957in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.695460in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{0.721555in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.738055in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.675480in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{0.714880in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{0.648657in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{0.662029in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{0.651501in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{0.699868in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{0.646473in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.648769in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.612345in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{0.668687in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{0.620201in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.591731in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.625545in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{1.174653in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{0.577128in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.559361in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{0.589364in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{0.552186in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.512820in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.510516in}}%
\pgfpathlineto{\pgfqpoint{1.197188in}{0.521641in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.511022in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.531186in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.519339in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.490491in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.509853in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{0.457609in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.504864in}}%
\pgfpathlineto{\pgfqpoint{1.211272in}{0.456748in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.475539in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.436264in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.436481in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.459118in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.435475in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.442995in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{0.397776in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.422070in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{0.413283in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.421018in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.392759in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{0.393502in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.399358in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{0.395760in}}%
\pgfpathlineto{\pgfqpoint{1.242257in}{0.375848in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.380773in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{0.363042in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.361805in}}%
\pgfpathlineto{\pgfqpoint{1.247891in}{0.351894in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{0.369803in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.355053in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{0.358280in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.332710in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.340860in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.339101in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.312931in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{0.312984in}}%
\pgfpathlineto{\pgfqpoint{1.261975in}{0.316628in}}%
\pgfpathlineto{\pgfqpoint{1.263383in}{0.306621in}}%
\pgfpathlineto{\pgfqpoint{1.264792in}{0.306807in}}%
\pgfpathlineto{\pgfqpoint{1.266200in}{0.294351in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{0.296552in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{0.286611in}}%
\pgfpathlineto{\pgfqpoint{1.270426in}{0.290879in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{0.279608in}}%
\pgfpathlineto{\pgfqpoint{1.276059in}{0.272523in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.288735in}{0.266683in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{0.270622in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.268767in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{0.275487in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.274667in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{0.284083in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.284169in}}%
\pgfpathlineto{\pgfqpoint{1.305636in}{0.292430in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.284151in}}%
\pgfpathlineto{\pgfqpoint{1.308453in}{0.294950in}}%
\pgfpathlineto{\pgfqpoint{1.309862in}{0.289645in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.301700in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{0.291623in}}%
\pgfpathlineto{\pgfqpoint{1.318312in}{0.307814in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.309748in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.305967in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.305870in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{0.321977in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.324219in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{0.321949in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{0.322086in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.327147in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.323380in}}%
\pgfpathlineto{\pgfqpoint{1.336620in}{0.343416in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.326348in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.345457in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{0.328300in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.364405in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{0.345851in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.349854in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{0.334564in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{0.375690in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.397602in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{0.385110in}}%
\pgfpathlineto{\pgfqpoint{1.359158in}{0.403238in}}%
\pgfpathlineto{\pgfqpoint{1.361972in}{0.373528in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.380668in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.413593in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{0.388026in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{0.392609in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{0.413384in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{0.390143in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.403621in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.410673in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{0.431829in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{0.415652in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.421322in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.449377in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.448888in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{0.468533in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{1.391548in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{1.392960in}{0.453758in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{0.460214in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.464761in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.502755in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.473536in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.501016in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.491128in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.515674in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{0.484879in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.529398in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{0.493950in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.527113in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.513459in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.541117in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.527146in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{0.552789in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.540897in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{0.547434in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.564911in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{1.433801in}{0.544193in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{0.580510in}}%
\pgfpathlineto{\pgfqpoint{1.438026in}{0.571446in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.597171in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{0.628529in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.606764in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{0.591481in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.653624in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.610578in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{0.637867in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.581183in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.669625in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.643723in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{0.658711in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.646941in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{0.657121in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.701004in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{0.673859in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.690303in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{0.674507in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.731106in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{0.743628in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.778767in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.745472in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.747322in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.760197in}}%
\pgfpathlineto{\pgfqpoint{1.492955in}{0.750491in}}%
\pgfpathlineto{\pgfqpoint{1.494362in}{0.786156in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.783934in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.767118in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{0.839284in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{0.770261in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.823741in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.815473in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.829789in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.813850in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.820073in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.856774in}}%
\pgfpathlineto{\pgfqpoint{1.525345in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.903013in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.902883in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{0.948231in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.881504in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.968380in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.872608in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.950992in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.958185in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.949555in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.984314in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.964452in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.928437in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.974480in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.972770in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.986437in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.985621in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{1.069033in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{1.030170in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.011778in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.083129in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{1.063679in}}%
\pgfpathlineto{\pgfqpoint{1.581681in}{1.071683in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{1.587317in}{1.097833in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.099264in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{1.147702in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{1.104021in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{1.154271in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{1.195356in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{1.121825in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{1.130369in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{1.184237in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.210781in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{1.150479in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{1.165077in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{1.164134in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{1.167204in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{1.175367in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{1.208888in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{1.211158in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{1.236715in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{1.201770in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.231970in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{1.178616in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{1.228089in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{1.189585in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{1.189965in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{1.205638in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.202507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-45-L-0.5-g--0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519743in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519743in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519743in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519743in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709879in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709879in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900016in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900016in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090152in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090152in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280289in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280289in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280289in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.390570in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.390570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.390570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.339504in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.520769in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.520769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.520769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.513094in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.650968in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.650968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.650968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.643293in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781166in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.781166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.773492in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.262156in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.261604in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{0.261809in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.261611in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.261788in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{0.261635in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{0.261324in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{0.261597in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.261268in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.261266in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.261142in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.261126in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.261604in}}%
\pgfpathlineto{\pgfqpoint{0.404245in}{0.261567in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.262270in}}%
\pgfpathlineto{\pgfqpoint{0.477486in}{0.261793in}}%
\pgfpathlineto{\pgfqpoint{0.509879in}{0.260894in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.556356in}{0.264137in}}%
\pgfpathlineto{\pgfqpoint{0.560582in}{0.264967in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.264870in}}%
\pgfpathlineto{\pgfqpoint{0.566216in}{0.265040in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.266567in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.265884in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.266893in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.267476in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.268591in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.269705in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.270102in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.271217in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.270861in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.272359in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.272848in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.275425in}}%
\pgfpathlineto{\pgfqpoint{0.615510in}{0.278851in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.292074in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.311180in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.320591in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{0.340685in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{0.357506in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{0.398421in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{0.461192in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{0.790851in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{1.244168in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{1.264826in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{1.260999in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{1.249898in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{1.201350in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.085727in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{0.531415in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.459766in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{0.391365in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{0.360879in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.331196in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{0.314322in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{0.306382in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{0.289448in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.284464in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{0.280984in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{0.273266in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{0.267559in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{0.266795in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{0.265934in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{0.265364in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{0.262536in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{0.262320in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{0.261190in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.261654in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{0.261336in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{0.261339in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.261526in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.261481in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.262447in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{0.261990in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.261930in}}%
\pgfpathlineto{\pgfqpoint{1.247891in}{0.261837in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.261740in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{0.262141in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.261425in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.261146in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{0.260858in}}%
\pgfpathlineto{\pgfqpoint{1.283101in}{0.260438in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.262106in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.263097in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.263266in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.263815in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{0.264045in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{0.265180in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{0.264269in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{0.265553in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.264889in}}%
\pgfpathlineto{\pgfqpoint{1.359158in}{0.266450in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.264569in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.266246in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{0.266623in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{0.266446in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{0.267873in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.267591in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{0.269359in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.268745in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{0.270125in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{0.269146in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{0.270934in}}%
\pgfpathlineto{\pgfqpoint{1.391548in}{0.270713in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{0.272199in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.271713in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.273288in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.273615in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.275806in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.275108in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.277518in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.277578in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.281391in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.282066in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.284205in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.281462in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{0.285659in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{0.285179in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.289049in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.288917in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{0.299506in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{0.299045in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.304114in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{0.303247in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{0.310995in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.309470in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.312114in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.317974in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.311657in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{0.317067in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.314574in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.318472in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{0.316732in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.321757in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{0.319276in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{0.319288in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.322806in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{0.316743in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{0.317510in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.316709in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.313871in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.317558in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{0.313831in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.314092in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{0.309521in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.309027in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.306613in}}%
\pgfpathlineto{\pgfqpoint{1.492955in}{0.307886in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.300425in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.300275in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.298517in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.298745in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.293202in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.293563in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.286393in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.287050in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.281813in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.282800in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.278978in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.280784in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.276649in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.274886in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.273764in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.274262in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.271117in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.272093in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.270728in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.271352in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.269589in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.271188in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.268658in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.266409in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.262019in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.262042in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.261913in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.261945in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.261945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.261435in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.261607in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.262836in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.261409in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.261299in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.262259in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.261461in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.261485in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.261183in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.261117in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{0.261145in}}%
\pgfpathlineto{\pgfqpoint{0.219750in}{0.262173in}}%
\pgfpathlineto{\pgfqpoint{0.222564in}{0.261175in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{0.261353in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.261275in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.261312in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.262668in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.261110in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.261065in}}%
\pgfpathlineto{\pgfqpoint{0.284535in}{0.260972in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.262542in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.261124in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{0.261059in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.261462in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.261977in}}%
\pgfpathlineto{\pgfqpoint{0.336646in}{0.261122in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{0.261681in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.261164in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.261135in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.262351in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.263335in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.261405in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.261610in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.261725in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.262312in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.261335in}}%
\pgfpathlineto{\pgfqpoint{0.453541in}{0.262262in}}%
\pgfpathlineto{\pgfqpoint{0.457767in}{0.261467in}}%
\pgfpathlineto{\pgfqpoint{0.461992in}{0.261479in}}%
\pgfpathlineto{\pgfqpoint{0.477486in}{0.261479in}}%
\pgfpathlineto{\pgfqpoint{0.478893in}{0.262836in}}%
\pgfpathlineto{\pgfqpoint{0.481710in}{0.261785in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.261505in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.261209in}}%
\pgfpathlineto{\pgfqpoint{0.488752in}{0.262432in}}%
\pgfpathlineto{\pgfqpoint{0.492977in}{0.261624in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{0.262450in}}%
\pgfpathlineto{\pgfqpoint{0.495794in}{0.261183in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.261795in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.261044in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{0.261676in}}%
\pgfpathlineto{\pgfqpoint{0.502837in}{0.261049in}}%
\pgfpathlineto{\pgfqpoint{0.514104in}{0.260529in}}%
\pgfpathlineto{\pgfqpoint{0.531005in}{0.260952in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{0.261764in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{0.263438in}}%
\pgfpathlineto{\pgfqpoint{0.542272in}{0.262391in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.262235in}}%
\pgfpathlineto{\pgfqpoint{0.549315in}{0.263126in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.263419in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.262994in}}%
\pgfpathlineto{\pgfqpoint{0.556356in}{0.265770in}}%
\pgfpathlineto{\pgfqpoint{0.557765in}{0.263512in}}%
\pgfpathlineto{\pgfqpoint{0.561990in}{0.265156in}}%
\pgfpathlineto{\pgfqpoint{0.564807in}{0.266624in}}%
\pgfpathlineto{\pgfqpoint{0.566216in}{0.264818in}}%
\pgfpathlineto{\pgfqpoint{0.567624in}{0.267819in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.265503in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.267900in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.266698in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.270773in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.268903in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.271036in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.270350in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.271461in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.270442in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.274985in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.272768in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.275464in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.274350in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.276285in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.274826in}}%
\pgfpathlineto{\pgfqpoint{0.615510in}{0.280912in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.277795in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.282928in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.282658in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.283120in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.290059in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.290610in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.296520in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.293092in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.303690in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.305462in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.302445in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.310328in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.310516in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.317948in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{0.314756in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{0.325427in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.337582in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{0.349225in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{0.376122in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{0.392918in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{0.392122in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.521062in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{0.651858in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{0.801792in}}%
\pgfpathlineto{\pgfqpoint{0.692973in}{0.815877in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{0.908413in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{0.897968in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{1.114922in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{1.127505in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{1.251986in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{1.273775in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{1.218638in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{1.082675in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.106242in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{0.528628in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{0.503983in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.465621in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.407776in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{0.409176in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{0.389649in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{0.365528in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{0.362296in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{0.347208in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.348409in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{0.345015in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.332367in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.329140in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{0.321525in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.308997in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{0.310085in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{0.305005in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{0.297949in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{0.300649in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{0.294090in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{0.294682in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{0.292437in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.292852in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{0.287945in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{0.289690in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.283417in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{0.281529in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{0.281864in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{0.279100in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{0.279600in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{0.276501in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{0.276722in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{0.273969in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{0.274300in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{0.272185in}}%
\pgfpathlineto{\pgfqpoint{0.828181in}{0.272462in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{0.271139in}}%
\pgfpathlineto{\pgfqpoint{0.832407in}{0.272513in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{0.270583in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{0.272439in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{0.269333in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{0.270218in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{0.269431in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{0.270772in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{0.268101in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{0.268646in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{0.267096in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{0.268850in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{0.266561in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{0.266255in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{0.265736in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{0.267616in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{0.265666in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.265554in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.263922in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{0.263459in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{0.264233in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{0.263267in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{0.263392in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{0.265198in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{0.263093in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{0.263413in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{0.262765in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.262390in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{0.262091in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{0.262666in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{0.262011in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{0.263344in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{0.261934in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{0.262343in}}%
\pgfpathlineto{\pgfqpoint{0.981699in}{0.261707in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{0.261653in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.261495in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{0.261266in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.261515in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{0.261191in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{0.261295in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{0.261315in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{0.261375in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.261955in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{0.261303in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{0.261432in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.262710in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{0.261204in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.261826in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{0.262881in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.261406in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.261312in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{0.262028in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.261572in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.261370in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.261597in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.261657in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.262342in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.261559in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.262216in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.261286in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.262055in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{0.261187in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.261542in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.262277in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.262537in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.261171in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{0.261973in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.261293in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{0.261951in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.261280in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.262216in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{0.261068in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.262007in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.261138in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.262798in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{0.261175in}}%
\pgfpathlineto{\pgfqpoint{1.261975in}{0.261585in}}%
\pgfpathlineto{\pgfqpoint{1.264792in}{0.260771in}}%
\pgfpathlineto{\pgfqpoint{1.270426in}{0.260586in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{0.260725in}}%
\pgfpathlineto{\pgfqpoint{1.298594in}{0.260769in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{0.263126in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.260694in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{0.260701in}}%
\pgfpathlineto{\pgfqpoint{1.305636in}{0.262053in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.261302in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.262471in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{0.262187in}}%
\pgfpathlineto{\pgfqpoint{1.318312in}{0.262652in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.261763in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.265151in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.262003in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.262847in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.266484in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{0.263994in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.263304in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{0.265780in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{0.264393in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{0.266761in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{0.263707in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.263594in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{0.267442in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.264782in}}%
\pgfpathlineto{\pgfqpoint{1.361972in}{0.268754in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{0.264701in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{0.269402in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{0.265071in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{0.265795in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.267522in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.265058in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{0.269048in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.265850in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{0.268773in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.267473in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.274357in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{0.268439in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.268097in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{0.271394in}}%
\pgfpathlineto{\pgfqpoint{1.392960in}{0.269932in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{0.273556in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.271935in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.274626in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.271586in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.273532in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.273044in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{0.275975in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.273909in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.281023in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{0.274177in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{0.278880in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.275866in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.277614in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.290392in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{0.280581in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.283550in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.282498in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.286409in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{0.283350in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.299060in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{0.288355in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{0.290126in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{0.289781in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.304039in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{0.292703in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.303290in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.297549in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{0.311911in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.312572in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{0.303277in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.311060in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.309918in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.317264in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.310107in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{0.316802in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{0.315239in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.315636in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.313205in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{0.303349in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{0.323173in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{0.323985in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.315980in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{0.334673in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{0.311597in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.319081in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{0.310214in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{0.343703in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.312308in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.330384in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.310560in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.315547in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{0.293035in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.307298in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.304511in}}%
\pgfpathlineto{\pgfqpoint{1.492955in}{0.307715in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.302180in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.298853in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.305929in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.294176in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{0.295366in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.298437in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.285731in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.288770in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.285383in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.288791in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.287354in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.289641in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.284256in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.283277in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.280084in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.279616in}}%
\pgfpathlineto{\pgfqpoint{1.525345in}{0.287441in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.273760in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.279980in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.279015in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.274298in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.277437in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{0.276501in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.273213in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.274089in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.275041in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.271489in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.272082in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.267581in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.268561in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.271001in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.269822in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.270698in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.268649in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.270106in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.266130in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.268572in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.265254in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.267448in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.267030in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.265985in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.269278in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.266147in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.266360in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.265358in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.266616in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.269770in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{0.264179in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.264073in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.265383in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.263294in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.266538in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.263640in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.265094in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.262639in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.263681in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.262866in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{0.263783in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.262091in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{0.263955in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.263381in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.264997in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{0.262402in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.264624in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{0.262845in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.263176in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.262058in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{0.264066in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.262366in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.263894in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.262434in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.262548in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.261843in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{0.262956in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.261671in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.262930in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.261647in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.262137in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{0.261881in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.261767in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.261767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-45-L-0.5-g-0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519743in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519743in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519743in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519743in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709879in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709879in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900016in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900016in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090152in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090152in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280289in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280289in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280289in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.390715in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.390715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.390715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.339648in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.521057in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.521057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.521057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.513383in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.651400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.651400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.643726in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.781743in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.781743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.781743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.774068in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.265976in}}%
\pgfpathlineto{\pgfqpoint{0.143695in}{0.266083in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.265226in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.265621in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.266104in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.265338in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.264120in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{0.264603in}}%
\pgfpathlineto{\pgfqpoint{0.167640in}{0.263863in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{0.264922in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.264661in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{0.264453in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{0.264335in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{0.263407in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{0.264195in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{0.263291in}}%
\pgfpathlineto{\pgfqpoint{0.191580in}{0.263815in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.263149in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.262716in}}%
\pgfpathlineto{\pgfqpoint{0.209888in}{0.264126in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.262946in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{0.262901in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{0.263418in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{0.262410in}}%
\pgfpathlineto{\pgfqpoint{0.228200in}{0.262937in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{0.262395in}}%
\pgfpathlineto{\pgfqpoint{0.231014in}{0.264238in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{0.262340in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.262217in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.263042in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.262154in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.262577in}}%
\pgfpathlineto{\pgfqpoint{0.263409in}{0.262350in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.263025in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.262041in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.261807in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.263052in}}%
\pgfpathlineto{\pgfqpoint{0.276085in}{0.262643in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.263029in}}%
\pgfpathlineto{\pgfqpoint{0.278899in}{0.265207in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.263310in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.262025in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.264614in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.261975in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.261933in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.261739in}}%
\pgfpathlineto{\pgfqpoint{0.302843in}{0.261780in}}%
\pgfpathlineto{\pgfqpoint{0.304250in}{0.264045in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.261910in}}%
\pgfpathlineto{\pgfqpoint{0.309887in}{0.261581in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.263188in}}%
\pgfpathlineto{\pgfqpoint{0.314112in}{0.261768in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.261297in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.264363in}}%
\pgfpathlineto{\pgfqpoint{0.343685in}{0.261535in}}%
\pgfpathlineto{\pgfqpoint{0.347910in}{0.261250in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.262082in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.261267in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.261960in}}%
\pgfpathlineto{\pgfqpoint{0.364811in}{0.261011in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.261180in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.261127in}}%
\pgfpathlineto{\pgfqpoint{0.384530in}{0.262013in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.261042in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.260797in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{0.260702in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.260709in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.260689in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{0.260755in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{0.260706in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{0.260722in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.262658in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.263800in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.262520in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.263418in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.262935in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.263382in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.262930in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.264006in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{0.263075in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{0.263147in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{0.263983in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.264336in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.263184in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.263683in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.263922in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.262624in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.263927in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.262396in}}%
\pgfpathlineto{\pgfqpoint{1.263383in}{0.261723in}}%
\pgfpathlineto{\pgfqpoint{1.285918in}{0.261034in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{0.261829in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{0.264053in}}%
\pgfpathlineto{\pgfqpoint{1.305636in}{0.265633in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.264525in}}%
\pgfpathlineto{\pgfqpoint{1.311270in}{0.265498in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.265080in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{0.267500in}}%
\pgfpathlineto{\pgfqpoint{1.318312in}{0.266896in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.268609in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.268901in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{0.267209in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{0.268620in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{0.268640in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.270762in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.268968in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.271607in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.270580in}}%
\pgfpathlineto{\pgfqpoint{1.336620in}{0.271714in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.270969in}}%
\pgfpathlineto{\pgfqpoint{1.340845in}{0.274126in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.272591in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{0.274949in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.274410in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.275163in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{0.275373in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{0.276060in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.277473in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{0.276956in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.279185in}}%
\pgfpathlineto{\pgfqpoint{1.361972in}{0.280005in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{0.278953in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{0.284626in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{0.287962in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{0.284906in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{0.287232in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.286883in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{0.292322in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{0.291161in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.291734in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{0.304538in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.310978in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.325473in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.322112in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.324035in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.336546in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.340004in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{0.354451in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.365223in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.364147in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.388011in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{0.403211in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.418957in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{0.420280in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{0.515734in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{0.788971in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.953583in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{1.185322in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{1.199610in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.286168in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{1.263631in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.248292in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{1.155889in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.935092in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{1.494362in}{0.707663in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.491130in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.396861in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{1.525345in}{0.373566in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.363832in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.363326in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.348217in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.340119in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.334976in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.336778in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.332586in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.318887in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.322566in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.321443in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.311849in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.314492in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.307426in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.307764in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.301975in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.304929in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.301722in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.302884in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.292607in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.290807in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{0.293432in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.292839in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.288294in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.288735in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.285198in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.284431in}}%
\pgfpathlineto{\pgfqpoint{1.581681in}{0.281903in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{0.284415in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.283616in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.281369in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.282949in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.279140in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{0.279648in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.277758in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.278397in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.276786in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.278073in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.273544in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.275050in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{0.277356in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.272434in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.272232in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{0.269737in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.268428in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.268768in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.270608in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.267877in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.267774in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.267342in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{0.266869in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.265836in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.266627in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.265928in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.266754in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.266754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.265080in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.267708in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.263972in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.264259in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{0.266872in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.263769in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.264064in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.265382in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{0.263252in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{0.265329in}}%
\pgfpathlineto{\pgfqpoint{0.167640in}{0.263169in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{0.263753in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.263014in}}%
\pgfpathlineto{\pgfqpoint{0.178904in}{0.262743in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.267843in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{0.262663in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{0.263018in}}%
\pgfpathlineto{\pgfqpoint{0.198623in}{0.262437in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{0.262965in}}%
\pgfpathlineto{\pgfqpoint{0.202849in}{0.263803in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.262058in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{0.262173in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.262311in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{0.261702in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.263116in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.261650in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.261814in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.261705in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.261548in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.261404in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.263272in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.261374in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.261250in}}%
\pgfpathlineto{\pgfqpoint{0.280310in}{0.261226in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.264567in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.261343in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.261426in}}%
\pgfpathlineto{\pgfqpoint{0.287349in}{0.263665in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.261267in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.261239in}}%
\pgfpathlineto{\pgfqpoint{0.318338in}{0.261216in}}%
\pgfpathlineto{\pgfqpoint{0.338053in}{0.260962in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.261102in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.261146in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.261793in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{0.261300in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.261205in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.262373in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.260899in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.261751in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.261222in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.260842in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.260944in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.260734in}}%
\pgfpathlineto{\pgfqpoint{0.453541in}{0.260618in}}%
\pgfpathlineto{\pgfqpoint{0.454948in}{0.261509in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.260587in}}%
\pgfpathlineto{\pgfqpoint{0.457767in}{0.261960in}}%
\pgfpathlineto{\pgfqpoint{0.460585in}{0.260599in}}%
\pgfpathlineto{\pgfqpoint{0.495794in}{0.260660in}}%
\pgfpathlineto{\pgfqpoint{0.504245in}{0.260448in}}%
\pgfpathlineto{\pgfqpoint{0.509879in}{0.260433in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.260641in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.262062in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.260517in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.260520in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.260661in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.260628in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.261302in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.260613in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.260600in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.262231in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.260681in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.261880in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.260643in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{0.260813in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{0.260623in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.260661in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.260802in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{0.260660in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.260634in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{0.262233in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{0.260654in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{0.260672in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{0.263269in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{0.260683in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{0.262212in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{0.260713in}}%
\pgfpathlineto{\pgfqpoint{0.884518in}{0.261735in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{0.260692in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{0.261760in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{0.261937in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{0.260760in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{0.261198in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.260864in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.262591in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.011276in}{0.260955in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{0.261082in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.261482in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{0.260890in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{0.261919in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{0.260958in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.261002in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{0.261346in}}%
\pgfpathlineto{\pgfqpoint{1.069021in}{0.261019in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{0.262640in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.261113in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{0.261245in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{0.261009in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.262387in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{0.261096in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.261810in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{0.261223in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{0.261998in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{0.261235in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{0.261221in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{0.262960in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.261236in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{0.263656in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.261580in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.261412in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{0.264043in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{0.261445in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{0.262686in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{0.261314in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{0.263063in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{0.261574in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{0.262994in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{0.261555in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{0.261492in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{0.262668in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.261685in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{0.262668in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.261768in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.261696in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.261807in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.262718in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.261766in}}%
\pgfpathlineto{\pgfqpoint{1.174653in}{0.262750in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{0.261902in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.262924in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.261800in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{0.263783in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{0.261882in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.261993in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{0.265444in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.262130in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.265237in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{0.262282in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.263525in}}%
\pgfpathlineto{\pgfqpoint{1.197188in}{0.261854in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.263102in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.262495in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.264535in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{0.262463in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.264019in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.261747in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.263009in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.262497in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.266035in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{0.262729in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.266089in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{0.262437in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.263829in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{0.262109in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.264405in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.262268in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{0.263807in}}%
\pgfpathlineto{\pgfqpoint{1.242257in}{0.261660in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.263097in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.262001in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{0.262046in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{0.262236in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.261683in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.261381in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{0.262057in}}%
\pgfpathlineto{\pgfqpoint{1.264792in}{0.261299in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{0.260957in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{0.263999in}}%
\pgfpathlineto{\pgfqpoint{1.270426in}{0.260891in}}%
\pgfpathlineto{\pgfqpoint{1.278876in}{0.260459in}}%
\pgfpathlineto{\pgfqpoint{1.287327in}{0.260947in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{0.262968in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.265311in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{0.262797in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{0.263929in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{0.262246in}}%
\pgfpathlineto{\pgfqpoint{1.305636in}{0.264391in}}%
\pgfpathlineto{\pgfqpoint{1.308453in}{0.264492in}}%
\pgfpathlineto{\pgfqpoint{1.309862in}{0.265886in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.264953in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.270426in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{0.266389in}}%
\pgfpathlineto{\pgfqpoint{1.318312in}{0.267448in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.264186in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.267606in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{0.268360in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.270407in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{0.267280in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{0.268743in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.267605in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.270928in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.267795in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.270335in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.278908in}}%
\pgfpathlineto{\pgfqpoint{1.340845in}{0.271026in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.272671in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{0.271187in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.273373in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.270937in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{0.276060in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{0.281367in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{0.273996in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.275034in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{0.273676in}}%
\pgfpathlineto{\pgfqpoint{1.359158in}{0.280589in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.280914in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.277748in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.280495in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{0.278295in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{0.282883in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{0.281375in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{0.284971in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.283401in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.283598in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{0.288129in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.288671in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{0.294151in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.289581in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.293212in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{0.299916in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{0.300700in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{0.297933in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{0.315140in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.307476in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.312612in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.318634in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.315425in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.333191in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.330637in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.331265in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{0.337535in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.337977in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.350944in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{0.352911in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{0.350182in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.356136in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{0.372359in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.374840in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{0.367050in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.399095in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.380371in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.403899in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{0.407096in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.441325in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{0.435923in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{0.497796in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{1.438026in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.543050in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{0.660537in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{1.256838in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{1.302553in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.215820in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{1.285865in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.194597in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.151888in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{1.246763in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.830466in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.661465in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.551407in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.510790in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.463350in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.458906in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.449892in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.451459in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.421430in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.423869in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.393781in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.399680in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.374549in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.375226in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.358934in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.361301in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.337519in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{0.336212in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.326904in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.325863in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.318612in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.326918in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.315554in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.313491in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.305197in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.304304in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.306700in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.299361in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.300299in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.298141in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.298617in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.297888in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.292303in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.294822in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.288503in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{0.294028in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.285654in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.289125in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{0.287024in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.287673in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.282801in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.283867in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{0.282202in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.282720in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.281816in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{0.282553in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.275913in}}%
\pgfpathlineto{\pgfqpoint{1.587317in}{0.278543in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.275003in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.274858in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.273628in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.272634in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.274549in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.274627in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{0.271143in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.271816in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.269890in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{0.271617in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{0.269191in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{0.270998in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.273598in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{0.267991in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.269937in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.267510in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{0.267746in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{0.271602in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.267167in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.267689in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{0.265535in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.269726in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.265940in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.265841in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.265841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-45-L-2.0-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.510865in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.510865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.510865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.465295in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.727591in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.035458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.035458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.989887in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.252183in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.396799in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.396733in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{0.396396in}}%
\pgfpathlineto{\pgfqpoint{0.145207in}{0.395633in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{0.395031in}}%
\pgfpathlineto{\pgfqpoint{0.156003in}{0.393733in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{0.393680in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{0.393105in}}%
\pgfpathlineto{\pgfqpoint{0.166795in}{0.392745in}}%
\pgfpathlineto{\pgfqpoint{0.187035in}{0.389677in}}%
\pgfpathlineto{\pgfqpoint{0.192435in}{0.388627in}}%
\pgfpathlineto{\pgfqpoint{0.196484in}{0.388085in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.383311in}}%
\pgfpathlineto{\pgfqpoint{0.224820in}{0.382302in}}%
\pgfpathlineto{\pgfqpoint{0.257200in}{0.374321in}}%
\pgfpathlineto{\pgfqpoint{0.259900in}{0.373428in}}%
\pgfpathlineto{\pgfqpoint{0.265296in}{0.372340in}}%
\pgfpathlineto{\pgfqpoint{0.270696in}{0.369811in}}%
\pgfpathlineto{\pgfqpoint{0.273392in}{0.369182in}}%
\pgfpathlineto{\pgfqpoint{0.280140in}{0.366610in}}%
\pgfpathlineto{\pgfqpoint{0.282840in}{0.366089in}}%
\pgfpathlineto{\pgfqpoint{0.299032in}{0.360109in}}%
\pgfpathlineto{\pgfqpoint{0.304428in}{0.357867in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{0.357136in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.357332in}}%
\pgfpathlineto{\pgfqpoint{0.313872in}{0.353905in}}%
\pgfpathlineto{\pgfqpoint{0.319268in}{0.351077in}}%
\pgfpathlineto{\pgfqpoint{0.321968in}{0.350421in}}%
\pgfpathlineto{\pgfqpoint{0.326016in}{0.348092in}}%
\pgfpathlineto{\pgfqpoint{0.332764in}{0.345360in}}%
\pgfpathlineto{\pgfqpoint{0.334112in}{0.343660in}}%
\pgfpathlineto{\pgfqpoint{0.336812in}{0.342941in}}%
\pgfpathlineto{\pgfqpoint{0.351652in}{0.334789in}}%
\pgfpathlineto{\pgfqpoint{0.355700in}{0.332479in}}%
\pgfpathlineto{\pgfqpoint{0.361101in}{0.329248in}}%
\pgfpathlineto{\pgfqpoint{0.412373in}{0.294773in}}%
\pgfpathlineto{\pgfqpoint{0.419121in}{0.289729in}}%
\pgfpathlineto{\pgfqpoint{0.474443in}{0.256324in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248571in}}%
\pgfpathlineto{\pgfqpoint{0.506827in}{0.300739in}}%
\pgfpathlineto{\pgfqpoint{0.531115in}{0.397095in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.504877in}}%
\pgfpathlineto{\pgfqpoint{0.568897in}{0.570489in}}%
\pgfpathlineto{\pgfqpoint{0.578342in}{0.617612in}}%
\pgfpathlineto{\pgfqpoint{0.597233in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{0.630967in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{0.925285in}}%
\pgfpathlineto{\pgfqpoint{0.648508in}{0.956743in}}%
\pgfpathlineto{\pgfqpoint{0.653906in}{0.975968in}}%
\pgfpathlineto{\pgfqpoint{0.659303in}{0.992609in}}%
\pgfpathlineto{\pgfqpoint{0.664700in}{1.006190in}}%
\pgfpathlineto{\pgfqpoint{0.672796in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{0.687639in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{0.695735in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{0.697085in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{0.713277in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{1.021708in}}%
\pgfpathlineto{\pgfqpoint{0.725421in}{1.008203in}}%
\pgfpathlineto{\pgfqpoint{0.738914in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{0.711947in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{0.706180in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{0.631412in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.606561in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{0.900835in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{0.929172in}{0.554053in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.553739in}}%
\pgfpathlineto{\pgfqpoint{0.933220in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{0.548531in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{0.942665in}{0.540207in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{0.539913in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{0.954809in}{0.530485in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.528125in}}%
\pgfpathlineto{\pgfqpoint{0.980446in}{0.509318in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.509199in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.506397in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.506341in}}%
\pgfpathlineto{\pgfqpoint{0.989892in}{0.502962in}}%
\pgfpathlineto{\pgfqpoint{0.996639in}{0.497615in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.497662in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.490736in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.488061in}}%
\pgfpathlineto{\pgfqpoint{1.050612in}{0.460688in}}%
\pgfpathlineto{\pgfqpoint{1.051962in}{0.460825in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.457915in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{0.456937in}}%
\pgfpathlineto{\pgfqpoint{1.060058in}{0.453669in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.452199in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{0.451970in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{0.447925in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.443020in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{0.440762in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.437921in}}%
\pgfpathlineto{\pgfqpoint{1.085695in}{0.433788in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{0.432470in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{0.432849in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.428817in}}%
\pgfpathlineto{\pgfqpoint{1.096490in}{0.425883in}}%
\pgfpathlineto{\pgfqpoint{1.099189in}{0.422952in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{0.417153in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{0.414028in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{0.391093in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{0.377918in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{0.375176in}}%
\pgfpathlineto{\pgfqpoint{1.150464in}{0.366136in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{0.322369in}}%
\pgfpathlineto{\pgfqpoint{1.201739in}{0.284136in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248577in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{0.254726in}}%
\pgfpathlineto{\pgfqpoint{1.259760in}{0.265034in}}%
\pgfpathlineto{\pgfqpoint{1.269206in}{0.270538in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.281862in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{0.289649in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.294966in}}%
\pgfpathlineto{\pgfqpoint{1.346119in}{0.327962in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{0.332036in}}%
\pgfpathlineto{\pgfqpoint{1.359611in}{0.338589in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.339520in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{0.342875in}}%
\pgfpathlineto{\pgfqpoint{1.369055in}{0.344745in}}%
\pgfpathlineto{\pgfqpoint{1.402791in}{0.365638in}}%
\pgfpathlineto{\pgfqpoint{1.404139in}{0.365266in}}%
\pgfpathlineto{\pgfqpoint{1.406839in}{0.367916in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.372168in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{0.374689in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.378378in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.380656in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{0.383335in}}%
\pgfpathlineto{\pgfqpoint{1.441919in}{0.382823in}}%
\pgfpathlineto{\pgfqpoint{1.444619in}{0.384465in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.395306in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.396771in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{0.397012in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{0.397620in}}%
\pgfpathlineto{\pgfqpoint{1.526928in}{0.399260in}}%
\pgfpathlineto{\pgfqpoint{1.529624in}{0.398878in}}%
\pgfpathlineto{\pgfqpoint{1.537720in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{1.543120in}{0.398905in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{0.399085in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{0.398587in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{0.398732in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{0.397896in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{0.397415in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.396785in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.396785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162041in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=45^\circ, L=2.0, g=-0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.397371in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.398238in}}%
\pgfpathlineto{\pgfqpoint{0.131715in}{0.397220in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{0.398626in}}%
\pgfpathlineto{\pgfqpoint{0.134415in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{0.399368in}}%
\pgfpathlineto{\pgfqpoint{0.137111in}{0.397037in}}%
\pgfpathlineto{\pgfqpoint{0.138463in}{0.397914in}}%
\pgfpathlineto{\pgfqpoint{0.141159in}{0.395508in}}%
\pgfpathlineto{\pgfqpoint{0.143859in}{0.396515in}}%
\pgfpathlineto{\pgfqpoint{0.147907in}{0.395288in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{0.396470in}}%
\pgfpathlineto{\pgfqpoint{0.153303in}{0.396075in}}%
\pgfpathlineto{\pgfqpoint{0.154655in}{0.392903in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{0.395071in}}%
\pgfpathlineto{\pgfqpoint{0.158703in}{0.396137in}}%
\pgfpathlineto{\pgfqpoint{0.161399in}{0.393671in}}%
\pgfpathlineto{\pgfqpoint{0.168147in}{0.394840in}}%
\pgfpathlineto{\pgfqpoint{0.169495in}{0.391885in}}%
\pgfpathlineto{\pgfqpoint{0.170843in}{0.391738in}}%
\pgfpathlineto{\pgfqpoint{0.172195in}{0.393625in}}%
\pgfpathlineto{\pgfqpoint{0.173543in}{0.392477in}}%
\pgfpathlineto{\pgfqpoint{0.174891in}{0.393079in}}%
\pgfpathlineto{\pgfqpoint{0.176243in}{0.390656in}}%
\pgfpathlineto{\pgfqpoint{0.177591in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{0.178939in}{0.390391in}}%
\pgfpathlineto{\pgfqpoint{0.182987in}{0.390470in}}%
\pgfpathlineto{\pgfqpoint{0.184339in}{0.390106in}}%
\pgfpathlineto{\pgfqpoint{0.185687in}{0.392431in}}%
\pgfpathlineto{\pgfqpoint{0.188387in}{0.390346in}}%
\pgfpathlineto{\pgfqpoint{0.189735in}{0.390666in}}%
\pgfpathlineto{\pgfqpoint{0.191083in}{0.389041in}}%
\pgfpathlineto{\pgfqpoint{0.193783in}{0.389733in}}%
\pgfpathlineto{\pgfqpoint{0.195131in}{0.388751in}}%
\pgfpathlineto{\pgfqpoint{0.196484in}{0.389935in}}%
\pgfpathlineto{\pgfqpoint{0.199179in}{0.386722in}}%
\pgfpathlineto{\pgfqpoint{0.203228in}{0.387481in}}%
\pgfpathlineto{\pgfqpoint{0.204580in}{0.386367in}}%
\pgfpathlineto{\pgfqpoint{0.205928in}{0.387247in}}%
\pgfpathlineto{\pgfqpoint{0.208628in}{0.384670in}}%
\pgfpathlineto{\pgfqpoint{0.214024in}{0.385206in}}%
\pgfpathlineto{\pgfqpoint{0.215372in}{0.384494in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{0.385488in}}%
\pgfpathlineto{\pgfqpoint{0.218072in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{0.220772in}{0.384728in}}%
\pgfpathlineto{\pgfqpoint{0.223468in}{0.382790in}}%
\pgfpathlineto{\pgfqpoint{0.226168in}{0.383754in}}%
\pgfpathlineto{\pgfqpoint{0.228868in}{0.380685in}}%
\pgfpathlineto{\pgfqpoint{0.230216in}{0.382794in}}%
\pgfpathlineto{\pgfqpoint{0.231564in}{0.379703in}}%
\pgfpathlineto{\pgfqpoint{0.232912in}{0.382196in}}%
\pgfpathlineto{\pgfqpoint{0.235612in}{0.381655in}}%
\pgfpathlineto{\pgfqpoint{0.236960in}{0.381927in}}%
\pgfpathlineto{\pgfqpoint{0.239660in}{0.379599in}}%
\pgfpathlineto{\pgfqpoint{0.242360in}{0.378352in}}%
\pgfpathlineto{\pgfqpoint{0.245056in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.246408in}{0.377015in}}%
\pgfpathlineto{\pgfqpoint{0.249104in}{0.377979in}}%
\pgfpathlineto{\pgfqpoint{0.250456in}{0.374868in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.377621in}}%
\pgfpathlineto{\pgfqpoint{0.253152in}{0.377641in}}%
\pgfpathlineto{\pgfqpoint{0.257200in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.258552in}{0.375510in}}%
\pgfpathlineto{\pgfqpoint{0.259900in}{0.372778in}}%
\pgfpathlineto{\pgfqpoint{0.261248in}{0.373886in}}%
\pgfpathlineto{\pgfqpoint{0.262600in}{0.371908in}}%
\pgfpathlineto{\pgfqpoint{0.263948in}{0.374481in}}%
\pgfpathlineto{\pgfqpoint{0.265296in}{0.372315in}}%
\pgfpathlineto{\pgfqpoint{0.270696in}{0.371845in}}%
\pgfpathlineto{\pgfqpoint{0.276092in}{0.367706in}}%
\pgfpathlineto{\pgfqpoint{0.277440in}{0.367999in}}%
\pgfpathlineto{\pgfqpoint{0.278792in}{0.366795in}}%
\pgfpathlineto{\pgfqpoint{0.282840in}{0.367632in}}%
\pgfpathlineto{\pgfqpoint{0.288236in}{0.364283in}}%
\pgfpathlineto{\pgfqpoint{0.289584in}{0.364914in}}%
\pgfpathlineto{\pgfqpoint{0.292284in}{0.362696in}}%
\pgfpathlineto{\pgfqpoint{0.293632in}{0.362616in}}%
\pgfpathlineto{\pgfqpoint{0.294984in}{0.360028in}}%
\pgfpathlineto{\pgfqpoint{0.296332in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.301728in}{0.360728in}}%
\pgfpathlineto{\pgfqpoint{0.304428in}{0.358109in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.356011in}}%
\pgfpathlineto{\pgfqpoint{0.309824in}{0.356246in}}%
\pgfpathlineto{\pgfqpoint{0.311172in}{0.354070in}}%
\pgfpathlineto{\pgfqpoint{0.312524in}{0.354640in}}%
\pgfpathlineto{\pgfqpoint{0.315220in}{0.353236in}}%
\pgfpathlineto{\pgfqpoint{0.320620in}{0.351466in}}%
\pgfpathlineto{\pgfqpoint{0.330064in}{0.347536in}}%
\pgfpathlineto{\pgfqpoint{0.332764in}{0.343618in}}%
\pgfpathlineto{\pgfqpoint{0.335460in}{0.344698in}}%
\pgfpathlineto{\pgfqpoint{0.338160in}{0.343226in}}%
\pgfpathlineto{\pgfqpoint{0.342208in}{0.340627in}}%
\pgfpathlineto{\pgfqpoint{0.343556in}{0.340574in}}%
\pgfpathlineto{\pgfqpoint{0.346256in}{0.337555in}}%
\pgfpathlineto{\pgfqpoint{0.347604in}{0.338208in}}%
\pgfpathlineto{\pgfqpoint{0.348956in}{0.335939in}}%
\pgfpathlineto{\pgfqpoint{0.350304in}{0.336588in}}%
\pgfpathlineto{\pgfqpoint{0.373241in}{0.321087in}}%
\pgfpathlineto{\pgfqpoint{0.374593in}{0.319876in}}%
\pgfpathlineto{\pgfqpoint{0.375941in}{0.320247in}}%
\pgfpathlineto{\pgfqpoint{0.388085in}{0.311805in}}%
\pgfpathlineto{\pgfqpoint{0.389433in}{0.312078in}}%
\pgfpathlineto{\pgfqpoint{0.397529in}{0.304444in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{0.302028in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.299321in}}%
\pgfpathlineto{\pgfqpoint{0.408325in}{0.297771in}}%
\pgfpathlineto{\pgfqpoint{0.411025in}{0.295090in}}%
\pgfpathlineto{\pgfqpoint{0.413721in}{0.293060in}}%
\pgfpathlineto{\pgfqpoint{0.416421in}{0.290889in}}%
\pgfpathlineto{\pgfqpoint{0.417769in}{0.291499in}}%
\pgfpathlineto{\pgfqpoint{0.421817in}{0.287279in}}%
\pgfpathlineto{\pgfqpoint{0.424517in}{0.285946in}}%
\pgfpathlineto{\pgfqpoint{0.427217in}{0.283134in}}%
\pgfpathlineto{\pgfqpoint{0.428565in}{0.284337in}}%
\pgfpathlineto{\pgfqpoint{0.433961in}{0.278914in}}%
\pgfpathlineto{\pgfqpoint{0.436661in}{0.277075in}}%
\pgfpathlineto{\pgfqpoint{0.438009in}{0.277174in}}%
\pgfpathlineto{\pgfqpoint{0.442057in}{0.273491in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.271600in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.269016in}}%
\pgfpathlineto{\pgfqpoint{0.452853in}{0.268131in}}%
\pgfpathlineto{\pgfqpoint{0.458251in}{0.264290in}}%
\pgfpathlineto{\pgfqpoint{0.463648in}{0.261528in}}%
\pgfpathlineto{\pgfqpoint{0.473094in}{0.256629in}}%
\pgfpathlineto{\pgfqpoint{0.482539in}{0.252557in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248572in}}%
\pgfpathlineto{\pgfqpoint{0.508177in}{0.305076in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{0.337959in}}%
\pgfpathlineto{\pgfqpoint{0.525718in}{0.375112in}}%
\pgfpathlineto{\pgfqpoint{0.539211in}{0.432041in}}%
\pgfpathlineto{\pgfqpoint{0.541910in}{0.444547in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{0.578278in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{0.592286in}}%
\pgfpathlineto{\pgfqpoint{0.574294in}{0.594408in}}%
\pgfpathlineto{\pgfqpoint{0.576993in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.578342in}{0.615628in}}%
\pgfpathlineto{\pgfqpoint{0.583740in}{0.645507in}}%
\pgfpathlineto{\pgfqpoint{0.591836in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{0.594534in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{0.598582in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{0.609377in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{0.626919in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.870808in}}%
\pgfpathlineto{\pgfqpoint{0.630967in}{0.886058in}}%
\pgfpathlineto{\pgfqpoint{0.643111in}{0.934794in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{0.647159in}{0.949403in}}%
\pgfpathlineto{\pgfqpoint{0.649857in}{0.961493in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{0.986836in}}%
\pgfpathlineto{\pgfqpoint{0.657954in}{0.987038in}}%
\pgfpathlineto{\pgfqpoint{0.660652in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.999773in}}%
\pgfpathlineto{\pgfqpoint{0.666050in}{1.011642in}}%
\pgfpathlineto{\pgfqpoint{0.667399in}{1.012535in}}%
\pgfpathlineto{\pgfqpoint{0.671447in}{1.027946in}}%
\pgfpathlineto{\pgfqpoint{0.672796in}{1.027411in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{1.033609in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.039037in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.038568in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{1.037779in}}%
\pgfpathlineto{\pgfqpoint{0.683591in}{1.043242in}}%
\pgfpathlineto{\pgfqpoint{0.684940in}{1.040654in}}%
\pgfpathlineto{\pgfqpoint{0.687639in}{1.043237in}}%
\pgfpathlineto{\pgfqpoint{0.688989in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{0.694386in}{1.043165in}}%
\pgfpathlineto{\pgfqpoint{0.695735in}{1.044266in}}%
\pgfpathlineto{\pgfqpoint{0.697085in}{1.042449in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.046716in}}%
\pgfpathlineto{\pgfqpoint{0.702482in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{0.703831in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{0.709229in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{0.714626in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{0.715975in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{1.021917in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{1.022790in}}%
\pgfpathlineto{\pgfqpoint{0.722722in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{0.725421in}{1.010503in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{1.002858in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{0.734866in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{0.737565in}{0.979650in}}%
\pgfpathlineto{\pgfqpoint{0.738914in}{0.981556in}}%
\pgfpathlineto{\pgfqpoint{0.741613in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{0.748360in}{0.956273in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.933755in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.922980in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{0.769949in}{0.884566in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{0.773997in}{0.873098in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.852834in}}%
\pgfpathlineto{\pgfqpoint{0.784792in}{0.838980in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{0.800654in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{0.806381in}{0.777474in}}%
\pgfpathlineto{\pgfqpoint{0.811779in}{0.760920in}}%
\pgfpathlineto{\pgfqpoint{0.813128in}{0.761064in}}%
\pgfpathlineto{\pgfqpoint{0.817176in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.737856in}}%
\pgfpathlineto{\pgfqpoint{0.822573in}{0.731034in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{0.732660in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{0.717380in}}%
\pgfpathlineto{\pgfqpoint{0.832019in}{0.711323in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{0.840115in}{0.695162in}}%
\pgfpathlineto{\pgfqpoint{0.842814in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{0.845512in}{0.682508in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{0.675847in}}%
\pgfpathlineto{\pgfqpoint{0.849560in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{0.850910in}{0.669588in}}%
\pgfpathlineto{\pgfqpoint{0.852259in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{0.867102in}{0.642855in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{0.872499in}{0.630965in}}%
\pgfpathlineto{\pgfqpoint{0.873848in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{0.875198in}{0.624084in}}%
\pgfpathlineto{\pgfqpoint{0.879246in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{0.881944in}{0.616657in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.612401in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{0.612147in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.608783in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{0.604002in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{0.894089in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{0.895438in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{0.578973in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{0.579662in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{0.576704in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{0.570800in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.563438in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.559557in}}%
\pgfpathlineto{\pgfqpoint{0.926473in}{0.562395in}}%
\pgfpathlineto{\pgfqpoint{0.929172in}{0.558199in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.555080in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{0.555783in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{0.546100in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{0.546143in}}%
\pgfpathlineto{\pgfqpoint{0.941316in}{0.544174in}}%
\pgfpathlineto{\pgfqpoint{0.942665in}{0.544750in}}%
\pgfpathlineto{\pgfqpoint{0.945364in}{0.540844in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.536375in}}%
\pgfpathlineto{\pgfqpoint{0.950761in}{0.536505in}}%
\pgfpathlineto{\pgfqpoint{0.953460in}{0.533589in}}%
\pgfpathlineto{\pgfqpoint{0.954809in}{0.534384in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.530283in}}%
\pgfpathlineto{\pgfqpoint{0.960206in}{0.527978in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.525442in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.526105in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.523762in}}%
\pgfpathlineto{\pgfqpoint{0.968302in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{0.517685in}}%
\pgfpathlineto{\pgfqpoint{0.971001in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.973700in}{0.518051in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{0.980446in}{0.513309in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.508778in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.508673in}}%
\pgfpathlineto{\pgfqpoint{0.988543in}{0.505276in}}%
\pgfpathlineto{\pgfqpoint{0.989892in}{0.504478in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.499049in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{0.496196in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.494507in}}%
\pgfpathlineto{\pgfqpoint{1.012831in}{0.487898in}}%
\pgfpathlineto{\pgfqpoint{1.014180in}{0.488409in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.484080in}}%
\pgfpathlineto{\pgfqpoint{1.020927in}{0.484825in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.483871in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.481028in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.475491in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{0.477081in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.475038in}}%
\pgfpathlineto{\pgfqpoint{1.034420in}{0.475065in}}%
\pgfpathlineto{\pgfqpoint{1.037119in}{0.471026in}}%
\pgfpathlineto{\pgfqpoint{1.038468in}{0.471324in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.468216in}}%
\pgfpathlineto{\pgfqpoint{1.045215in}{0.468063in}}%
\pgfpathlineto{\pgfqpoint{1.047914in}{0.462977in}}%
\pgfpathlineto{\pgfqpoint{1.053311in}{0.457850in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{0.456361in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.457856in}}%
\pgfpathlineto{\pgfqpoint{1.061407in}{0.453384in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.454679in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{0.452113in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{0.451946in}}%
\pgfpathlineto{\pgfqpoint{1.070853in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.443652in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{0.440580in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.430446in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{0.432223in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{1.093791in}{0.429575in}}%
\pgfpathlineto{\pgfqpoint{1.096490in}{0.426098in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{0.424756in}}%
\pgfpathlineto{\pgfqpoint{1.099189in}{0.425193in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.420359in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{0.420936in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{0.420373in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{0.415960in}}%
\pgfpathlineto{\pgfqpoint{1.109984in}{0.412169in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.411837in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.405151in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{0.403053in}}%
\pgfpathlineto{\pgfqpoint{1.122128in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{0.400278in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.394784in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{0.395360in}}%
\pgfpathlineto{\pgfqpoint{1.131573in}{0.389781in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{0.389363in}}%
\pgfpathlineto{\pgfqpoint{1.136971in}{0.383505in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{0.382609in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{0.376848in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{0.374654in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.375098in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{0.357616in}}%
\pgfpathlineto{\pgfqpoint{1.158560in}{0.357630in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.351298in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.347330in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{0.342495in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{0.342851in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{0.336628in}}%
\pgfpathlineto{\pgfqpoint{1.173403in}{0.334634in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{0.313855in}}%
\pgfpathlineto{\pgfqpoint{1.185547in}{0.313718in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{0.296896in}}%
\pgfpathlineto{\pgfqpoint{1.201739in}{0.284784in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248579in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{0.252252in}}%
\pgfpathlineto{\pgfqpoint{1.247616in}{0.258674in}}%
\pgfpathlineto{\pgfqpoint{1.251664in}{0.260242in}}%
\pgfpathlineto{\pgfqpoint{1.255712in}{0.263065in}}%
\pgfpathlineto{\pgfqpoint{1.258411in}{0.263909in}}%
\pgfpathlineto{\pgfqpoint{1.262458in}{0.266637in}}%
\pgfpathlineto{\pgfqpoint{1.265158in}{0.267935in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{0.271801in}}%
\pgfpathlineto{\pgfqpoint{1.278650in}{0.276301in}}%
\pgfpathlineto{\pgfqpoint{1.281350in}{0.278146in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{0.277652in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{0.281154in}}%
\pgfpathlineto{\pgfqpoint{1.292146in}{0.284813in}}%
\pgfpathlineto{\pgfqpoint{1.294842in}{0.286989in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{0.289563in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{0.297239in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{0.297069in}}%
\pgfpathlineto{\pgfqpoint{1.312386in}{0.301907in}}%
\pgfpathlineto{\pgfqpoint{1.317782in}{0.305417in}}%
\pgfpathlineto{\pgfqpoint{1.319130in}{0.308327in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.307728in}}%
\pgfpathlineto{\pgfqpoint{1.321830in}{0.309440in}}%
\pgfpathlineto{\pgfqpoint{1.323178in}{0.308701in}}%
\pgfpathlineto{\pgfqpoint{1.325878in}{0.311832in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.313542in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.319008in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{0.321354in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{0.324078in}}%
\pgfpathlineto{\pgfqpoint{1.340723in}{0.323192in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.325982in}}%
\pgfpathlineto{\pgfqpoint{1.343419in}{0.325630in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.339899in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{0.342619in}}%
\pgfpathlineto{\pgfqpoint{1.367707in}{0.345093in}}%
\pgfpathlineto{\pgfqpoint{1.370407in}{0.345494in}}%
\pgfpathlineto{\pgfqpoint{1.373103in}{0.348438in}}%
\pgfpathlineto{\pgfqpoint{1.377151in}{0.351274in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.350544in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{0.353484in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.352617in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{0.355204in}}%
\pgfpathlineto{\pgfqpoint{1.385247in}{0.354993in}}%
\pgfpathlineto{\pgfqpoint{1.398743in}{0.363966in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.364487in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.367105in}}%
\pgfpathlineto{\pgfqpoint{1.402791in}{0.364529in}}%
\pgfpathlineto{\pgfqpoint{1.404139in}{0.366391in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{0.366195in}}%
\pgfpathlineto{\pgfqpoint{1.406839in}{0.370827in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.369157in}}%
\pgfpathlineto{\pgfqpoint{1.409535in}{0.369417in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.371837in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.371003in}}%
\pgfpathlineto{\pgfqpoint{1.416283in}{0.372918in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{0.376633in}}%
\pgfpathlineto{\pgfqpoint{1.421679in}{0.377401in}}%
\pgfpathlineto{\pgfqpoint{1.423027in}{0.375463in}}%
\pgfpathlineto{\pgfqpoint{1.424379in}{0.378740in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{0.379206in}}%
\pgfpathlineto{\pgfqpoint{1.431123in}{0.377835in}}%
\pgfpathlineto{\pgfqpoint{1.433823in}{0.381795in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.380535in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{0.382526in}}%
\pgfpathlineto{\pgfqpoint{1.441919in}{0.383746in}}%
\pgfpathlineto{\pgfqpoint{1.444619in}{0.383721in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.386319in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.386112in}}%
\pgfpathlineto{\pgfqpoint{1.451363in}{0.387724in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{0.387453in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{0.388976in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.388602in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.390138in}}%
\pgfpathlineto{\pgfqpoint{1.462159in}{0.390014in}}%
\pgfpathlineto{\pgfqpoint{1.463507in}{0.391756in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{0.390776in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{0.391400in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.389769in}}%
\pgfpathlineto{\pgfqpoint{1.468907in}{0.393737in}}%
\pgfpathlineto{\pgfqpoint{1.470255in}{0.391129in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.392605in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{0.392134in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{0.393072in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{0.391853in}}%
\pgfpathlineto{\pgfqpoint{1.478351in}{0.395008in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{0.394789in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{0.393172in}}%
\pgfpathlineto{\pgfqpoint{1.483747in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.394874in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.395782in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.395029in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{0.396375in}}%
\pgfpathlineto{\pgfqpoint{1.493191in}{0.396166in}}%
\pgfpathlineto{\pgfqpoint{1.494544in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{1.495892in}{0.396228in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.398910in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.396677in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.502640in}{0.397432in}}%
\pgfpathlineto{\pgfqpoint{1.503988in}{0.399424in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{0.397467in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{0.397820in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{0.399890in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.398148in}}%
\pgfpathlineto{\pgfqpoint{1.513432in}{0.399616in}}%
\pgfpathlineto{\pgfqpoint{1.516132in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.399687in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{0.398175in}}%
\pgfpathlineto{\pgfqpoint{1.520180in}{0.399841in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{0.398561in}}%
\pgfpathlineto{\pgfqpoint{1.522880in}{0.399495in}}%
\pgfpathlineto{\pgfqpoint{1.524228in}{0.398630in}}%
\pgfpathlineto{\pgfqpoint{1.528276in}{0.399064in}}%
\pgfpathlineto{\pgfqpoint{1.529624in}{0.399267in}}%
\pgfpathlineto{\pgfqpoint{1.530976in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{0.398400in}}%
\pgfpathlineto{\pgfqpoint{1.533672in}{0.400520in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{0.398626in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{0.397424in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{0.399926in}}%
\pgfpathlineto{\pgfqpoint{1.541768in}{0.398930in}}%
\pgfpathlineto{\pgfqpoint{1.543120in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{0.398825in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.400376in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{0.399415in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{0.400524in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.399818in}}%
\pgfpathlineto{\pgfqpoint{1.552564in}{0.397200in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{0.400139in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{0.398258in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{0.400205in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.398953in}}%
\pgfpathlineto{\pgfqpoint{1.562008in}{0.400250in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{0.397803in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.399300in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{0.398391in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{0.400387in}}%
\pgfpathlineto{\pgfqpoint{1.574152in}{0.397203in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{0.399222in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{0.397297in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.399267in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{0.398448in}}%
\pgfpathlineto{\pgfqpoint{1.583596in}{0.397323in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.398913in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.398913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-45-L-8.0-g-0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.727591in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.252183in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.258470in}}%
\pgfpathlineto{\pgfqpoint{0.151955in}{0.258272in}}%
\pgfpathlineto{\pgfqpoint{0.169495in}{0.257944in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.252348in}}%
\pgfpathlineto{\pgfqpoint{0.315220in}{0.251877in}}%
\pgfpathlineto{\pgfqpoint{0.327364in}{0.251443in}}%
\pgfpathlineto{\pgfqpoint{0.342208in}{0.250990in}}%
\pgfpathlineto{\pgfqpoint{0.367845in}{0.250288in}}%
\pgfpathlineto{\pgfqpoint{0.462299in}{0.248803in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.554054in}{0.525036in}}%
\pgfpathlineto{\pgfqpoint{0.575644in}{0.606407in}}%
\pgfpathlineto{\pgfqpoint{0.590486in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{0.597233in}{0.678570in}}%
\pgfpathlineto{\pgfqpoint{0.616124in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{0.626919in}{0.765101in}}%
\pgfpathlineto{\pgfqpoint{0.632316in}{0.779536in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{0.862397in}}%
\pgfpathlineto{\pgfqpoint{0.672796in}{0.870660in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{0.889387in}}%
\pgfpathlineto{\pgfqpoint{0.684940in}{0.893976in}}%
\pgfpathlineto{\pgfqpoint{0.694386in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{0.695735in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.916665in}}%
\pgfpathlineto{\pgfqpoint{0.701133in}{0.920101in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{0.928654in}}%
\pgfpathlineto{\pgfqpoint{0.709229in}{0.934027in}}%
\pgfpathlineto{\pgfqpoint{0.710578in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{0.714626in}{0.941987in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{0.953062in}}%
\pgfpathlineto{\pgfqpoint{0.725421in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{0.726770in}{0.957064in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{0.963369in}}%
\pgfpathlineto{\pgfqpoint{0.732168in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{0.738914in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{0.741613in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{0.748360in}{0.982639in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.986954in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.998231in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{0.997704in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{1.006096in}}%
\pgfpathlineto{\pgfqpoint{0.778045in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{1.010920in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{1.011076in}}%
\pgfpathlineto{\pgfqpoint{0.792888in}{1.020775in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{0.799635in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.026602in}}%
\pgfpathlineto{\pgfqpoint{0.805032in}{1.026293in}}%
\pgfpathlineto{\pgfqpoint{0.806381in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{0.810429in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{0.811779in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.033278in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{1.032535in}}%
\pgfpathlineto{\pgfqpoint{0.822573in}{1.035338in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{1.034242in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{0.827971in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{1.035759in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{1.036208in}}%
\pgfpathlineto{\pgfqpoint{0.842814in}{1.038537in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{1.037242in}}%
\pgfpathlineto{\pgfqpoint{0.849560in}{1.038972in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{0.859006in}{1.037614in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{1.038905in}}%
\pgfpathlineto{\pgfqpoint{0.867102in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{1.035869in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{1.037837in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{1.036649in}}%
\pgfpathlineto{\pgfqpoint{0.873848in}{1.037070in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{0.879246in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{1.034689in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{0.896787in}{1.031547in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{0.900835in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{0.903534in}{1.027946in}}%
\pgfpathlineto{\pgfqpoint{0.904883in}{1.026988in}}%
\pgfpathlineto{\pgfqpoint{0.906233in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.025809in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.024325in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{1.015328in}}%
\pgfpathlineto{\pgfqpoint{0.926473in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{0.929172in}{1.012907in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.008673in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{1.004616in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{0.945364in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{0.952110in}{0.995498in}}%
\pgfpathlineto{\pgfqpoint{0.956158in}{0.990688in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.990882in}}%
\pgfpathlineto{\pgfqpoint{0.966953in}{0.980294in}}%
\pgfpathlineto{\pgfqpoint{0.968302in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{0.976094in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{0.967666in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.962037in}}%
\pgfpathlineto{\pgfqpoint{0.983145in}{0.960330in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{0.988543in}{0.954209in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.930683in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.927352in}}%
\pgfpathlineto{\pgfqpoint{1.015529in}{0.914234in}}%
\pgfpathlineto{\pgfqpoint{1.023625in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{1.027673in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{1.029023in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{0.867140in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.046564in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{0.782450in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{0.630486in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{0.368154in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{0.248579in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{0.250452in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{0.250871in}}%
\pgfpathlineto{\pgfqpoint{1.385247in}{0.251479in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.253531in}}%
\pgfpathlineto{\pgfqpoint{1.451363in}{0.254128in}}%
\pgfpathlineto{\pgfqpoint{1.462159in}{0.254710in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{0.257217in}}%
\pgfpathlineto{\pgfqpoint{1.535024in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{1.543120in}{0.257996in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{0.258019in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.258345in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.258307in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.258307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207953in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=45^\circ, L=8.0, g=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.258929in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.258407in}}%
\pgfpathlineto{\pgfqpoint{0.137111in}{0.258853in}}%
\pgfpathlineto{\pgfqpoint{0.212676in}{0.256641in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.256069in}}%
\pgfpathlineto{\pgfqpoint{0.224820in}{0.256279in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.255817in}}%
\pgfpathlineto{\pgfqpoint{0.231564in}{0.255925in}}%
\pgfpathlineto{\pgfqpoint{0.235612in}{0.255363in}}%
\pgfpathlineto{\pgfqpoint{0.253152in}{0.254902in}}%
\pgfpathlineto{\pgfqpoint{0.258552in}{0.254292in}}%
\pgfpathlineto{\pgfqpoint{0.261248in}{0.254346in}}%
\pgfpathlineto{\pgfqpoint{0.267996in}{0.253694in}}%
\pgfpathlineto{\pgfqpoint{0.270696in}{0.253853in}}%
\pgfpathlineto{\pgfqpoint{0.277440in}{0.253255in}}%
\pgfpathlineto{\pgfqpoint{0.282840in}{0.253722in}}%
\pgfpathlineto{\pgfqpoint{0.289584in}{0.252783in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.248932in}}%
\pgfpathlineto{\pgfqpoint{0.456901in}{0.248873in}}%
\pgfpathlineto{\pgfqpoint{0.487936in}{0.248592in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.529766in}{0.420201in}}%
\pgfpathlineto{\pgfqpoint{0.532465in}{0.434093in}}%
\pgfpathlineto{\pgfqpoint{0.541910in}{0.476092in}}%
\pgfpathlineto{\pgfqpoint{0.547308in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.532099in}}%
\pgfpathlineto{\pgfqpoint{0.556753in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{0.558102in}{0.538851in}}%
\pgfpathlineto{\pgfqpoint{0.560801in}{0.551892in}}%
\pgfpathlineto{\pgfqpoint{0.562150in}{0.556128in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{0.566024in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.566991in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{0.596512in}}%
\pgfpathlineto{\pgfqpoint{0.574294in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{0.575644in}{0.604880in}}%
\pgfpathlineto{\pgfqpoint{0.579692in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.581041in}{0.623715in}}%
\pgfpathlineto{\pgfqpoint{0.583740in}{0.638188in}}%
\pgfpathlineto{\pgfqpoint{0.586438in}{0.644031in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{0.591836in}{0.663226in}}%
\pgfpathlineto{\pgfqpoint{0.605329in}{0.706389in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{0.707716in}}%
\pgfpathlineto{\pgfqpoint{0.608028in}{0.715871in}}%
\pgfpathlineto{\pgfqpoint{0.609377in}{0.712884in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.725077in}}%
\pgfpathlineto{\pgfqpoint{0.613425in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{0.616124in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{0.617473in}{0.742714in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.745660in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{0.753849in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.637713in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{0.798637in}}%
\pgfpathlineto{\pgfqpoint{0.643111in}{0.808698in}}%
\pgfpathlineto{\pgfqpoint{0.644460in}{0.809432in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{0.647159in}{0.815621in}}%
\pgfpathlineto{\pgfqpoint{0.651207in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{0.660652in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{0.664700in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{0.666050in}{0.859771in}}%
\pgfpathlineto{\pgfqpoint{0.667399in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{0.670098in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{0.671447in}{0.869934in}}%
\pgfpathlineto{\pgfqpoint{0.672796in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{0.683591in}{0.893720in}}%
\pgfpathlineto{\pgfqpoint{0.684940in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{0.687639in}{0.901106in}}%
\pgfpathlineto{\pgfqpoint{0.690338in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{0.694386in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{0.695735in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{0.697085in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{0.701133in}{0.923895in}}%
\pgfpathlineto{\pgfqpoint{0.702482in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{0.703831in}{0.930164in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{0.928031in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.935096in}}%
\pgfpathlineto{\pgfqpoint{0.711927in}{0.934786in}}%
\pgfpathlineto{\pgfqpoint{0.713277in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{0.714626in}{0.942823in}}%
\pgfpathlineto{\pgfqpoint{0.715975in}{0.948157in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{0.947370in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{0.955292in}}%
\pgfpathlineto{\pgfqpoint{0.725421in}{0.962129in}}%
\pgfpathlineto{\pgfqpoint{0.726770in}{0.961223in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{0.732168in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{0.734866in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{0.972713in}}%
\pgfpathlineto{\pgfqpoint{0.738914in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{0.740264in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.744312in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.982692in}}%
\pgfpathlineto{\pgfqpoint{0.748360in}{0.986987in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.993321in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.991717in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{0.761853in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{0.997179in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{1.009268in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.008082in}}%
\pgfpathlineto{\pgfqpoint{0.769949in}{1.002477in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{0.776696in}{1.012466in}}%
\pgfpathlineto{\pgfqpoint{0.779394in}{1.016923in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.014878in}}%
\pgfpathlineto{\pgfqpoint{0.784792in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.020797in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{1.023017in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.024167in}}%
\pgfpathlineto{\pgfqpoint{0.796936in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.026154in}}%
\pgfpathlineto{\pgfqpoint{0.806381in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{1.030345in}}%
\pgfpathlineto{\pgfqpoint{0.810429in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{0.811779in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.037064in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{1.036485in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{0.827971in}{1.039847in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{0.832019in}{1.039431in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{1.041215in}}%
\pgfpathlineto{\pgfqpoint{0.836067in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{0.840115in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{0.850910in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{1.039567in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{0.859006in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{1.041677in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.867102in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{1.041687in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{0.873848in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{0.875198in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{1.041753in}}%
\pgfpathlineto{\pgfqpoint{0.879246in}{1.037670in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{0.881944in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.038473in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{0.888691in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{0.894089in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{0.896787in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{1.034167in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{0.900835in}{1.035612in}}%
\pgfpathlineto{\pgfqpoint{0.903534in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{0.904883in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{0.910281in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.025880in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{1.024369in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{0.917028in}{1.023644in}}%
\pgfpathlineto{\pgfqpoint{0.918377in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{0.921076in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.926473in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{0.927822in}{1.014223in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.017184in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{0.933220in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{1.009148in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{0.941316in}{1.006186in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{0.945364in}{1.003619in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{1.005267in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{0.950761in}{1.004168in}}%
\pgfpathlineto{\pgfqpoint{0.952110in}{0.999169in}}%
\pgfpathlineto{\pgfqpoint{0.953460in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{0.958857in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{0.964254in}{0.983366in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.983078in}}%
\pgfpathlineto{\pgfqpoint{0.966953in}{0.979886in}}%
\pgfpathlineto{\pgfqpoint{0.968302in}{0.981609in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{0.969148in}}%
\pgfpathlineto{\pgfqpoint{0.980446in}{0.964677in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{0.987193in}{0.960236in}}%
\pgfpathlineto{\pgfqpoint{0.988543in}{0.961949in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{0.949329in}}%
\pgfpathlineto{\pgfqpoint{0.995289in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{0.996639in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{1.002036in}{0.937211in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.932070in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{0.935005in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.929807in}}%
\pgfpathlineto{\pgfqpoint{1.008783in}{0.930733in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.928348in}}%
\pgfpathlineto{\pgfqpoint{1.011481in}{0.920579in}}%
\pgfpathlineto{\pgfqpoint{1.012831in}{0.921320in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{1.020927in}{0.901320in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{1.027673in}{0.893268in}}%
\pgfpathlineto{\pgfqpoint{1.029023in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{1.037119in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{1.046564in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{1.047914in}{0.861822in}}%
\pgfpathlineto{\pgfqpoint{1.050612in}{0.849831in}}%
\pgfpathlineto{\pgfqpoint{1.051962in}{0.849625in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.839187in}}%
\pgfpathlineto{\pgfqpoint{1.056010in}{0.841785in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{0.840195in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.823529in}}%
\pgfpathlineto{\pgfqpoint{1.070853in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.803725in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{0.784024in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{1.082997in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.770828in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{0.752468in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.708906in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{0.704793in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{0.654436in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{0.603144in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.563733in}}%
\pgfpathlineto{\pgfqpoint{1.151813in}{0.551511in}}%
\pgfpathlineto{\pgfqpoint{1.153163in}{0.548438in}}%
\pgfpathlineto{\pgfqpoint{1.158560in}{0.524914in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{0.484920in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{0.482187in}}%
\pgfpathlineto{\pgfqpoint{1.174752in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.178800in}{0.440440in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{0.369307in}}%
\pgfpathlineto{\pgfqpoint{1.197691in}{0.355798in}}%
\pgfpathlineto{\pgfqpoint{1.211184in}{0.292841in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248586in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{0.249169in}}%
\pgfpathlineto{\pgfqpoint{1.301590in}{0.249462in}}%
\pgfpathlineto{\pgfqpoint{1.323178in}{0.249680in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.250135in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{0.250320in}}%
\pgfpathlineto{\pgfqpoint{1.416283in}{0.252773in}}%
\pgfpathlineto{\pgfqpoint{1.431123in}{0.253358in}}%
\pgfpathlineto{\pgfqpoint{1.444619in}{0.254030in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.254389in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{0.254898in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.255520in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.255569in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.256117in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{0.256336in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.257059in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{0.256624in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{0.256485in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{0.258634in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{0.258405in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{0.258765in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.258793in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.258793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-80-L-0.5-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.510865in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.510865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.510865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.465295in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.727591in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.035458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.035458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.989887in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.252183in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.400324in}}%
\pgfpathlineto{\pgfqpoint{0.137111in}{0.402548in}}%
\pgfpathlineto{\pgfqpoint{0.147907in}{0.404033in}}%
\pgfpathlineto{\pgfqpoint{0.150607in}{0.405164in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{0.406387in}}%
\pgfpathlineto{\pgfqpoint{0.161399in}{0.407904in}}%
\pgfpathlineto{\pgfqpoint{0.168147in}{0.409897in}}%
\pgfpathlineto{\pgfqpoint{0.191083in}{0.417195in}}%
\pgfpathlineto{\pgfqpoint{0.193783in}{0.418695in}}%
\pgfpathlineto{\pgfqpoint{0.200532in}{0.421953in}}%
\pgfpathlineto{\pgfqpoint{0.201880in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{0.203228in}{0.423303in}}%
\pgfpathlineto{\pgfqpoint{0.204580in}{0.422793in}}%
\pgfpathlineto{\pgfqpoint{0.212676in}{0.427055in}}%
\pgfpathlineto{\pgfqpoint{0.230216in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{0.232912in}{0.437825in}}%
\pgfpathlineto{\pgfqpoint{0.242360in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{0.282840in}{0.472344in}}%
\pgfpathlineto{\pgfqpoint{0.290936in}{0.479060in}}%
\pgfpathlineto{\pgfqpoint{0.294984in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{0.370545in}{0.551266in}}%
\pgfpathlineto{\pgfqpoint{0.374593in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.388085in}{0.559314in}}%
\pgfpathlineto{\pgfqpoint{0.390785in}{0.559217in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.560512in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{0.559770in}}%
\pgfpathlineto{\pgfqpoint{0.397529in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{0.400229in}{0.558678in}}%
\pgfpathlineto{\pgfqpoint{0.404277in}{0.557517in}}%
\pgfpathlineto{\pgfqpoint{0.413721in}{0.549788in}}%
\pgfpathlineto{\pgfqpoint{0.424517in}{0.533114in}}%
\pgfpathlineto{\pgfqpoint{0.438009in}{0.494926in}}%
\pgfpathlineto{\pgfqpoint{0.447457in}{0.456278in}}%
\pgfpathlineto{\pgfqpoint{0.458251in}{0.400549in}}%
\pgfpathlineto{\pgfqpoint{0.475792in}{0.302672in}}%
\pgfpathlineto{\pgfqpoint{0.483888in}{0.270762in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248581in}}%
\pgfpathlineto{\pgfqpoint{0.500081in}{0.459212in}}%
\pgfpathlineto{\pgfqpoint{0.509526in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{0.518971in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{0.528417in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{0.547308in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{0.554054in}{1.056056in}}%
\pgfpathlineto{\pgfqpoint{0.562150in}{1.076006in}}%
\pgfpathlineto{\pgfqpoint{0.568897in}{1.084400in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{1.084497in}}%
\pgfpathlineto{\pgfqpoint{0.571596in}{1.086433in}}%
\pgfpathlineto{\pgfqpoint{0.582390in}{1.081679in}}%
\pgfpathlineto{\pgfqpoint{0.586438in}{1.075900in}}%
\pgfpathlineto{\pgfqpoint{0.595884in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{0.630967in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{0.711927in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{0.722722in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{0.631301in}}%
\pgfpathlineto{\pgfqpoint{0.738914in}{0.608292in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.564968in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{0.556721in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{0.550306in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{0.809080in}{0.507258in}}%
\pgfpathlineto{\pgfqpoint{0.811779in}{0.504965in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{0.502710in}}%
\pgfpathlineto{\pgfqpoint{0.832019in}{0.487328in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{0.486966in}}%
\pgfpathlineto{\pgfqpoint{0.836067in}{0.484399in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{0.482751in}}%
\pgfpathlineto{\pgfqpoint{0.840115in}{0.481384in}}%
\pgfpathlineto{\pgfqpoint{0.841464in}{0.481619in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.479445in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{0.476745in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{0.472449in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{0.471894in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.469700in}}%
\pgfpathlineto{\pgfqpoint{0.873848in}{0.463127in}}%
\pgfpathlineto{\pgfqpoint{0.875198in}{0.463300in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.462044in}}%
\pgfpathlineto{\pgfqpoint{0.881944in}{0.459600in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.460271in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.457783in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{0.457751in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{0.454395in}}%
\pgfpathlineto{\pgfqpoint{0.900835in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{0.903534in}{0.453412in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{0.451407in}}%
\pgfpathlineto{\pgfqpoint{0.910281in}{0.452526in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{0.451459in}}%
\pgfpathlineto{\pgfqpoint{0.918377in}{0.450554in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{0.448647in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{0.449264in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.449576in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.447946in}}%
\pgfpathlineto{\pgfqpoint{0.927822in}{0.448014in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{0.446447in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.446666in}}%
\pgfpathlineto{\pgfqpoint{0.958857in}{0.446410in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{0.966953in}{0.447352in}}%
\pgfpathlineto{\pgfqpoint{0.968302in}{0.446136in}}%
\pgfpathlineto{\pgfqpoint{0.971001in}{0.446007in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.446391in}}%
\pgfpathlineto{\pgfqpoint{0.973700in}{0.448077in}}%
\pgfpathlineto{\pgfqpoint{0.975049in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{0.979097in}{0.446854in}}%
\pgfpathlineto{\pgfqpoint{0.980446in}{0.446542in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.448018in}}%
\pgfpathlineto{\pgfqpoint{0.983145in}{0.447309in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.448082in}}%
\pgfpathlineto{\pgfqpoint{0.987193in}{0.447320in}}%
\pgfpathlineto{\pgfqpoint{0.989892in}{0.447723in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{0.447988in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{1.002036in}{0.450090in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{0.449520in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.449350in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.450876in}}%
\pgfpathlineto{\pgfqpoint{1.012831in}{0.450273in}}%
\pgfpathlineto{\pgfqpoint{1.015529in}{0.450993in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.452412in}}%
\pgfpathlineto{\pgfqpoint{1.035769in}{0.454358in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.455244in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{0.455817in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.454324in}}%
\pgfpathlineto{\pgfqpoint{1.046564in}{0.455982in}}%
\pgfpathlineto{\pgfqpoint{1.049263in}{0.455294in}}%
\pgfpathlineto{\pgfqpoint{1.053311in}{0.457386in}}%
\pgfpathlineto{\pgfqpoint{1.056010in}{0.457123in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.456418in}}%
\pgfpathlineto{\pgfqpoint{1.060058in}{0.458428in}}%
\pgfpathlineto{\pgfqpoint{1.061407in}{0.457378in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.459444in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.458126in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{0.458972in}}%
\pgfpathlineto{\pgfqpoint{1.070853in}{0.459111in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.458550in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.460627in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{0.458603in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.459388in}}%
\pgfpathlineto{\pgfqpoint{1.082997in}{0.459099in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.460624in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{0.459183in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.460216in}}%
\pgfpathlineto{\pgfqpoint{1.093791in}{0.458747in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.459820in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{0.460018in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{0.458721in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{0.460164in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.457177in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{0.458993in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{1.109984in}{0.460175in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.456358in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.455743in}}%
\pgfpathlineto{\pgfqpoint{1.119429in}{0.457390in}}%
\pgfpathlineto{\pgfqpoint{1.122128in}{0.455276in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{1.124826in}{0.453544in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.455661in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{0.452538in}}%
\pgfpathlineto{\pgfqpoint{1.128874in}{0.453146in}}%
\pgfpathlineto{\pgfqpoint{1.131573in}{0.450450in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{0.451872in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.449683in}}%
\pgfpathlineto{\pgfqpoint{1.136971in}{0.450933in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{0.446674in}}%
\pgfpathlineto{\pgfqpoint{1.139669in}{0.448332in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{0.444873in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{0.444520in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.441895in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{0.441773in}}%
\pgfpathlineto{\pgfqpoint{1.151813in}{0.436345in}}%
\pgfpathlineto{\pgfqpoint{1.153163in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{0.432895in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{0.432834in}}%
\pgfpathlineto{\pgfqpoint{1.158560in}{0.429512in}}%
\pgfpathlineto{\pgfqpoint{1.163957in}{0.421854in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.421313in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{0.413992in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{0.410055in}}%
\pgfpathlineto{\pgfqpoint{1.174752in}{0.404485in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{0.400882in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{0.394399in}}%
\pgfpathlineto{\pgfqpoint{1.182848in}{0.387872in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{0.370589in}}%
\pgfpathlineto{\pgfqpoint{1.205787in}{0.315970in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248588in}}%
\pgfpathlineto{\pgfqpoint{1.228725in}{0.259516in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.273796in}}%
\pgfpathlineto{\pgfqpoint{1.267858in}{0.339078in}}%
\pgfpathlineto{\pgfqpoint{1.273254in}{0.348280in}}%
\pgfpathlineto{\pgfqpoint{1.277302in}{0.354681in}}%
\pgfpathlineto{\pgfqpoint{1.281350in}{0.361540in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{0.365270in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{0.381503in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{0.381043in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.387741in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{0.389241in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{0.389219in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{0.394308in}}%
\pgfpathlineto{\pgfqpoint{1.315082in}{0.393692in}}%
\pgfpathlineto{\pgfqpoint{1.317782in}{0.396273in}}%
\pgfpathlineto{\pgfqpoint{1.319130in}{0.395820in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.397535in}}%
\pgfpathlineto{\pgfqpoint{1.321830in}{0.397124in}}%
\pgfpathlineto{\pgfqpoint{1.324531in}{0.399864in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.400581in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.401312in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.402776in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{0.403181in}}%
\pgfpathlineto{\pgfqpoint{1.338023in}{0.403441in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{0.405532in}}%
\pgfpathlineto{\pgfqpoint{1.340723in}{0.404847in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.406235in}}%
\pgfpathlineto{\pgfqpoint{1.344771in}{0.405916in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.407579in}}%
\pgfpathlineto{\pgfqpoint{1.356911in}{0.406964in}}%
\pgfpathlineto{\pgfqpoint{1.358263in}{0.408582in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.408124in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{0.408487in}}%
\pgfpathlineto{\pgfqpoint{1.369055in}{0.408845in}}%
\pgfpathlineto{\pgfqpoint{1.370407in}{0.407632in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.408678in}}%
\pgfpathlineto{\pgfqpoint{1.374455in}{0.407900in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{0.408034in}}%
\pgfpathlineto{\pgfqpoint{1.391995in}{0.406933in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{0.406907in}}%
\pgfpathlineto{\pgfqpoint{1.394695in}{0.408165in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{0.406869in}}%
\pgfpathlineto{\pgfqpoint{1.398743in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.406890in}}%
\pgfpathlineto{\pgfqpoint{1.406839in}{0.405076in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.405411in}}%
\pgfpathlineto{\pgfqpoint{1.416283in}{0.404469in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{0.404582in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{0.403639in}}%
\pgfpathlineto{\pgfqpoint{1.423027in}{0.404276in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{0.402243in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.402551in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{0.401839in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{0.401794in}}%
\pgfpathlineto{\pgfqpoint{1.443267in}{0.401825in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.401063in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{0.400629in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.399603in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.398933in}}%
\pgfpathlineto{\pgfqpoint{1.460811in}{0.399110in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.396945in}}%
\pgfpathlineto{\pgfqpoint{1.490495in}{0.397009in}}%
\pgfpathlineto{\pgfqpoint{1.494544in}{0.396458in}}%
\pgfpathlineto{\pgfqpoint{1.495892in}{0.396815in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.396124in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{0.395637in}}%
\pgfpathlineto{\pgfqpoint{1.525576in}{0.395586in}}%
\pgfpathlineto{\pgfqpoint{1.530976in}{0.395541in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.400125in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.400125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162041in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=80^\circ, L=0.5, g=-0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.398795in}}%
\pgfpathlineto{\pgfqpoint{0.129015in}{0.400483in}}%
\pgfpathlineto{\pgfqpoint{0.131715in}{0.399509in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{0.401651in}}%
\pgfpathlineto{\pgfqpoint{0.134415in}{0.401529in}}%
\pgfpathlineto{\pgfqpoint{0.137111in}{0.402321in}}%
\pgfpathlineto{\pgfqpoint{0.139811in}{0.402158in}}%
\pgfpathlineto{\pgfqpoint{0.141159in}{0.401756in}}%
\pgfpathlineto{\pgfqpoint{0.143859in}{0.404249in}}%
\pgfpathlineto{\pgfqpoint{0.146559in}{0.403819in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{0.405349in}}%
\pgfpathlineto{\pgfqpoint{0.153303in}{0.406104in}}%
\pgfpathlineto{\pgfqpoint{0.154655in}{0.406585in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{0.405671in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{0.406307in}}%
\pgfpathlineto{\pgfqpoint{0.161399in}{0.406985in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{0.409704in}}%
\pgfpathlineto{\pgfqpoint{0.166795in}{0.409282in}}%
\pgfpathlineto{\pgfqpoint{0.168147in}{0.411348in}}%
\pgfpathlineto{\pgfqpoint{0.169495in}{0.410185in}}%
\pgfpathlineto{\pgfqpoint{0.172195in}{0.411886in}}%
\pgfpathlineto{\pgfqpoint{0.173543in}{0.411229in}}%
\pgfpathlineto{\pgfqpoint{0.174891in}{0.411866in}}%
\pgfpathlineto{\pgfqpoint{0.176243in}{0.414027in}}%
\pgfpathlineto{\pgfqpoint{0.178939in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{0.182987in}{0.416014in}}%
\pgfpathlineto{\pgfqpoint{0.184339in}{0.414085in}}%
\pgfpathlineto{\pgfqpoint{0.185687in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{0.188387in}{0.417315in}}%
\pgfpathlineto{\pgfqpoint{0.191083in}{0.418838in}}%
\pgfpathlineto{\pgfqpoint{0.192435in}{0.416781in}}%
\pgfpathlineto{\pgfqpoint{0.196484in}{0.421462in}}%
\pgfpathlineto{\pgfqpoint{0.199179in}{0.419239in}}%
\pgfpathlineto{\pgfqpoint{0.201880in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{0.203228in}{0.421403in}}%
\pgfpathlineto{\pgfqpoint{0.204580in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{0.205928in}{0.424155in}}%
\pgfpathlineto{\pgfqpoint{0.207276in}{0.425622in}}%
\pgfpathlineto{\pgfqpoint{0.208628in}{0.425391in}}%
\pgfpathlineto{\pgfqpoint{0.209976in}{0.423596in}}%
\pgfpathlineto{\pgfqpoint{0.212676in}{0.427178in}}%
\pgfpathlineto{\pgfqpoint{0.215372in}{0.428543in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{0.428849in}}%
\pgfpathlineto{\pgfqpoint{0.218072in}{0.427990in}}%
\pgfpathlineto{\pgfqpoint{0.220772in}{0.431859in}}%
\pgfpathlineto{\pgfqpoint{0.223468in}{0.432171in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.434469in}}%
\pgfpathlineto{\pgfqpoint{0.228868in}{0.436653in}}%
\pgfpathlineto{\pgfqpoint{0.230216in}{0.435598in}}%
\pgfpathlineto{\pgfqpoint{0.231564in}{0.438028in}}%
\pgfpathlineto{\pgfqpoint{0.232912in}{0.436785in}}%
\pgfpathlineto{\pgfqpoint{0.235612in}{0.440328in}}%
\pgfpathlineto{\pgfqpoint{0.236960in}{0.439509in}}%
\pgfpathlineto{\pgfqpoint{0.238312in}{0.441405in}}%
\pgfpathlineto{\pgfqpoint{0.239660in}{0.440656in}}%
\pgfpathlineto{\pgfqpoint{0.241008in}{0.442796in}}%
\pgfpathlineto{\pgfqpoint{0.242360in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{0.245056in}{0.445678in}}%
\pgfpathlineto{\pgfqpoint{0.247756in}{0.446158in}}%
\pgfpathlineto{\pgfqpoint{0.257200in}{0.453834in}}%
\pgfpathlineto{\pgfqpoint{0.259900in}{0.454014in}}%
\pgfpathlineto{\pgfqpoint{0.261248in}{0.457916in}}%
\pgfpathlineto{\pgfqpoint{0.267996in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{0.270696in}{0.463412in}}%
\pgfpathlineto{\pgfqpoint{0.281488in}{0.470869in}}%
\pgfpathlineto{\pgfqpoint{0.284188in}{0.474356in}}%
\pgfpathlineto{\pgfqpoint{0.285536in}{0.475856in}}%
\pgfpathlineto{\pgfqpoint{0.286888in}{0.475664in}}%
\pgfpathlineto{\pgfqpoint{0.288236in}{0.477898in}}%
\pgfpathlineto{\pgfqpoint{0.289584in}{0.477253in}}%
\pgfpathlineto{\pgfqpoint{0.292284in}{0.478670in}}%
\pgfpathlineto{\pgfqpoint{0.293632in}{0.481857in}}%
\pgfpathlineto{\pgfqpoint{0.296332in}{0.481859in}}%
\pgfpathlineto{\pgfqpoint{0.297680in}{0.484830in}}%
\pgfpathlineto{\pgfqpoint{0.299032in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{0.300380in}{0.488047in}}%
\pgfpathlineto{\pgfqpoint{0.303080in}{0.487618in}}%
\pgfpathlineto{\pgfqpoint{0.312524in}{0.499348in}}%
\pgfpathlineto{\pgfqpoint{0.313872in}{0.499061in}}%
\pgfpathlineto{\pgfqpoint{0.319268in}{0.504992in}}%
\pgfpathlineto{\pgfqpoint{0.320620in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{0.323316in}{0.507457in}}%
\pgfpathlineto{\pgfqpoint{0.324668in}{0.511943in}}%
\pgfpathlineto{\pgfqpoint{0.327364in}{0.513090in}}%
\pgfpathlineto{\pgfqpoint{0.328716in}{0.513641in}}%
\pgfpathlineto{\pgfqpoint{0.330064in}{0.515709in}}%
\pgfpathlineto{\pgfqpoint{0.331412in}{0.515737in}}%
\pgfpathlineto{\pgfqpoint{0.334112in}{0.519438in}}%
\pgfpathlineto{\pgfqpoint{0.336812in}{0.521999in}}%
\pgfpathlineto{\pgfqpoint{0.339508in}{0.523283in}}%
\pgfpathlineto{\pgfqpoint{0.340860in}{0.524403in}}%
\pgfpathlineto{\pgfqpoint{0.343556in}{0.528866in}}%
\pgfpathlineto{\pgfqpoint{0.346256in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{0.350304in}{0.535777in}}%
\pgfpathlineto{\pgfqpoint{0.353004in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{0.355700in}{0.540831in}}%
\pgfpathlineto{\pgfqpoint{0.357052in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{0.358400in}{0.540847in}}%
\pgfpathlineto{\pgfqpoint{0.359748in}{0.544872in}}%
\pgfpathlineto{\pgfqpoint{0.361101in}{0.543086in}}%
\pgfpathlineto{\pgfqpoint{0.362448in}{0.543615in}}%
\pgfpathlineto{\pgfqpoint{0.365149in}{0.547399in}}%
\pgfpathlineto{\pgfqpoint{0.371893in}{0.552058in}}%
\pgfpathlineto{\pgfqpoint{0.373241in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{0.375941in}{0.555299in}}%
\pgfpathlineto{\pgfqpoint{0.378641in}{0.554549in}}%
\pgfpathlineto{\pgfqpoint{0.382689in}{0.559026in}}%
\pgfpathlineto{\pgfqpoint{0.384037in}{0.556404in}}%
\pgfpathlineto{\pgfqpoint{0.388085in}{0.560366in}}%
\pgfpathlineto{\pgfqpoint{0.389433in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{0.390785in}{0.561412in}}%
\pgfpathlineto{\pgfqpoint{0.392133in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.560875in}}%
\pgfpathlineto{\pgfqpoint{0.394833in}{0.560048in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{0.560863in}}%
\pgfpathlineto{\pgfqpoint{0.397529in}{0.559221in}}%
\pgfpathlineto{\pgfqpoint{0.398881in}{0.562642in}}%
\pgfpathlineto{\pgfqpoint{0.402929in}{0.556308in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.556524in}}%
\pgfpathlineto{\pgfqpoint{0.406977in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{0.408325in}{0.555578in}}%
\pgfpathlineto{\pgfqpoint{0.409673in}{0.554493in}}%
\pgfpathlineto{\pgfqpoint{0.412373in}{0.550422in}}%
\pgfpathlineto{\pgfqpoint{0.413721in}{0.548527in}}%
\pgfpathlineto{\pgfqpoint{0.415073in}{0.549158in}}%
\pgfpathlineto{\pgfqpoint{0.419121in}{0.543830in}}%
\pgfpathlineto{\pgfqpoint{0.421817in}{0.538773in}}%
\pgfpathlineto{\pgfqpoint{0.431265in}{0.515852in}}%
\pgfpathlineto{\pgfqpoint{0.435313in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{0.443409in}{0.475170in}}%
\pgfpathlineto{\pgfqpoint{0.479840in}{0.285645in}}%
\pgfpathlineto{\pgfqpoint{0.485238in}{0.267164in}}%
\pgfpathlineto{\pgfqpoint{0.490635in}{0.251604in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248572in}}%
\pgfpathlineto{\pgfqpoint{0.500081in}{0.457941in}}%
\pgfpathlineto{\pgfqpoint{0.508177in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{0.516273in}{0.752435in}}%
\pgfpathlineto{\pgfqpoint{0.531115in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{0.540561in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{0.547308in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{0.556753in}{1.064874in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{1.069298in}}%
\pgfpathlineto{\pgfqpoint{0.562150in}{1.075318in}}%
\pgfpathlineto{\pgfqpoint{0.566198in}{1.085328in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{0.568897in}{1.084739in}}%
\pgfpathlineto{\pgfqpoint{0.570246in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{0.574294in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{0.575644in}{1.085295in}}%
\pgfpathlineto{\pgfqpoint{0.576993in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{0.578342in}{1.087046in}}%
\pgfpathlineto{\pgfqpoint{0.582390in}{1.079489in}}%
\pgfpathlineto{\pgfqpoint{0.583740in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{0.587788in}{1.073126in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{1.028773in}}%
\pgfpathlineto{\pgfqpoint{0.610726in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{1.002372in}}%
\pgfpathlineto{\pgfqpoint{0.616124in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{0.617473in}{0.991915in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{0.625569in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{0.926607in}}%
\pgfpathlineto{\pgfqpoint{0.636364in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{0.902561in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.652556in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{0.655255in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.774040in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{0.683591in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{0.703831in}{0.692314in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.685284in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{0.684266in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{0.652878in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.651879in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{0.725421in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{0.631995in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{0.630198in}}%
\pgfpathlineto{\pgfqpoint{0.734866in}{0.616639in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.583042in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.572165in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{0.570957in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.565042in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.559200in}}%
\pgfpathlineto{\pgfqpoint{0.776696in}{0.543376in}}%
\pgfpathlineto{\pgfqpoint{0.778045in}{0.544666in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.539068in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.540101in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.526683in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{0.526692in}}%
\pgfpathlineto{\pgfqpoint{0.792888in}{0.525246in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.520899in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{0.521512in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{0.514484in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{0.510826in}}%
\pgfpathlineto{\pgfqpoint{0.806381in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.819875in}{0.496631in}}%
\pgfpathlineto{\pgfqpoint{0.821224in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{0.822573in}{0.493137in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.827971in}{0.491014in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{0.488299in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{0.488546in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{0.482962in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{0.483173in}}%
\pgfpathlineto{\pgfqpoint{0.841464in}{0.480400in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{0.472575in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{0.472543in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.469112in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{0.470482in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{0.465803in}}%
\pgfpathlineto{\pgfqpoint{0.867102in}{0.466723in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{0.464153in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.462493in}}%
\pgfpathlineto{\pgfqpoint{0.879246in}{0.461175in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{0.461480in}}%
\pgfpathlineto{\pgfqpoint{0.881944in}{0.459294in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{0.460280in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.458713in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.458851in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{0.455343in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{0.456607in}}%
\pgfpathlineto{\pgfqpoint{0.894089in}{0.456418in}}%
\pgfpathlineto{\pgfqpoint{0.896787in}{0.454151in}}%
\pgfpathlineto{\pgfqpoint{0.902185in}{0.454281in}}%
\pgfpathlineto{\pgfqpoint{0.904883in}{0.451298in}}%
\pgfpathlineto{\pgfqpoint{0.906233in}{0.453389in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{0.451743in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{0.452051in}}%
\pgfpathlineto{\pgfqpoint{0.910281in}{0.450593in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{0.451789in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{0.450114in}}%
\pgfpathlineto{\pgfqpoint{0.917028in}{0.450778in}}%
\pgfpathlineto{\pgfqpoint{0.918377in}{0.449560in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{0.451851in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.448543in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.449998in}}%
\pgfpathlineto{\pgfqpoint{0.926473in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{0.927822in}{0.449267in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.448002in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{0.448229in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{0.446119in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{0.447505in}}%
\pgfpathlineto{\pgfqpoint{0.945364in}{0.445684in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{0.447201in}}%
\pgfpathlineto{\pgfqpoint{0.948062in}{0.446030in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.447991in}}%
\pgfpathlineto{\pgfqpoint{0.952110in}{0.443309in}}%
\pgfpathlineto{\pgfqpoint{0.954809in}{0.447482in}}%
\pgfpathlineto{\pgfqpoint{0.956158in}{0.444710in}}%
\pgfpathlineto{\pgfqpoint{0.958857in}{0.446845in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.446008in}}%
\pgfpathlineto{\pgfqpoint{0.964254in}{0.448014in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{0.447177in}}%
\pgfpathlineto{\pgfqpoint{0.973700in}{0.446750in}}%
\pgfpathlineto{\pgfqpoint{0.975049in}{0.445164in}}%
\pgfpathlineto{\pgfqpoint{0.976398in}{0.447416in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{0.983145in}{0.444047in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{0.988543in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{0.991241in}{0.449236in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{0.447386in}}%
\pgfpathlineto{\pgfqpoint{0.995289in}{0.449186in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.447303in}}%
\pgfpathlineto{\pgfqpoint{1.002036in}{0.451029in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.448714in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.448720in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{0.450821in}}%
\pgfpathlineto{\pgfqpoint{1.008783in}{0.448942in}}%
\pgfpathlineto{\pgfqpoint{1.015529in}{0.451018in}}%
\pgfpathlineto{\pgfqpoint{1.020927in}{0.451042in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.451969in}}%
\pgfpathlineto{\pgfqpoint{1.026324in}{0.449447in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{0.452941in}}%
\pgfpathlineto{\pgfqpoint{1.034420in}{0.452339in}}%
\pgfpathlineto{\pgfqpoint{1.035769in}{0.453846in}}%
\pgfpathlineto{\pgfqpoint{1.037119in}{0.457188in}}%
\pgfpathlineto{\pgfqpoint{1.038468in}{0.453595in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.454614in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{0.453139in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{1.043866in}{0.454058in}}%
\pgfpathlineto{\pgfqpoint{1.046564in}{0.457784in}}%
\pgfpathlineto{\pgfqpoint{1.047914in}{0.457428in}}%
\pgfpathlineto{\pgfqpoint{1.049263in}{0.455490in}}%
\pgfpathlineto{\pgfqpoint{1.051962in}{0.457003in}}%
\pgfpathlineto{\pgfqpoint{1.053311in}{0.455100in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.455236in}}%
\pgfpathlineto{\pgfqpoint{1.056010in}{0.458389in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{0.457217in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.459506in}}%
\pgfpathlineto{\pgfqpoint{1.060058in}{0.457370in}}%
\pgfpathlineto{\pgfqpoint{1.061407in}{0.459066in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.458015in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{0.459036in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{0.457269in}}%
\pgfpathlineto{\pgfqpoint{1.070853in}{0.457357in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{0.460391in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.457664in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{0.457298in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{1.082997in}{0.459270in}}%
\pgfpathlineto{\pgfqpoint{1.085695in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{0.458899in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{0.462728in}}%
\pgfpathlineto{\pgfqpoint{1.091093in}{0.460166in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.457835in}}%
\pgfpathlineto{\pgfqpoint{1.093791in}{0.462450in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.458994in}}%
\pgfpathlineto{\pgfqpoint{1.096490in}{0.460210in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{0.458550in}}%
\pgfpathlineto{\pgfqpoint{1.099189in}{0.461554in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{0.458934in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{0.459334in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{0.461382in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.458740in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{1.109984in}{0.457916in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.461271in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.459341in}}%
\pgfpathlineto{\pgfqpoint{1.114032in}{0.459790in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{0.455527in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.456631in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.459219in}}%
\pgfpathlineto{\pgfqpoint{1.119429in}{0.458987in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{0.455856in}}%
\pgfpathlineto{\pgfqpoint{1.122128in}{0.455550in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{0.456447in}}%
\pgfpathlineto{\pgfqpoint{1.124826in}{0.452666in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.455980in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{0.448963in}}%
\pgfpathlineto{\pgfqpoint{1.131573in}{0.451989in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{0.452282in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.449149in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{0.452035in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{0.444669in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.442330in}}%
\pgfpathlineto{\pgfqpoint{1.146416in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{0.438583in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.440137in}}%
\pgfpathlineto{\pgfqpoint{1.151813in}{0.437440in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{0.433082in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{0.435990in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{0.426958in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.427581in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.421163in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{0.420127in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{0.413127in}}%
\pgfpathlineto{\pgfqpoint{1.174752in}{0.404826in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{0.401013in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{0.400642in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{0.391394in}}%
\pgfpathlineto{\pgfqpoint{1.186896in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.190944in}{0.367503in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{0.321479in}}%
\pgfpathlineto{\pgfqpoint{1.212533in}{0.287010in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248581in}}%
\pgfpathlineto{\pgfqpoint{1.226027in}{0.254883in}}%
\pgfpathlineto{\pgfqpoint{1.231424in}{0.263718in}}%
\pgfpathlineto{\pgfqpoint{1.235472in}{0.269964in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{0.287528in}}%
\pgfpathlineto{\pgfqpoint{1.269206in}{0.343325in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{0.345717in}}%
\pgfpathlineto{\pgfqpoint{1.275954in}{0.353989in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{0.367276in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{0.370648in}}%
\pgfpathlineto{\pgfqpoint{1.290794in}{0.371680in}}%
\pgfpathlineto{\pgfqpoint{1.294842in}{0.377290in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.387012in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{0.390551in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{0.389727in}}%
\pgfpathlineto{\pgfqpoint{1.312386in}{0.392442in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{0.394485in}}%
\pgfpathlineto{\pgfqpoint{1.316434in}{0.393816in}}%
\pgfpathlineto{\pgfqpoint{1.321830in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.323178in}{0.397470in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.401878in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.404698in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{0.402247in}}%
\pgfpathlineto{\pgfqpoint{1.338023in}{0.405920in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{0.404568in}}%
\pgfpathlineto{\pgfqpoint{1.340723in}{0.406943in}}%
\pgfpathlineto{\pgfqpoint{1.342071in}{0.405007in}}%
\pgfpathlineto{\pgfqpoint{1.343419in}{0.406397in}}%
\pgfpathlineto{\pgfqpoint{1.344771in}{0.405114in}}%
\pgfpathlineto{\pgfqpoint{1.346119in}{0.407194in}}%
\pgfpathlineto{\pgfqpoint{1.350167in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{0.408287in}}%
\pgfpathlineto{\pgfqpoint{1.354215in}{0.405975in}}%
\pgfpathlineto{\pgfqpoint{1.356911in}{0.406336in}}%
\pgfpathlineto{\pgfqpoint{1.358263in}{0.405896in}}%
\pgfpathlineto{\pgfqpoint{1.359611in}{0.409031in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{0.408314in}}%
\pgfpathlineto{\pgfqpoint{1.365007in}{0.406931in}}%
\pgfpathlineto{\pgfqpoint{1.370407in}{0.408740in}}%
\pgfpathlineto{\pgfqpoint{1.373103in}{0.407203in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.408091in}}%
\pgfpathlineto{\pgfqpoint{1.377151in}{0.407740in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{0.407022in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{0.408131in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.407339in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{0.408109in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{0.406143in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{0.407404in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{0.407113in}}%
\pgfpathlineto{\pgfqpoint{1.390647in}{0.409062in}}%
\pgfpathlineto{\pgfqpoint{1.394695in}{0.407241in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{0.407516in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.405859in}}%
\pgfpathlineto{\pgfqpoint{1.402791in}{0.407221in}}%
\pgfpathlineto{\pgfqpoint{1.410887in}{0.404727in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.406252in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.405068in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{0.406611in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{0.403180in}}%
\pgfpathlineto{\pgfqpoint{1.421679in}{0.405824in}}%
\pgfpathlineto{\pgfqpoint{1.423027in}{0.403927in}}%
\pgfpathlineto{\pgfqpoint{1.424379in}{0.404649in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{0.403216in}}%
\pgfpathlineto{\pgfqpoint{1.431123in}{0.404205in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.402405in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{0.400271in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{0.402172in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{0.402037in}}%
\pgfpathlineto{\pgfqpoint{1.441919in}{0.399984in}}%
\pgfpathlineto{\pgfqpoint{1.443267in}{0.403571in}}%
\pgfpathlineto{\pgfqpoint{1.444619in}{0.399582in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.399247in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{0.403230in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{0.401889in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.398333in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.400184in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.399082in}}%
\pgfpathlineto{\pgfqpoint{1.459459in}{0.400405in}}%
\pgfpathlineto{\pgfqpoint{1.462159in}{0.398154in}}%
\pgfpathlineto{\pgfqpoint{1.463507in}{0.400844in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{0.399003in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.398966in}}%
\pgfpathlineto{\pgfqpoint{1.470255in}{0.398218in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.399630in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{0.397799in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{0.399447in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.397337in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{0.397422in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{1.483747in}{0.397238in}}%
\pgfpathlineto{\pgfqpoint{1.485099in}{0.396849in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.394811in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.396840in}}%
\pgfpathlineto{\pgfqpoint{1.490495in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.493191in}{0.397333in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.396281in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.395143in}}%
\pgfpathlineto{\pgfqpoint{1.513432in}{0.396832in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.394829in}}%
\pgfpathlineto{\pgfqpoint{1.520180in}{0.395913in}}%
\pgfpathlineto{\pgfqpoint{1.524228in}{0.396161in}}%
\pgfpathlineto{\pgfqpoint{1.525576in}{0.394247in}}%
\pgfpathlineto{\pgfqpoint{1.526928in}{0.396818in}}%
\pgfpathlineto{\pgfqpoint{1.528276in}{0.395751in}}%
\pgfpathlineto{\pgfqpoint{1.529624in}{0.392972in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{0.396101in}}%
\pgfpathlineto{\pgfqpoint{1.535024in}{0.396147in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{0.397161in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{0.396051in}}%
\pgfpathlineto{\pgfqpoint{1.541768in}{0.397429in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.394220in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{0.396993in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{0.395283in}}%
\pgfpathlineto{\pgfqpoint{1.552564in}{0.398320in}}%
\pgfpathlineto{\pgfqpoint{1.553912in}{0.397036in}}%
\pgfpathlineto{\pgfqpoint{1.557960in}{0.397863in}}%
\pgfpathlineto{\pgfqpoint{1.564708in}{0.398186in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{0.399579in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.397673in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{0.398745in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{0.397882in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{0.399689in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{0.398663in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{0.400214in}}%
\pgfpathlineto{\pgfqpoint{1.583596in}{0.399764in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.400590in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.400590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-80-L-0.5-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519743in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519743in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519743in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519743in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709879in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709879in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900016in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900016in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090152in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090152in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280289in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280289in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280289in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.561532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.561532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.482791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.862692in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.862692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.862692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.811626in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.163852in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.163852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.163852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.112786in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.598016in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{0.586102in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{0.584147in}}%
\pgfpathlineto{\pgfqpoint{0.143695in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.590235in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.586124in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.572760in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.566151in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{0.162003in}{0.559760in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{0.568369in}}%
\pgfpathlineto{\pgfqpoint{0.167640in}{0.555189in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{0.559328in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.558300in}}%
\pgfpathlineto{\pgfqpoint{0.173272in}{0.550287in}}%
\pgfpathlineto{\pgfqpoint{0.176090in}{0.552423in}}%
\pgfpathlineto{\pgfqpoint{0.178904in}{0.544730in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.548265in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{0.541375in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{0.546026in}}%
\pgfpathlineto{\pgfqpoint{0.187355in}{0.536468in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{0.539225in}}%
\pgfpathlineto{\pgfqpoint{0.191580in}{0.536464in}}%
\pgfpathlineto{\pgfqpoint{0.192987in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{0.531081in}}%
\pgfpathlineto{\pgfqpoint{0.195805in}{0.536537in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.532751in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{0.202849in}{0.533057in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.523449in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{0.522374in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.518359in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{0.522253in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{0.219750in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{0.514997in}}%
\pgfpathlineto{\pgfqpoint{0.222564in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{0.226789in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{0.228200in}{0.504229in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{0.505063in}}%
\pgfpathlineto{\pgfqpoint{0.231014in}{0.500095in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{0.505523in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.499446in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.502150in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{0.495581in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.496487in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.501222in}}%
\pgfpathlineto{\pgfqpoint{0.243690in}{0.491546in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.492125in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.498468in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.496690in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.489045in}}%
\pgfpathlineto{\pgfqpoint{0.250733in}{0.488858in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.490051in}}%
\pgfpathlineto{\pgfqpoint{0.253547in}{0.489003in}}%
\pgfpathlineto{\pgfqpoint{0.254959in}{0.483148in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.492533in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.481374in}}%
\pgfpathlineto{\pgfqpoint{0.260591in}{0.484990in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.484117in}}%
\pgfpathlineto{\pgfqpoint{0.263409in}{0.476178in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.480294in}}%
\pgfpathlineto{\pgfqpoint{0.266223in}{0.480774in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.475807in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.477330in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.474164in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.483487in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.474214in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.480311in}}%
\pgfpathlineto{\pgfqpoint{0.278899in}{0.476481in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.475553in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.284535in}{0.471925in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.473697in}}%
\pgfpathlineto{\pgfqpoint{0.287349in}{0.467030in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.474054in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.466676in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{0.297211in}{0.459326in}}%
\pgfpathlineto{\pgfqpoint{0.298618in}{0.461926in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.457843in}}%
\pgfpathlineto{\pgfqpoint{0.301436in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{0.304250in}{0.457400in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.464857in}}%
\pgfpathlineto{\pgfqpoint{0.307069in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.461299in}}%
\pgfpathlineto{\pgfqpoint{0.312701in}{0.453878in}}%
\pgfpathlineto{\pgfqpoint{0.314112in}{0.456581in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{0.452005in}}%
\pgfpathlineto{\pgfqpoint{0.318338in}{0.444460in}}%
\pgfpathlineto{\pgfqpoint{0.321152in}{0.455212in}}%
\pgfpathlineto{\pgfqpoint{0.322563in}{0.451554in}}%
\pgfpathlineto{\pgfqpoint{0.323970in}{0.443603in}}%
\pgfpathlineto{\pgfqpoint{0.325377in}{0.451222in}}%
\pgfpathlineto{\pgfqpoint{0.328195in}{0.443541in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.448836in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.449214in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.438738in}}%
\pgfpathlineto{\pgfqpoint{0.335234in}{0.444917in}}%
\pgfpathlineto{\pgfqpoint{0.336646in}{0.445842in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.430138in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.441315in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.442326in}}%
\pgfpathlineto{\pgfqpoint{0.345096in}{0.427727in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.442433in}}%
\pgfpathlineto{\pgfqpoint{0.349321in}{0.428924in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.436664in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{0.431120in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.428900in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.424445in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.434451in}}%
\pgfpathlineto{\pgfqpoint{0.364811in}{0.423045in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.423610in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.428761in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.423244in}}%
\pgfpathlineto{\pgfqpoint{0.374673in}{0.423485in}}%
\pgfpathlineto{\pgfqpoint{0.377487in}{0.418973in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.420268in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.416375in}}%
\pgfpathlineto{\pgfqpoint{0.381712in}{0.415772in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.412413in}}%
\pgfpathlineto{\pgfqpoint{0.385937in}{0.416504in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.408363in}}%
\pgfpathlineto{\pgfqpoint{0.390163in}{0.418504in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.411736in}}%
\pgfpathlineto{\pgfqpoint{0.392981in}{0.422537in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.403113in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.413966in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.406129in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.404808in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.408101in}}%
\pgfpathlineto{\pgfqpoint{0.404245in}{0.392601in}}%
\pgfpathlineto{\pgfqpoint{0.405657in}{0.404748in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.402236in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.408909in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.399578in}}%
\pgfpathlineto{\pgfqpoint{0.411289in}{0.405110in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.390555in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.401002in}}%
\pgfpathlineto{\pgfqpoint{0.416921in}{0.396388in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.384679in}}%
\pgfpathlineto{\pgfqpoint{0.419739in}{0.396456in}}%
\pgfpathlineto{\pgfqpoint{0.422558in}{0.388761in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.397280in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.389447in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{0.388674in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.383410in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.395232in}}%
\pgfpathlineto{\pgfqpoint{0.433822in}{0.376960in}}%
\pgfpathlineto{\pgfqpoint{0.436640in}{0.370424in}}%
\pgfpathlineto{\pgfqpoint{0.438047in}{0.378976in}}%
\pgfpathlineto{\pgfqpoint{0.439459in}{0.370667in}}%
\pgfpathlineto{\pgfqpoint{0.440866in}{0.374744in}}%
\pgfpathlineto{\pgfqpoint{0.445091in}{0.371789in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{0.361747in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.367209in}}%
\pgfpathlineto{\pgfqpoint{0.454948in}{0.357468in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.361576in}}%
\pgfpathlineto{\pgfqpoint{0.459174in}{0.346599in}}%
\pgfpathlineto{\pgfqpoint{0.460585in}{0.347794in}}%
\pgfpathlineto{\pgfqpoint{0.461992in}{0.346078in}}%
\pgfpathlineto{\pgfqpoint{0.464810in}{0.346748in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{0.339178in}}%
\pgfpathlineto{\pgfqpoint{0.469036in}{0.336689in}}%
\pgfpathlineto{\pgfqpoint{0.470443in}{0.339861in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.330888in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.333237in}}%
\pgfpathlineto{\pgfqpoint{0.477486in}{0.332690in}}%
\pgfpathlineto{\pgfqpoint{0.480302in}{0.320116in}}%
\pgfpathlineto{\pgfqpoint{0.481710in}{0.321198in}}%
\pgfpathlineto{\pgfqpoint{0.483119in}{0.318674in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.312497in}}%
\pgfpathlineto{\pgfqpoint{0.488752in}{0.309808in}}%
\pgfpathlineto{\pgfqpoint{0.490161in}{0.302703in}}%
\pgfpathlineto{\pgfqpoint{0.492977in}{0.300470in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.291222in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.291838in}}%
\pgfpathlineto{\pgfqpoint{0.501428in}{0.284437in}}%
\pgfpathlineto{\pgfqpoint{0.502837in}{0.283831in}}%
\pgfpathlineto{\pgfqpoint{0.505653in}{0.278252in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{0.532414in}{0.297625in}}%
\pgfpathlineto{\pgfqpoint{0.533822in}{0.298144in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.305831in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{0.304956in}}%
\pgfpathlineto{\pgfqpoint{0.542272in}{0.319430in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.326593in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.325388in}}%
\pgfpathlineto{\pgfqpoint{0.549315in}{0.336471in}}%
\pgfpathlineto{\pgfqpoint{0.550723in}{0.337209in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.343717in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.342569in}}%
\pgfpathlineto{\pgfqpoint{0.557765in}{0.353278in}}%
\pgfpathlineto{\pgfqpoint{0.559173in}{0.352328in}}%
\pgfpathlineto{\pgfqpoint{0.560582in}{0.354099in}}%
\pgfpathlineto{\pgfqpoint{0.561990in}{0.350714in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.356794in}}%
\pgfpathlineto{\pgfqpoint{0.564807in}{0.368225in}}%
\pgfpathlineto{\pgfqpoint{0.567624in}{0.362166in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.362939in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.365871in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.373254in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.373097in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.370825in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.370868in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.373420in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.384219in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.382415in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.380851in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.383724in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.383777in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.388308in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.389064in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.391192in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.398950in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.390826in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.393539in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.393042in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.401349in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.395120in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.398341in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.395621in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.406136in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.404676in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.400981in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.407872in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{0.408140in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{0.401780in}}%
\pgfpathlineto{\pgfqpoint{0.615510in}{0.407856in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.399255in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.405513in}}%
\pgfpathlineto{\pgfqpoint{0.619736in}{0.405904in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.413299in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.408541in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.412115in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.409758in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.418160in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.417901in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.409508in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.416608in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.410655in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.421958in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.412323in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.421150in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.416106in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.421013in}}%
\pgfpathlineto{\pgfqpoint{0.650721in}{0.419030in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{0.432292in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.422330in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.423078in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{0.415129in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{0.428010in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{0.420768in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.429080in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{0.421399in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{0.423503in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{0.428667in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{0.416714in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{0.423773in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{0.423978in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.429762in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{0.427289in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{0.420839in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{0.425020in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{0.429168in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{0.425851in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{0.428089in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{0.425565in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{0.430024in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{0.434004in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{0.429872in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{0.425776in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{0.430849in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{0.432658in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{0.436712in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{0.427944in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{0.430837in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{0.436848in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{0.435794in}}%
\pgfpathlineto{\pgfqpoint{0.714100in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{0.432300in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{0.438246in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{0.432057in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{0.435424in}}%
\pgfpathlineto{\pgfqpoint{0.722550in}{0.434587in}}%
\pgfpathlineto{\pgfqpoint{0.723959in}{0.431375in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{0.435605in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{0.432958in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.433687in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{0.439792in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.432093in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{0.436826in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{0.447023in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{0.442622in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{0.440089in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.442951in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{0.443030in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{0.444958in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{0.447481in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{0.441836in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.448865in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.448584in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{0.442563in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{0.444091in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{0.453069in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{0.443392in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.444193in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{0.448369in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.447712in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.448859in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{0.454421in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{0.451900in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{0.453482in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.446458in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{0.453440in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{0.451654in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{0.447260in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{0.453961in}}%
\pgfpathlineto{\pgfqpoint{0.784521in}{0.454352in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{0.450552in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{0.463469in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.458079in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{0.457210in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.466946in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{0.456177in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{0.466213in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{0.457670in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{0.457704in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{0.465373in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{0.460494in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{0.465011in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{0.464948in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{0.461793in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{0.469325in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{0.470293in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{0.470044in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{0.466416in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{0.472118in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{0.474656in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{0.471494in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{0.471655in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{0.481666in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{0.475427in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{0.485529in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{0.480928in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.484009in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{0.484368in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{0.492629in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{0.485412in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{0.488009in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{0.493039in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{0.496600in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{0.490521in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{0.500834in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.497670in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{0.501276in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{0.500005in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{0.507804in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{0.501557in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{0.508530in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{0.507391in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{0.513468in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.512058in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{0.515382in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{0.510895in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{0.520316in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{0.518394in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{0.523699in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{0.523723in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{0.530212in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{0.534067in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{0.531793in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{0.537676in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{0.534497in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{0.543055in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{0.541753in}}%
\pgfpathlineto{\pgfqpoint{0.930996in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{0.543323in}}%
\pgfpathlineto{\pgfqpoint{0.935222in}{0.550580in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{0.547253in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{0.547222in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{0.561640in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.558563in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{0.558272in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{0.561912in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{0.558540in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{0.573458in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{0.575385in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{0.571072in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.577777in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{0.587457in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{0.583989in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{0.585567in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{0.592360in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{0.599719in}}%
\pgfpathlineto{\pgfqpoint{0.977474in}{0.600210in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{0.608324in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{0.988742in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{0.623494in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{0.995783in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.629627in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{0.637942in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{0.637027in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.631728in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{0.648745in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{0.651057in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{0.669785in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{0.676141in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{0.665365in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.686902in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{0.684134in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.691372in}}%
\pgfpathlineto{\pgfqpoint{1.033811in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{0.719392in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{0.715770in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{0.720238in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{1.050712in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{0.729230in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{0.745424in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{0.749780in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{0.748689in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{0.755308in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{0.750425in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{0.769204in}}%
\pgfpathlineto{\pgfqpoint{1.067613in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{1.069021in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.780266in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{0.789233in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{0.810239in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.825239in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.842853in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.858524in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{0.861805in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{0.860135in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{0.874483in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{0.897566in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.890341in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.922336in}}%
\pgfpathlineto{\pgfqpoint{1.116908in}{0.924673in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{0.942609in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{0.940247in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{0.978940in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{1.011436in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.008137in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{1.044538in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{1.051603in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{1.060137in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.097678in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{1.089638in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{1.131007in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{1.119029in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{1.120908in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{1.142310in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.158068in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.169800in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{1.173043in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.192104in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.197188in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{1.199956in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{1.216354in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{1.228265in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{1.225466in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{1.248426in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{1.235683in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.232673in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{1.243805in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{1.215152in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{1.230278in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{1.223077in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{1.211033in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{1.178474in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{1.180789in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{1.147126in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{1.152033in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{1.097589in}}%
\pgfpathlineto{\pgfqpoint{1.247891in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{1.055190in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{0.679693in}}%
\pgfpathlineto{\pgfqpoint{1.277468in}{0.383565in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260578in}}%
\pgfpathlineto{\pgfqpoint{1.285918in}{0.293847in}}%
\pgfpathlineto{\pgfqpoint{1.294369in}{0.357948in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{0.426794in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{0.433510in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{0.475527in}}%
\pgfpathlineto{\pgfqpoint{1.309862in}{0.550043in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.622445in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{0.659005in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.770173in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{0.785863in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.819275in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.900945in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.891957in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.947714in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.959543in}}%
\pgfpathlineto{\pgfqpoint{1.340845in}{0.987874in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{1.046970in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{1.116483in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{1.111636in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{1.157037in}}%
\pgfpathlineto{\pgfqpoint{1.361972in}{1.155891in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{1.175119in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{1.177504in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{1.186079in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{1.201731in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{1.228885in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{1.214808in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{1.231738in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{1.223137in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{1.239881in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{1.261792in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{1.259501in}}%
\pgfpathlineto{\pgfqpoint{1.391548in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{1.265258in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{1.262524in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.252729in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{1.264500in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{1.255005in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{1.265992in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{1.248802in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{1.250553in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{1.229867in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{1.207148in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.219033in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{1.209029in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{1.216268in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{1.184296in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{1.184632in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{1.166186in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{1.172239in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{1.167131in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{1.148430in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{1.158696in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.138666in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{1.107468in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.129329in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{1.089108in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.078296in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{1.062371in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{1.029175in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{1.007686in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{1.001718in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{1.002375in}}%
\pgfpathlineto{\pgfqpoint{1.492955in}{0.977096in}}%
\pgfpathlineto{\pgfqpoint{1.494362in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.976773in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.965978in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.946967in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{0.957372in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.938626in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.933739in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.919369in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.920093in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.895742in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{1.525345in}{0.880259in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.866517in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.847880in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.835615in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.837409in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.825377in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.811312in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.819867in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.796710in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.805320in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.783936in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{0.773514in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.770818in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.747103in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{1.581681in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.715368in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.713255in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.697742in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.685014in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{0.686018in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{0.676278in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.678016in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{0.662620in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.668216in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.665139in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.646523in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.636993in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.644517in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.627674in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.612962in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.620796in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.602956in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{0.614310in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.602407in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{0.614983in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{0.603797in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{0.605635in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.594161in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.594161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.580663in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{0.143695in}{0.567678in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.585676in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.570381in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{0.587311in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{0.555139in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{0.558790in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{0.167640in}{0.548262in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{0.561758in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.540677in}}%
\pgfpathlineto{\pgfqpoint{0.173272in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{0.176090in}{0.552270in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{0.178904in}{0.541847in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{0.550252in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{0.532368in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{0.546291in}}%
\pgfpathlineto{\pgfqpoint{0.187355in}{0.521617in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{0.548714in}}%
\pgfpathlineto{\pgfqpoint{0.191580in}{0.538631in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{0.543770in}}%
\pgfpathlineto{\pgfqpoint{0.195805in}{0.522120in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.536163in}}%
\pgfpathlineto{\pgfqpoint{0.198623in}{0.538931in}}%
\pgfpathlineto{\pgfqpoint{0.202849in}{0.525596in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.528176in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.533511in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{0.527627in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.515102in}}%
\pgfpathlineto{\pgfqpoint{0.209888in}{0.537562in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{0.500909in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.520450in}}%
\pgfpathlineto{\pgfqpoint{0.214113in}{0.510937in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{0.521590in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{0.506279in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{0.518580in}}%
\pgfpathlineto{\pgfqpoint{0.219750in}{0.514402in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{0.527384in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{0.514541in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.497241in}}%
\pgfpathlineto{\pgfqpoint{0.226789in}{0.508390in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{0.481152in}}%
\pgfpathlineto{\pgfqpoint{0.231014in}{0.496880in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{0.494960in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.499780in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.499406in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{0.510937in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.495285in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.493682in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.501119in}}%
\pgfpathlineto{\pgfqpoint{0.242283in}{0.479749in}}%
\pgfpathlineto{\pgfqpoint{0.243690in}{0.506131in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.484459in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.484616in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.489643in}}%
\pgfpathlineto{\pgfqpoint{0.250733in}{0.469186in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.479909in}}%
\pgfpathlineto{\pgfqpoint{0.253547in}{0.505886in}}%
\pgfpathlineto{\pgfqpoint{0.257773in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.493786in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.465942in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.478296in}}%
\pgfpathlineto{\pgfqpoint{0.266223in}{0.476331in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.487680in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.482083in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.465779in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.474241in}}%
\pgfpathlineto{\pgfqpoint{0.276085in}{0.473135in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.467182in}}%
\pgfpathlineto{\pgfqpoint{0.278899in}{0.478412in}}%
\pgfpathlineto{\pgfqpoint{0.280310in}{0.441704in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.470405in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.472763in}}%
\pgfpathlineto{\pgfqpoint{0.284535in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.478302in}}%
\pgfpathlineto{\pgfqpoint{0.287349in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.480514in}}%
\pgfpathlineto{\pgfqpoint{0.290168in}{0.460662in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.480217in}}%
\pgfpathlineto{\pgfqpoint{0.295800in}{0.445365in}}%
\pgfpathlineto{\pgfqpoint{0.298618in}{0.461934in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.457015in}}%
\pgfpathlineto{\pgfqpoint{0.301436in}{0.447178in}}%
\pgfpathlineto{\pgfqpoint{0.302843in}{0.455795in}}%
\pgfpathlineto{\pgfqpoint{0.304250in}{0.455267in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.447030in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{0.309887in}{0.451868in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.452735in}}%
\pgfpathlineto{\pgfqpoint{0.312701in}{0.461304in}}%
\pgfpathlineto{\pgfqpoint{0.315519in}{0.443640in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{0.457784in}}%
\pgfpathlineto{\pgfqpoint{0.321152in}{0.449952in}}%
\pgfpathlineto{\pgfqpoint{0.322563in}{0.436891in}}%
\pgfpathlineto{\pgfqpoint{0.323970in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{0.326784in}{0.434351in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.448550in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.445372in}}%
\pgfpathlineto{\pgfqpoint{0.335234in}{0.430916in}}%
\pgfpathlineto{\pgfqpoint{0.336646in}{0.439327in}}%
\pgfpathlineto{\pgfqpoint{0.338053in}{0.433692in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.447398in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.423720in}}%
\pgfpathlineto{\pgfqpoint{0.343685in}{0.442720in}}%
\pgfpathlineto{\pgfqpoint{0.345096in}{0.439351in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.442378in}}%
\pgfpathlineto{\pgfqpoint{0.347910in}{0.436498in}}%
\pgfpathlineto{\pgfqpoint{0.349321in}{0.421366in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.430820in}}%
\pgfpathlineto{\pgfqpoint{0.352135in}{0.429850in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{0.454313in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{0.427073in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.420240in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.438591in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.419213in}}%
\pgfpathlineto{\pgfqpoint{0.364811in}{0.442673in}}%
\pgfpathlineto{\pgfqpoint{0.366222in}{0.413799in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.421811in}}%
\pgfpathlineto{\pgfqpoint{0.369036in}{0.416123in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.424279in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.416451in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.415836in}}%
\pgfpathlineto{\pgfqpoint{0.374673in}{0.420083in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.416656in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.438080in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.418166in}}%
\pgfpathlineto{\pgfqpoint{0.381712in}{0.415724in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.418407in}}%
\pgfpathlineto{\pgfqpoint{0.384530in}{0.440569in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.407400in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.408683in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.416473in}}%
\pgfpathlineto{\pgfqpoint{0.392981in}{0.424334in}}%
\pgfpathlineto{\pgfqpoint{0.394388in}{0.411410in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.409388in}}%
\pgfpathlineto{\pgfqpoint{0.397206in}{0.389969in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.414506in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.413168in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.406352in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.415174in}}%
\pgfpathlineto{\pgfqpoint{0.404245in}{0.415248in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.394909in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.408692in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.380500in}}%
\pgfpathlineto{\pgfqpoint{0.411289in}{0.409084in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.390707in}}%
\pgfpathlineto{\pgfqpoint{0.414107in}{0.394984in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.387335in}}%
\pgfpathlineto{\pgfqpoint{0.416921in}{0.396482in}}%
\pgfpathlineto{\pgfqpoint{0.419739in}{0.380923in}}%
\pgfpathlineto{\pgfqpoint{0.422558in}{0.400264in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.391981in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.393432in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{0.383554in}}%
\pgfpathlineto{\pgfqpoint{0.428190in}{0.385353in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.399568in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.379213in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.383679in}}%
\pgfpathlineto{\pgfqpoint{0.435233in}{0.376017in}}%
\pgfpathlineto{\pgfqpoint{0.436640in}{0.377618in}}%
\pgfpathlineto{\pgfqpoint{0.438047in}{0.382599in}}%
\pgfpathlineto{\pgfqpoint{0.439459in}{0.394229in}}%
\pgfpathlineto{\pgfqpoint{0.440866in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{0.442273in}{0.373430in}}%
\pgfpathlineto{\pgfqpoint{0.443684in}{0.373798in}}%
\pgfpathlineto{\pgfqpoint{0.445091in}{0.368399in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.357128in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{0.369242in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.364810in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{0.369716in}}%
\pgfpathlineto{\pgfqpoint{0.453541in}{0.353676in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.369958in}}%
\pgfpathlineto{\pgfqpoint{0.457767in}{0.357128in}}%
\pgfpathlineto{\pgfqpoint{0.459174in}{0.360018in}}%
\pgfpathlineto{\pgfqpoint{0.463399in}{0.341259in}}%
\pgfpathlineto{\pgfqpoint{0.464810in}{0.346898in}}%
\pgfpathlineto{\pgfqpoint{0.466217in}{0.341927in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{0.329907in}}%
\pgfpathlineto{\pgfqpoint{0.469036in}{0.333771in}}%
\pgfpathlineto{\pgfqpoint{0.471850in}{0.331193in}}%
\pgfpathlineto{\pgfqpoint{0.473261in}{0.333098in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.321979in}}%
\pgfpathlineto{\pgfqpoint{0.477486in}{0.327019in}}%
\pgfpathlineto{\pgfqpoint{0.478893in}{0.318230in}}%
\pgfpathlineto{\pgfqpoint{0.480302in}{0.325240in}}%
\pgfpathlineto{\pgfqpoint{0.481710in}{0.314629in}}%
\pgfpathlineto{\pgfqpoint{0.483119in}{0.325350in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.322039in}}%
\pgfpathlineto{\pgfqpoint{0.485936in}{0.305033in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.306630in}}%
\pgfpathlineto{\pgfqpoint{0.488752in}{0.309994in}}%
\pgfpathlineto{\pgfqpoint{0.490161in}{0.310065in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.295653in}}%
\pgfpathlineto{\pgfqpoint{0.492977in}{0.298100in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{0.296516in}}%
\pgfpathlineto{\pgfqpoint{0.495794in}{0.292825in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.295132in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.294053in}}%
\pgfpathlineto{\pgfqpoint{0.501428in}{0.284475in}}%
\pgfpathlineto{\pgfqpoint{0.504245in}{0.278098in}}%
\pgfpathlineto{\pgfqpoint{0.505653in}{0.277560in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{0.267815in}}%
\pgfpathlineto{\pgfqpoint{0.512695in}{0.271082in}}%
\pgfpathlineto{\pgfqpoint{0.514104in}{0.269520in}}%
\pgfpathlineto{\pgfqpoint{0.516921in}{0.262828in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.529597in}{0.291068in}}%
\pgfpathlineto{\pgfqpoint{0.531005in}{0.290166in}}%
\pgfpathlineto{\pgfqpoint{0.532414in}{0.300311in}}%
\pgfpathlineto{\pgfqpoint{0.533822in}{0.299440in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.310607in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{0.306046in}}%
\pgfpathlineto{\pgfqpoint{0.538047in}{0.306611in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{0.317316in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{0.313058in}}%
\pgfpathlineto{\pgfqpoint{0.542272in}{0.326555in}}%
\pgfpathlineto{\pgfqpoint{0.543681in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.323880in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.324262in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{0.344778in}}%
\pgfpathlineto{\pgfqpoint{0.549315in}{0.334660in}}%
\pgfpathlineto{\pgfqpoint{0.550723in}{0.333617in}}%
\pgfpathlineto{\pgfqpoint{0.552131in}{0.339992in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.341168in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.347539in}}%
\pgfpathlineto{\pgfqpoint{0.556356in}{0.345255in}}%
\pgfpathlineto{\pgfqpoint{0.559173in}{0.352516in}}%
\pgfpathlineto{\pgfqpoint{0.560582in}{0.355725in}}%
\pgfpathlineto{\pgfqpoint{0.561990in}{0.373487in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.357005in}}%
\pgfpathlineto{\pgfqpoint{0.564807in}{0.358962in}}%
\pgfpathlineto{\pgfqpoint{0.566216in}{0.357618in}}%
\pgfpathlineto{\pgfqpoint{0.567624in}{0.368046in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.369947in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.366301in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.374154in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.370426in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.377242in}}%
\pgfpathlineto{\pgfqpoint{0.577483in}{0.375230in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.377199in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.372105in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.389610in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.390928in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.387149in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.388505in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.389189in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.384421in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.397461in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.388748in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.396617in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.409923in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.398781in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.401300in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.398944in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.399014in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.394507in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{0.411180in}}%
\pgfpathlineto{\pgfqpoint{0.615510in}{0.409707in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{0.619736in}{0.399795in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.397657in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.405894in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.404251in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.399956in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.418510in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.402926in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.402825in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.396299in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.405406in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.406724in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.417477in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.418711in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.416249in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.419845in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.404156in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.432207in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.404643in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.415542in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{0.406966in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.430692in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{0.415041in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.428021in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.414433in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{0.419631in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{0.436628in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{0.414511in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{0.432662in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{0.431341in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{0.439354in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{0.421531in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.429485in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{0.429926in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{0.411440in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.442172in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{0.418539in}}%
\pgfpathlineto{\pgfqpoint{0.681706in}{0.427334in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.420718in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{0.433724in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{0.427415in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{0.432720in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{0.416788in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{0.442198in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{0.434175in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{0.419836in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{0.424777in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{0.421057in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{0.450038in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{0.425710in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{0.441735in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{0.430545in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{0.441668in}}%
\pgfpathlineto{\pgfqpoint{0.714100in}{0.426663in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{0.445391in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{0.423440in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{0.444878in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{0.448611in}}%
\pgfpathlineto{\pgfqpoint{0.722550in}{0.436903in}}%
\pgfpathlineto{\pgfqpoint{0.723959in}{0.438266in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{0.442793in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{0.440726in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.431752in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{0.445982in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{0.422469in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{0.429018in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{0.444425in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{0.427419in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{0.446914in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{0.444682in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{0.428580in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.444046in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{0.439223in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{0.434026in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{0.450135in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{0.438367in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{0.440385in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.439352in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{0.454262in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{0.448316in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{0.453898in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{0.438544in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{0.455574in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{0.457269in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.448607in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{0.458755in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{0.439355in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{0.471256in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{0.446918in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{0.459669in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{0.456895in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{0.443751in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{0.455841in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{0.449879in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{0.458099in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{0.454558in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{0.467507in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{0.459516in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{0.462810in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.457331in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{0.459052in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{0.468763in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{0.472274in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{0.472014in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{0.453949in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{0.469658in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{0.461514in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{0.464283in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{0.458257in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{0.461255in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{0.471124in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{0.469254in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{0.474980in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{0.462625in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{0.475274in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{0.466679in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{0.481850in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{0.471715in}}%
\pgfpathlineto{\pgfqpoint{0.832407in}{0.469730in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{0.471954in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{0.476462in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{0.466487in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{0.470669in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{0.481720in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{0.476294in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{0.473193in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.477557in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{0.490505in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{0.482131in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{0.483066in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{0.500866in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{0.497477in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{0.498964in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{0.510098in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.489159in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{0.496864in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{0.495731in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{0.499328in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{0.501091in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.491594in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{0.503220in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{0.503927in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{0.496111in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{0.515446in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{0.519193in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{0.500929in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{0.524926in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.516865in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{0.514608in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{0.509512in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{0.516823in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{0.526509in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{0.521464in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{0.520832in}}%
\pgfpathlineto{\pgfqpoint{0.911278in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{0.540207in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{0.526465in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{0.526320in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{0.557333in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{0.522016in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{0.545275in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{0.545167in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{0.930996in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{0.549137in}}%
\pgfpathlineto{\pgfqpoint{0.935222in}{0.551165in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{0.542554in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{0.553066in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{0.546859in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{0.548442in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{0.547690in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{0.539962in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.560902in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{0.544381in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{0.576074in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{0.557733in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{0.577063in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{0.577807in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{0.583727in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.567003in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{0.606131in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{0.578177in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{0.594795in}}%
\pgfpathlineto{\pgfqpoint{0.981699in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{0.619558in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{0.610567in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{0.994375in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.995783in}{0.608391in}}%
\pgfpathlineto{\pgfqpoint{0.998600in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{0.627468in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{0.640510in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{0.633830in}}%
\pgfpathlineto{\pgfqpoint{1.008459in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{0.645315in}}%
\pgfpathlineto{\pgfqpoint{1.011276in}{0.662645in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{0.654732in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{0.648647in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{0.666395in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{0.666364in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{0.679038in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{0.679927in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.688427in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{0.691355in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.681927in}}%
\pgfpathlineto{\pgfqpoint{1.033811in}{0.683730in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.692017in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{0.696716in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{0.725332in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{0.706138in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{0.723739in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{0.724784in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{0.748871in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{0.734705in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{0.735899in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{0.760971in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{0.777660in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{0.765623in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{0.736494in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{0.748826in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.067613in}{0.773332in}}%
\pgfpathlineto{\pgfqpoint{1.069021in}{0.788441in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.767730in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{0.798448in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{0.785419in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{0.779466in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{0.834382in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{0.782327in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.832804in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{0.864452in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.856068in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{0.878646in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{0.844530in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{0.890702in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{0.907119in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{0.911058in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.884946in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{0.911571in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{0.898721in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{1.116908in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{0.912571in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{0.955773in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{0.960565in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.936691in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{0.984380in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{0.992559in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{0.976110in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{1.004900in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{1.000194in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{1.026772in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{1.002450in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{1.074661in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{1.057523in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{1.113892in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{1.109078in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{1.108538in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{1.153048in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{1.146624in}}%
\pgfpathlineto{\pgfqpoint{1.174653in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{1.154491in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{1.169202in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{1.156950in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.151747in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{1.208124in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.214059in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{1.191750in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{1.204645in}}%
\pgfpathlineto{\pgfqpoint{1.197188in}{1.166077in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{1.228345in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{1.210668in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{1.237551in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{1.225746in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{1.242115in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{1.226566in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{1.205008in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{1.204648in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{1.219723in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{1.227646in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{1.174937in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{1.218665in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{1.165859in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{1.162067in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{1.102073in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{1.058943in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{1.064615in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{1.064753in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.991488in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.948027in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.906419in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.261975in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{0.693844in}}%
\pgfpathlineto{\pgfqpoint{1.276059in}{0.419480in}}%
\pgfpathlineto{\pgfqpoint{1.278876in}{0.322719in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.281693in}{0.270892in}}%
\pgfpathlineto{\pgfqpoint{1.283101in}{0.272757in}}%
\pgfpathlineto{\pgfqpoint{1.287327in}{0.302962in}}%
\pgfpathlineto{\pgfqpoint{1.288735in}{0.304244in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{0.330510in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.332947in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{0.330198in}}%
\pgfpathlineto{\pgfqpoint{1.294369in}{0.368914in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{0.368490in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.401812in}}%
\pgfpathlineto{\pgfqpoint{1.298594in}{0.408119in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{0.422401in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{0.453817in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.447448in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{1.309862in}{0.540842in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.611435in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.695957in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.746875in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.762973in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{0.758421in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{0.843339in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.869635in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.905748in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.933121in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{1.014609in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{1.054295in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{1.049246in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.101548in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{1.142708in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{1.359158in}{1.126881in}}%
\pgfpathlineto{\pgfqpoint{1.361972in}{1.181782in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{1.164812in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{1.216837in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{1.217901in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{1.223363in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{1.245399in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{1.281153in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{1.271924in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{1.391548in}{1.202476in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{1.265117in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.241559in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{1.264385in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{1.249995in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{1.247074in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{1.287531in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{1.266544in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{1.242185in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{1.253310in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{1.216502in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{1.267002in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{1.247547in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.218780in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{1.233728in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{1.433801in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{1.170852in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{1.217058in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{1.446477in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.148270in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{1.168592in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{1.152620in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{1.122288in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.096590in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{1.116308in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{1.117987in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.125190in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{1.116658in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{1.093023in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{1.028219in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{1.036833in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.987084in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{1.015721in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.986462in}}%
\pgfpathlineto{\pgfqpoint{1.492955in}{0.992288in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.966049in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.990602in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.937284in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.969318in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.932925in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.928157in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.948587in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.925097in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.888494in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.892892in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.859755in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.887912in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{1.525345in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.895165in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.872039in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.839875in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.810342in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.827602in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.814419in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.785556in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.763989in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.764459in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.741438in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{0.747937in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.738378in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.746953in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.733471in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.748936in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{0.720728in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.719838in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.724271in}}%
\pgfpathlineto{\pgfqpoint{1.581681in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.739849in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.710785in}}%
\pgfpathlineto{\pgfqpoint{1.587317in}{0.730306in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.715945in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.720687in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{0.672266in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.681744in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{0.642478in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.683726in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.650643in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.651815in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{0.655593in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{0.640974in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.643544in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.627207in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.617039in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{0.610621in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.628637in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{0.622376in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{0.602489in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.602835in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.595404in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.602451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-80-L-1.0-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.598297in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.598297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.598297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.552727in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.948025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.948025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.902455in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.252183in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{0.131715in}{0.592784in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{0.134415in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{0.591522in}}%
\pgfpathlineto{\pgfqpoint{0.141159in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{0.142511in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{0.143859in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{0.145207in}{0.580614in}}%
\pgfpathlineto{\pgfqpoint{0.147907in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{0.149255in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{0.151955in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{0.154655in}{0.571623in}}%
\pgfpathlineto{\pgfqpoint{0.156003in}{0.568221in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{0.568848in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{0.561554in}}%
\pgfpathlineto{\pgfqpoint{0.165447in}{0.562130in}}%
\pgfpathlineto{\pgfqpoint{0.170843in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{0.173543in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{0.177591in}{0.551488in}}%
\pgfpathlineto{\pgfqpoint{0.178939in}{0.546798in}}%
\pgfpathlineto{\pgfqpoint{0.180291in}{0.548298in}}%
\pgfpathlineto{\pgfqpoint{0.182987in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{0.189735in}{0.540658in}}%
\pgfpathlineto{\pgfqpoint{0.191083in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{0.193783in}{0.535701in}}%
\pgfpathlineto{\pgfqpoint{0.200532in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{0.201880in}{0.528011in}}%
\pgfpathlineto{\pgfqpoint{0.203228in}{0.528629in}}%
\pgfpathlineto{\pgfqpoint{0.212676in}{0.521808in}}%
\pgfpathlineto{\pgfqpoint{0.214024in}{0.520936in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{0.517426in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.515440in}}%
\pgfpathlineto{\pgfqpoint{0.220772in}{0.515592in}}%
\pgfpathlineto{\pgfqpoint{0.222120in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{0.223468in}{0.512808in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.509822in}}%
\pgfpathlineto{\pgfqpoint{0.228868in}{0.509355in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.502459in}}%
\pgfpathlineto{\pgfqpoint{0.236960in}{0.502815in}}%
\pgfpathlineto{\pgfqpoint{0.239660in}{0.500135in}}%
\pgfpathlineto{\pgfqpoint{0.255852in}{0.489398in}}%
\pgfpathlineto{\pgfqpoint{0.257200in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{0.258552in}{0.487705in}}%
\pgfpathlineto{\pgfqpoint{0.263948in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{0.265296in}{0.482455in}}%
\pgfpathlineto{\pgfqpoint{0.266648in}{0.479740in}}%
\pgfpathlineto{\pgfqpoint{0.269344in}{0.479178in}}%
\pgfpathlineto{\pgfqpoint{0.273392in}{0.475113in}}%
\pgfpathlineto{\pgfqpoint{0.289584in}{0.464948in}}%
\pgfpathlineto{\pgfqpoint{0.290936in}{0.461200in}}%
\pgfpathlineto{\pgfqpoint{0.293632in}{0.462353in}}%
\pgfpathlineto{\pgfqpoint{0.296332in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.297680in}{0.455593in}}%
\pgfpathlineto{\pgfqpoint{0.299032in}{0.455761in}}%
\pgfpathlineto{\pgfqpoint{0.300380in}{0.457410in}}%
\pgfpathlineto{\pgfqpoint{0.304428in}{0.452087in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{0.451468in}}%
\pgfpathlineto{\pgfqpoint{0.311172in}{0.447989in}}%
\pgfpathlineto{\pgfqpoint{0.316572in}{0.441097in}}%
\pgfpathlineto{\pgfqpoint{0.317920in}{0.441477in}}%
\pgfpathlineto{\pgfqpoint{0.326016in}{0.435572in}}%
\pgfpathlineto{\pgfqpoint{0.330064in}{0.433729in}}%
\pgfpathlineto{\pgfqpoint{0.331412in}{0.429290in}}%
\pgfpathlineto{\pgfqpoint{0.334112in}{0.430046in}}%
\pgfpathlineto{\pgfqpoint{0.342208in}{0.420120in}}%
\pgfpathlineto{\pgfqpoint{0.343556in}{0.420332in}}%
\pgfpathlineto{\pgfqpoint{0.344908in}{0.417410in}}%
\pgfpathlineto{\pgfqpoint{0.346256in}{0.418121in}}%
\pgfpathlineto{\pgfqpoint{0.347604in}{0.417213in}}%
\pgfpathlineto{\pgfqpoint{0.350304in}{0.413771in}}%
\pgfpathlineto{\pgfqpoint{0.354352in}{0.408924in}}%
\pgfpathlineto{\pgfqpoint{0.357052in}{0.407472in}}%
\pgfpathlineto{\pgfqpoint{0.361101in}{0.404230in}}%
\pgfpathlineto{\pgfqpoint{0.362448in}{0.403369in}}%
\pgfpathlineto{\pgfqpoint{0.365149in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{0.369197in}{0.394737in}}%
\pgfpathlineto{\pgfqpoint{0.374593in}{0.389442in}}%
\pgfpathlineto{\pgfqpoint{0.375941in}{0.386766in}}%
\pgfpathlineto{\pgfqpoint{0.377289in}{0.388203in}}%
\pgfpathlineto{\pgfqpoint{0.379989in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.384037in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.385385in}{0.376704in}}%
\pgfpathlineto{\pgfqpoint{0.386737in}{0.376961in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.367020in}}%
\pgfpathlineto{\pgfqpoint{0.394833in}{0.367245in}}%
\pgfpathlineto{\pgfqpoint{0.397529in}{0.362903in}}%
\pgfpathlineto{\pgfqpoint{0.398881in}{0.361501in}}%
\pgfpathlineto{\pgfqpoint{0.401577in}{0.356753in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.352057in}}%
\pgfpathlineto{\pgfqpoint{0.411025in}{0.345812in}}%
\pgfpathlineto{\pgfqpoint{0.412373in}{0.344914in}}%
\pgfpathlineto{\pgfqpoint{0.416421in}{0.338321in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.291753in}}%
\pgfpathlineto{\pgfqpoint{0.451505in}{0.290855in}}%
\pgfpathlineto{\pgfqpoint{0.458251in}{0.281372in}}%
\pgfpathlineto{\pgfqpoint{0.466347in}{0.272160in}}%
\pgfpathlineto{\pgfqpoint{0.475792in}{0.262062in}}%
\pgfpathlineto{\pgfqpoint{0.487936in}{0.251546in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248573in}}%
\pgfpathlineto{\pgfqpoint{0.509526in}{0.295873in}}%
\pgfpathlineto{\pgfqpoint{0.525718in}{0.331453in}}%
\pgfpathlineto{\pgfqpoint{0.533814in}{0.346955in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{0.348128in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.362795in}}%
\pgfpathlineto{\pgfqpoint{0.547308in}{0.369062in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.380364in}}%
\pgfpathlineto{\pgfqpoint{0.558102in}{0.382286in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.394602in}}%
\pgfpathlineto{\pgfqpoint{0.568897in}{0.395378in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{0.400602in}}%
\pgfpathlineto{\pgfqpoint{0.585089in}{0.411758in}}%
\pgfpathlineto{\pgfqpoint{0.586438in}{0.414172in}}%
\pgfpathlineto{\pgfqpoint{0.589137in}{0.414901in}}%
\pgfpathlineto{\pgfqpoint{0.590486in}{0.417603in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.418792in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{0.428075in}}%
\pgfpathlineto{\pgfqpoint{0.608028in}{0.428287in}}%
\pgfpathlineto{\pgfqpoint{0.610726in}{0.432672in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.431175in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{0.432579in}}%
\pgfpathlineto{\pgfqpoint{0.616124in}{0.431855in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.436253in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{0.436152in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{0.624220in}{0.436273in}}%
\pgfpathlineto{\pgfqpoint{0.626919in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.439710in}}%
\pgfpathlineto{\pgfqpoint{0.630967in}{0.442055in}}%
\pgfpathlineto{\pgfqpoint{0.633665in}{0.442785in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{0.644460in}{0.446803in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{0.448267in}}%
\pgfpathlineto{\pgfqpoint{0.648508in}{0.448392in}}%
\pgfpathlineto{\pgfqpoint{0.649857in}{0.449773in}}%
\pgfpathlineto{\pgfqpoint{0.651207in}{0.449446in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{0.453595in}}%
\pgfpathlineto{\pgfqpoint{0.657954in}{0.451235in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.455275in}}%
\pgfpathlineto{\pgfqpoint{0.664700in}{0.454562in}}%
\pgfpathlineto{\pgfqpoint{0.667399in}{0.456638in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{0.459895in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.459050in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{0.461676in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{0.684940in}{0.462527in}}%
\pgfpathlineto{\pgfqpoint{0.688989in}{0.463347in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.695735in}{0.464657in}}%
\pgfpathlineto{\pgfqpoint{0.697085in}{0.467403in}}%
\pgfpathlineto{\pgfqpoint{0.702482in}{0.468161in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{0.706530in}{0.469140in}}%
\pgfpathlineto{\pgfqpoint{0.709229in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{0.711927in}{0.471311in}}%
\pgfpathlineto{\pgfqpoint{0.717325in}{0.473476in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{0.721373in}{0.474597in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{0.744312in}{0.483647in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.483037in}}%
\pgfpathlineto{\pgfqpoint{0.747010in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{0.484969in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.488994in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.487878in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{0.489196in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{0.492187in}}%
\pgfpathlineto{\pgfqpoint{0.767250in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{0.493011in}}%
\pgfpathlineto{\pgfqpoint{0.769949in}{0.494743in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{0.493841in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{0.776696in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{0.779394in}{0.498896in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.500111in}}%
\pgfpathlineto{\pgfqpoint{0.819875in}{0.519949in}}%
\pgfpathlineto{\pgfqpoint{0.827971in}{0.525666in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{0.527422in}}%
\pgfpathlineto{\pgfqpoint{0.832019in}{0.527004in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{0.529679in}}%
\pgfpathlineto{\pgfqpoint{0.841464in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.536319in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{0.558693in}}%
\pgfpathlineto{\pgfqpoint{0.873848in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.564480in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{0.896787in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{0.903534in}{0.591138in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{0.596397in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{0.600618in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{0.604366in}}%
\pgfpathlineto{\pgfqpoint{0.929172in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{0.933220in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{0.942665in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{0.644275in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.953460in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{0.956158in}{0.662877in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.664156in}}%
\pgfpathlineto{\pgfqpoint{0.960206in}{0.670644in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{0.968302in}{0.684201in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{0.685657in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{0.748299in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{0.763896in}}%
\pgfpathlineto{\pgfqpoint{1.018228in}{0.787840in}}%
\pgfpathlineto{\pgfqpoint{1.020927in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{1.029023in}{0.818325in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.826287in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.845432in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{0.897162in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.912725in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.940472in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.948059in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{0.955060in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{0.955806in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{1.093791in}{1.010105in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{1.114032in}{1.070565in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{1.122128in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{1.124826in}{1.097636in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{1.104774in}}%
\pgfpathlineto{\pgfqpoint{1.131573in}{1.113920in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{1.120067in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.128757in}}%
\pgfpathlineto{\pgfqpoint{1.139669in}{1.126264in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{1.134318in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{1.137311in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{1.132527in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{1.134712in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{1.132479in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{1.130967in}}%
\pgfpathlineto{\pgfqpoint{1.162608in}{1.125477in}}%
\pgfpathlineto{\pgfqpoint{1.163957in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{1.109228in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{1.054700in}}%
\pgfpathlineto{\pgfqpoint{1.182848in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{1.196341in}{0.886988in}}%
\pgfpathlineto{\pgfqpoint{1.203088in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{1.209835in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{1.216581in}{0.406493in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248749in}}%
\pgfpathlineto{\pgfqpoint{1.227376in}{0.259017in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{0.278006in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{0.294718in}}%
\pgfpathlineto{\pgfqpoint{1.255712in}{0.339407in}}%
\pgfpathlineto{\pgfqpoint{1.262458in}{0.370858in}}%
\pgfpathlineto{\pgfqpoint{1.290794in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{0.590433in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.627726in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{1.311034in}{0.668233in}}%
\pgfpathlineto{\pgfqpoint{1.315082in}{0.688360in}}%
\pgfpathlineto{\pgfqpoint{1.323178in}{0.725839in}}%
\pgfpathlineto{\pgfqpoint{1.325878in}{0.736154in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.761467in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{0.776829in}}%
\pgfpathlineto{\pgfqpoint{1.344771in}{0.798286in}}%
\pgfpathlineto{\pgfqpoint{1.348815in}{0.808411in}}%
\pgfpathlineto{\pgfqpoint{1.354215in}{0.818754in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{0.817640in}}%
\pgfpathlineto{\pgfqpoint{1.358263in}{0.826779in}}%
\pgfpathlineto{\pgfqpoint{1.359611in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.826319in}}%
\pgfpathlineto{\pgfqpoint{1.365007in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.839150in}}%
\pgfpathlineto{\pgfqpoint{1.377151in}{0.841674in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{0.842022in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{1.385247in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{0.840990in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{1.402791in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{0.830669in}}%
\pgfpathlineto{\pgfqpoint{1.406839in}{0.831072in}}%
\pgfpathlineto{\pgfqpoint{1.409535in}{0.826652in}}%
\pgfpathlineto{\pgfqpoint{1.410887in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{1.417631in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{0.818189in}}%
\pgfpathlineto{\pgfqpoint{1.423027in}{0.814980in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.810824in}}%
\pgfpathlineto{\pgfqpoint{1.431123in}{0.802711in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{0.794968in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{1.439219in}{0.791455in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{1.444619in}{0.785191in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.784762in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{1.451363in}{0.780029in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{0.774791in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.767040in}}%
\pgfpathlineto{\pgfqpoint{1.459459in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{1.462159in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{1.468907in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{1.470255in}{0.746512in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.748453in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{0.745394in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.738214in}}%
\pgfpathlineto{\pgfqpoint{1.478351in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{0.736838in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{1.483747in}{0.730096in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{0.718596in}}%
\pgfpathlineto{\pgfqpoint{1.493191in}{0.716985in}}%
\pgfpathlineto{\pgfqpoint{1.494544in}{0.710790in}}%
\pgfpathlineto{\pgfqpoint{1.495892in}{0.711417in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.710366in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.704464in}}%
\pgfpathlineto{\pgfqpoint{1.506688in}{0.697043in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.688493in}}%
\pgfpathlineto{\pgfqpoint{1.524228in}{0.671966in}}%
\pgfpathlineto{\pgfqpoint{1.528276in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{0.662477in}}%
\pgfpathlineto{\pgfqpoint{1.533672in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{1.535024in}{0.659553in}}%
\pgfpathlineto{\pgfqpoint{1.537720in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{0.646432in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.645392in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{0.639712in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{0.641646in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.637548in}}%
\pgfpathlineto{\pgfqpoint{1.552564in}{0.635996in}}%
\pgfpathlineto{\pgfqpoint{1.553912in}{0.632563in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{0.626834in}}%
\pgfpathlineto{\pgfqpoint{1.560660in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{1.564708in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{0.620201in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{1.570104in}{0.614556in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{0.611537in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{0.609035in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.606097in}}%
\pgfpathlineto{\pgfqpoint{1.579548in}{0.606013in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{0.601131in}}%
\pgfpathlineto{\pgfqpoint{1.583596in}{0.600453in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.597900in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.597900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207953in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=80^\circ, L=1.0, g=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.600487in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.600697in}}%
\pgfpathlineto{\pgfqpoint{0.133063in}{0.591189in}}%
\pgfpathlineto{\pgfqpoint{0.134415in}{0.594092in}}%
\pgfpathlineto{\pgfqpoint{0.135763in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{0.139811in}{0.588301in}}%
\pgfpathlineto{\pgfqpoint{0.141159in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{0.142511in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{0.143859in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{0.145207in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.151955in}{0.574833in}}%
\pgfpathlineto{\pgfqpoint{0.156003in}{0.574833in}}%
\pgfpathlineto{\pgfqpoint{0.158703in}{0.568087in}}%
\pgfpathlineto{\pgfqpoint{0.160051in}{0.568386in}}%
\pgfpathlineto{\pgfqpoint{0.162751in}{0.561296in}}%
\pgfpathlineto{\pgfqpoint{0.164099in}{0.564069in}}%
\pgfpathlineto{\pgfqpoint{0.166795in}{0.563250in}}%
\pgfpathlineto{\pgfqpoint{0.168147in}{0.558037in}}%
\pgfpathlineto{\pgfqpoint{0.169495in}{0.560762in}}%
\pgfpathlineto{\pgfqpoint{0.172195in}{0.555621in}}%
\pgfpathlineto{\pgfqpoint{0.173543in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{0.174891in}{0.554738in}}%
\pgfpathlineto{\pgfqpoint{0.177591in}{0.554475in}}%
\pgfpathlineto{\pgfqpoint{0.180291in}{0.548670in}}%
\pgfpathlineto{\pgfqpoint{0.181639in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{0.184339in}{0.546535in}}%
\pgfpathlineto{\pgfqpoint{0.189735in}{0.543124in}}%
\pgfpathlineto{\pgfqpoint{0.192435in}{0.538118in}}%
\pgfpathlineto{\pgfqpoint{0.193783in}{0.537447in}}%
\pgfpathlineto{\pgfqpoint{0.195131in}{0.538825in}}%
\pgfpathlineto{\pgfqpoint{0.197832in}{0.534388in}}%
\pgfpathlineto{\pgfqpoint{0.203228in}{0.529972in}}%
\pgfpathlineto{\pgfqpoint{0.204580in}{0.526161in}}%
\pgfpathlineto{\pgfqpoint{0.205928in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{0.207276in}{0.524749in}}%
\pgfpathlineto{\pgfqpoint{0.208628in}{0.527613in}}%
\pgfpathlineto{\pgfqpoint{0.211324in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{0.212676in}{0.525523in}}%
\pgfpathlineto{\pgfqpoint{0.214024in}{0.517915in}}%
\pgfpathlineto{\pgfqpoint{0.215372in}{0.522711in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{0.218072in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{0.222120in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{0.223468in}{0.515118in}}%
\pgfpathlineto{\pgfqpoint{0.224820in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{0.226168in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{0.227516in}{0.511790in}}%
\pgfpathlineto{\pgfqpoint{0.228868in}{0.506438in}}%
\pgfpathlineto{\pgfqpoint{0.230216in}{0.509224in}}%
\pgfpathlineto{\pgfqpoint{0.231564in}{0.506765in}}%
\pgfpathlineto{\pgfqpoint{0.232912in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.504036in}}%
\pgfpathlineto{\pgfqpoint{0.235612in}{0.506414in}}%
\pgfpathlineto{\pgfqpoint{0.236960in}{0.503699in}}%
\pgfpathlineto{\pgfqpoint{0.239660in}{0.504550in}}%
\pgfpathlineto{\pgfqpoint{0.242360in}{0.498767in}}%
\pgfpathlineto{\pgfqpoint{0.243708in}{0.500789in}}%
\pgfpathlineto{\pgfqpoint{0.246408in}{0.495751in}}%
\pgfpathlineto{\pgfqpoint{0.247756in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{0.250456in}{0.492320in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.495422in}}%
\pgfpathlineto{\pgfqpoint{0.253152in}{0.491300in}}%
\pgfpathlineto{\pgfqpoint{0.254504in}{0.491393in}}%
\pgfpathlineto{\pgfqpoint{0.259900in}{0.486492in}}%
\pgfpathlineto{\pgfqpoint{0.261248in}{0.480083in}}%
\pgfpathlineto{\pgfqpoint{0.262600in}{0.487409in}}%
\pgfpathlineto{\pgfqpoint{0.263948in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.265296in}{0.483960in}}%
\pgfpathlineto{\pgfqpoint{0.266648in}{0.480735in}}%
\pgfpathlineto{\pgfqpoint{0.267996in}{0.481246in}}%
\pgfpathlineto{\pgfqpoint{0.272044in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{0.280140in}{0.470584in}}%
\pgfpathlineto{\pgfqpoint{0.284188in}{0.469740in}}%
\pgfpathlineto{\pgfqpoint{0.286888in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{0.288236in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{0.289584in}{0.461181in}}%
\pgfpathlineto{\pgfqpoint{0.290936in}{0.465666in}}%
\pgfpathlineto{\pgfqpoint{0.292284in}{0.459415in}}%
\pgfpathlineto{\pgfqpoint{0.293632in}{0.461528in}}%
\pgfpathlineto{\pgfqpoint{0.296332in}{0.457287in}}%
\pgfpathlineto{\pgfqpoint{0.297680in}{0.457103in}}%
\pgfpathlineto{\pgfqpoint{0.300380in}{0.458007in}}%
\pgfpathlineto{\pgfqpoint{0.301728in}{0.453770in}}%
\pgfpathlineto{\pgfqpoint{0.303080in}{0.455378in}}%
\pgfpathlineto{\pgfqpoint{0.305776in}{0.453095in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{0.309824in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{0.311172in}{0.449107in}}%
\pgfpathlineto{\pgfqpoint{0.312524in}{0.447007in}}%
\pgfpathlineto{\pgfqpoint{0.313872in}{0.449780in}}%
\pgfpathlineto{\pgfqpoint{0.316572in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.317920in}{0.442327in}}%
\pgfpathlineto{\pgfqpoint{0.319268in}{0.444072in}}%
\pgfpathlineto{\pgfqpoint{0.321968in}{0.437443in}}%
\pgfpathlineto{\pgfqpoint{0.323316in}{0.441567in}}%
\pgfpathlineto{\pgfqpoint{0.327364in}{0.433741in}}%
\pgfpathlineto{\pgfqpoint{0.328716in}{0.435767in}}%
\pgfpathlineto{\pgfqpoint{0.334112in}{0.427894in}}%
\pgfpathlineto{\pgfqpoint{0.336812in}{0.427681in}}%
\pgfpathlineto{\pgfqpoint{0.338160in}{0.426541in}}%
\pgfpathlineto{\pgfqpoint{0.339508in}{0.422544in}}%
\pgfpathlineto{\pgfqpoint{0.342208in}{0.423120in}}%
\pgfpathlineto{\pgfqpoint{0.343556in}{0.420104in}}%
\pgfpathlineto{\pgfqpoint{0.344908in}{0.421348in}}%
\pgfpathlineto{\pgfqpoint{0.346256in}{0.417300in}}%
\pgfpathlineto{\pgfqpoint{0.347604in}{0.417515in}}%
\pgfpathlineto{\pgfqpoint{0.351652in}{0.412512in}}%
\pgfpathlineto{\pgfqpoint{0.355700in}{0.409329in}}%
\pgfpathlineto{\pgfqpoint{0.359748in}{0.404798in}}%
\pgfpathlineto{\pgfqpoint{0.362448in}{0.403320in}}%
\pgfpathlineto{\pgfqpoint{0.363796in}{0.399684in}}%
\pgfpathlineto{\pgfqpoint{0.365149in}{0.402591in}}%
\pgfpathlineto{\pgfqpoint{0.367845in}{0.397023in}}%
\pgfpathlineto{\pgfqpoint{0.369197in}{0.396726in}}%
\pgfpathlineto{\pgfqpoint{0.379989in}{0.385219in}}%
\pgfpathlineto{\pgfqpoint{0.381337in}{0.384811in}}%
\pgfpathlineto{\pgfqpoint{0.382689in}{0.383096in}}%
\pgfpathlineto{\pgfqpoint{0.385385in}{0.378057in}}%
\pgfpathlineto{\pgfqpoint{0.386737in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{0.388085in}{0.375786in}}%
\pgfpathlineto{\pgfqpoint{0.390785in}{0.369163in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{0.394833in}{0.364221in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{0.400229in}{0.358954in}}%
\pgfpathlineto{\pgfqpoint{0.401577in}{0.358639in}}%
\pgfpathlineto{\pgfqpoint{0.408325in}{0.348307in}}%
\pgfpathlineto{\pgfqpoint{0.411025in}{0.346694in}}%
\pgfpathlineto{\pgfqpoint{0.415073in}{0.339356in}}%
\pgfpathlineto{\pgfqpoint{0.424517in}{0.327678in}}%
\pgfpathlineto{\pgfqpoint{0.429913in}{0.318460in}}%
\pgfpathlineto{\pgfqpoint{0.431265in}{0.318994in}}%
\pgfpathlineto{\pgfqpoint{0.435313in}{0.311822in}}%
\pgfpathlineto{\pgfqpoint{0.450153in}{0.292935in}}%
\pgfpathlineto{\pgfqpoint{0.451505in}{0.288587in}}%
\pgfpathlineto{\pgfqpoint{0.452853in}{0.289120in}}%
\pgfpathlineto{\pgfqpoint{0.456901in}{0.282047in}}%
\pgfpathlineto{\pgfqpoint{0.458251in}{0.282048in}}%
\pgfpathlineto{\pgfqpoint{0.477142in}{0.261014in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.509526in}{0.295717in}}%
\pgfpathlineto{\pgfqpoint{0.521670in}{0.323860in}}%
\pgfpathlineto{\pgfqpoint{0.531115in}{0.342456in}}%
\pgfpathlineto{\pgfqpoint{0.532465in}{0.343254in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{0.348827in}}%
\pgfpathlineto{\pgfqpoint{0.547308in}{0.369164in}}%
\pgfpathlineto{\pgfqpoint{0.552705in}{0.375277in}}%
\pgfpathlineto{\pgfqpoint{0.554054in}{0.379075in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.379174in}}%
\pgfpathlineto{\pgfqpoint{0.558102in}{0.383824in}}%
\pgfpathlineto{\pgfqpoint{0.567548in}{0.396368in}}%
\pgfpathlineto{\pgfqpoint{0.568897in}{0.393550in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{0.401324in}}%
\pgfpathlineto{\pgfqpoint{0.574294in}{0.402585in}}%
\pgfpathlineto{\pgfqpoint{0.575644in}{0.401944in}}%
\pgfpathlineto{\pgfqpoint{0.579692in}{0.410030in}}%
\pgfpathlineto{\pgfqpoint{0.581041in}{0.407394in}}%
\pgfpathlineto{\pgfqpoint{0.594534in}{0.419849in}}%
\pgfpathlineto{\pgfqpoint{0.597233in}{0.420897in}}%
\pgfpathlineto{\pgfqpoint{0.598582in}{0.426080in}}%
\pgfpathlineto{\pgfqpoint{0.601281in}{0.422597in}}%
\pgfpathlineto{\pgfqpoint{0.602630in}{0.426796in}}%
\pgfpathlineto{\pgfqpoint{0.605329in}{0.426905in}}%
\pgfpathlineto{\pgfqpoint{0.606678in}{0.428988in}}%
\pgfpathlineto{\pgfqpoint{0.608028in}{0.428075in}}%
\pgfpathlineto{\pgfqpoint{0.609377in}{0.431550in}}%
\pgfpathlineto{\pgfqpoint{0.610726in}{0.431556in}}%
\pgfpathlineto{\pgfqpoint{0.613425in}{0.429729in}}%
\pgfpathlineto{\pgfqpoint{0.614774in}{0.433592in}}%
\pgfpathlineto{\pgfqpoint{0.617473in}{0.433865in}}%
\pgfpathlineto{\pgfqpoint{0.618822in}{0.436067in}}%
\pgfpathlineto{\pgfqpoint{0.620172in}{0.434902in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.438390in}}%
\pgfpathlineto{\pgfqpoint{0.624220in}{0.440665in}}%
\pgfpathlineto{\pgfqpoint{0.625569in}{0.438792in}}%
\pgfpathlineto{\pgfqpoint{0.626919in}{0.439457in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.438732in}}%
\pgfpathlineto{\pgfqpoint{0.629617in}{0.440423in}}%
\pgfpathlineto{\pgfqpoint{0.630967in}{0.439990in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{0.445534in}}%
\pgfpathlineto{\pgfqpoint{0.637713in}{0.442629in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{0.443785in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{0.447752in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.443890in}}%
\pgfpathlineto{\pgfqpoint{0.643111in}{0.446696in}}%
\pgfpathlineto{\pgfqpoint{0.644460in}{0.446915in}}%
\pgfpathlineto{\pgfqpoint{0.647159in}{0.451288in}}%
\pgfpathlineto{\pgfqpoint{0.649857in}{0.447685in}}%
\pgfpathlineto{\pgfqpoint{0.652556in}{0.455292in}}%
\pgfpathlineto{\pgfqpoint{0.653906in}{0.452430in}}%
\pgfpathlineto{\pgfqpoint{0.660652in}{0.455747in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{0.664700in}{0.458652in}}%
\pgfpathlineto{\pgfqpoint{0.666050in}{0.454403in}}%
\pgfpathlineto{\pgfqpoint{0.667399in}{0.456334in}}%
\pgfpathlineto{\pgfqpoint{0.670098in}{0.455704in}}%
\pgfpathlineto{\pgfqpoint{0.671447in}{0.459983in}}%
\pgfpathlineto{\pgfqpoint{0.674146in}{0.457294in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{0.459297in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{0.461071in}}%
\pgfpathlineto{\pgfqpoint{0.683591in}{0.460286in}}%
\pgfpathlineto{\pgfqpoint{0.686290in}{0.463005in}}%
\pgfpathlineto{\pgfqpoint{0.688989in}{0.464049in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{0.464849in}}%
\pgfpathlineto{\pgfqpoint{0.693037in}{0.466221in}}%
\pgfpathlineto{\pgfqpoint{0.694386in}{0.464141in}}%
\pgfpathlineto{\pgfqpoint{0.695735in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{0.697085in}{0.465709in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.468660in}}%
\pgfpathlineto{\pgfqpoint{0.701133in}{0.467779in}}%
\pgfpathlineto{\pgfqpoint{0.702482in}{0.466624in}}%
\pgfpathlineto{\pgfqpoint{0.703831in}{0.469546in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{0.707879in}{0.470206in}}%
\pgfpathlineto{\pgfqpoint{0.711927in}{0.471481in}}%
\pgfpathlineto{\pgfqpoint{0.713277in}{0.470714in}}%
\pgfpathlineto{\pgfqpoint{0.717325in}{0.474223in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.475163in}}%
\pgfpathlineto{\pgfqpoint{0.721373in}{0.474039in}}%
\pgfpathlineto{\pgfqpoint{0.726770in}{0.475740in}}%
\pgfpathlineto{\pgfqpoint{0.728120in}{0.480524in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{0.477932in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{0.479178in}}%
\pgfpathlineto{\pgfqpoint{0.732168in}{0.478644in}}%
\pgfpathlineto{\pgfqpoint{0.734866in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{0.482724in}}%
\pgfpathlineto{\pgfqpoint{0.740264in}{0.482350in}}%
\pgfpathlineto{\pgfqpoint{0.741613in}{0.484138in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{0.480179in}}%
\pgfpathlineto{\pgfqpoint{0.745661in}{0.484607in}}%
\pgfpathlineto{\pgfqpoint{0.747010in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{0.485022in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.485692in}}%
\pgfpathlineto{\pgfqpoint{0.752408in}{0.483272in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.491066in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.488137in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{0.490060in}}%
\pgfpathlineto{\pgfqpoint{0.761853in}{0.488057in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.492233in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{0.490075in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{0.495620in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{0.495368in}}%
\pgfpathlineto{\pgfqpoint{0.776696in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{0.778045in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.498320in}}%
\pgfpathlineto{\pgfqpoint{0.784792in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{0.792888in}{0.503778in}}%
\pgfpathlineto{\pgfqpoint{0.794237in}{0.508464in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{0.508682in}}%
\pgfpathlineto{\pgfqpoint{0.796936in}{0.506855in}}%
\pgfpathlineto{\pgfqpoint{0.799635in}{0.509381in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{0.507294in}}%
\pgfpathlineto{\pgfqpoint{0.805032in}{0.511961in}}%
\pgfpathlineto{\pgfqpoint{0.806381in}{0.510543in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.809080in}{0.513449in}}%
\pgfpathlineto{\pgfqpoint{0.810429in}{0.513048in}}%
\pgfpathlineto{\pgfqpoint{0.811779in}{0.515263in}}%
\pgfpathlineto{\pgfqpoint{0.813128in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{0.517604in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{0.517108in}}%
\pgfpathlineto{\pgfqpoint{0.817176in}{0.519769in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{0.518537in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{0.825272in}{0.523386in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{0.524151in}}%
\pgfpathlineto{\pgfqpoint{0.827971in}{0.526630in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{0.525520in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{0.832019in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{0.527602in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{0.533004in}}%
\pgfpathlineto{\pgfqpoint{0.838766in}{0.531634in}}%
\pgfpathlineto{\pgfqpoint{0.840115in}{0.536620in}}%
\pgfpathlineto{\pgfqpoint{0.842814in}{0.535616in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.539251in}}%
\pgfpathlineto{\pgfqpoint{0.845512in}{0.537432in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{0.538273in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{0.540664in}}%
\pgfpathlineto{\pgfqpoint{0.849560in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{0.850910in}{0.545056in}}%
\pgfpathlineto{\pgfqpoint{0.852259in}{0.542411in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{0.545794in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{0.545657in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{0.547936in}}%
\pgfpathlineto{\pgfqpoint{0.859006in}{0.547859in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.550606in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{0.548693in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{0.552083in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{0.871150in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{0.872499in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{0.879246in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{0.571354in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.574887in}}%
\pgfpathlineto{\pgfqpoint{0.888691in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{0.582038in}}%
\pgfpathlineto{\pgfqpoint{0.892739in}{0.580223in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{0.587242in}}%
\pgfpathlineto{\pgfqpoint{0.900835in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{0.908931in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{0.910281in}{0.598434in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{0.599505in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{0.604954in}}%
\pgfpathlineto{\pgfqpoint{0.918377in}{0.612259in}}%
\pgfpathlineto{\pgfqpoint{0.921076in}{0.609537in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.616581in}}%
\pgfpathlineto{\pgfqpoint{0.925124in}{0.616233in}}%
\pgfpathlineto{\pgfqpoint{0.927822in}{0.624821in}}%
\pgfpathlineto{\pgfqpoint{0.929172in}{0.623912in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{0.637545in}}%
\pgfpathlineto{\pgfqpoint{0.942665in}{0.643957in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{0.649402in}}%
\pgfpathlineto{\pgfqpoint{0.948062in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.654243in}}%
\pgfpathlineto{\pgfqpoint{0.950761in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{0.952110in}{0.657336in}}%
\pgfpathlineto{\pgfqpoint{0.954809in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{0.956158in}{0.664922in}}%
\pgfpathlineto{\pgfqpoint{0.957508in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.675132in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{0.968302in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{0.972350in}{0.693799in}}%
\pgfpathlineto{\pgfqpoint{0.975049in}{0.695420in}}%
\pgfpathlineto{\pgfqpoint{0.980446in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{0.981796in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.714854in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.715933in}}%
\pgfpathlineto{\pgfqpoint{0.988543in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{0.989892in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.744499in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{0.745362in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.754944in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.755425in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{1.008783in}{0.769058in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{1.011481in}{0.769850in}}%
\pgfpathlineto{\pgfqpoint{1.012831in}{0.777592in}}%
\pgfpathlineto{\pgfqpoint{1.014180in}{0.778160in}}%
\pgfpathlineto{\pgfqpoint{1.015529in}{0.781859in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{1.018228in}{0.790457in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{1.023625in}{0.800660in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{1.026324in}{0.807329in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.820378in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{0.827803in}}%
\pgfpathlineto{\pgfqpoint{1.039818in}{0.845448in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{1.043866in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{1.045215in}{0.856366in}}%
\pgfpathlineto{\pgfqpoint{1.050612in}{0.877128in}}%
\pgfpathlineto{\pgfqpoint{1.053311in}{0.882479in}}%
\pgfpathlineto{\pgfqpoint{1.054660in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.056010in}{0.891555in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.061407in}{0.906489in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.909804in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{0.925804in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{0.926055in}}%
\pgfpathlineto{\pgfqpoint{1.070853in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{1.072202in}{0.940964in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{0.939049in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{0.956502in}}%
\pgfpathlineto{\pgfqpoint{1.080298in}{0.965953in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{1.082997in}{0.970766in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.982869in}}%
\pgfpathlineto{\pgfqpoint{1.085695in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{0.991162in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.044039in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.089604in}}%
\pgfpathlineto{\pgfqpoint{1.122128in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{1.096991in}}%
\pgfpathlineto{\pgfqpoint{1.124826in}{1.098147in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{1.102824in}}%
\pgfpathlineto{\pgfqpoint{1.127525in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{1.128874in}{1.109267in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{1.131573in}{1.117446in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.136971in}{1.121420in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{1.134665in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{1.132199in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{1.136891in}}%
\pgfpathlineto{\pgfqpoint{1.151813in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{1.153163in}{1.138702in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.158560in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{1.162608in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{1.163957in}{1.122085in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{1.120803in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{1.116402in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{1.103215in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{1.101533in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{1.069020in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{1.059455in}}%
\pgfpathlineto{\pgfqpoint{1.184197in}{1.023443in}}%
\pgfpathlineto{\pgfqpoint{1.186896in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{0.993510in}}%
\pgfpathlineto{\pgfqpoint{1.201739in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{1.208485in}{0.649850in}}%
\pgfpathlineto{\pgfqpoint{1.217931in}{0.358917in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248869in}}%
\pgfpathlineto{\pgfqpoint{1.227376in}{0.258432in}}%
\pgfpathlineto{\pgfqpoint{1.242219in}{0.291280in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{0.327157in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{0.377656in}}%
\pgfpathlineto{\pgfqpoint{1.281350in}{0.483231in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{0.505833in}}%
\pgfpathlineto{\pgfqpoint{1.285398in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{1.289446in}{0.540589in}}%
\pgfpathlineto{\pgfqpoint{1.290794in}{0.545906in}}%
\pgfpathlineto{\pgfqpoint{1.296194in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{1.301590in}{0.611678in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{1.312386in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{1.316434in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{1.317782in}{0.701955in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.713299in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.758965in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.766954in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{1.343419in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{1.346119in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{1.348815in}{0.805582in}}%
\pgfpathlineto{\pgfqpoint{1.351515in}{0.816743in}}%
\pgfpathlineto{\pgfqpoint{1.352863in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{1.354215in}{0.820242in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{0.820540in}}%
\pgfpathlineto{\pgfqpoint{1.359611in}{0.826845in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{0.831921in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{1.369055in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{1.370407in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.841037in}}%
\pgfpathlineto{\pgfqpoint{1.377151in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{1.378503in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{1.379851in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{1.385247in}{0.844446in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{1.390647in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{1.394695in}{0.842525in}}%
\pgfpathlineto{\pgfqpoint{1.396043in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.831621in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{1.406839in}{0.830994in}}%
\pgfpathlineto{\pgfqpoint{1.408187in}{0.828465in}}%
\pgfpathlineto{\pgfqpoint{1.409535in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{0.826180in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{0.821010in}}%
\pgfpathlineto{\pgfqpoint{1.416283in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{1.417631in}{0.822434in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{0.818051in}}%
\pgfpathlineto{\pgfqpoint{1.421679in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{1.424379in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{0.811619in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{1.431123in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{1.443267in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{0.786263in}}%
\pgfpathlineto{\pgfqpoint{1.447315in}{0.784626in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{1.451363in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{0.771487in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{0.769326in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{0.771745in}}%
\pgfpathlineto{\pgfqpoint{1.459459in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{1.460811in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{1.463507in}{0.758803in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{0.761291in}}%
\pgfpathlineto{\pgfqpoint{1.467555in}{0.754353in}}%
\pgfpathlineto{\pgfqpoint{1.470255in}{0.748781in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.750115in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{0.746081in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{0.745921in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{0.743707in}}%
\pgfpathlineto{\pgfqpoint{1.477003in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{1.478351in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{0.736338in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{0.737266in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{0.736390in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.728135in}}%
\pgfpathlineto{\pgfqpoint{1.489143in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{1.490495in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{0.719816in}}%
\pgfpathlineto{\pgfqpoint{1.494544in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{1.495892in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.498592in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.707688in}}%
\pgfpathlineto{\pgfqpoint{1.502640in}{0.706255in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{0.699312in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{0.698125in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{0.689005in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{1.513432in}{0.688063in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.688666in}}%
\pgfpathlineto{\pgfqpoint{1.518832in}{0.678930in}}%
\pgfpathlineto{\pgfqpoint{1.520180in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{1.524228in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{1.525576in}{0.669539in}}%
\pgfpathlineto{\pgfqpoint{1.526928in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.528276in}{0.671525in}}%
\pgfpathlineto{\pgfqpoint{1.533672in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{1.535024in}{0.661426in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{0.654721in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{0.655741in}}%
\pgfpathlineto{\pgfqpoint{1.541768in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{0.645996in}}%
\pgfpathlineto{\pgfqpoint{1.552564in}{0.636724in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{1.557960in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{0.620210in}}%
\pgfpathlineto{\pgfqpoint{1.564708in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{0.617944in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{1.570104in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{1.574152in}{0.609859in}}%
\pgfpathlineto{\pgfqpoint{1.576852in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{1.580900in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{1.582248in}{0.604979in}}%
\pgfpathlineto{\pgfqpoint{1.583596in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.600276in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.600276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-80-L-4.0-g--0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127667in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491989in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.491989in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491989in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491989in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856312in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.856312in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856312in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220634in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220634in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220634in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584956in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584956in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856312in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.243112in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.458406in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.458406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.458406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.452949in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.668243in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.668243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.668243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.662786in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.878080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{0.878080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=0.872623in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.087917in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.087917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127667in}{1.087917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.057856in, y=1.082460in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248822in}}%
\pgfpathlineto{\pgfqpoint{0.243708in}{0.248793in}}%
\pgfpathlineto{\pgfqpoint{0.320620in}{0.248721in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.497382in}{0.288565in}}%
\pgfpathlineto{\pgfqpoint{0.502779in}{0.345681in}}%
\pgfpathlineto{\pgfqpoint{0.508177in}{0.427574in}}%
\pgfpathlineto{\pgfqpoint{0.513574in}{0.545255in}}%
\pgfpathlineto{\pgfqpoint{0.520321in}{0.746915in}}%
\pgfpathlineto{\pgfqpoint{0.529766in}{1.035448in}}%
\pgfpathlineto{\pgfqpoint{0.532465in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.536513in}{1.083854in}}%
\pgfpathlineto{\pgfqpoint{0.539211in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.965175in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{0.584653in}}%
\pgfpathlineto{\pgfqpoint{0.566198in}{0.490462in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{0.427126in}}%
\pgfpathlineto{\pgfqpoint{0.579692in}{0.383905in}}%
\pgfpathlineto{\pgfqpoint{0.585089in}{0.359048in}}%
\pgfpathlineto{\pgfqpoint{0.591836in}{0.336046in}}%
\pgfpathlineto{\pgfqpoint{0.603980in}{0.309193in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.297175in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.286262in}}%
\pgfpathlineto{\pgfqpoint{0.636364in}{0.276593in}}%
\pgfpathlineto{\pgfqpoint{0.653906in}{0.268744in}}%
\pgfpathlineto{\pgfqpoint{0.686290in}{0.260726in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{0.254788in}}%
\pgfpathlineto{\pgfqpoint{0.753757in}{0.254272in}}%
\pgfpathlineto{\pgfqpoint{0.771298in}{0.253447in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.253163in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{0.252639in}}%
\pgfpathlineto{\pgfqpoint{0.830669in}{0.252039in}}%
\pgfpathlineto{\pgfqpoint{1.047914in}{0.254525in}}%
\pgfpathlineto{\pgfqpoint{1.085695in}{0.257472in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.263027in}}%
\pgfpathlineto{\pgfqpoint{1.174752in}{0.275329in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{0.276717in}}%
\pgfpathlineto{\pgfqpoint{1.199040in}{0.278216in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{0.275626in}}%
\pgfpathlineto{\pgfqpoint{1.211184in}{0.268898in}}%
\pgfpathlineto{\pgfqpoint{1.216581in}{0.259223in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.248820in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.248820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432592in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Slab Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162041in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=80^\circ, L=4.0, g=-0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.127667in}{0.248569in}}{\pgfqpoint{1.457289in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127667in}{0.248838in}}%
\pgfpathlineto{\pgfqpoint{0.218072in}{0.248776in}}%
\pgfpathlineto{\pgfqpoint{0.258552in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{0.381337in}{0.248617in}}%
\pgfpathlineto{\pgfqpoint{0.491984in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.497382in}{0.288520in}}%
\pgfpathlineto{\pgfqpoint{0.502779in}{0.346239in}}%
\pgfpathlineto{\pgfqpoint{0.508177in}{0.428773in}}%
\pgfpathlineto{\pgfqpoint{0.513574in}{0.544210in}}%
\pgfpathlineto{\pgfqpoint{0.521670in}{0.791935in}}%
\pgfpathlineto{\pgfqpoint{0.529766in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{0.532465in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{0.536513in}{1.084902in}}%
\pgfpathlineto{\pgfqpoint{0.539211in}{1.051517in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.966314in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.659100in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{0.523149in}}%
\pgfpathlineto{\pgfqpoint{0.571596in}{0.437846in}}%
\pgfpathlineto{\pgfqpoint{0.576993in}{0.398534in}}%
\pgfpathlineto{\pgfqpoint{0.590486in}{0.340226in}}%
\pgfpathlineto{\pgfqpoint{0.598582in}{0.319608in}}%
\pgfpathlineto{\pgfqpoint{0.605329in}{0.307213in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.297600in}}%
\pgfpathlineto{\pgfqpoint{0.622871in}{0.285976in}}%
\pgfpathlineto{\pgfqpoint{0.633665in}{0.278375in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{0.274215in}}%
\pgfpathlineto{\pgfqpoint{0.644460in}{0.272587in}}%
\pgfpathlineto{\pgfqpoint{0.652556in}{0.268871in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{0.267816in}}%
\pgfpathlineto{\pgfqpoint{0.671447in}{0.263749in}}%
\pgfpathlineto{\pgfqpoint{0.710578in}{0.257471in}}%
\pgfpathlineto{\pgfqpoint{0.715975in}{0.256899in}}%
\pgfpathlineto{\pgfqpoint{0.720024in}{0.256586in}}%
\pgfpathlineto{\pgfqpoint{0.737565in}{0.255572in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{0.254867in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.254110in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.252911in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{0.252762in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{0.252474in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{0.252040in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{0.251793in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{0.251970in}}%
\pgfpathlineto{\pgfqpoint{0.865752in}{0.251654in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{0.251596in}}%
\pgfpathlineto{\pgfqpoint{1.043866in}{0.254351in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.255769in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{0.255292in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{0.255703in}}%
\pgfpathlineto{\pgfqpoint{1.074901in}{0.256645in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.257358in}}%
\pgfpathlineto{\pgfqpoint{1.093791in}{0.258218in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{0.259365in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.261343in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{0.261950in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.263024in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{0.266181in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{0.267102in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{0.266252in}}%
\pgfpathlineto{\pgfqpoint{1.147765in}{0.268128in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.267619in}}%
\pgfpathlineto{\pgfqpoint{1.153163in}{0.268882in}}%
\pgfpathlineto{\pgfqpoint{1.173403in}{0.274555in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{0.275701in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{0.275334in}}%
\pgfpathlineto{\pgfqpoint{1.181499in}{0.276719in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{0.278300in}}%
\pgfpathlineto{\pgfqpoint{1.196341in}{0.278422in}}%
\pgfpathlineto{\pgfqpoint{1.200389in}{0.276845in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{0.275648in}}%
\pgfpathlineto{\pgfqpoint{1.213883in}{0.264742in}}%
\pgfpathlineto{\pgfqpoint{1.219280in}{0.252462in}}%
\pgfpathlineto{\pgfqpoint{1.220629in}{0.248594in}}%
\pgfpathlineto{\pgfqpoint{1.281350in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.248819in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.248819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-80-L-4.0-g-0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519743in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519743in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519743in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519743in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709879in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709879in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900016in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900016in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090152in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090152in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280289in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280289in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280289in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.562377in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.562377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.562377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.483636in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.864382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.864382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.813315in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.166387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.166387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.115321in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.365659in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{0.374150in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{0.375442in}}%
\pgfpathlineto{\pgfqpoint{0.143695in}{0.371616in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.372184in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.374020in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.369481in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.371181in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{0.370878in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.380753in}}%
\pgfpathlineto{\pgfqpoint{0.153553in}{0.370574in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.371844in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.375053in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.371667in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.380811in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.378528in}}%
\pgfpathlineto{\pgfqpoint{0.163414in}{0.365377in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{0.378735in}}%
\pgfpathlineto{\pgfqpoint{0.167640in}{0.371089in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{0.373584in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{0.379130in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.374654in}}%
\pgfpathlineto{\pgfqpoint{0.173272in}{0.364342in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{0.375725in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.363821in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.372896in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{0.370933in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{0.371010in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{0.366681in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{0.368818in}}%
\pgfpathlineto{\pgfqpoint{0.187355in}{0.364765in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{0.367211in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{0.365882in}}%
\pgfpathlineto{\pgfqpoint{0.191580in}{0.371768in}}%
\pgfpathlineto{\pgfqpoint{0.192987in}{0.370502in}}%
\pgfpathlineto{\pgfqpoint{0.195805in}{0.363240in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.364536in}}%
\pgfpathlineto{\pgfqpoint{0.198623in}{0.371169in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{0.361865in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{0.365072in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.363330in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.368603in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.357802in}}%
\pgfpathlineto{\pgfqpoint{0.209888in}{0.367976in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{0.369393in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.357368in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{0.366012in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{0.360315in}}%
\pgfpathlineto{\pgfqpoint{0.218338in}{0.359938in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{0.363771in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{0.356602in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.365621in}}%
\pgfpathlineto{\pgfqpoint{0.226789in}{0.355562in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{0.362046in}}%
\pgfpathlineto{\pgfqpoint{0.232425in}{0.359258in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.352402in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.355206in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{0.351132in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.355529in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.350807in}}%
\pgfpathlineto{\pgfqpoint{0.242283in}{0.352633in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.350089in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.349788in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.345106in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.350632in}}%
\pgfpathlineto{\pgfqpoint{0.253547in}{0.343784in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.344196in}}%
\pgfpathlineto{\pgfqpoint{0.257773in}{0.340218in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.350919in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.342635in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.340514in}}%
\pgfpathlineto{\pgfqpoint{0.266223in}{0.344033in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.344483in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.340859in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.343367in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.343204in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.338788in}}%
\pgfpathlineto{\pgfqpoint{0.276085in}{0.341406in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.339302in}}%
\pgfpathlineto{\pgfqpoint{0.278899in}{0.333376in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.340955in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.335458in}}%
\pgfpathlineto{\pgfqpoint{0.284535in}{0.337933in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.333873in}}%
\pgfpathlineto{\pgfqpoint{0.290168in}{0.333164in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.337431in}}%
\pgfpathlineto{\pgfqpoint{0.292986in}{0.332327in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.332297in}}%
\pgfpathlineto{\pgfqpoint{0.295800in}{0.329077in}}%
\pgfpathlineto{\pgfqpoint{0.297211in}{0.330617in}}%
\pgfpathlineto{\pgfqpoint{0.298618in}{0.326800in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.331935in}}%
\pgfpathlineto{\pgfqpoint{0.301436in}{0.323073in}}%
\pgfpathlineto{\pgfqpoint{0.302843in}{0.327613in}}%
\pgfpathlineto{\pgfqpoint{0.304250in}{0.326842in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.329320in}}%
\pgfpathlineto{\pgfqpoint{0.307069in}{0.323281in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.324670in}}%
\pgfpathlineto{\pgfqpoint{0.309887in}{0.323742in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.320312in}}%
\pgfpathlineto{\pgfqpoint{0.312701in}{0.322817in}}%
\pgfpathlineto{\pgfqpoint{0.314112in}{0.328176in}}%
\pgfpathlineto{\pgfqpoint{0.315519in}{0.327653in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{0.318704in}}%
\pgfpathlineto{\pgfqpoint{0.321152in}{0.319179in}}%
\pgfpathlineto{\pgfqpoint{0.322563in}{0.317946in}}%
\pgfpathlineto{\pgfqpoint{0.323970in}{0.314138in}}%
\pgfpathlineto{\pgfqpoint{0.325377in}{0.314222in}}%
\pgfpathlineto{\pgfqpoint{0.326784in}{0.319523in}}%
\pgfpathlineto{\pgfqpoint{0.328195in}{0.316698in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.317154in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.313874in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.315029in}}%
\pgfpathlineto{\pgfqpoint{0.335234in}{0.314683in}}%
\pgfpathlineto{\pgfqpoint{0.338053in}{0.311092in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.312059in}}%
\pgfpathlineto{\pgfqpoint{0.343685in}{0.309028in}}%
\pgfpathlineto{\pgfqpoint{0.345096in}{0.310431in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.307270in}}%
\pgfpathlineto{\pgfqpoint{0.347910in}{0.308919in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.303644in}}%
\pgfpathlineto{\pgfqpoint{0.352135in}{0.305166in}}%
\pgfpathlineto{\pgfqpoint{0.354954in}{0.304946in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{0.304346in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.300483in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.302251in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.297428in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.300648in}}%
\pgfpathlineto{\pgfqpoint{0.366222in}{0.298355in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.302499in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.295331in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.296173in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.294782in}}%
\pgfpathlineto{\pgfqpoint{0.374673in}{0.295051in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.294150in}}%
\pgfpathlineto{\pgfqpoint{0.377487in}{0.295733in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.291934in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.294835in}}%
\pgfpathlineto{\pgfqpoint{0.381712in}{0.290087in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.292544in}}%
\pgfpathlineto{\pgfqpoint{0.384530in}{0.289398in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.290341in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.288877in}}%
\pgfpathlineto{\pgfqpoint{0.390163in}{0.289465in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.286485in}}%
\pgfpathlineto{\pgfqpoint{0.392981in}{0.288514in}}%
\pgfpathlineto{\pgfqpoint{0.394388in}{0.287613in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.288821in}}%
\pgfpathlineto{\pgfqpoint{0.397206in}{0.285232in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.285759in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.284327in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.285655in}}%
\pgfpathlineto{\pgfqpoint{0.405657in}{0.284479in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.281487in}}%
\pgfpathlineto{\pgfqpoint{0.411289in}{0.284079in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.280488in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.280716in}}%
\pgfpathlineto{\pgfqpoint{0.416921in}{0.278368in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.278898in}}%
\pgfpathlineto{\pgfqpoint{0.419739in}{0.277785in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.278272in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.275393in}}%
\pgfpathlineto{\pgfqpoint{0.433822in}{0.274947in}}%
\pgfpathlineto{\pgfqpoint{0.435233in}{0.275733in}}%
\pgfpathlineto{\pgfqpoint{0.440866in}{0.272776in}}%
\pgfpathlineto{\pgfqpoint{0.443684in}{0.273487in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.271761in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{0.271107in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.272164in}}%
\pgfpathlineto{\pgfqpoint{0.452134in}{0.270502in}}%
\pgfpathlineto{\pgfqpoint{0.454948in}{0.270536in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.269013in}}%
\pgfpathlineto{\pgfqpoint{0.459174in}{0.269738in}}%
\pgfpathlineto{\pgfqpoint{0.463399in}{0.268505in}}%
\pgfpathlineto{\pgfqpoint{0.466217in}{0.269444in}}%
\pgfpathlineto{\pgfqpoint{0.469036in}{0.267799in}}%
\pgfpathlineto{\pgfqpoint{0.470443in}{0.267091in}}%
\pgfpathlineto{\pgfqpoint{0.471850in}{0.268388in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.266109in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.266884in}}%
\pgfpathlineto{\pgfqpoint{0.477486in}{0.264097in}}%
\pgfpathlineto{\pgfqpoint{0.480302in}{0.265716in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.264839in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.264586in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{0.263377in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{0.262752in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{0.261263in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.529597in}{0.389700in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.551202in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.607696in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.608117in}}%
\pgfpathlineto{\pgfqpoint{0.559173in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.789064in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.823312in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.839655in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.870660in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.868351in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.889571in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.889267in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.886011in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.905070in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{0.908651in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.917906in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.938540in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.962525in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.961872in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.969539in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.976131in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.997253in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{1.006470in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{1.055872in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{1.046130in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{1.047236in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{1.053561in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{1.084978in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{1.078603in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{1.061033in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.070349in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{1.095801in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{1.090038in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{1.103949in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{1.104169in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{1.112806in}}%
\pgfpathlineto{\pgfqpoint{0.692973in}{1.108150in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{1.105768in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{1.123391in}}%
\pgfpathlineto{\pgfqpoint{0.700015in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{1.133622in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{1.118583in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{0.714100in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{1.154148in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.140135in}}%
\pgfpathlineto{\pgfqpoint{0.722550in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{0.723959in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{1.174330in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{1.159336in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{1.143533in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{1.178798in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{1.174253in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.173966in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{1.161454in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{1.195582in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{1.171424in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.197594in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{1.189515in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{1.174023in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{1.210352in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{1.202935in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{1.199373in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{1.205881in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{1.204820in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{1.219859in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{1.212994in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.212902in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{1.215634in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{1.210430in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{1.216732in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{1.235744in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{1.230408in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{1.225517in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{1.236206in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{1.236559in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{1.238085in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{1.231927in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.248421in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{1.233395in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{1.256085in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{1.253568in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{1.240004in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{1.257412in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{1.259240in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.249428in}}%
\pgfpathlineto{\pgfqpoint{0.828181in}{1.253764in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{1.273708in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{1.244467in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{1.260120in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{1.255653in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{1.258862in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{1.258046in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{1.288792in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{1.256497in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{1.268394in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{1.255406in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{1.271772in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{1.242389in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{1.269834in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{1.270881in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.282270in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{1.256092in}}%
\pgfpathlineto{\pgfqpoint{0.884518in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{1.254207in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{1.257264in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.267370in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{1.250699in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.254624in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{1.266107in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{1.271604in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{1.252330in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{1.263937in}}%
\pgfpathlineto{\pgfqpoint{0.911278in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{1.285570in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.254589in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{1.252946in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.273548in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{1.262403in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{1.276981in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.254462in}}%
\pgfpathlineto{\pgfqpoint{0.930996in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{1.298033in}}%
\pgfpathlineto{\pgfqpoint{0.935222in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{1.267597in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{1.268748in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{1.267835in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.255517in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.257148in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{1.262203in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{1.240104in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{1.248427in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{1.262425in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{1.245656in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{1.230552in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{1.258124in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{1.246159in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{1.266327in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{1.228749in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{1.262926in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{1.242082in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{1.269543in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{1.236391in}}%
\pgfpathlineto{\pgfqpoint{0.977474in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{1.237380in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{1.255632in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{1.223785in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{1.241017in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{1.239002in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{1.257338in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{1.237527in}}%
\pgfpathlineto{\pgfqpoint{0.994375in}{1.217430in}}%
\pgfpathlineto{\pgfqpoint{0.995783in}{1.233626in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{1.231218in}}%
\pgfpathlineto{\pgfqpoint{0.998600in}{1.220099in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{1.238494in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{1.238041in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{1.211892in}}%
\pgfpathlineto{\pgfqpoint{1.008459in}{1.218973in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.232347in}}%
\pgfpathlineto{\pgfqpoint{1.011276in}{1.228204in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.197891in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{1.204512in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{1.204154in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.216667in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{1.189573in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.188669in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.180771in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{1.195484in}}%
\pgfpathlineto{\pgfqpoint{1.050712in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{1.158578in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{1.182700in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.175363in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{1.175912in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.067613in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{1.069021in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{1.157748in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{1.160778in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{1.157541in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{1.148710in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{1.168068in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{1.129416in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{1.133746in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{1.124815in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{1.137494in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{1.098200in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{1.122644in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{1.091233in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{1.092895in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{1.093371in}}%
\pgfpathlineto{\pgfqpoint{1.116908in}{1.077378in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.086041in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{1.075999in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{1.065384in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{1.056089in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{1.060487in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{1.041796in}}%
\pgfpathlineto{\pgfqpoint{1.136626in}{1.051201in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{1.043427in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{1.019598in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{1.010633in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.974796in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{0.976206in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.973017in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.950930in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.953708in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{0.937134in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.930704in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.929921in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.884652in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{0.890201in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.852099in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{0.797606in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.776403in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.775868in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{0.747964in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.747034in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.743112in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.724157in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{0.691723in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.687704in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.687262in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{0.652422in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.572724in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.534378in}}%
\pgfpathlineto{\pgfqpoint{1.259158in}{0.506921in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{0.356551in}}%
\pgfpathlineto{\pgfqpoint{1.281693in}{0.260514in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.265393in}}%
\pgfpathlineto{\pgfqpoint{1.321129in}{0.266581in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{0.264022in}}%
\pgfpathlineto{\pgfqpoint{1.325356in}{0.266481in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.269056in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{0.268962in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.270360in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{0.269883in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{0.271119in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{0.270719in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{0.271945in}}%
\pgfpathlineto{\pgfqpoint{1.356339in}{0.271915in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.273530in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.275111in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.274620in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{0.278179in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{0.276408in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{0.278891in}}%
\pgfpathlineto{\pgfqpoint{1.378873in}{0.278088in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{0.280234in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.279511in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{0.282387in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{0.282456in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.281207in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.283915in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.286972in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.285622in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.287275in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.285930in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{0.288433in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{0.289937in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.288521in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{0.295722in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.292090in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.295320in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.293292in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.300394in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{0.295402in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{0.300666in}}%
\pgfpathlineto{\pgfqpoint{1.438026in}{0.300214in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.302899in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{0.298442in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.303594in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.302031in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.305123in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{0.303728in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{0.308406in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.306724in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.311581in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.308309in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{0.311070in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.309932in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.309961in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{0.315606in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{0.312687in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.315133in}}%
\pgfpathlineto{\pgfqpoint{1.470421in}{0.311415in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{0.316804in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{0.316265in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.317159in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{0.313477in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{0.318657in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.318675in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.324471in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.320426in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{0.323494in}}%
\pgfpathlineto{\pgfqpoint{1.485911in}{0.319121in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{0.325146in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.324882in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.325936in}}%
\pgfpathlineto{\pgfqpoint{1.494362in}{0.324597in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.330317in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.327554in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.331273in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{0.327852in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.337267in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.329104in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.329686in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.333515in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.338669in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.333761in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.338300in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.333165in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.337351in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.345424in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.339431in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.346098in}}%
\pgfpathlineto{\pgfqpoint{1.525345in}{0.338855in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.339383in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.349242in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.341246in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.345993in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.344575in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.338668in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.341033in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.342080in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.350669in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.344378in}}%
\pgfpathlineto{\pgfqpoint{1.546472in}{0.352179in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.349734in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{0.351986in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.349019in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.352833in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.352446in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.358657in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.353143in}}%
\pgfpathlineto{\pgfqpoint{1.559147in}{0.354829in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.349088in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.354295in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.350519in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.357691in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.350723in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{0.356109in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.364140in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.354089in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.362644in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{0.363674in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.357497in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{0.363033in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.355281in}}%
\pgfpathlineto{\pgfqpoint{1.585906in}{0.366829in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.360684in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.362645in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{0.359194in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.364557in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.359544in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.372496in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{0.363789in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.373350in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{0.371230in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.364727in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.376038in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{0.363215in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.371908in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.372638in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.366413in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{0.369830in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.366737in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{0.373352in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.366273in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{0.371611in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{0.369352in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.363170in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{0.370237in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.369261in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.375501in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.368705in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.371840in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.368914in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{0.377596in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.371736in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{0.371973in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.378225in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.368800in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.367553in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{0.376305in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{0.369970in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.370645in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{0.368589in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.378121in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.373081in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.377091in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.368979in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.368979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.376125in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{0.383712in}}%
\pgfpathlineto{\pgfqpoint{0.142288in}{0.380689in}}%
\pgfpathlineto{\pgfqpoint{0.143695in}{0.365431in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.376028in}}%
\pgfpathlineto{\pgfqpoint{0.146513in}{0.368251in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.378167in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.368371in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.379217in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.366562in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.375378in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.362593in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.379974in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.377817in}}%
\pgfpathlineto{\pgfqpoint{0.162003in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{0.373901in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{0.362760in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{0.386243in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.365761in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{0.376956in}}%
\pgfpathlineto{\pgfqpoint{0.176090in}{0.372879in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.374225in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.363835in}}%
\pgfpathlineto{\pgfqpoint{0.181722in}{0.367814in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{0.383137in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{0.357093in}}%
\pgfpathlineto{\pgfqpoint{0.191580in}{0.378535in}}%
\pgfpathlineto{\pgfqpoint{0.192987in}{0.375697in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{0.365419in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.376306in}}%
\pgfpathlineto{\pgfqpoint{0.198623in}{0.378802in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{0.360346in}}%
\pgfpathlineto{\pgfqpoint{0.202849in}{0.381827in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.366905in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.374785in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{0.353683in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.373729in}}%
\pgfpathlineto{\pgfqpoint{0.209888in}{0.350690in}}%
\pgfpathlineto{\pgfqpoint{0.214113in}{0.366991in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{0.359842in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{0.367490in}}%
\pgfpathlineto{\pgfqpoint{0.219750in}{0.358550in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{0.358398in}}%
\pgfpathlineto{\pgfqpoint{0.222564in}{0.356644in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{0.363634in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.354048in}}%
\pgfpathlineto{\pgfqpoint{0.226789in}{0.371060in}}%
\pgfpathlineto{\pgfqpoint{0.228200in}{0.356964in}}%
\pgfpathlineto{\pgfqpoint{0.229607in}{0.360321in}}%
\pgfpathlineto{\pgfqpoint{0.231014in}{0.368232in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.353328in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.346995in}}%
\pgfpathlineto{\pgfqpoint{0.236651in}{0.361862in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.351254in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.356065in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.356059in}}%
\pgfpathlineto{\pgfqpoint{0.242283in}{0.350071in}}%
\pgfpathlineto{\pgfqpoint{0.243690in}{0.352650in}}%
\pgfpathlineto{\pgfqpoint{0.245101in}{0.348295in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.350985in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.357233in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.356526in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.346355in}}%
\pgfpathlineto{\pgfqpoint{0.253547in}{0.349861in}}%
\pgfpathlineto{\pgfqpoint{0.254959in}{0.344381in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.358808in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.343055in}}%
\pgfpathlineto{\pgfqpoint{0.261998in}{0.353506in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.344790in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.340412in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.352226in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.343949in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.348839in}}%
\pgfpathlineto{\pgfqpoint{0.274674in}{0.337040in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.344796in}}%
\pgfpathlineto{\pgfqpoint{0.278899in}{0.341868in}}%
\pgfpathlineto{\pgfqpoint{0.280310in}{0.346306in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.340236in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.344165in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.337348in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.340219in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.333887in}}%
\pgfpathlineto{\pgfqpoint{0.292986in}{0.332503in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.348197in}}%
\pgfpathlineto{\pgfqpoint{0.295800in}{0.328768in}}%
\pgfpathlineto{\pgfqpoint{0.298618in}{0.324766in}}%
\pgfpathlineto{\pgfqpoint{0.300025in}{0.332401in}}%
\pgfpathlineto{\pgfqpoint{0.302843in}{0.326830in}}%
\pgfpathlineto{\pgfqpoint{0.304250in}{0.314684in}}%
\pgfpathlineto{\pgfqpoint{0.307069in}{0.329403in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.337857in}}%
\pgfpathlineto{\pgfqpoint{0.309887in}{0.315812in}}%
\pgfpathlineto{\pgfqpoint{0.314112in}{0.327402in}}%
\pgfpathlineto{\pgfqpoint{0.315519in}{0.317647in}}%
\pgfpathlineto{\pgfqpoint{0.316926in}{0.328828in}}%
\pgfpathlineto{\pgfqpoint{0.319745in}{0.318912in}}%
\pgfpathlineto{\pgfqpoint{0.321152in}{0.326499in}}%
\pgfpathlineto{\pgfqpoint{0.323970in}{0.316004in}}%
\pgfpathlineto{\pgfqpoint{0.325377in}{0.319722in}}%
\pgfpathlineto{\pgfqpoint{0.326784in}{0.317852in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.310357in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.318784in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.318390in}}%
\pgfpathlineto{\pgfqpoint{0.333827in}{0.314610in}}%
\pgfpathlineto{\pgfqpoint{0.335234in}{0.307035in}}%
\pgfpathlineto{\pgfqpoint{0.338053in}{0.313917in}}%
\pgfpathlineto{\pgfqpoint{0.340871in}{0.306704in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.311028in}}%
\pgfpathlineto{\pgfqpoint{0.345096in}{0.308888in}}%
\pgfpathlineto{\pgfqpoint{0.346503in}{0.311808in}}%
\pgfpathlineto{\pgfqpoint{0.347910in}{0.304319in}}%
\pgfpathlineto{\pgfqpoint{0.349321in}{0.307028in}}%
\pgfpathlineto{\pgfqpoint{0.350728in}{0.305793in}}%
\pgfpathlineto{\pgfqpoint{0.352135in}{0.306837in}}%
\pgfpathlineto{\pgfqpoint{0.354954in}{0.303763in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{0.303439in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.305966in}}%
\pgfpathlineto{\pgfqpoint{0.359179in}{0.300475in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.310269in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.295959in}}%
\pgfpathlineto{\pgfqpoint{0.366222in}{0.299126in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.298552in}}%
\pgfpathlineto{\pgfqpoint{0.369036in}{0.292841in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.295107in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.292931in}}%
\pgfpathlineto{\pgfqpoint{0.373262in}{0.292971in}}%
\pgfpathlineto{\pgfqpoint{0.374673in}{0.287615in}}%
\pgfpathlineto{\pgfqpoint{0.376080in}{0.291158in}}%
\pgfpathlineto{\pgfqpoint{0.377487in}{0.299242in}}%
\pgfpathlineto{\pgfqpoint{0.378898in}{0.291774in}}%
\pgfpathlineto{\pgfqpoint{0.381712in}{0.297638in}}%
\pgfpathlineto{\pgfqpoint{0.384530in}{0.284007in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.291370in}}%
\pgfpathlineto{\pgfqpoint{0.390163in}{0.292421in}}%
\pgfpathlineto{\pgfqpoint{0.391574in}{0.286659in}}%
\pgfpathlineto{\pgfqpoint{0.392981in}{0.285796in}}%
\pgfpathlineto{\pgfqpoint{0.394388in}{0.290038in}}%
\pgfpathlineto{\pgfqpoint{0.395795in}{0.289003in}}%
\pgfpathlineto{\pgfqpoint{0.397206in}{0.282510in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.283526in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.288149in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.284957in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.286008in}}%
\pgfpathlineto{\pgfqpoint{0.405657in}{0.282053in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.285524in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.281696in}}%
\pgfpathlineto{\pgfqpoint{0.409882in}{0.281422in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.284092in}}%
\pgfpathlineto{\pgfqpoint{0.414107in}{0.278789in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.282374in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.276021in}}%
\pgfpathlineto{\pgfqpoint{0.419739in}{0.277934in}}%
\pgfpathlineto{\pgfqpoint{0.421146in}{0.283935in}}%
\pgfpathlineto{\pgfqpoint{0.422558in}{0.273659in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.278593in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{0.274896in}}%
\pgfpathlineto{\pgfqpoint{0.428190in}{0.278934in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.273438in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.279059in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.278343in}}%
\pgfpathlineto{\pgfqpoint{0.433822in}{0.273432in}}%
\pgfpathlineto{\pgfqpoint{0.435233in}{0.273511in}}%
\pgfpathlineto{\pgfqpoint{0.436640in}{0.274930in}}%
\pgfpathlineto{\pgfqpoint{0.442273in}{0.272244in}}%
\pgfpathlineto{\pgfqpoint{0.443684in}{0.276503in}}%
\pgfpathlineto{\pgfqpoint{0.445091in}{0.271639in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.273909in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{0.270070in}}%
\pgfpathlineto{\pgfqpoint{0.449316in}{0.273698in}}%
\pgfpathlineto{\pgfqpoint{0.450723in}{0.266711in}}%
\pgfpathlineto{\pgfqpoint{0.453541in}{0.272207in}}%
\pgfpathlineto{\pgfqpoint{0.454948in}{0.269906in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{0.271133in}}%
\pgfpathlineto{\pgfqpoint{0.464810in}{0.266610in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{0.269366in}}%
\pgfpathlineto{\pgfqpoint{0.469036in}{0.267413in}}%
\pgfpathlineto{\pgfqpoint{0.470443in}{0.270058in}}%
\pgfpathlineto{\pgfqpoint{0.473261in}{0.263919in}}%
\pgfpathlineto{\pgfqpoint{0.474668in}{0.268698in}}%
\pgfpathlineto{\pgfqpoint{0.477486in}{0.265358in}}%
\pgfpathlineto{\pgfqpoint{0.480302in}{0.264506in}}%
\pgfpathlineto{\pgfqpoint{0.481710in}{0.267327in}}%
\pgfpathlineto{\pgfqpoint{0.483119in}{0.263642in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.265685in}}%
\pgfpathlineto{\pgfqpoint{0.485936in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.488752in}{0.265565in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{0.263457in}}%
\pgfpathlineto{\pgfqpoint{0.498611in}{0.262121in}}%
\pgfpathlineto{\pgfqpoint{0.500020in}{0.262924in}}%
\pgfpathlineto{\pgfqpoint{0.501428in}{0.261387in}}%
\pgfpathlineto{\pgfqpoint{0.502837in}{0.262885in}}%
\pgfpathlineto{\pgfqpoint{0.504245in}{0.261591in}}%
\pgfpathlineto{\pgfqpoint{0.507062in}{0.263191in}}%
\pgfpathlineto{\pgfqpoint{0.508470in}{0.260905in}}%
\pgfpathlineto{\pgfqpoint{0.511287in}{0.261742in}}%
\pgfpathlineto{\pgfqpoint{0.514104in}{0.260602in}}%
\pgfpathlineto{\pgfqpoint{0.515512in}{0.261261in}}%
\pgfpathlineto{\pgfqpoint{0.518329in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.528188in}{0.380044in}}%
\pgfpathlineto{\pgfqpoint{0.531005in}{0.389328in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.453088in}}%
\pgfpathlineto{\pgfqpoint{0.543681in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{0.566044in}}%
\pgfpathlineto{\pgfqpoint{0.550723in}{0.591095in}}%
\pgfpathlineto{\pgfqpoint{0.552131in}{0.612729in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.602080in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.608694in}}%
\pgfpathlineto{\pgfqpoint{0.557765in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{0.559173in}{0.652989in}}%
\pgfpathlineto{\pgfqpoint{0.560582in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.681784in}}%
\pgfpathlineto{\pgfqpoint{0.564807in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{0.566216in}{0.687164in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.725010in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.711482in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.773771in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.818942in}}%
\pgfpathlineto{\pgfqpoint{0.597201in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.862109in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.861798in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.875468in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.876179in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.869864in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.895650in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.927974in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.927381in}}%
\pgfpathlineto{\pgfqpoint{0.619736in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.941338in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.911865in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.960893in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.948972in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.970356in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.958482in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.986489in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.966744in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.987659in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.977247in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.988799in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.995555in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{1.047085in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{1.053274in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{1.019674in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.050301in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{1.023337in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{1.049202in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{1.025737in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{1.049717in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{1.058838in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{1.076018in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{1.093440in}}%
\pgfpathlineto{\pgfqpoint{0.681706in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{1.119705in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{1.107709in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{1.090195in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{1.126400in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.080621in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{1.111652in}}%
\pgfpathlineto{\pgfqpoint{0.700015in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{1.105839in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{1.110706in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{1.106637in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{1.153698in}}%
\pgfpathlineto{\pgfqpoint{0.714100in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{1.124966in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{1.091898in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{1.155273in}}%
\pgfpathlineto{\pgfqpoint{0.722550in}{1.144078in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{1.179736in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{1.151710in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{1.176004in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{1.159868in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{1.165588in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{1.196396in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{1.183222in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{1.203986in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.195006in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.167079in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{1.189738in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{1.202878in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{1.230196in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{1.204459in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.176067in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{1.191721in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{1.209426in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{1.217632in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{1.214059in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{1.197697in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{0.784521in}{1.194092in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{1.231712in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{1.223617in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{1.219636in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{1.279502in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{1.241442in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{1.251210in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{1.235223in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{1.204702in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{1.258046in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{1.254464in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{1.255319in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{1.281448in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.259695in}}%
\pgfpathlineto{\pgfqpoint{0.828181in}{1.268322in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{1.216272in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{1.238441in}}%
\pgfpathlineto{\pgfqpoint{0.832407in}{1.231731in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{1.266495in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{1.239363in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{1.260975in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{1.264714in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{1.210165in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{1.252572in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.299153in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{1.281503in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{1.229146in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{1.258523in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{1.272715in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.236487in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.260713in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.294370in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{1.269150in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{1.267330in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{1.251891in}}%
\pgfpathlineto{\pgfqpoint{0.884518in}{1.231052in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{1.243137in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.283773in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{1.287415in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{1.287748in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{1.251742in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{1.284021in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{1.254622in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{1.278611in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{1.254538in}}%
\pgfpathlineto{\pgfqpoint{0.911278in}{1.272106in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.244177in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{1.274420in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{1.263361in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{1.288974in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{1.263498in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{1.292150in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{1.234322in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{1.281053in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{1.248296in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.297161in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{1.246910in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{1.267223in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{1.271797in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{1.241476in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{1.297788in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{1.259288in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{1.253467in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{1.261012in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{1.206277in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{1.244041in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{1.217942in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{1.250608in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{0.981699in}{1.252857in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{1.239265in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.245851in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{1.235374in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{1.227441in}}%
\pgfpathlineto{\pgfqpoint{0.994375in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{0.995783in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{1.259591in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{1.193489in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{1.223764in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{1.199528in}}%
\pgfpathlineto{\pgfqpoint{1.008459in}{1.232252in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{1.011276in}{1.272685in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{1.202879in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.243724in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{1.196520in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{1.220187in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{1.199347in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{1.201651in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{1.217837in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{1.199483in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{1.200054in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{1.226685in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{1.033811in}{1.207641in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.218173in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{1.193629in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{1.195139in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{1.214580in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.183498in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{1.198797in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{1.165040in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.153727in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{1.183577in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{1.220195in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{1.167348in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{1.175372in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{1.171925in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{1.152689in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{1.179245in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{1.148764in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.150739in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.132006in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{1.163103in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{1.116025in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{1.117891in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{1.174563in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{1.106020in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{1.109418in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{1.105327in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{1.094818in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{1.103827in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{1.113828in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{1.094678in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{1.074562in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.068548in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{1.101686in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{1.045658in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.069221in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{1.031937in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{1.045186in}}%
\pgfpathlineto{\pgfqpoint{1.136626in}{1.042805in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{1.032650in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{1.065662in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.041344in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{1.047280in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.985516in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{1.013051in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{1.011190in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.954670in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.913394in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{0.906491in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{0.888997in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.888644in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{0.863737in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{1.197188in}{0.868217in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.852156in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.852463in}}%
\pgfpathlineto{\pgfqpoint{1.202821in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.842016in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.816067in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{0.823044in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{1.211272in}{0.815594in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{0.793980in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.769163in}}%
\pgfpathlineto{\pgfqpoint{1.218314in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.771277in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.745953in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{0.741541in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.714431in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{0.717887in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.714433in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{0.690965in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.698437in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{1.236623in}{0.679855in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.650528in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{0.652512in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{1.247891in}{0.594125in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.544477in}}%
\pgfpathlineto{\pgfqpoint{1.256341in}{0.538220in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{0.500391in}}%
\pgfpathlineto{\pgfqpoint{1.261975in}{0.466483in}}%
\pgfpathlineto{\pgfqpoint{1.263383in}{0.469675in}}%
\pgfpathlineto{\pgfqpoint{1.281693in}{0.260851in}}%
\pgfpathlineto{\pgfqpoint{1.285918in}{0.260767in}}%
\pgfpathlineto{\pgfqpoint{1.294369in}{0.261684in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.260700in}}%
\pgfpathlineto{\pgfqpoint{1.298594in}{0.263157in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{0.261219in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.264694in}}%
\pgfpathlineto{\pgfqpoint{1.305636in}{0.262609in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.264327in}}%
\pgfpathlineto{\pgfqpoint{1.308453in}{0.262470in}}%
\pgfpathlineto{\pgfqpoint{1.311270in}{0.264417in}}%
\pgfpathlineto{\pgfqpoint{1.312678in}{0.262333in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{0.265216in}}%
\pgfpathlineto{\pgfqpoint{1.318312in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.266074in}}%
\pgfpathlineto{\pgfqpoint{1.323944in}{0.265573in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{0.266190in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.265744in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.268823in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.266870in}}%
\pgfpathlineto{\pgfqpoint{1.336620in}{0.269246in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.267385in}}%
\pgfpathlineto{\pgfqpoint{1.340845in}{0.271953in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{0.267120in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.271908in}}%
\pgfpathlineto{\pgfqpoint{1.346482in}{0.271856in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.268747in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{0.270941in}}%
\pgfpathlineto{\pgfqpoint{1.353521in}{0.271281in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{0.274216in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{0.270461in}}%
\pgfpathlineto{\pgfqpoint{1.361972in}{0.274379in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{0.274431in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.275067in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{0.273814in}}%
\pgfpathlineto{\pgfqpoint{1.371833in}{0.278678in}}%
\pgfpathlineto{\pgfqpoint{1.373240in}{0.275560in}}%
\pgfpathlineto{\pgfqpoint{1.374647in}{0.277446in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.281998in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.280517in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{0.275846in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.280413in}}%
\pgfpathlineto{\pgfqpoint{1.385916in}{0.278340in}}%
\pgfpathlineto{\pgfqpoint{1.387323in}{0.283802in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.281640in}}%
\pgfpathlineto{\pgfqpoint{1.392960in}{0.284464in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{0.281604in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.291372in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.285693in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.290683in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.286118in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.286166in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.289017in}}%
\pgfpathlineto{\pgfqpoint{1.404224in}{0.287388in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.290695in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{0.288610in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{0.289498in}}%
\pgfpathlineto{\pgfqpoint{1.411268in}{0.285218in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{0.288988in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{0.289202in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.293249in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.289704in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{0.290466in}}%
\pgfpathlineto{\pgfqpoint{1.421125in}{0.295416in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.296112in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{0.290401in}}%
\pgfpathlineto{\pgfqpoint{1.426757in}{0.291605in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.301849in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.295468in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{0.295934in}}%
\pgfpathlineto{\pgfqpoint{1.435208in}{0.303502in}}%
\pgfpathlineto{\pgfqpoint{1.436619in}{0.295795in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{0.301358in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{0.300560in}}%
\pgfpathlineto{\pgfqpoint{1.442251in}{0.303471in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{0.300261in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.305493in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.298413in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{0.303788in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{0.301504in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{0.305281in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{0.305498in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{0.308205in}}%
\pgfpathlineto{\pgfqpoint{1.456334in}{0.306961in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.307886in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{0.313026in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.309563in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.315535in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{0.308006in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{0.316010in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.308958in}}%
\pgfpathlineto{\pgfqpoint{1.471828in}{0.319712in}}%
\pgfpathlineto{\pgfqpoint{1.473235in}{0.323713in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.313452in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{0.316605in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{0.314176in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{0.314653in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.320445in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.319185in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.320971in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{0.319718in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.324968in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{0.316548in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.327074in}}%
\pgfpathlineto{\pgfqpoint{1.492955in}{0.323731in}}%
\pgfpathlineto{\pgfqpoint{1.494362in}{0.334371in}}%
\pgfpathlineto{\pgfqpoint{1.495769in}{0.326510in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.329748in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.328241in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{0.336095in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.335444in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.325522in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.336562in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.332690in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.323446in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.336789in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.339433in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.336094in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.346654in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{0.331552in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.333071in}}%
\pgfpathlineto{\pgfqpoint{1.525345in}{0.343084in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{0.339403in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.345701in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.345871in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.344892in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.335660in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{0.340572in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{0.339281in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.352848in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.341379in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.344924in}}%
\pgfpathlineto{\pgfqpoint{1.542246in}{0.355103in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{0.338433in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{0.353459in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.354888in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.355400in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.350004in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.350018in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.363830in}}%
\pgfpathlineto{\pgfqpoint{1.563373in}{0.357219in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.367523in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{0.351766in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{0.358461in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.357636in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.352939in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{0.363717in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{1.576048in}{0.353799in}}%
\pgfpathlineto{\pgfqpoint{1.577455in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.355483in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.364331in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{0.358995in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.359681in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.367588in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.361662in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.366965in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{0.366235in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.355064in}}%
\pgfpathlineto{\pgfqpoint{1.595768in}{0.373262in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.369398in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.371883in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.358923in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{0.367457in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.366067in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{0.358545in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.372223in}}%
\pgfpathlineto{\pgfqpoint{1.614076in}{0.372225in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{0.373589in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.365383in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.372810in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{0.361818in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.372031in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.373358in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{0.372107in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.368394in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.378911in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{0.364244in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.376454in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.357953in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{0.373518in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.374560in}}%
\pgfpathlineto{\pgfqpoint{1.640834in}{0.382504in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.376278in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.364245in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{0.380167in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{0.381346in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{0.366853in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.381589in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{0.370371in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{0.368798in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{0.369909in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.365647in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.369647in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.378886in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.371698in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.371698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabReflectance-thetai-80-L-8.0-g-0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519743in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.519743in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519743in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519743in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709879in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709879in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709879in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900016in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.900016in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900016in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090152in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090152in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090152in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280289in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280289in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280289in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.252697in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.562227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.562227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.483486in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.864083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{0.864083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=0.813016in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.165938in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.165938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.139470in}{1.165938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066959in, y=1.114871in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.264780in}}%
\pgfpathlineto{\pgfqpoint{0.149327in}{0.265444in}}%
\pgfpathlineto{\pgfqpoint{0.153553in}{0.264767in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.265255in}}%
\pgfpathlineto{\pgfqpoint{0.157778in}{0.264961in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.265958in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.264449in}}%
\pgfpathlineto{\pgfqpoint{0.164821in}{0.265748in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{0.264227in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.265452in}}%
\pgfpathlineto{\pgfqpoint{0.176090in}{0.264235in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.264493in}}%
\pgfpathlineto{\pgfqpoint{0.192987in}{0.264954in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{0.266482in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.264710in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{0.265013in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{0.264349in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.266061in}}%
\pgfpathlineto{\pgfqpoint{0.208481in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{0.209888in}{0.264763in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.264425in}}%
\pgfpathlineto{\pgfqpoint{0.221157in}{0.263819in}}%
\pgfpathlineto{\pgfqpoint{0.222564in}{0.264782in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{0.263667in}}%
\pgfpathlineto{\pgfqpoint{0.228200in}{0.264196in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.263651in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.264082in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.263427in}}%
\pgfpathlineto{\pgfqpoint{0.254959in}{0.263414in}}%
\pgfpathlineto{\pgfqpoint{0.256366in}{0.264756in}}%
\pgfpathlineto{\pgfqpoint{0.259184in}{0.263247in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.264038in}}%
\pgfpathlineto{\pgfqpoint{0.271860in}{0.262878in}}%
\pgfpathlineto{\pgfqpoint{0.273267in}{0.263480in}}%
\pgfpathlineto{\pgfqpoint{0.276085in}{0.263086in}}%
\pgfpathlineto{\pgfqpoint{0.292986in}{0.262833in}}%
\pgfpathlineto{\pgfqpoint{0.321152in}{0.262296in}}%
\pgfpathlineto{\pgfqpoint{0.323970in}{0.262416in}}%
\pgfpathlineto{\pgfqpoint{0.331009in}{0.261852in}}%
\pgfpathlineto{\pgfqpoint{0.335234in}{0.262437in}}%
\pgfpathlineto{\pgfqpoint{0.339460in}{0.261769in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.261235in}}%
\pgfpathlineto{\pgfqpoint{0.366222in}{0.261662in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.261208in}}%
\pgfpathlineto{\pgfqpoint{0.421146in}{0.260883in}}%
\pgfpathlineto{\pgfqpoint{0.433822in}{0.260736in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{0.260555in}}%
\pgfpathlineto{\pgfqpoint{0.484527in}{0.260493in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.529597in}{0.389663in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{0.494237in}}%
\pgfpathlineto{\pgfqpoint{0.543681in}{0.526542in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{0.565489in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.613203in}}%
\pgfpathlineto{\pgfqpoint{0.557765in}{0.637603in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.728574in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.757336in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.772017in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.784765in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.784657in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.808915in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.825496in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.825237in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.835481in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.835604in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.863337in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.887059in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{0.902154in}}%
\pgfpathlineto{\pgfqpoint{0.619736in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.925104in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.943407in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.934634in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.951633in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.948733in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.968268in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.969548in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.982704in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.977430in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{1.024086in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{1.023934in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{1.022855in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.042676in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{1.035563in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{1.048379in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{1.058862in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{1.057335in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{1.086427in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{1.088082in}}%
\pgfpathlineto{\pgfqpoint{0.681706in}{1.075496in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{1.085401in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{1.110487in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{1.109476in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{1.101227in}}%
\pgfpathlineto{\pgfqpoint{0.692973in}{1.111890in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.107880in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{1.120098in}}%
\pgfpathlineto{\pgfqpoint{0.700015in}{1.118335in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{1.123176in}}%
\pgfpathlineto{\pgfqpoint{0.702832in}{1.132577in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{1.139388in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{1.146298in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{1.151813in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{1.137622in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{1.147017in}}%
\pgfpathlineto{\pgfqpoint{0.722550in}{1.148203in}}%
\pgfpathlineto{\pgfqpoint{0.723959in}{1.163968in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{1.166018in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{1.155153in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{1.150163in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{1.161902in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{1.184134in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{1.184588in}}%
\pgfpathlineto{\pgfqpoint{0.739451in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{1.176752in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{1.168740in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.174697in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{1.196344in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{1.186750in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{1.199878in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{1.190536in}}%
\pgfpathlineto{\pgfqpoint{0.760577in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{1.198589in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{1.193381in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{1.206320in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.210009in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{0.773253in}{1.198715in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{1.205376in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{1.208904in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{1.221491in}}%
\pgfpathlineto{\pgfqpoint{0.783112in}{1.219019in}}%
\pgfpathlineto{\pgfqpoint{0.784521in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{1.206920in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{1.240726in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{1.210498in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{1.245358in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{1.223279in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{1.221765in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{1.221996in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{1.234776in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{0.808464in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{1.252211in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{1.242845in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{1.257673in}}%
\pgfpathlineto{\pgfqpoint{0.825365in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.260704in}}%
\pgfpathlineto{\pgfqpoint{0.828181in}{1.256435in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{1.248916in}}%
\pgfpathlineto{\pgfqpoint{0.832407in}{1.248214in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{1.267093in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{1.243344in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{1.272107in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{1.256825in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{1.271054in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{1.251392in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{1.253722in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{1.255010in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{1.252096in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{1.268864in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{1.262874in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.267713in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.256838in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{1.265518in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.256812in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{1.247031in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{1.262181in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{1.258168in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{1.283215in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{1.280907in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{1.248976in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{1.277093in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{1.259298in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.273856in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{1.257272in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{1.255342in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{1.281947in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{0.898603in}{1.286649in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{1.243355in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{1.275409in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{1.279738in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{1.278648in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{1.253623in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{1.256853in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.256673in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{1.258742in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{1.276717in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{1.275581in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{1.251102in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{0.930996in}{1.259488in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{0.935222in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{1.274406in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.249845in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{1.264792in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{0.947897in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.255465in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.254584in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{1.258801in}}%
\pgfpathlineto{\pgfqpoint{0.957756in}{1.257904in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{1.227583in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{1.247818in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{0.969024in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{1.235754in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{1.234572in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{1.263864in}}%
\pgfpathlineto{\pgfqpoint{0.981699in}{1.228933in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{1.248218in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{0.988742in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{1.253314in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{1.236426in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{0.995783in}{1.228697in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{1.239541in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{1.205796in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{1.233816in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{1.233195in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{1.239524in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{1.203270in}}%
\pgfpathlineto{\pgfqpoint{1.008459in}{1.236920in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.018318in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{1.206907in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{1.202095in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{1.208832in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{1.209326in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{1.197707in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.199610in}}%
\pgfpathlineto{\pgfqpoint{1.033811in}{1.213753in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{1.208211in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{1.193898in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{1.203046in}}%
\pgfpathlineto{\pgfqpoint{1.042262in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.184842in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{1.185504in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.174254in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{1.193459in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{1.167009in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{1.171028in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{1.064796in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{1.067613in}{1.155097in}}%
\pgfpathlineto{\pgfqpoint{1.069021in}{1.161324in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{1.158019in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{1.154777in}}%
\pgfpathlineto{\pgfqpoint{1.080289in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{1.151482in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{1.138290in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{1.155051in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{1.132668in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{1.126655in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{1.115697in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{1.125344in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{1.121605in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{1.120780in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{1.106228in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{1.107863in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{1.085680in}}%
\pgfpathlineto{\pgfqpoint{1.116908in}{1.087064in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.061653in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.068405in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{1.136626in}{1.034202in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{1.042263in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{1.027585in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{1.043828in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{1.012706in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{1.007335in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{1.026836in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{0.998812in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.994542in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{0.996436in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{0.977958in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{0.962392in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.961059in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.957455in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.958106in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{0.937703in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{0.910541in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.903536in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{0.871361in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{0.877859in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.853935in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{0.851158in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{1.211272in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.792730in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.787836in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.747454in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.735380in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{0.715519in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{0.697036in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.682268in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.667274in}}%
\pgfpathlineto{\pgfqpoint{1.242257in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.607671in}}%
\pgfpathlineto{\pgfqpoint{1.247891in}{0.599052in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{1.254933in}{0.540799in}}%
\pgfpathlineto{\pgfqpoint{1.263383in}{0.465879in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{0.373365in}}%
\pgfpathlineto{\pgfqpoint{1.278876in}{0.281036in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260438in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{0.260445in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.261004in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.261717in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.260988in}}%
\pgfpathlineto{\pgfqpoint{1.405635in}{0.260944in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.261268in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.263295in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.265132in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{0.263432in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.263671in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.265728in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{0.264404in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.265339in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{0.264563in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.265438in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.264686in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.265182in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.264855in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{0.265902in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{0.264653in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{0.265070in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.265054in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.265054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900016in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Microfacet Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.139470in}{0.260372in}}{\pgfqpoint{1.521092in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139470in}{0.265279in}}%
\pgfpathlineto{\pgfqpoint{0.140877in}{0.265816in}}%
\pgfpathlineto{\pgfqpoint{0.143695in}{0.263951in}}%
\pgfpathlineto{\pgfqpoint{0.145102in}{0.265439in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.264874in}}%
\pgfpathlineto{\pgfqpoint{0.150738in}{0.265663in}}%
\pgfpathlineto{\pgfqpoint{0.152145in}{0.265705in}}%
\pgfpathlineto{\pgfqpoint{0.153553in}{0.263740in}}%
\pgfpathlineto{\pgfqpoint{0.154964in}{0.264900in}}%
\pgfpathlineto{\pgfqpoint{0.156371in}{0.263933in}}%
\pgfpathlineto{\pgfqpoint{0.159189in}{0.267487in}}%
\pgfpathlineto{\pgfqpoint{0.160596in}{0.264545in}}%
\pgfpathlineto{\pgfqpoint{0.162003in}{0.265290in}}%
\pgfpathlineto{\pgfqpoint{0.166228in}{0.263854in}}%
\pgfpathlineto{\pgfqpoint{0.167640in}{0.264937in}}%
\pgfpathlineto{\pgfqpoint{0.169047in}{0.264349in}}%
\pgfpathlineto{\pgfqpoint{0.170454in}{0.266932in}}%
\pgfpathlineto{\pgfqpoint{0.171865in}{0.264179in}}%
\pgfpathlineto{\pgfqpoint{0.173272in}{0.265978in}}%
\pgfpathlineto{\pgfqpoint{0.174679in}{0.264720in}}%
\pgfpathlineto{\pgfqpoint{0.176090in}{0.266025in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.264722in}}%
\pgfpathlineto{\pgfqpoint{0.178904in}{0.265989in}}%
\pgfpathlineto{\pgfqpoint{0.180311in}{0.264301in}}%
\pgfpathlineto{\pgfqpoint{0.183129in}{0.266115in}}%
\pgfpathlineto{\pgfqpoint{0.184536in}{0.264965in}}%
\pgfpathlineto{\pgfqpoint{0.185948in}{0.265310in}}%
\pgfpathlineto{\pgfqpoint{0.187355in}{0.264017in}}%
\pgfpathlineto{\pgfqpoint{0.188762in}{0.266940in}}%
\pgfpathlineto{\pgfqpoint{0.190173in}{0.264023in}}%
\pgfpathlineto{\pgfqpoint{0.194398in}{0.266297in}}%
\pgfpathlineto{\pgfqpoint{0.195805in}{0.264666in}}%
\pgfpathlineto{\pgfqpoint{0.197212in}{0.265830in}}%
\pgfpathlineto{\pgfqpoint{0.200030in}{0.263473in}}%
\pgfpathlineto{\pgfqpoint{0.201437in}{0.265765in}}%
\pgfpathlineto{\pgfqpoint{0.204256in}{0.264296in}}%
\pgfpathlineto{\pgfqpoint{0.205663in}{0.265173in}}%
\pgfpathlineto{\pgfqpoint{0.207074in}{0.263782in}}%
\pgfpathlineto{\pgfqpoint{0.209888in}{0.264972in}}%
\pgfpathlineto{\pgfqpoint{0.211299in}{0.263324in}}%
\pgfpathlineto{\pgfqpoint{0.212706in}{0.265486in}}%
\pgfpathlineto{\pgfqpoint{0.214113in}{0.263650in}}%
\pgfpathlineto{\pgfqpoint{0.215524in}{0.264529in}}%
\pgfpathlineto{\pgfqpoint{0.216931in}{0.263346in}}%
\pgfpathlineto{\pgfqpoint{0.222564in}{0.265117in}}%
\pgfpathlineto{\pgfqpoint{0.223975in}{0.263066in}}%
\pgfpathlineto{\pgfqpoint{0.226789in}{0.264175in}}%
\pgfpathlineto{\pgfqpoint{0.233832in}{0.262365in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.264928in}}%
\pgfpathlineto{\pgfqpoint{0.238058in}{0.263176in}}%
\pgfpathlineto{\pgfqpoint{0.239465in}{0.262894in}}%
\pgfpathlineto{\pgfqpoint{0.240876in}{0.264442in}}%
\pgfpathlineto{\pgfqpoint{0.242283in}{0.262822in}}%
\pgfpathlineto{\pgfqpoint{0.246508in}{0.265051in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.262229in}}%
\pgfpathlineto{\pgfqpoint{0.249322in}{0.262486in}}%
\pgfpathlineto{\pgfqpoint{0.250733in}{0.264083in}}%
\pgfpathlineto{\pgfqpoint{0.252140in}{0.262839in}}%
\pgfpathlineto{\pgfqpoint{0.260591in}{0.264890in}}%
\pgfpathlineto{\pgfqpoint{0.264816in}{0.261728in}}%
\pgfpathlineto{\pgfqpoint{0.266223in}{0.264234in}}%
\pgfpathlineto{\pgfqpoint{0.267634in}{0.262425in}}%
\pgfpathlineto{\pgfqpoint{0.269041in}{0.263598in}}%
\pgfpathlineto{\pgfqpoint{0.270448in}{0.262459in}}%
\pgfpathlineto{\pgfqpoint{0.277492in}{0.264944in}}%
\pgfpathlineto{\pgfqpoint{0.278899in}{0.261565in}}%
\pgfpathlineto{\pgfqpoint{0.280310in}{0.264964in}}%
\pgfpathlineto{\pgfqpoint{0.281717in}{0.262693in}}%
\pgfpathlineto{\pgfqpoint{0.283124in}{0.264065in}}%
\pgfpathlineto{\pgfqpoint{0.285942in}{0.262802in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.261719in}}%
\pgfpathlineto{\pgfqpoint{0.291575in}{0.263228in}}%
\pgfpathlineto{\pgfqpoint{0.294393in}{0.262107in}}%
\pgfpathlineto{\pgfqpoint{0.301436in}{0.262952in}}%
\pgfpathlineto{\pgfqpoint{0.302843in}{0.261903in}}%
\pgfpathlineto{\pgfqpoint{0.308476in}{0.262497in}}%
\pgfpathlineto{\pgfqpoint{0.311294in}{0.261809in}}%
\pgfpathlineto{\pgfqpoint{0.329602in}{0.263044in}}%
\pgfpathlineto{\pgfqpoint{0.332420in}{0.261277in}}%
\pgfpathlineto{\pgfqpoint{0.336646in}{0.261471in}}%
\pgfpathlineto{\pgfqpoint{0.352135in}{0.261819in}}%
\pgfpathlineto{\pgfqpoint{0.353547in}{0.260855in}}%
\pgfpathlineto{\pgfqpoint{0.357772in}{0.262244in}}%
\pgfpathlineto{\pgfqpoint{0.360586in}{0.261014in}}%
\pgfpathlineto{\pgfqpoint{0.361997in}{0.261709in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.260791in}}%
\pgfpathlineto{\pgfqpoint{0.364811in}{0.262777in}}%
\pgfpathlineto{\pgfqpoint{0.367629in}{0.261860in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{0.260897in}}%
\pgfpathlineto{\pgfqpoint{0.371855in}{0.261981in}}%
\pgfpathlineto{\pgfqpoint{0.374673in}{0.260860in}}%
\pgfpathlineto{\pgfqpoint{0.380305in}{0.261622in}}%
\pgfpathlineto{\pgfqpoint{0.383123in}{0.260565in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.261560in}}%
\pgfpathlineto{\pgfqpoint{0.388756in}{0.260977in}}%
\pgfpathlineto{\pgfqpoint{0.390163in}{0.262137in}}%
\pgfpathlineto{\pgfqpoint{0.394388in}{0.260831in}}%
\pgfpathlineto{\pgfqpoint{0.398613in}{0.261076in}}%
\pgfpathlineto{\pgfqpoint{0.400020in}{0.262421in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.260728in}}%
\pgfpathlineto{\pgfqpoint{0.402838in}{0.261377in}}%
\pgfpathlineto{\pgfqpoint{0.404245in}{0.260486in}}%
\pgfpathlineto{\pgfqpoint{0.407064in}{0.261713in}}%
\pgfpathlineto{\pgfqpoint{0.408471in}{0.260651in}}%
\pgfpathlineto{\pgfqpoint{0.412696in}{0.261215in}}%
\pgfpathlineto{\pgfqpoint{0.414107in}{0.260739in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.261456in}}%
\pgfpathlineto{\pgfqpoint{0.416921in}{0.260650in}}%
\pgfpathlineto{\pgfqpoint{0.418332in}{0.261985in}}%
\pgfpathlineto{\pgfqpoint{0.421146in}{0.260530in}}%
\pgfpathlineto{\pgfqpoint{0.422558in}{0.261481in}}%
\pgfpathlineto{\pgfqpoint{0.423965in}{0.260449in}}%
\pgfpathlineto{\pgfqpoint{0.425372in}{0.261529in}}%
\pgfpathlineto{\pgfqpoint{0.428190in}{0.260425in}}%
\pgfpathlineto{\pgfqpoint{0.429597in}{0.262013in}}%
\pgfpathlineto{\pgfqpoint{0.432415in}{0.260459in}}%
\pgfpathlineto{\pgfqpoint{0.436640in}{0.261205in}}%
\pgfpathlineto{\pgfqpoint{0.439459in}{0.260634in}}%
\pgfpathlineto{\pgfqpoint{0.443684in}{0.260840in}}%
\pgfpathlineto{\pgfqpoint{0.469036in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.471850in}{0.260691in}}%
\pgfpathlineto{\pgfqpoint{0.477486in}{0.260376in}}%
\pgfpathlineto{\pgfqpoint{0.480302in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.519738in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.532414in}{0.429418in}}%
\pgfpathlineto{\pgfqpoint{0.533822in}{0.433366in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.441488in}}%
\pgfpathlineto{\pgfqpoint{0.536639in}{0.471421in}}%
\pgfpathlineto{\pgfqpoint{0.538047in}{0.471284in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{0.497414in}}%
\pgfpathlineto{\pgfqpoint{0.540864in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{0.543681in}{0.524796in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.559588in}}%
\pgfpathlineto{\pgfqpoint{0.546498in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{0.549315in}{0.569524in}}%
\pgfpathlineto{\pgfqpoint{0.552131in}{0.615774in}}%
\pgfpathlineto{\pgfqpoint{0.553540in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.598727in}}%
\pgfpathlineto{\pgfqpoint{0.557765in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{0.561990in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{0.563399in}{0.656485in}}%
\pgfpathlineto{\pgfqpoint{0.566216in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{0.567624in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{0.569032in}{0.718393in}}%
\pgfpathlineto{\pgfqpoint{0.571849in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{0.573257in}{0.740696in}}%
\pgfpathlineto{\pgfqpoint{0.574666in}{0.736553in}}%
\pgfpathlineto{\pgfqpoint{0.576074in}{0.743305in}}%
\pgfpathlineto{\pgfqpoint{0.578891in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{0.581708in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{0.583117in}{0.781972in}}%
\pgfpathlineto{\pgfqpoint{0.584525in}{0.776452in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{0.587342in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.818171in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{0.591567in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{0.592975in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.594384in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{0.595792in}{0.856540in}}%
\pgfpathlineto{\pgfqpoint{0.598609in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{0.601426in}{0.869753in}}%
\pgfpathlineto{\pgfqpoint{0.602835in}{0.861196in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{0.607060in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{0.608468in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{0.609876in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.905524in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{0.917990in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{0.615510in}{0.912976in}}%
\pgfpathlineto{\pgfqpoint{0.616919in}{0.908216in}}%
\pgfpathlineto{\pgfqpoint{0.618327in}{0.926511in}}%
\pgfpathlineto{\pgfqpoint{0.619736in}{0.923894in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{0.623961in}{0.944499in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{0.626777in}{0.953056in}}%
\pgfpathlineto{\pgfqpoint{0.628186in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{0.629594in}{0.945646in}}%
\pgfpathlineto{\pgfqpoint{0.632411in}{0.964095in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{0.967867in}}%
\pgfpathlineto{\pgfqpoint{0.635228in}{0.967251in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{0.638045in}{0.974878in}}%
\pgfpathlineto{\pgfqpoint{0.640862in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.994454in}}%
\pgfpathlineto{\pgfqpoint{0.643678in}{1.003308in}}%
\pgfpathlineto{\pgfqpoint{0.645087in}{0.993620in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{0.647904in}{1.032406in}}%
\pgfpathlineto{\pgfqpoint{0.649312in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{0.650721in}{0.996874in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{0.654946in}{0.991176in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{1.056069in}}%
\pgfpathlineto{\pgfqpoint{0.659171in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.032799in}}%
\pgfpathlineto{\pgfqpoint{0.663396in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.664805in}{1.046237in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{0.667622in}{1.055235in}}%
\pgfpathlineto{\pgfqpoint{0.669030in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{0.670439in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{1.081991in}}%
\pgfpathlineto{\pgfqpoint{0.674664in}{1.064392in}}%
\pgfpathlineto{\pgfqpoint{0.676072in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{1.080676in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.068435in}}%
\pgfpathlineto{\pgfqpoint{0.680297in}{1.097355in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{1.069771in}}%
\pgfpathlineto{\pgfqpoint{0.684523in}{1.064457in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{1.076102in}}%
\pgfpathlineto{\pgfqpoint{0.687340in}{1.109138in}}%
\pgfpathlineto{\pgfqpoint{0.688748in}{1.104602in}}%
\pgfpathlineto{\pgfqpoint{0.690156in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{0.691565in}{1.089237in}}%
\pgfpathlineto{\pgfqpoint{0.692973in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{1.109227in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{0.697199in}{1.138548in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{0.700015in}{1.121828in}}%
\pgfpathlineto{\pgfqpoint{0.701424in}{1.116896in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{0.711283in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{1.167540in}}%
\pgfpathlineto{\pgfqpoint{0.715508in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{0.716917in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{0.718325in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{1.149636in}}%
\pgfpathlineto{\pgfqpoint{0.722550in}{1.155017in}}%
\pgfpathlineto{\pgfqpoint{0.723959in}{1.136889in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{1.165541in}}%
\pgfpathlineto{\pgfqpoint{0.726775in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{0.729592in}{1.170181in}}%
\pgfpathlineto{\pgfqpoint{0.731001in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{1.175071in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{1.163350in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{1.176539in}}%
\pgfpathlineto{\pgfqpoint{0.740860in}{1.163326in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{0.743676in}{1.171982in}}%
\pgfpathlineto{\pgfqpoint{0.745085in}{1.177356in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{1.198224in}}%
\pgfpathlineto{\pgfqpoint{0.754944in}{1.207763in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{1.159354in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{1.229566in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{1.206758in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{1.238181in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{1.191898in}}%
\pgfpathlineto{\pgfqpoint{0.766211in}{1.198629in}}%
\pgfpathlineto{\pgfqpoint{0.767620in}{1.216264in}}%
\pgfpathlineto{\pgfqpoint{0.769028in}{1.214564in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{1.187854in}}%
\pgfpathlineto{\pgfqpoint{0.774662in}{1.208130in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{0.777478in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{1.220540in}}%
\pgfpathlineto{\pgfqpoint{0.780295in}{1.222318in}}%
\pgfpathlineto{\pgfqpoint{0.781704in}{1.201409in}}%
\pgfpathlineto{\pgfqpoint{0.784521in}{1.213335in}}%
\pgfpathlineto{\pgfqpoint{0.785929in}{1.213797in}}%
\pgfpathlineto{\pgfqpoint{0.787338in}{1.252349in}}%
\pgfpathlineto{\pgfqpoint{0.788746in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{0.790154in}{1.270415in}}%
\pgfpathlineto{\pgfqpoint{0.791563in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{1.235582in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{1.204988in}}%
\pgfpathlineto{\pgfqpoint{0.795788in}{1.202784in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{0.802830in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{1.235266in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{1.220256in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{1.214767in}}%
\pgfpathlineto{\pgfqpoint{0.814097in}{1.256703in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{1.249257in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{1.233149in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{1.255789in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{1.210906in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{1.266642in}}%
\pgfpathlineto{\pgfqpoint{0.823956in}{1.245324in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.269073in}}%
\pgfpathlineto{\pgfqpoint{0.828181in}{1.261151in}}%
\pgfpathlineto{\pgfqpoint{0.829590in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{0.830998in}{1.259218in}}%
\pgfpathlineto{\pgfqpoint{0.832407in}{1.251557in}}%
\pgfpathlineto{\pgfqpoint{0.833815in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{1.226079in}}%
\pgfpathlineto{\pgfqpoint{0.839449in}{1.258422in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{1.241674in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{0.845083in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{1.258828in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{1.232496in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{0.853533in}{1.258879in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{1.253232in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{1.264322in}}%
\pgfpathlineto{\pgfqpoint{0.859167in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{0.863392in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{0.864801in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.266156in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{1.250740in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{1.283942in}}%
\pgfpathlineto{\pgfqpoint{0.874660in}{1.274346in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{1.280541in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.260252in}}%
\pgfpathlineto{\pgfqpoint{0.881702in}{1.252659in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{1.261730in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.887335in}{1.256150in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.234774in}}%
\pgfpathlineto{\pgfqpoint{0.891561in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.223563in}}%
\pgfpathlineto{\pgfqpoint{0.900011in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{0.902828in}{1.216167in}}%
\pgfpathlineto{\pgfqpoint{0.904236in}{1.296812in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{1.278258in}}%
\pgfpathlineto{\pgfqpoint{0.907053in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{1.227633in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{1.275774in}}%
\pgfpathlineto{\pgfqpoint{0.911278in}{1.274699in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{1.276805in}}%
\pgfpathlineto{\pgfqpoint{0.914095in}{1.255858in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{0.916912in}{1.275162in}}%
\pgfpathlineto{\pgfqpoint{0.918320in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{0.919729in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.235095in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{1.285708in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{1.274450in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{0.930996in}{1.282925in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{1.285354in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{1.264708in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{1.264811in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.221594in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{1.286181in}}%
\pgfpathlineto{\pgfqpoint{0.945080in}{1.236640in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{0.949306in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{0.950714in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{1.277294in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{1.267742in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.281094in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{1.282156in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{1.254103in}}%
\pgfpathlineto{\pgfqpoint{0.963390in}{1.278649in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{1.232472in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{1.259107in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{1.260969in}}%
\pgfpathlineto{\pgfqpoint{0.973249in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{0.976066in}{1.236070in}}%
\pgfpathlineto{\pgfqpoint{0.977474in}{1.274934in}}%
\pgfpathlineto{\pgfqpoint{0.978882in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{0.981699in}{1.267728in}}%
\pgfpathlineto{\pgfqpoint{0.983108in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.261438in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{1.236681in}}%
\pgfpathlineto{\pgfqpoint{0.987333in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{0.988742in}{1.222280in}}%
\pgfpathlineto{\pgfqpoint{0.990150in}{1.226198in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{1.254981in}}%
\pgfpathlineto{\pgfqpoint{0.992967in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{0.994375in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{1.227227in}}%
\pgfpathlineto{\pgfqpoint{0.998600in}{1.255476in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{1.205715in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{1.256316in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{1.230645in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{1.009868in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{1.196674in}}%
\pgfpathlineto{\pgfqpoint{1.019727in}{1.221576in}}%
\pgfpathlineto{\pgfqpoint{1.021135in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{1.025360in}{1.216036in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{1.199938in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{1.203892in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{1.033811in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.208935in}}%
\pgfpathlineto{\pgfqpoint{1.036628in}{1.206975in}}%
\pgfpathlineto{\pgfqpoint{1.038036in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{1.221117in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.188716in}}%
\pgfpathlineto{\pgfqpoint{1.045078in}{1.194636in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.185885in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{1.194762in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{1.182744in}}%
\pgfpathlineto{\pgfqpoint{1.050712in}{1.186706in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.195124in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{1.186470in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{1.144313in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{1.060571in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{1.177824in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{1.202270in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{1.067613in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{1.070430in}{1.171079in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{1.141716in}}%
\pgfpathlineto{\pgfqpoint{1.073247in}{1.165335in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{1.112346in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{1.158511in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.081697in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{1.145456in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{1.124154in}}%
\pgfpathlineto{\pgfqpoint{1.085923in}{1.125103in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{1.137359in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{1.135114in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{1.112535in}}%
\pgfpathlineto{\pgfqpoint{1.097190in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{1.080695in}}%
\pgfpathlineto{\pgfqpoint{1.101415in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{1.104232in}{1.076563in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{1.107049in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{1.093174in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{1.111274in}{1.110224in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{1.060767in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{1.116908in}{1.099907in}}%
\pgfpathlineto{\pgfqpoint{1.118316in}{1.067650in}}%
\pgfpathlineto{\pgfqpoint{1.119725in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.122542in}{1.081175in}}%
\pgfpathlineto{\pgfqpoint{1.125358in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.057980in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.072269in}}%
\pgfpathlineto{\pgfqpoint{1.129583in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{1.130992in}{1.065391in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{1.064339in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{1.060443in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{1.136626in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{1.058161in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{1.015171in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.045340in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{1.012189in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{1.013419in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{0.991781in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{0.977715in}}%
\pgfpathlineto{\pgfqpoint{1.159160in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{0.974119in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{0.964818in}}%
\pgfpathlineto{\pgfqpoint{1.164794in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.167611in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{1.169019in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.925623in}}%
\pgfpathlineto{\pgfqpoint{1.171836in}{0.960310in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.966856in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{0.937547in}}%
\pgfpathlineto{\pgfqpoint{1.178878in}{0.901488in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{0.907444in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.882348in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{1.198596in}{0.866862in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{0.864137in}}%
\pgfpathlineto{\pgfqpoint{1.204230in}{0.828885in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.842470in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{0.818225in}}%
\pgfpathlineto{\pgfqpoint{1.208455in}{0.833754in}}%
\pgfpathlineto{\pgfqpoint{1.211272in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.777641in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.778780in}}%
\pgfpathlineto{\pgfqpoint{1.219722in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{0.755221in}}%
\pgfpathlineto{\pgfqpoint{1.222539in}{0.740176in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.746519in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.743430in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.688327in}}%
\pgfpathlineto{\pgfqpoint{1.232398in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{0.678928in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.652572in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{0.648454in}}%
\pgfpathlineto{\pgfqpoint{1.240849in}{0.636422in}}%
\pgfpathlineto{\pgfqpoint{1.242257in}{0.650115in}}%
\pgfpathlineto{\pgfqpoint{1.243666in}{0.623504in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.615015in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{0.552528in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.554300in}}%
\pgfpathlineto{\pgfqpoint{1.264792in}{0.451237in}}%
\pgfpathlineto{\pgfqpoint{1.266200in}{0.449912in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{0.412851in}}%
\pgfpathlineto{\pgfqpoint{1.274651in}{0.335486in}}%
\pgfpathlineto{\pgfqpoint{1.277468in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.280284in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{0.260393in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.261529in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{0.260439in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.261345in}}%
\pgfpathlineto{\pgfqpoint{1.340845in}{0.260428in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{0.262031in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.260455in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{0.260478in}}%
\pgfpathlineto{\pgfqpoint{1.354932in}{0.260969in}}%
\pgfpathlineto{\pgfqpoint{1.357746in}{0.260819in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.261040in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.260389in}}%
\pgfpathlineto{\pgfqpoint{1.376059in}{0.260706in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{0.260421in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{0.261229in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.260903in}}%
\pgfpathlineto{\pgfqpoint{1.392960in}{0.260773in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{0.262071in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{0.260724in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.261094in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{0.260993in}}%
\pgfpathlineto{\pgfqpoint{1.415493in}{0.260864in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.261414in}}%
\pgfpathlineto{\pgfqpoint{1.419718in}{0.261547in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{0.260600in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{0.261777in}}%
\pgfpathlineto{\pgfqpoint{1.478872in}{0.261110in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.263204in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{0.261308in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.262754in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{0.262084in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{0.262266in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{0.263857in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.261652in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{0.262933in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.261622in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.263376in}}%
\pgfpathlineto{\pgfqpoint{1.508444in}{0.261543in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{0.263724in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{0.263166in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.264348in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.262690in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.264133in}}%
\pgfpathlineto{\pgfqpoint{1.518306in}{0.261855in}}%
\pgfpathlineto{\pgfqpoint{1.522531in}{0.262863in}}%
\pgfpathlineto{\pgfqpoint{1.523938in}{0.265456in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.262722in}}%
\pgfpathlineto{\pgfqpoint{1.529571in}{0.263667in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{0.262528in}}%
\pgfpathlineto{\pgfqpoint{1.532389in}{0.264292in}}%
\pgfpathlineto{\pgfqpoint{1.536614in}{0.263880in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{0.266016in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.263399in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.263792in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.262822in}}%
\pgfpathlineto{\pgfqpoint{1.550697in}{0.264706in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{0.263307in}}%
\pgfpathlineto{\pgfqpoint{1.553515in}{0.264842in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.262711in}}%
\pgfpathlineto{\pgfqpoint{1.556333in}{0.264453in}}%
\pgfpathlineto{\pgfqpoint{1.560554in}{0.263225in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{0.265672in}}%
\pgfpathlineto{\pgfqpoint{1.564780in}{0.263266in}}%
\pgfpathlineto{\pgfqpoint{1.569005in}{0.265943in}}%
\pgfpathlineto{\pgfqpoint{1.570416in}{0.263179in}}%
\pgfpathlineto{\pgfqpoint{1.571823in}{0.264632in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{0.263560in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.265816in}}%
\pgfpathlineto{\pgfqpoint{1.581681in}{0.263448in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.264422in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.263620in}}%
\pgfpathlineto{\pgfqpoint{1.590131in}{0.266448in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.263936in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{0.265443in}}%
\pgfpathlineto{\pgfqpoint{1.599993in}{0.263888in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{0.264531in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{0.263379in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{0.263766in}}%
\pgfpathlineto{\pgfqpoint{1.605625in}{0.266583in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{0.263792in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{0.263902in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{0.266705in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{0.264461in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{0.266126in}}%
\pgfpathlineto{\pgfqpoint{1.616894in}{0.264384in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.264814in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{0.263934in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{0.264819in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{0.263676in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.265618in}}%
\pgfpathlineto{\pgfqpoint{1.628159in}{0.265061in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.267361in}}%
\pgfpathlineto{\pgfqpoint{1.632384in}{0.264215in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.265538in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{0.264889in}}%
\pgfpathlineto{\pgfqpoint{1.639427in}{0.265655in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.264967in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.264541in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{0.265831in}}%
\pgfpathlineto{\pgfqpoint{1.649285in}{0.265254in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{0.265620in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{0.263319in}}%
\pgfpathlineto{\pgfqpoint{1.654917in}{0.265703in}}%
\pgfpathlineto{\pgfqpoint{1.657735in}{0.267160in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.264890in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.265221in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{0.265221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-0-L-0.5-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.540009in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.540009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.540009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.831449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.831449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.122890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.122890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.287993in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.288341in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.287343in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.288845in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.287034in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.287243in}}%
\pgfpathlineto{\pgfqpoint{0.143198in}{0.289668in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.286199in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.287766in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.286443in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.288146in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.254464in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.262031in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.262533in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.263557in}}%
\pgfpathlineto{\pgfqpoint{0.299317in}{0.264270in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.265058in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.266016in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.265872in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.266304in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.266862in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.267434in}}%
\pgfpathlineto{\pgfqpoint{0.352264in}{0.268280in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.268480in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.269386in}}%
\pgfpathlineto{\pgfqpoint{0.365839in}{0.268828in}}%
\pgfpathlineto{\pgfqpoint{0.369911in}{0.269777in}}%
\pgfpathlineto{\pgfqpoint{0.372628in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.269996in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.268854in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.269525in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.268977in}}%
\pgfpathlineto{\pgfqpoint{0.394348in}{0.269627in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.268774in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.267425in}}%
\pgfpathlineto{\pgfqpoint{0.406567in}{0.267411in}}%
\pgfpathlineto{\pgfqpoint{0.410639in}{0.266585in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.266702in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{0.265394in}}%
\pgfpathlineto{\pgfqpoint{0.416069in}{0.265573in}}%
\pgfpathlineto{\pgfqpoint{0.418785in}{0.264920in}}%
\pgfpathlineto{\pgfqpoint{0.431004in}{0.262153in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.261327in}}%
\pgfpathlineto{\pgfqpoint{0.436433in}{0.260484in}}%
\pgfpathlineto{\pgfqpoint{0.464944in}{0.251385in}}%
\pgfpathlineto{\pgfqpoint{0.482593in}{0.248662in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.249099in}}%
\pgfpathlineto{\pgfqpoint{0.507030in}{0.251734in}}%
\pgfpathlineto{\pgfqpoint{0.559977in}{0.266774in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.265848in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.266680in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.267682in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.267023in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.267598in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.267921in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.268181in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.268030in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.269580in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.267925in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.269392in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.268777in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.268640in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.267616in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.269359in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.268514in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.269450in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.268186in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.269016in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.267960in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.268517in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.267620in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.268138in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.267294in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.267888in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.267085in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.266760in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.267112in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.266039in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.263800in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.263143in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.262902in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.263098in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.262782in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.259067in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.258761in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.258241in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.257112in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.256578in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.256255in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.256129in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.258708in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.259254in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.264835in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.264939in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.266599in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.266162in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{0.266772in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.266701in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.267215in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.268234in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.267340in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.268571in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.268774in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.268088in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.268916in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.267829in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.269038in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.267240in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.268856in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.267505in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.268444in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.267382in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.267134in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.266069in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.266927in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.266250in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.265534in}}%
\pgfpathlineto{\pgfqpoint{1.179045in}{0.258010in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{0.255156in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.233349in}{0.249626in}}%
\pgfpathlineto{\pgfqpoint{1.248283in}{0.253080in}}%
\pgfpathlineto{\pgfqpoint{1.253713in}{0.254825in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{0.260516in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{0.260816in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.267140in}}%
\pgfpathlineto{\pgfqpoint{1.299873in}{0.266524in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{0.267319in}}%
\pgfpathlineto{\pgfqpoint{1.314804in}{0.268598in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.268447in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.268582in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.269354in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.268524in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{0.269341in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.268343in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.269497in}}%
\pgfpathlineto{\pgfqpoint{1.332456in}{0.269168in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{0.269100in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.269384in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.268094in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{0.268872in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.268338in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{0.268695in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.266968in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.268095in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.267729in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.265549in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.265704in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.263858in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.263834in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.262968in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.262670in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.261740in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.255264in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.254521in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.254318in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.287015in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.287351in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.288564in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.286781in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.289342in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.286621in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.287908in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.287002in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.288254in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.287332in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.288753in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.288753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188468in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=0^\circ, L=0.5, g=-0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.317345in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{0.320961in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{0.320730in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.315955in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.317238in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.315782in}}%
\pgfpathlineto{\pgfqpoint{0.130980in}{0.318229in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.317498in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{0.139125in}{0.320254in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.314527in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.318993in}}%
\pgfpathlineto{\pgfqpoint{0.143198in}{0.315430in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.317850in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.317584in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.314914in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.319882in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.319181in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.315400in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.319386in}}%
\pgfpathlineto{\pgfqpoint{0.155417in}{0.315834in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.317315in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.315882in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{0.317159in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{0.315811in}}%
\pgfpathlineto{\pgfqpoint{0.163558in}{0.318378in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{0.318430in}}%
\pgfpathlineto{\pgfqpoint{0.166275in}{0.316528in}}%
\pgfpathlineto{\pgfqpoint{0.167631in}{0.321078in}}%
\pgfpathlineto{\pgfqpoint{0.170348in}{0.316570in}}%
\pgfpathlineto{\pgfqpoint{0.173064in}{0.316406in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.314569in}}%
\pgfpathlineto{\pgfqpoint{0.179849in}{0.317534in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.314488in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{0.315184in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.315323in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.317190in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.318731in}}%
\pgfpathlineto{\pgfqpoint{0.193428in}{0.315737in}}%
\pgfpathlineto{\pgfqpoint{0.196141in}{0.315660in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.316342in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.312992in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.316597in}}%
\pgfpathlineto{\pgfqpoint{0.207003in}{0.312554in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.313152in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.311441in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{0.314640in}}%
\pgfpathlineto{\pgfqpoint{0.212432in}{0.310592in}}%
\pgfpathlineto{\pgfqpoint{0.213792in}{0.312228in}}%
\pgfpathlineto{\pgfqpoint{0.215148in}{0.311893in}}%
\pgfpathlineto{\pgfqpoint{0.216505in}{0.313725in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.310149in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.314323in}}%
\pgfpathlineto{\pgfqpoint{0.223294in}{0.312379in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.314303in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.313312in}}%
\pgfpathlineto{\pgfqpoint{0.227367in}{0.310864in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.312756in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.312191in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.315747in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.310005in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.312466in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.311445in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.306985in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.308863in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.308675in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.310103in}}%
\pgfpathlineto{\pgfqpoint{0.247731in}{0.306784in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.310962in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.307026in}}%
\pgfpathlineto{\pgfqpoint{0.253160in}{0.309326in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.309028in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.306999in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.309847in}}%
\pgfpathlineto{\pgfqpoint{0.258589in}{0.305272in}}%
\pgfpathlineto{\pgfqpoint{0.261306in}{0.307306in}}%
\pgfpathlineto{\pgfqpoint{0.264022in}{0.308952in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.306765in}}%
\pgfpathlineto{\pgfqpoint{0.269451in}{0.305875in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.306520in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.305531in}}%
\pgfpathlineto{\pgfqpoint{0.274880in}{0.307053in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.303803in}}%
\pgfpathlineto{\pgfqpoint{0.277597in}{0.307236in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.304263in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.305816in}}%
\pgfpathlineto{\pgfqpoint{0.281670in}{0.305372in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.302478in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.304961in}}%
\pgfpathlineto{\pgfqpoint{0.287099in}{0.303706in}}%
\pgfpathlineto{\pgfqpoint{0.288459in}{0.307085in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.301841in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.304669in}}%
\pgfpathlineto{\pgfqpoint{0.293888in}{0.303569in}}%
\pgfpathlineto{\pgfqpoint{0.295244in}{0.303963in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.302317in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.305806in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.304004in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.304254in}}%
\pgfpathlineto{\pgfqpoint{0.304746in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.303228in}}%
\pgfpathlineto{\pgfqpoint{0.307463in}{0.297206in}}%
\pgfpathlineto{\pgfqpoint{0.310179in}{0.300587in}}%
\pgfpathlineto{\pgfqpoint{0.311536in}{0.301775in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.299882in}}%
\pgfpathlineto{\pgfqpoint{0.314252in}{0.300349in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.296812in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.302389in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.298913in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.300998in}}%
\pgfpathlineto{\pgfqpoint{0.322398in}{0.297992in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{0.300761in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.297792in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.297071in}}%
\pgfpathlineto{\pgfqpoint{0.330544in}{0.299970in}}%
\pgfpathlineto{\pgfqpoint{0.331900in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.297675in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.296525in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.297326in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.296209in}}%
\pgfpathlineto{\pgfqpoint{0.346835in}{0.296400in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{0.296264in}}%
\pgfpathlineto{\pgfqpoint{0.349547in}{0.297579in}}%
\pgfpathlineto{\pgfqpoint{0.352264in}{0.294224in}}%
\pgfpathlineto{\pgfqpoint{0.353620in}{0.295745in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.290109in}}%
\pgfpathlineto{\pgfqpoint{0.357693in}{0.290771in}}%
\pgfpathlineto{\pgfqpoint{0.359053in}{0.293908in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.290455in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.295381in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{0.290314in}}%
\pgfpathlineto{\pgfqpoint{0.367195in}{0.291913in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.288837in}}%
\pgfpathlineto{\pgfqpoint{0.369911in}{0.292319in}}%
\pgfpathlineto{\pgfqpoint{0.371268in}{0.292178in}}%
\pgfpathlineto{\pgfqpoint{0.372628in}{0.288256in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.289055in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.292142in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.287063in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{0.291319in}}%
\pgfpathlineto{\pgfqpoint{0.380774in}{0.287891in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.289884in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.286130in}}%
\pgfpathlineto{\pgfqpoint{0.390275in}{0.287332in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.283700in}}%
\pgfpathlineto{\pgfqpoint{0.394348in}{0.284363in}}%
\pgfpathlineto{\pgfqpoint{0.395704in}{0.282504in}}%
\pgfpathlineto{\pgfqpoint{0.398421in}{0.283975in}}%
\pgfpathlineto{\pgfqpoint{0.399777in}{0.282736in}}%
\pgfpathlineto{\pgfqpoint{0.401138in}{0.286419in}}%
\pgfpathlineto{\pgfqpoint{0.402494in}{0.281472in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.281249in}}%
\pgfpathlineto{\pgfqpoint{0.405210in}{0.278709in}}%
\pgfpathlineto{\pgfqpoint{0.410639in}{0.280300in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.276456in}}%
\pgfpathlineto{\pgfqpoint{0.417429in}{0.278370in}}%
\pgfpathlineto{\pgfqpoint{0.420141in}{0.274847in}}%
\pgfpathlineto{\pgfqpoint{0.421502in}{0.275328in}}%
\pgfpathlineto{\pgfqpoint{0.425575in}{0.272771in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.271016in}}%
\pgfpathlineto{\pgfqpoint{0.432360in}{0.271934in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.269078in}}%
\pgfpathlineto{\pgfqpoint{0.435076in}{0.269136in}}%
\pgfpathlineto{\pgfqpoint{0.436433in}{0.268016in}}%
\pgfpathlineto{\pgfqpoint{0.437793in}{0.269378in}}%
\pgfpathlineto{\pgfqpoint{0.441866in}{0.265717in}}%
\pgfpathlineto{\pgfqpoint{0.443222in}{0.267173in}}%
\pgfpathlineto{\pgfqpoint{0.458156in}{0.258624in}}%
\pgfpathlineto{\pgfqpoint{0.460871in}{0.258032in}}%
\pgfpathlineto{\pgfqpoint{0.463586in}{0.255327in}}%
\pgfpathlineto{\pgfqpoint{0.464944in}{0.255831in}}%
\pgfpathlineto{\pgfqpoint{0.471732in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{0.473090in}{0.252798in}}%
\pgfpathlineto{\pgfqpoint{0.477162in}{0.250874in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.493454in}{0.251444in}}%
\pgfpathlineto{\pgfqpoint{0.496169in}{0.253399in}}%
\pgfpathlineto{\pgfqpoint{0.497526in}{0.253085in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{0.257929in}}%
\pgfpathlineto{\pgfqpoint{0.507030in}{0.257976in}}%
\pgfpathlineto{\pgfqpoint{0.509745in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.264173in}}%
\pgfpathlineto{\pgfqpoint{0.520606in}{0.266931in}}%
\pgfpathlineto{\pgfqpoint{0.521963in}{0.265770in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{0.269997in}}%
\pgfpathlineto{\pgfqpoint{0.527394in}{0.270124in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{0.273409in}}%
\pgfpathlineto{\pgfqpoint{0.531467in}{0.271240in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.277951in}}%
\pgfpathlineto{\pgfqpoint{0.545043in}{0.281805in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.281400in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.286671in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{0.286324in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.289949in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.289431in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.291988in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.291170in}}%
\pgfpathlineto{\pgfqpoint{0.568122in}{0.294296in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.292517in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.296317in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.294833in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.296905in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.299405in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.299141in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.300892in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.300536in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.304750in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.303802in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.308157in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.303166in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.304999in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.310924in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.310386in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.308066in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.310549in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.309032in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.313973in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.313392in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.319666in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.316408in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.321221in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.321277in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.319951in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.326792in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.321092in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.325631in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.325575in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.327687in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.329498in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.337246in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.333633in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.338100in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.336751in}}%
\pgfpathlineto{\pgfqpoint{0.646863in}{0.339482in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.337468in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.342034in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.347950in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{0.348202in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.353426in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{0.349754in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.357402in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{0.360169in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.362209in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.366523in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.365493in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.369569in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.368252in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.371867in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.377752in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.377787in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.384452in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{0.379905in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.393629in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.390831in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.394331in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{0.400961in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.400030in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.400753in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.409708in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.408847in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{0.423247in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.418892in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.431813in}}%
\pgfpathlineto{\pgfqpoint{0.707956in}{0.426775in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.432960in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.431318in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.434441in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.445568in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.460655in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.463638in}}%
\pgfpathlineto{\pgfqpoint{0.724247in}{0.477628in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.473558in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.493390in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.517119in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.516347in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.541154in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.555097in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.565373in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.647963in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.667094in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.670178in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{0.709098in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.727686in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.748166in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.799802in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{0.817690in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.856664in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.852743in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{0.882115in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.894122in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.889789in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{0.908720in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.911058in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.935796in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{0.826067in}{0.954449in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{0.972666in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{0.963475in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.982960in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{0.839643in}{1.016304in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{1.012951in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{0.996013in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{0.849147in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{1.019537in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.998810in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{0.990366in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.999840in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{0.996415in}}%
\pgfpathlineto{\pgfqpoint{0.862723in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.992366in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{0.968930in}}%
\pgfpathlineto{\pgfqpoint{0.870868in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{0.873584in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{0.874941in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{0.876299in}{0.966796in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.957435in}}%
\pgfpathlineto{\pgfqpoint{0.880372in}{0.956590in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.905630in}}%
\pgfpathlineto{\pgfqpoint{0.889875in}{0.904138in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.872224in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.830633in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.809242in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.808953in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.782032in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.766204in}}%
\pgfpathlineto{\pgfqpoint{0.917027in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.751889in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{0.753566in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.727356in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.727567in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{0.685066in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.645626in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.644739in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.639890in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{0.595714in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.581898in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.568869in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.571896in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.560235in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.556993in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.510538in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.512791in}}%
\pgfpathlineto{\pgfqpoint{0.972689in}{0.496597in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.485149in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.485250in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{0.982192in}{0.473545in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.459159in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{0.457028in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.448994in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.448629in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{0.437097in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.416519in}}%
\pgfpathlineto{\pgfqpoint{1.002556in}{0.421392in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.418170in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{0.408329in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.410055in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.400799in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.399771in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.401141in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.399069in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.394525in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.383206in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.386729in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.376520in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.378954in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.369585in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.366040in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.370858in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.367631in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.357058in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.361165in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.358374in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.351984in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.349543in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.351876in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.343346in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.343115in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.338692in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.340245in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.337048in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.340806in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.336221in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.334639in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.328458in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.332631in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.330512in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.333756in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.326602in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{0.328972in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.323820in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.327050in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.320362in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.319172in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.316531in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.318614in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.315465in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.315112in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.311611in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.314032in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.308462in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.311373in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.311516in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.304152in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.307511in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.303850in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.306803in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.301682in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.304651in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{0.300943in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.302841in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.296910in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.297400in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.294640in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.296201in}}%
\pgfpathlineto{\pgfqpoint{1.135602in}{0.294861in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.290988in}}%
\pgfpathlineto{\pgfqpoint{1.138317in}{0.291256in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.289708in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.289908in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.287804in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.290977in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.286688in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{0.285582in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{0.288218in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.284431in}}%
\pgfpathlineto{\pgfqpoint{1.158681in}{0.282418in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.280956in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.277525in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{0.278576in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.274946in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{0.272999in}}%
\pgfpathlineto{\pgfqpoint{1.172257in}{0.274762in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.270953in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.271562in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{0.269921in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{0.271079in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{0.267550in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.268805in}}%
\pgfpathlineto{\pgfqpoint{1.184475in}{0.268157in}}%
\pgfpathlineto{\pgfqpoint{1.187190in}{0.264550in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.263487in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{0.263269in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{0.261563in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{0.263432in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{0.259325in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{0.251162in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{0.249055in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{0.258832in}}%
\pgfpathlineto{\pgfqpoint{1.252356in}{0.260282in}}%
\pgfpathlineto{\pgfqpoint{1.253713in}{0.262040in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.261627in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.264543in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{0.264219in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{0.265520in}}%
\pgfpathlineto{\pgfqpoint{1.264574in}{0.264944in}}%
\pgfpathlineto{\pgfqpoint{1.271364in}{0.269862in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{0.268988in}}%
\pgfpathlineto{\pgfqpoint{1.275436in}{0.271741in}}%
\pgfpathlineto{\pgfqpoint{1.276793in}{0.271385in}}%
\pgfpathlineto{\pgfqpoint{1.279509in}{0.272835in}}%
\pgfpathlineto{\pgfqpoint{1.284938in}{0.275167in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{0.277007in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.274945in}}%
\pgfpathlineto{\pgfqpoint{1.293084in}{0.279444in}}%
\pgfpathlineto{\pgfqpoint{1.294440in}{0.277694in}}%
\pgfpathlineto{\pgfqpoint{1.297157in}{0.279109in}}%
\pgfpathlineto{\pgfqpoint{1.299873in}{0.283617in}}%
\pgfpathlineto{\pgfqpoint{1.301230in}{0.280822in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.283185in}}%
\pgfpathlineto{\pgfqpoint{1.306659in}{0.281036in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{0.283953in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.281386in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{0.286315in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.283330in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{0.288513in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.284762in}}%
\pgfpathlineto{\pgfqpoint{1.318877in}{0.285006in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.287456in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.287825in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{0.289149in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.292667in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{0.288832in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{1.331096in}{0.289084in}}%
\pgfpathlineto{\pgfqpoint{1.333812in}{0.287501in}}%
\pgfpathlineto{\pgfqpoint{1.335168in}{0.290502in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{0.290441in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.292883in}}%
\pgfpathlineto{\pgfqpoint{1.341958in}{0.290877in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{0.291891in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.291417in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{0.294842in}}%
\pgfpathlineto{\pgfqpoint{1.350103in}{0.292428in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{0.295224in}}%
\pgfpathlineto{\pgfqpoint{1.352816in}{0.293895in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{0.294814in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{0.291852in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.297480in}}%
\pgfpathlineto{\pgfqpoint{1.362322in}{0.295934in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{0.296522in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.294201in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{0.296334in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{0.294381in}}%
\pgfpathlineto{\pgfqpoint{1.370467in}{0.296920in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.296990in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{0.298653in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.296416in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{0.296676in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.299889in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.295030in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.300809in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.298745in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.299682in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.300464in}}%
\pgfpathlineto{\pgfqpoint{1.394904in}{0.300263in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.302446in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.300057in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.299789in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.302186in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{0.300698in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.302079in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.302346in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.300349in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.303514in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.303261in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.306203in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.302605in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.302851in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{0.306017in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.304746in}}%
\pgfpathlineto{\pgfqpoint{1.428843in}{0.301893in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{0.308278in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{0.305217in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.306875in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.305164in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.307429in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.305590in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{0.308262in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.306712in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.307975in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.305622in}}%
\pgfpathlineto{\pgfqpoint{1.445134in}{0.307548in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.307298in}}%
\pgfpathlineto{\pgfqpoint{1.449207in}{0.308823in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.305164in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.308639in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.309333in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.306296in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.308479in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.307767in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.311988in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.309095in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.310747in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{0.308138in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.310596in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.309237in}}%
\pgfpathlineto{\pgfqpoint{1.480429in}{0.311939in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{0.314025in}}%
\pgfpathlineto{\pgfqpoint{1.484502in}{0.308031in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.314378in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.312572in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.314557in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.311681in}}%
\pgfpathlineto{\pgfqpoint{1.491292in}{0.315263in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.311348in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{0.311953in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.314513in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.312657in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.315516in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.316709in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.312247in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.320542in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.318235in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.312323in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{0.314983in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.314841in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.311982in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.313283in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{0.312916in}}%
\pgfpathlineto{\pgfqpoint{1.523874in}{0.315643in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.314109in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.316593in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.313213in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.319481in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{0.318912in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.312807in}}%
\pgfpathlineto{\pgfqpoint{1.538805in}{0.318726in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.317051in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{0.319500in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.316964in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{0.320083in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.316133in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.318328in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{0.321981in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.315418in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{0.315405in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.318311in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.317936in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.323059in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.317588in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.318507in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.321852in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.316757in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{0.320290in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.317204in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{0.318965in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.318736in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.319685in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.318033in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.321187in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.320863in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{0.317345in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.318008in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.320959in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.320959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-0-L-1.0-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.467149in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.467149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.467149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.685729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.904309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.904309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.122890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.122890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.503164in}}%
\pgfpathlineto{\pgfqpoint{0.124190in}{0.496363in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.499589in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.497707in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.502095in}}%
\pgfpathlineto{\pgfqpoint{0.130980in}{0.498248in}}%
\pgfpathlineto{\pgfqpoint{0.132336in}{0.500555in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.496325in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{0.497972in}}%
\pgfpathlineto{\pgfqpoint{0.137765in}{0.504867in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.493272in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.504236in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.490161in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.493872in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.491947in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.494820in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.492688in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.392490in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.376232in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.353364in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.353827in}}%
\pgfpathlineto{\pgfqpoint{0.163558in}{0.371787in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{0.373681in}}%
\pgfpathlineto{\pgfqpoint{0.166275in}{0.354438in}}%
\pgfpathlineto{\pgfqpoint{0.167631in}{0.351664in}}%
\pgfpathlineto{\pgfqpoint{0.168991in}{0.358483in}}%
\pgfpathlineto{\pgfqpoint{0.170348in}{0.357291in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{0.367282in}}%
\pgfpathlineto{\pgfqpoint{0.173064in}{0.361601in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.373946in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.373516in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.355045in}}%
\pgfpathlineto{\pgfqpoint{0.181210in}{0.363627in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.359272in}}%
\pgfpathlineto{\pgfqpoint{0.183922in}{0.370634in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{0.369633in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.359489in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.363965in}}%
\pgfpathlineto{\pgfqpoint{0.189355in}{0.363966in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.362057in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.370370in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.367724in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.367358in}}%
\pgfpathlineto{\pgfqpoint{0.200213in}{0.372119in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.367746in}}%
\pgfpathlineto{\pgfqpoint{0.202930in}{0.369340in}}%
\pgfpathlineto{\pgfqpoint{0.204286in}{0.375671in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.367228in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.370463in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.367394in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{0.367457in}}%
\pgfpathlineto{\pgfqpoint{0.212432in}{0.368897in}}%
\pgfpathlineto{\pgfqpoint{0.215148in}{0.367007in}}%
\pgfpathlineto{\pgfqpoint{0.216505in}{0.373005in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.368174in}}%
\pgfpathlineto{\pgfqpoint{0.220578in}{0.368034in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.369557in}}%
\pgfpathlineto{\pgfqpoint{0.223294in}{0.368061in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.368410in}}%
\pgfpathlineto{\pgfqpoint{0.227367in}{0.373169in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.369173in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.375560in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.369327in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.380097in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.369693in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.375167in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.369687in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.371602in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.378436in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.374210in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{0.247731in}{0.376191in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.374017in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.378125in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.376567in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.378130in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.370620in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.379890in}}%
\pgfpathlineto{\pgfqpoint{0.259949in}{0.377269in}}%
\pgfpathlineto{\pgfqpoint{0.261306in}{0.378699in}}%
\pgfpathlineto{\pgfqpoint{0.262662in}{0.375648in}}%
\pgfpathlineto{\pgfqpoint{0.264022in}{0.376918in}}%
\pgfpathlineto{\pgfqpoint{0.265378in}{0.375703in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.378878in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.372139in}}%
\pgfpathlineto{\pgfqpoint{0.272168in}{0.374960in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.373268in}}%
\pgfpathlineto{\pgfqpoint{0.274880in}{0.375575in}}%
\pgfpathlineto{\pgfqpoint{0.277597in}{0.371900in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.379821in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.378021in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.380515in}}%
\pgfpathlineto{\pgfqpoint{0.284386in}{0.375934in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.379134in}}%
\pgfpathlineto{\pgfqpoint{0.288459in}{0.377017in}}%
\pgfpathlineto{\pgfqpoint{0.289815in}{0.380190in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.378592in}}%
\pgfpathlineto{\pgfqpoint{0.293888in}{0.380872in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.376098in}}%
\pgfpathlineto{\pgfqpoint{0.299317in}{0.382307in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.378126in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.378040in}}%
\pgfpathlineto{\pgfqpoint{0.304746in}{0.379435in}}%
\pgfpathlineto{\pgfqpoint{0.307463in}{0.379236in}}%
\pgfpathlineto{\pgfqpoint{0.310179in}{0.381001in}}%
\pgfpathlineto{\pgfqpoint{0.311536in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.379035in}}%
\pgfpathlineto{\pgfqpoint{0.314252in}{0.378053in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.381941in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.378476in}}%
\pgfpathlineto{\pgfqpoint{0.319681in}{0.378648in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.377319in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.381413in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{0.381205in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.379098in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.382025in}}%
\pgfpathlineto{\pgfqpoint{0.330544in}{0.380238in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.382351in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.381643in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.377754in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.376618in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.379469in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{0.377735in}}%
\pgfpathlineto{\pgfqpoint{0.344118in}{0.375828in}}%
\pgfpathlineto{\pgfqpoint{0.345474in}{0.376701in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{0.373704in}}%
\pgfpathlineto{\pgfqpoint{0.349547in}{0.377466in}}%
\pgfpathlineto{\pgfqpoint{0.350908in}{0.373889in}}%
\pgfpathlineto{\pgfqpoint{0.353620in}{0.373949in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.371519in}}%
\pgfpathlineto{\pgfqpoint{0.357693in}{0.372334in}}%
\pgfpathlineto{\pgfqpoint{0.359053in}{0.368211in}}%
\pgfpathlineto{\pgfqpoint{0.360409in}{0.371660in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.369739in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.364445in}}%
\pgfpathlineto{\pgfqpoint{0.365839in}{0.369573in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.362854in}}%
\pgfpathlineto{\pgfqpoint{0.371268in}{0.364746in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.363943in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.366467in}}%
\pgfpathlineto{\pgfqpoint{0.376701in}{0.357516in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.357257in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{0.358554in}}%
\pgfpathlineto{\pgfqpoint{0.382130in}{0.352464in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.351462in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.345332in}}%
\pgfpathlineto{\pgfqpoint{0.390275in}{0.344197in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.344798in}}%
\pgfpathlineto{\pgfqpoint{0.392992in}{0.341543in}}%
\pgfpathlineto{\pgfqpoint{0.394348in}{0.342177in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.335840in}}%
\pgfpathlineto{\pgfqpoint{0.399777in}{0.331575in}}%
\pgfpathlineto{\pgfqpoint{0.401138in}{0.331783in}}%
\pgfpathlineto{\pgfqpoint{0.406567in}{0.323583in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{0.323604in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{0.314141in}}%
\pgfpathlineto{\pgfqpoint{0.416069in}{0.310081in}}%
\pgfpathlineto{\pgfqpoint{0.417429in}{0.309710in}}%
\pgfpathlineto{\pgfqpoint{0.418785in}{0.304620in}}%
\pgfpathlineto{\pgfqpoint{0.420141in}{0.307446in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.301573in}}%
\pgfpathlineto{\pgfqpoint{0.424214in}{0.301229in}}%
\pgfpathlineto{\pgfqpoint{0.426931in}{0.296595in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.296269in}}%
\pgfpathlineto{\pgfqpoint{0.431004in}{0.290728in}}%
\pgfpathlineto{\pgfqpoint{0.452726in}{0.264165in}}%
\pgfpathlineto{\pgfqpoint{0.458156in}{0.260184in}}%
\pgfpathlineto{\pgfqpoint{0.463586in}{0.255298in}}%
\pgfpathlineto{\pgfqpoint{0.464944in}{0.255118in}}%
\pgfpathlineto{\pgfqpoint{0.467659in}{0.253055in}}%
\pgfpathlineto{\pgfqpoint{0.477162in}{0.249685in}}%
\pgfpathlineto{\pgfqpoint{0.489381in}{0.248650in}}%
\pgfpathlineto{\pgfqpoint{0.498884in}{0.250449in}}%
\pgfpathlineto{\pgfqpoint{0.507030in}{0.253831in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{0.261990in}}%
\pgfpathlineto{\pgfqpoint{0.520606in}{0.263473in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.266653in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{0.266879in}}%
\pgfpathlineto{\pgfqpoint{0.542328in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{0.543685in}{0.286521in}}%
\pgfpathlineto{\pgfqpoint{0.547758in}{0.291397in}}%
\pgfpathlineto{\pgfqpoint{0.549116in}{0.292016in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.295373in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.295401in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.297468in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{0.298352in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.308392in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.307429in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.312253in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.311116in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.315128in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.312327in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.315872in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.314593in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.318205in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.318161in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.319373in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.320272in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.322503in}}%
\pgfpathlineto{\pgfqpoint{0.589844in}{0.322147in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.325571in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.325944in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.328758in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.327457in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.328573in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.331319in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.329943in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.331082in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.327497in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.334666in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.328448in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.328779in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.333129in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.331761in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.334979in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.331364in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.331837in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.333651in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.330281in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.330616in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.329869in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.331652in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.328868in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{0.331239in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.328144in}}%
\pgfpathlineto{\pgfqpoint{0.646863in}{0.329500in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.329232in}}%
\pgfpathlineto{\pgfqpoint{0.649578in}{0.326617in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.330316in}}%
\pgfpathlineto{\pgfqpoint{0.653651in}{0.328533in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.327181in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.328219in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.324760in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.327503in}}%
\pgfpathlineto{\pgfqpoint{0.667227in}{0.326502in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.326874in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.323960in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.322957in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.322452in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.320697in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.321558in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.319571in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{0.320616in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.318813in}}%
\pgfpathlineto{\pgfqpoint{0.686234in}{0.318936in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.316900in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.318670in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{0.317450in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.316144in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.315821in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.315228in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.315859in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.312834in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.314193in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.311434in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.311628in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.310333in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.312067in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.309957in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.310992in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.309037in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.308928in}}%
\pgfpathlineto{\pgfqpoint{0.726962in}{0.306831in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{0.307279in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.304979in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.305745in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{0.303264in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.302012in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.303698in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.302384in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.303407in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.302526in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.304604in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.301279in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.301830in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.300180in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.299376in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{0.297391in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.298637in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.296482in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.298172in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{0.296111in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{0.294204in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{0.294575in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.293634in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.294597in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{0.293304in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.292412in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.292097in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.290001in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{0.291162in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.290080in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.290370in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.292376in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{0.289786in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{0.290386in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.291043in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.292882in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.291509in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.292406in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.291800in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.293373in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{0.292728in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.294226in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.293218in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.293100in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.293989in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.293656in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.295768in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{0.294921in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.296682in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{0.295383in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.296528in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.298188in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.297722in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.298829in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.297855in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.299429in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.299296in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.299489in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{0.300946in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.300555in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.301277in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.302073in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.303786in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{0.306065in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.307190in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.303660in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.306587in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.305272in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.307072in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.308761in}}%
\pgfpathlineto{\pgfqpoint{0.982192in}{0.308331in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.309530in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.309785in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.311725in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.310772in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.312564in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.312715in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.315739in}}%
\pgfpathlineto{\pgfqpoint{1.002556in}{0.313468in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.314731in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.314395in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.316954in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{0.315664in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.316973in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.319746in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.318252in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.321960in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.319759in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.320156in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.321965in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.321697in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.322241in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.323953in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.322482in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.327198in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.325728in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.326909in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.323947in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.327822in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.328197in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.326335in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.328683in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.328310in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.328125in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.329347in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.330583in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.330011in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.331521in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.331230in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.333808in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.329594in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.329784in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.332423in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.330872in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{0.332350in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.329514in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.329284in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.331332in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.331367in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.332022in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.331521in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.327276in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.330835in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.325253in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.328322in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.325436in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.326691in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.325139in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.325676in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.322099in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{0.319726in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.321973in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.319364in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.321508in}}%
\pgfpathlineto{\pgfqpoint{1.135602in}{0.311794in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.311633in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.308894in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.311090in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.306392in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.306863in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{0.299530in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.298281in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.293111in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{0.292550in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.293838in}}%
\pgfpathlineto{\pgfqpoint{1.158681in}{0.291196in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.291158in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.286648in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.263996in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.260527in}}%
\pgfpathlineto{\pgfqpoint{1.198051in}{0.254822in}}%
\pgfpathlineto{\pgfqpoint{1.206197in}{0.250930in}}%
\pgfpathlineto{\pgfqpoint{1.214343in}{0.248899in}}%
\pgfpathlineto{\pgfqpoint{1.225204in}{0.249062in}}%
\pgfpathlineto{\pgfqpoint{1.231991in}{0.250407in}}%
\pgfpathlineto{\pgfqpoint{1.240137in}{0.253791in}}%
\pgfpathlineto{\pgfqpoint{1.252356in}{0.262527in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.272444in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{0.274349in}}%
\pgfpathlineto{\pgfqpoint{1.264574in}{0.277628in}}%
\pgfpathlineto{\pgfqpoint{1.265931in}{0.277224in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{0.306158in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{0.306669in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.312316in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{0.311837in}}%
\pgfpathlineto{\pgfqpoint{1.293084in}{0.314016in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.332370in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.339440in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{0.338955in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.340937in}}%
\pgfpathlineto{\pgfqpoint{1.314804in}{0.345168in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{0.342493in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.347618in}}%
\pgfpathlineto{\pgfqpoint{1.318877in}{0.345856in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.351637in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{0.364959in}}%
\pgfpathlineto{\pgfqpoint{1.328383in}{0.357275in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.356173in}}%
\pgfpathlineto{\pgfqpoint{1.332456in}{0.360632in}}%
\pgfpathlineto{\pgfqpoint{1.333812in}{0.360865in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.365571in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.369440in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.364910in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{0.370254in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.368978in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{0.365720in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{0.374886in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{1.352816in}{0.369069in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.374251in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{0.375032in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{0.374040in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.377954in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.378141in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{0.375263in}}%
\pgfpathlineto{\pgfqpoint{1.370467in}{0.383338in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.379885in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{0.382592in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.374575in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{0.380177in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.376632in}}%
\pgfpathlineto{\pgfqpoint{1.379969in}{0.382597in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.378244in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.382214in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.377569in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.379611in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{0.379602in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.382864in}}%
\pgfpathlineto{\pgfqpoint{1.396261in}{0.377270in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.380590in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.376166in}}%
\pgfpathlineto{\pgfqpoint{1.400333in}{0.379676in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.379094in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{0.381192in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.377210in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.379558in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{0.379323in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{0.380214in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.382600in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.379028in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.377323in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{0.380548in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.376722in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.378854in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.376780in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.376836in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{0.386339in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{0.377839in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{0.379687in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.378806in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.373434in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.374319in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.373096in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.376012in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.372068in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.377468in}}%
\pgfpathlineto{\pgfqpoint{1.445134in}{0.372176in}}%
\pgfpathlineto{\pgfqpoint{1.447847in}{0.377206in}}%
\pgfpathlineto{\pgfqpoint{1.449207in}{0.377806in}}%
\pgfpathlineto{\pgfqpoint{1.450563in}{0.369435in}}%
\pgfpathlineto{\pgfqpoint{1.451920in}{0.375655in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{0.370187in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.372727in}}%
\pgfpathlineto{\pgfqpoint{1.457353in}{0.369771in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.382440in}}%
\pgfpathlineto{\pgfqpoint{1.462782in}{0.368244in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.374313in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.372773in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.369307in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.370451in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{0.369139in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.373174in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.371617in}}%
\pgfpathlineto{\pgfqpoint{1.477717in}{0.376276in}}%
\pgfpathlineto{\pgfqpoint{1.480429in}{0.365397in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{0.372684in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.371217in}}%
\pgfpathlineto{\pgfqpoint{1.484502in}{0.372570in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.371866in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.373778in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.368088in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.375136in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.363982in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{0.368109in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.367543in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.369364in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.368691in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{0.365713in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.365745in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.373623in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.368047in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.365888in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.368562in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.361438in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{0.365767in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.357007in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.363180in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.356980in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.360112in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.370470in}}%
\pgfpathlineto{\pgfqpoint{1.523874in}{0.356796in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{0.362762in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.360471in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.369017in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.354942in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.373164in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.355892in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.361275in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{0.357965in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.364258in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.362776in}}%
\pgfpathlineto{\pgfqpoint{1.538805in}{0.350959in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.365753in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.357019in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{0.368356in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.356730in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{0.364242in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.341884in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.349642in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{0.349935in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.369968in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{0.488223in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{0.491312in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.496616in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.495381in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.497550in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.487765in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.498682in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{0.491094in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.490558in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.491505in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.496787in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.498221in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.496377in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.496560in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.499600in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.491920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234379in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=0^\circ, L=1.0, g=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.278407in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{1.278506in}}%
\pgfpathlineto{\pgfqpoint{0.124190in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{1.251947in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{1.259208in}}%
\pgfpathlineto{\pgfqpoint{0.130980in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{0.132336in}{1.276943in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{1.256502in}}%
\pgfpathlineto{\pgfqpoint{0.137765in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{0.139125in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{1.226923in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{1.242256in}}%
\pgfpathlineto{\pgfqpoint{0.143198in}{1.232225in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{1.235174in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{1.186165in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{1.164215in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{1.164277in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{0.163558in}{1.158512in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{1.159254in}}%
\pgfpathlineto{\pgfqpoint{0.167631in}{1.125819in}}%
\pgfpathlineto{\pgfqpoint{0.168991in}{1.140897in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{1.102796in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{1.082795in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{1.079284in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{0.181210in}{1.031005in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{0.183922in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{1.011089in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{1.013839in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{1.029847in}}%
\pgfpathlineto{\pgfqpoint{0.189355in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.996828in}}%
\pgfpathlineto{\pgfqpoint{0.193428in}{0.974373in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{0.200213in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.945135in}}%
\pgfpathlineto{\pgfqpoint{0.204286in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{0.207003in}{0.899734in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.900426in}}%
\pgfpathlineto{\pgfqpoint{0.212432in}{0.862999in}}%
\pgfpathlineto{\pgfqpoint{0.215148in}{0.853029in}}%
\pgfpathlineto{\pgfqpoint{0.217865in}{0.839025in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.795132in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.780157in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.789753in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.774014in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.791003in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.738655in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.719175in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.722031in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.708401in}}%
\pgfpathlineto{\pgfqpoint{0.247731in}{0.727004in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.688740in}}%
\pgfpathlineto{\pgfqpoint{0.253160in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{0.261306in}{0.655280in}}%
\pgfpathlineto{\pgfqpoint{0.262662in}{0.666428in}}%
\pgfpathlineto{\pgfqpoint{0.265378in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{0.266735in}{0.644464in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{0.269451in}{0.633626in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.639515in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.614982in}}%
\pgfpathlineto{\pgfqpoint{0.274880in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.617462in}}%
\pgfpathlineto{\pgfqpoint{0.277597in}{0.627044in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{0.287099in}{0.585029in}}%
\pgfpathlineto{\pgfqpoint{0.288459in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{0.289815in}{0.588151in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.573408in}}%
\pgfpathlineto{\pgfqpoint{0.295244in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.567014in}}%
\pgfpathlineto{\pgfqpoint{0.299317in}{0.562711in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.548817in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.546232in}}%
\pgfpathlineto{\pgfqpoint{0.304746in}{0.545615in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{0.308819in}{0.539118in}}%
\pgfpathlineto{\pgfqpoint{0.310179in}{0.531485in}}%
\pgfpathlineto{\pgfqpoint{0.311536in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.528294in}}%
\pgfpathlineto{\pgfqpoint{0.314252in}{0.536299in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.516651in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.529241in}}%
\pgfpathlineto{\pgfqpoint{0.319681in}{0.517590in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.520598in}}%
\pgfpathlineto{\pgfqpoint{0.322398in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.506809in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{0.513850in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.496849in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.503296in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.479805in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.484720in}}%
\pgfpathlineto{\pgfqpoint{0.341402in}{0.486491in}}%
\pgfpathlineto{\pgfqpoint{0.345474in}{0.471705in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{0.472733in}}%
\pgfpathlineto{\pgfqpoint{0.350908in}{0.459759in}}%
\pgfpathlineto{\pgfqpoint{0.352264in}{0.466013in}}%
\pgfpathlineto{\pgfqpoint{0.353620in}{0.457706in}}%
\pgfpathlineto{\pgfqpoint{0.354980in}{0.458127in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.456671in}}%
\pgfpathlineto{\pgfqpoint{0.357693in}{0.448729in}}%
\pgfpathlineto{\pgfqpoint{0.359053in}{0.447371in}}%
\pgfpathlineto{\pgfqpoint{0.360409in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.448778in}}%
\pgfpathlineto{\pgfqpoint{0.367195in}{0.431416in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.369911in}{0.431831in}}%
\pgfpathlineto{\pgfqpoint{0.371268in}{0.423994in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.428964in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.427835in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.410198in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{0.415225in}}%
\pgfpathlineto{\pgfqpoint{0.382130in}{0.411876in}}%
\pgfpathlineto{\pgfqpoint{0.383486in}{0.407175in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.408202in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{0.407729in}}%
\pgfpathlineto{\pgfqpoint{0.387559in}{0.394370in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.396514in}}%
\pgfpathlineto{\pgfqpoint{0.390275in}{0.390987in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.394960in}}%
\pgfpathlineto{\pgfqpoint{0.395704in}{0.387089in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.378665in}}%
\pgfpathlineto{\pgfqpoint{0.398421in}{0.384904in}}%
\pgfpathlineto{\pgfqpoint{0.399777in}{0.381946in}}%
\pgfpathlineto{\pgfqpoint{0.401138in}{0.370481in}}%
\pgfpathlineto{\pgfqpoint{0.402494in}{0.374994in}}%
\pgfpathlineto{\pgfqpoint{0.406567in}{0.364003in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{0.362515in}}%
\pgfpathlineto{\pgfqpoint{0.409283in}{0.363967in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.358129in}}%
\pgfpathlineto{\pgfqpoint{0.413356in}{0.350277in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{0.355402in}}%
\pgfpathlineto{\pgfqpoint{0.416069in}{0.347001in}}%
\pgfpathlineto{\pgfqpoint{0.417429in}{0.345809in}}%
\pgfpathlineto{\pgfqpoint{0.420141in}{0.339818in}}%
\pgfpathlineto{\pgfqpoint{0.421502in}{0.345965in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.336069in}}%
\pgfpathlineto{\pgfqpoint{0.424214in}{0.337388in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.328064in}}%
\pgfpathlineto{\pgfqpoint{0.429647in}{0.326336in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.316439in}}%
\pgfpathlineto{\pgfqpoint{0.436433in}{0.312132in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{0.309596in}}%
\pgfpathlineto{\pgfqpoint{0.441866in}{0.301609in}}%
\pgfpathlineto{\pgfqpoint{0.444578in}{0.293546in}}%
\pgfpathlineto{\pgfqpoint{0.447295in}{0.293974in}}%
\pgfpathlineto{\pgfqpoint{0.450011in}{0.288543in}}%
\pgfpathlineto{\pgfqpoint{0.451368in}{0.289219in}}%
\pgfpathlineto{\pgfqpoint{0.452726in}{0.283051in}}%
\pgfpathlineto{\pgfqpoint{0.454083in}{0.284195in}}%
\pgfpathlineto{\pgfqpoint{0.456798in}{0.277901in}}%
\pgfpathlineto{\pgfqpoint{0.458156in}{0.278363in}}%
\pgfpathlineto{\pgfqpoint{0.466302in}{0.266597in}}%
\pgfpathlineto{\pgfqpoint{0.469017in}{0.264049in}}%
\pgfpathlineto{\pgfqpoint{0.470375in}{0.259880in}}%
\pgfpathlineto{\pgfqpoint{0.471732in}{0.260608in}}%
\pgfpathlineto{\pgfqpoint{0.479878in}{0.252533in}}%
\pgfpathlineto{\pgfqpoint{0.481235in}{0.252535in}}%
\pgfpathlineto{\pgfqpoint{0.485308in}{0.249593in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.497526in}{0.254650in}}%
\pgfpathlineto{\pgfqpoint{0.512460in}{0.270733in}}%
\pgfpathlineto{\pgfqpoint{0.513818in}{0.268650in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{0.272527in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.271866in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{0.279293in}}%
\pgfpathlineto{\pgfqpoint{0.520606in}{0.277103in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{0.285086in}}%
\pgfpathlineto{\pgfqpoint{0.526036in}{0.285330in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{0.287339in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.287539in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.295079in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{0.291076in}}%
\pgfpathlineto{\pgfqpoint{0.538255in}{0.300711in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.297423in}}%
\pgfpathlineto{\pgfqpoint{0.540970in}{0.303906in}}%
\pgfpathlineto{\pgfqpoint{0.542328in}{0.302211in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.311285in}}%
\pgfpathlineto{\pgfqpoint{0.547758in}{0.313764in}}%
\pgfpathlineto{\pgfqpoint{0.549116in}{0.310637in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.314887in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.313326in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.318929in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{0.317985in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.319325in}}%
\pgfpathlineto{\pgfqpoint{0.559977in}{0.325498in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.322332in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.329716in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.328415in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.330949in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.334771in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.331667in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.339837in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.335248in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.337070in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.344464in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.340418in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.341600in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.349754in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.344502in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.345826in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.344235in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.346220in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.345970in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.346796in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.344658in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.351903in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.350155in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.359826in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.358965in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.354627in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.354851in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{0.363271in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.357599in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.362213in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.355990in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.356141in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.358176in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.363252in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.356716in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.363631in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.361999in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.367175in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.364618in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.369462in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.363858in}}%
\pgfpathlineto{\pgfqpoint{0.629214in}{0.363178in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.370538in}}%
\pgfpathlineto{\pgfqpoint{0.634645in}{0.363931in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.368989in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.367619in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.371512in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.362304in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{0.369079in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.367420in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.372970in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.366423in}}%
\pgfpathlineto{\pgfqpoint{0.649578in}{0.374006in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.372827in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.366046in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.368436in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.367069in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{0.374799in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.366869in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.365790in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.372619in}}%
\pgfpathlineto{\pgfqpoint{0.667227in}{0.368166in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.372555in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.365955in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.368515in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.373871in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.366861in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.368031in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.376546in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.364933in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.361953in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.366656in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.367536in}}%
\pgfpathlineto{\pgfqpoint{0.686234in}{0.361259in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.368824in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.361760in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.369873in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{0.365531in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.366351in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.373629in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.367772in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.370479in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.361513in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.363571in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{0.363185in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.369153in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.370051in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.361299in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.361340in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.362517in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.361579in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.358938in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.360716in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{0.370736in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.359982in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.367320in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{0.724247in}{0.358854in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.360137in}}%
\pgfpathlineto{\pgfqpoint{0.726962in}{0.363143in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.357088in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.367332in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.364880in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.357046in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.360123in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.349489in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.351613in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.360148in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{0.357581in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.359948in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.359444in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.361531in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.356492in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.361608in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.361208in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.355193in}}%
\pgfpathlineto{\pgfqpoint{0.752757in}{0.356205in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.355814in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.357017in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.353746in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{0.358760in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.359750in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.352720in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{0.356883in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.356674in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{0.357882in}}%
\pgfpathlineto{\pgfqpoint{0.769048in}{0.354879in}}%
\pgfpathlineto{\pgfqpoint{0.770405in}{0.359042in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.353920in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.354605in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{0.350278in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.359263in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{0.349188in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.356455in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.353731in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.354804in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.354298in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.356976in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.354229in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.356308in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{0.351780in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{0.353523in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.358491in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.354695in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{0.354404in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{0.361257in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{0.354622in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.354038in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.352030in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.356482in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.349047in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{0.350801in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.348220in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.346357in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{0.352293in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.350053in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{0.357531in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.350895in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.354022in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.350172in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{0.353785in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.353953in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{0.347576in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{0.348605in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.353730in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{0.839643in}{0.353156in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{0.352351in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{0.348003in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.351194in}}%
\pgfpathlineto{\pgfqpoint{0.849147in}{0.347127in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.365612in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{0.358523in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{0.357788in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.350107in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.350982in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{0.353904in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.347109in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{0.349445in}}%
\pgfpathlineto{\pgfqpoint{0.862723in}{0.346342in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.353511in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{0.352091in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.352406in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.350610in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{0.346922in}}%
\pgfpathlineto{\pgfqpoint{0.870868in}{0.350998in}}%
\pgfpathlineto{\pgfqpoint{0.873584in}{0.347098in}}%
\pgfpathlineto{\pgfqpoint{0.876299in}{0.354159in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.348689in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.351331in}}%
\pgfpathlineto{\pgfqpoint{0.880372in}{0.345210in}}%
\pgfpathlineto{\pgfqpoint{0.881729in}{0.352541in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.351102in}}%
\pgfpathlineto{\pgfqpoint{0.887160in}{0.345073in}}%
\pgfpathlineto{\pgfqpoint{0.889875in}{0.354977in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.350865in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{0.352751in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.350993in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.352422in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.356360in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.350247in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.355250in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.347570in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.351640in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.351587in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.354741in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.350117in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{0.354459in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.352712in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{0.356983in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.351530in}}%
\pgfpathlineto{\pgfqpoint{0.917027in}{0.352031in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{0.350305in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.352855in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{0.351648in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.358941in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{0.351329in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{0.357915in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{0.351020in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.357903in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{0.357283in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.354997in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.359722in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.358168in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.360361in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.351593in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.358845in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{0.358263in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.353545in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.361418in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.357708in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.364504in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.357224in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{0.360601in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.359555in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.360751in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.359339in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.363957in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.368106in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.359732in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.358528in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.366407in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.363777in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.365094in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.360874in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.364669in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.360878in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.364776in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.361058in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.363790in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{0.363597in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.369679in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{0.991695in}{0.360144in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.365025in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{0.365195in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.374519in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{0.364412in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.366936in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.357571in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.363186in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{0.361399in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.366411in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{0.365951in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.370609in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.371077in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.366298in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.371257in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.366491in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.367325in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.371410in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.369987in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.370627in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.375480in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.364316in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.363058in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.374980in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.365141in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.375569in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.364026in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.370217in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.365617in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{0.368602in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.372482in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.367309in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.372072in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.366681in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.365903in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.370242in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.369616in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.374341in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.373333in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.370387in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.364131in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.368191in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.367098in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.371969in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.368993in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.361320in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.368372in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.367429in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.363459in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.374293in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.364114in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.362278in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.367778in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.361565in}}%
\pgfpathlineto{\pgfqpoint{1.081297in}{0.366937in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.367262in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.361004in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.372650in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.367957in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.364016in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.355567in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.362059in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.352624in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.356386in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.350524in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.354001in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.349020in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.355022in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.350351in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.352871in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.350784in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.344292in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.349944in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.350355in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{0.341740in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.348344in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{0.344337in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.345048in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.340298in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.339669in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.335624in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.336206in}}%
\pgfpathlineto{\pgfqpoint{1.135602in}{0.331483in}}%
\pgfpathlineto{\pgfqpoint{1.138317in}{0.338142in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.327258in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.329723in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.322734in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.326125in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{0.324495in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.317630in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{0.319406in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{0.324220in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.311188in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.316315in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.308751in}}%
\pgfpathlineto{\pgfqpoint{1.158681in}{0.312211in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.304227in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.307169in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.302171in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.302152in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{0.300157in}}%
\pgfpathlineto{\pgfqpoint{1.168184in}{0.304883in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{0.295846in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{0.290313in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.292005in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{0.288151in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{0.280207in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.282781in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{0.273171in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.276910in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{0.270946in}}%
\pgfpathlineto{\pgfqpoint{1.200767in}{0.260173in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{0.261390in}}%
\pgfpathlineto{\pgfqpoint{1.211627in}{0.253223in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.248570in}}%
\pgfpathlineto{\pgfqpoint{1.231991in}{0.257270in}}%
\pgfpathlineto{\pgfqpoint{1.233349in}{0.260486in}}%
\pgfpathlineto{\pgfqpoint{1.234707in}{0.259516in}}%
\pgfpathlineto{\pgfqpoint{1.238780in}{0.265825in}}%
\pgfpathlineto{\pgfqpoint{1.240137in}{0.265277in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{0.273833in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{0.274381in}}%
\pgfpathlineto{\pgfqpoint{1.253713in}{0.285680in}}%
\pgfpathlineto{\pgfqpoint{1.255071in}{0.283748in}}%
\pgfpathlineto{\pgfqpoint{1.257786in}{0.288503in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.294599in}}%
\pgfpathlineto{\pgfqpoint{1.264574in}{0.305199in}}%
\pgfpathlineto{\pgfqpoint{1.265931in}{0.304737in}}%
\pgfpathlineto{\pgfqpoint{1.268647in}{0.312760in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{0.310496in}}%
\pgfpathlineto{\pgfqpoint{1.271364in}{0.311147in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{0.315860in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.316430in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{0.330837in}}%
\pgfpathlineto{\pgfqpoint{1.283582in}{0.335220in}}%
\pgfpathlineto{\pgfqpoint{1.284938in}{0.332552in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{0.338753in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{0.339562in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.346015in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{1.295801in}{0.352831in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.365163in}}%
\pgfpathlineto{\pgfqpoint{1.299873in}{0.366532in}}%
\pgfpathlineto{\pgfqpoint{1.301230in}{0.363781in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{0.379542in}}%
\pgfpathlineto{\pgfqpoint{1.306659in}{0.371255in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{0.380557in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.381189in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.387828in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{0.384955in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.392721in}}%
\pgfpathlineto{\pgfqpoint{1.314804in}{0.387893in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{1.318877in}{0.397198in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.397794in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.403885in}}%
\pgfpathlineto{\pgfqpoint{1.328383in}{0.425552in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.427381in}}%
\pgfpathlineto{\pgfqpoint{1.331096in}{0.424841in}}%
\pgfpathlineto{\pgfqpoint{1.333812in}{0.428802in}}%
\pgfpathlineto{\pgfqpoint{1.335168in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{0.440958in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.434330in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.438165in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.432077in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.449282in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{0.440729in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{0.449087in}}%
\pgfpathlineto{\pgfqpoint{1.350103in}{0.452649in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.458312in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.466299in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{0.464263in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.470210in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.470303in}}%
\pgfpathlineto{\pgfqpoint{1.362322in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.479064in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{0.484562in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{0.490665in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.490900in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.498627in}}%
\pgfpathlineto{\pgfqpoint{1.375896in}{0.493511in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{1.379969in}{0.507299in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.505016in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.513999in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{1.386759in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{0.526825in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.509969in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{0.530384in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.530025in}}%
\pgfpathlineto{\pgfqpoint{1.396261in}{0.536182in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.545123in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.554002in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{0.571109in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.568856in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.575725in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.566561in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{0.590221in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.594624in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.587640in}}%
\pgfpathlineto{\pgfqpoint{1.424770in}{0.605201in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{0.629840in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{0.631168in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.630537in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.643190in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.665543in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.445134in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{1.447847in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{1.449207in}{0.667960in}}%
\pgfpathlineto{\pgfqpoint{1.450563in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{1.451920in}{0.690899in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{1.457353in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.698908in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.724310in}}%
\pgfpathlineto{\pgfqpoint{1.462782in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.743752in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.740907in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.738458in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.763768in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.770892in}}%
\pgfpathlineto{\pgfqpoint{1.477717in}{0.785120in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{1.480429in}{0.791722in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.824654in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{1.491292in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.844931in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{0.904836in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.904259in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.906292in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.926000in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.929615in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.952713in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.941533in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{0.960523in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.987571in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.989860in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{1.024286in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{1.006430in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{1.047218in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{1.089340in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{1.085424in}}%
\pgfpathlineto{\pgfqpoint{1.538805in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{1.137187in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{1.126148in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{1.146263in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{1.171075in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{1.184049in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{1.215546in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{1.242761in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{1.246117in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{1.232872in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{1.234522in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{1.244993in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.239781in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{1.281394in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{1.239647in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{1.262822in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{1.262084in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.258641in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{1.268543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-0-L-1.0-g-0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.540009in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.540009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.540009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.831449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.831449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.122890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.122890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.424024in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{0.411937in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.404905in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.390700in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.335733in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.319080in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.318745in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.304507in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.304361in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.301573in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.273721in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.277604in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.274341in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.275081in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.269361in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.267706in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.268986in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.265335in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.262880in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.264281in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.261692in}}%
\pgfpathlineto{\pgfqpoint{0.193428in}{0.262048in}}%
\pgfpathlineto{\pgfqpoint{0.196141in}{0.261085in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.262247in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.260387in}}%
\pgfpathlineto{\pgfqpoint{0.200213in}{0.260632in}}%
\pgfpathlineto{\pgfqpoint{0.202930in}{0.258572in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.259574in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.258010in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.260103in}}%
\pgfpathlineto{\pgfqpoint{0.212432in}{0.257909in}}%
\pgfpathlineto{\pgfqpoint{0.215148in}{0.258624in}}%
\pgfpathlineto{\pgfqpoint{0.216505in}{0.258106in}}%
\pgfpathlineto{\pgfqpoint{0.217865in}{0.259667in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.257812in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.258013in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.255871in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.257182in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.255506in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.256643in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.255649in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.257726in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.256362in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.255230in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.257990in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.254818in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.255580in}}%
\pgfpathlineto{\pgfqpoint{0.247731in}{0.254632in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.255545in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.253886in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.255825in}}%
\pgfpathlineto{\pgfqpoint{0.258589in}{0.256592in}}%
\pgfpathlineto{\pgfqpoint{0.259949in}{0.253843in}}%
\pgfpathlineto{\pgfqpoint{0.262662in}{0.256402in}}%
\pgfpathlineto{\pgfqpoint{0.265378in}{0.253675in}}%
\pgfpathlineto{\pgfqpoint{0.266735in}{0.254126in}}%
\pgfpathlineto{\pgfqpoint{0.269451in}{0.253409in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.252540in}}%
\pgfpathlineto{\pgfqpoint{0.272168in}{0.254052in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.252962in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.254298in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.252253in}}%
\pgfpathlineto{\pgfqpoint{0.281670in}{0.253570in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.251409in}}%
\pgfpathlineto{\pgfqpoint{0.287099in}{0.252071in}}%
\pgfpathlineto{\pgfqpoint{0.288459in}{0.251392in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.251761in}}%
\pgfpathlineto{\pgfqpoint{0.297961in}{0.251034in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{0.250017in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.250565in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.249730in}}%
\pgfpathlineto{\pgfqpoint{0.331900in}{0.250226in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.249537in}}%
\pgfpathlineto{\pgfqpoint{0.344118in}{0.249803in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{0.249306in}}%
\pgfpathlineto{\pgfqpoint{0.365839in}{0.249479in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.249530in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.249356in}}%
\pgfpathlineto{\pgfqpoint{0.398421in}{0.249475in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.249213in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.248976in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.249189in}}%
\pgfpathlineto{\pgfqpoint{0.538255in}{0.248741in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.248740in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.248671in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.248645in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.248716in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.248665in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.248624in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.249256in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.248674in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.248752in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.248669in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.248926in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.248777in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.248839in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{0.248679in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{0.248791in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{0.248891in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{0.249065in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.249249in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.249315in}}%
\pgfpathlineto{\pgfqpoint{1.328383in}{0.249336in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.249842in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{0.249382in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{0.249577in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{0.249377in}}%
\pgfpathlineto{\pgfqpoint{1.362322in}{0.249474in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{0.249761in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.249971in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.250775in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.252646in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.250806in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.252886in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{0.253717in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.251711in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.253427in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.252445in}}%
\pgfpathlineto{\pgfqpoint{1.424770in}{0.253814in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.251814in}}%
\pgfpathlineto{\pgfqpoint{1.428843in}{0.254323in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.252204in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.255769in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.253879in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.255528in}}%
\pgfpathlineto{\pgfqpoint{1.457353in}{0.255170in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.255121in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.258057in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.255796in}}%
\pgfpathlineto{\pgfqpoint{1.480429in}{0.256151in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.258497in}}%
\pgfpathlineto{\pgfqpoint{1.484502in}{0.257784in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.259893in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.257841in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.258111in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.260098in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.258804in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.259385in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.259634in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.262877in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.260243in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.262971in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{0.261043in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.262881in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.262060in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.263149in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.262493in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.263213in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{0.265325in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{0.265297in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.267465in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.266461in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.268270in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.268495in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{0.271686in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.270264in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.271693in}}%
\pgfpathlineto{\pgfqpoint{1.538805in}{0.270997in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.273443in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.273868in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.273845in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.273773in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.302062in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.302873in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.311516in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.321688in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.346535in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.357531in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.410805in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{0.410158in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.408966in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.416595in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.416595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234379in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=0^\circ, L=1.0, g=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{1.051900in}}%
\pgfpathlineto{\pgfqpoint{0.124190in}{0.975956in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.860467in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.672397in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.491085in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.394012in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.387914in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.362238in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{0.308054in}}%
\pgfpathlineto{\pgfqpoint{0.163558in}{0.307637in}}%
\pgfpathlineto{\pgfqpoint{0.166275in}{0.296140in}}%
\pgfpathlineto{\pgfqpoint{0.167631in}{0.295840in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{0.283646in}}%
\pgfpathlineto{\pgfqpoint{0.173064in}{0.286814in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.274980in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.274149in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{0.269564in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.269975in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.268231in}}%
\pgfpathlineto{\pgfqpoint{0.189355in}{0.268567in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.265425in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.265397in}}%
\pgfpathlineto{\pgfqpoint{0.193428in}{0.263017in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.265373in}}%
\pgfpathlineto{\pgfqpoint{0.204286in}{0.259967in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.260626in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.258379in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{0.258773in}}%
\pgfpathlineto{\pgfqpoint{0.217865in}{0.256019in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.256697in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.255671in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.255155in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.255956in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.254649in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.255184in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.254110in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.254080in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.252918in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.254610in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.252525in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.254111in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.253042in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.253423in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.252213in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.251481in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.250710in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.251485in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.250588in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.250972in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.249716in}}%
\pgfpathlineto{\pgfqpoint{0.295244in}{0.250251in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.250486in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.249895in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.250231in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.249603in}}%
\pgfpathlineto{\pgfqpoint{0.330544in}{0.249355in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.249936in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.249546in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{0.250071in}}%
\pgfpathlineto{\pgfqpoint{0.346835in}{0.249432in}}%
\pgfpathlineto{\pgfqpoint{0.350908in}{0.249920in}}%
\pgfpathlineto{\pgfqpoint{0.354980in}{0.249269in}}%
\pgfpathlineto{\pgfqpoint{0.360409in}{0.249884in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{0.249398in}}%
\pgfpathlineto{\pgfqpoint{0.387559in}{0.249181in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.249512in}}%
\pgfpathlineto{\pgfqpoint{0.425575in}{0.248899in}}%
\pgfpathlineto{\pgfqpoint{0.429647in}{0.249678in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.249220in}}%
\pgfpathlineto{\pgfqpoint{0.482593in}{0.248573in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.248718in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.248708in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.248739in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.248750in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.248660in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{0.248605in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.248633in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.248788in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{0.248663in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.248710in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.248627in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.248808in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.248766in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.249028in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.248657in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.248811in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.249669in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{0.249462in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.250106in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.249520in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.249973in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.250039in}}%
\pgfpathlineto{\pgfqpoint{1.386759in}{0.250368in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{0.249748in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.250951in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.250528in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.249957in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{0.250614in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.250990in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.250437in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.250985in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.251615in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.250835in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.252281in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.251045in}}%
\pgfpathlineto{\pgfqpoint{1.451920in}{0.252416in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{0.252219in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.253556in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.252399in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.253782in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.252882in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.254010in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.253993in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.255348in}}%
\pgfpathlineto{\pgfqpoint{1.477717in}{0.254461in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{0.255712in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.255313in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.256317in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.255324in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.257799in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{0.257102in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.258992in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{0.258425in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.260069in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.260180in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.262728in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.262202in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{0.264329in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.264176in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{0.267441in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.266752in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.269208in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.269344in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.276027in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.280818in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.281324in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.290636in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.289684in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.299216in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.300882in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{0.306102in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.305551in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.316934in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.321137in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.347440in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.351788in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.711514in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{1.001605in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.031760in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{1.027624in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{1.027624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-0-L-4.0-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506838in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506838in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506838in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506838in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699627in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699627in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699627in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892417in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892417in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085206in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085206in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085206in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277996in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277996in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277996in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.566836in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.566836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.566836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.873301in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.873301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.873301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.179766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.179766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.355419in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{0.355663in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.333059in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.338745in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.355094in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{0.327498in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.341768in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{0.339016in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{0.320379in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.328517in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{0.326572in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{0.144107in}{0.327653in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.334430in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.324033in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.389880in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{0.336033in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.330583in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.330065in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.325999in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.270084in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.268970in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.273718in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.267928in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.268400in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.270841in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.270793in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.274658in}}%
\pgfpathlineto{\pgfqpoint{0.174096in}{0.272279in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.273071in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.270006in}}%
\pgfpathlineto{\pgfqpoint{0.179807in}{0.288874in}}%
\pgfpathlineto{\pgfqpoint{0.181238in}{0.272723in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.270218in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.272447in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.271455in}}%
\pgfpathlineto{\pgfqpoint{0.186949in}{0.268009in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.274232in}}%
\pgfpathlineto{\pgfqpoint{0.189806in}{0.274967in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.271621in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.273794in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{0.272244in}}%
\pgfpathlineto{\pgfqpoint{0.196944in}{0.274730in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{0.270602in}}%
\pgfpathlineto{\pgfqpoint{0.199801in}{0.274797in}}%
\pgfpathlineto{\pgfqpoint{0.201228in}{0.270894in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{0.272663in}}%
\pgfpathlineto{\pgfqpoint{0.205512in}{0.268584in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.270581in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.274552in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.271921in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.272335in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.270410in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.276763in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.267104in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.272534in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.271322in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.272640in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.279374in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.270390in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.268612in}}%
\pgfpathlineto{\pgfqpoint{0.232644in}{0.270793in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.268947in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.270206in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.275120in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.268720in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.274574in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.269176in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.268172in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.272131in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.272086in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.269259in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.286808in}}%
\pgfpathlineto{\pgfqpoint{0.252639in}{0.269361in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.276715in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.267433in}}%
\pgfpathlineto{\pgfqpoint{0.256923in}{0.270260in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.259780in}{0.271629in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.267241in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.272551in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.268306in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.282301in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.267390in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.266390in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.269184in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.268495in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.271432in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.267325in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.269384in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.266689in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.269327in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.269109in}}%
\pgfpathlineto{\pgfqpoint{0.289770in}{0.265816in}}%
\pgfpathlineto{\pgfqpoint{0.291197in}{0.268870in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.267955in}}%
\pgfpathlineto{\pgfqpoint{0.294054in}{0.268633in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.276832in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.266893in}}%
\pgfpathlineto{\pgfqpoint{0.298338in}{0.268589in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.265965in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.266383in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.269287in}}%
\pgfpathlineto{\pgfqpoint{0.304049in}{0.266490in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.275012in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.266054in}}%
\pgfpathlineto{\pgfqpoint{0.309760in}{0.266815in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.265433in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.266842in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.269408in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.264735in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.267966in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.265086in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.265064in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.267707in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.265600in}}%
\pgfpathlineto{\pgfqpoint{0.328323in}{0.267397in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.265389in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.266476in}}%
\pgfpathlineto{\pgfqpoint{0.338323in}{0.264314in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.265692in}}%
\pgfpathlineto{\pgfqpoint{0.341176in}{0.264251in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.264948in}}%
\pgfpathlineto{\pgfqpoint{0.345460in}{0.270043in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.264574in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{0.263724in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.264672in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.263522in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.264364in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.263584in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.267859in}}%
\pgfpathlineto{\pgfqpoint{0.358313in}{0.262771in}}%
\pgfpathlineto{\pgfqpoint{0.361170in}{0.262888in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.264733in}}%
\pgfpathlineto{\pgfqpoint{0.364028in}{0.262968in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.265587in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.263029in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.264436in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.262868in}}%
\pgfpathlineto{\pgfqpoint{0.372596in}{0.263877in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.266855in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.263600in}}%
\pgfpathlineto{\pgfqpoint{0.376881in}{0.263893in}}%
\pgfpathlineto{\pgfqpoint{0.378307in}{0.280067in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.262683in}}%
\pgfpathlineto{\pgfqpoint{0.385445in}{0.262255in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.262664in}}%
\pgfpathlineto{\pgfqpoint{0.388302in}{0.266175in}}%
\pgfpathlineto{\pgfqpoint{0.389729in}{0.263269in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.263982in}}%
\pgfpathlineto{\pgfqpoint{0.392587in}{0.261993in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.266255in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.261869in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.264746in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.262033in}}%
\pgfpathlineto{\pgfqpoint{0.404013in}{0.261818in}}%
\pgfpathlineto{\pgfqpoint{0.405439in}{0.265956in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.262022in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.261741in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.261510in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{0.263127in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.261981in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.262990in}}%
\pgfpathlineto{\pgfqpoint{0.422576in}{0.261261in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.261602in}}%
\pgfpathlineto{\pgfqpoint{0.432571in}{0.261109in}}%
\pgfpathlineto{\pgfqpoint{0.436855in}{0.261236in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.260825in}}%
\pgfpathlineto{\pgfqpoint{0.462561in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{0.463992in}{0.263068in}}%
\pgfpathlineto{\pgfqpoint{0.465419in}{0.260554in}}%
\pgfpathlineto{\pgfqpoint{0.466847in}{0.261312in}}%
\pgfpathlineto{\pgfqpoint{0.469703in}{0.260572in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.261092in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.262285in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.261703in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.263101in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.264949in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.265065in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.266860in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.265774in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.266285in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.268240in}}%
\pgfpathlineto{\pgfqpoint{0.539678in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.267824in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.270329in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.271275in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.274567in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.274124in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.272077in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.272232in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.276753in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.276550in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.281014in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.276485in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.283731in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.278580in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.286404in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.285195in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.290100in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.281607in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.287124in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.287412in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.285033in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.291237in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.288782in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{0.290422in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.294150in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.287348in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.299558in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.291516in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.294894in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.294291in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.298516in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.295493in}}%
\pgfpathlineto{\pgfqpoint{0.599657in}{0.300699in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.299493in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.303829in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.303052in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.296482in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.305310in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.305837in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.305078in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.309273in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.302075in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.303473in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.311385in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.311393in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.305732in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.309068in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.318502in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.317531in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.313005in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.321517in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.314487in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.324493in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.312744in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.320742in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.321949in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.317395in}}%
\pgfpathlineto{\pgfqpoint{0.652496in}{0.325291in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.323220in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.323986in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.321630in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.330052in}}%
\pgfpathlineto{\pgfqpoint{0.662492in}{0.326669in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.327551in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.322459in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.325716in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.321167in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.329792in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.317428in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.331714in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.326506in}}%
\pgfpathlineto{\pgfqpoint{0.682485in}{0.336679in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.332513in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.321437in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{0.323189in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.329542in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.321267in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{0.334158in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.332497in}}%
\pgfpathlineto{\pgfqpoint{0.696766in}{0.324194in}}%
\pgfpathlineto{\pgfqpoint{0.698194in}{0.331126in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.331960in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{0.334898in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.329479in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.329463in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.330988in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.337694in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.334111in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.339483in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.330430in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.329904in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.349408in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.328348in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.338373in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.326239in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{0.329051in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.339401in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{0.331768in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.331838in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{0.326144in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{0.329859in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.343520in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.328106in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.332622in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.328675in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{0.334400in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.325701in}}%
\pgfpathlineto{\pgfqpoint{0.739608in}{0.342549in}}%
\pgfpathlineto{\pgfqpoint{0.741036in}{0.336315in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.342828in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.330106in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{0.327598in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.340621in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.332942in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.338287in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{0.328693in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.335995in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.328533in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{0.334856in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{0.330386in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.334928in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{0.328988in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{0.328327in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.337173in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{0.329984in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.331106in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.327719in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.330188in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.328191in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{0.331360in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{0.339525in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.327542in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{0.336895in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{0.334047in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{0.324957in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{0.335134in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{0.326223in}}%
\pgfpathlineto{\pgfqpoint{0.799587in}{0.330926in}}%
\pgfpathlineto{\pgfqpoint{0.801015in}{0.327230in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{0.806727in}{0.335261in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{0.330629in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{0.322507in}}%
\pgfpathlineto{\pgfqpoint{0.813868in}{0.338631in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{0.337124in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{0.328136in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{0.336932in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{0.327202in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.328604in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{0.339003in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{0.325310in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{0.324660in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.331701in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{0.332780in}}%
\pgfpathlineto{\pgfqpoint{0.835289in}{0.327796in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{0.328453in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{0.321235in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{0.327851in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{0.328961in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{0.336683in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{0.325837in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{0.328429in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{0.324897in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.329444in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{0.325577in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{0.325901in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{0.332763in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{0.321116in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.323054in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{0.321613in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{0.329524in}}%
\pgfpathlineto{\pgfqpoint{0.865279in}{0.321378in}}%
\pgfpathlineto{\pgfqpoint{0.866707in}{0.325958in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{0.325356in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{0.332195in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{0.324427in}}%
\pgfpathlineto{\pgfqpoint{0.872419in}{0.331702in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{0.325913in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{0.329689in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{0.329320in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{0.318391in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{0.329429in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.322726in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{0.327810in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{0.321381in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{0.888128in}{0.325591in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{0.328596in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{0.323430in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{0.322675in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{0.326711in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{0.321395in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{0.324880in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{0.321915in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{0.324878in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{0.326029in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{0.323108in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.325178in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{0.329223in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{0.324326in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{0.332321in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{0.320978in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{0.334070in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.329360in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{0.332691in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{0.323015in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.323080in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.325771in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.325532in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{0.331399in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{0.324368in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{0.324128in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{0.321460in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{0.331182in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{0.335285in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{0.324465in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{0.333183in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{0.327935in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{0.327589in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{0.329084in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.333800in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{0.323279in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{0.329990in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{0.329142in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.324438in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{0.326673in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{0.323613in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{0.334461in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{0.323880in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{0.328099in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.328686in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{0.328016in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{0.332392in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.325621in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{0.340353in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{0.338615in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{0.327335in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.331729in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{0.328442in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{0.329252in}}%
\pgfpathlineto{\pgfqpoint{0.986665in}{0.333899in}}%
\pgfpathlineto{\pgfqpoint{0.989521in}{0.321435in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{0.333627in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.328297in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.337445in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{0.325080in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{0.334868in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{0.335607in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{0.332247in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{0.327519in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{0.331157in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{0.331652in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{0.329180in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{0.333609in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{0.330489in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{0.336430in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.331537in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{0.340754in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.339078in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.332932in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{0.332352in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{0.336889in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{0.327486in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{0.331100in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{0.327454in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.334831in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{0.333394in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{0.328592in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{0.341191in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{0.333374in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.336996in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.329169in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{0.341982in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.329018in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.334144in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.334564in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{0.320699in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.333167in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.334570in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{0.326158in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.338499in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{0.326721in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.330640in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.328577in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.332444in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.323009in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.337323in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.333588in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.336887in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.328077in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.334079in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.332197in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.326649in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.335746in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.322381in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.320353in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.329369in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.323352in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.330219in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.327915in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.330970in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.328798in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.329609in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.336163in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.321403in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.321160in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.324846in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.324672in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.316847in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.317427in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.325865in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.318177in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.334525in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.318832in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.326296in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.317047in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.331535in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.330924in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.320717in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.321491in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.314489in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{0.319799in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.320119in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.315449in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.315621in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.314116in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.318012in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.309618in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.321690in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.316227in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.318519in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.307082in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{0.314733in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.302222in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.317855in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.316337in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.307443in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{0.304239in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.307385in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.303752in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{0.305859in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.298917in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.298513in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.303977in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.294700in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.302512in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.295248in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.302163in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.292102in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{0.292096in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{0.294838in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.292038in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{0.296662in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.293215in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.287093in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.289354in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.285475in}}%
\pgfpathlineto{\pgfqpoint{1.210872in}{0.288530in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.281727in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.284328in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.279823in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.280879in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.279026in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.282393in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.281101in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.275405in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.274411in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.275803in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.271378in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.274383in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.270196in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.272823in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.269140in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.267621in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{0.269005in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.267203in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.266931in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.265230in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.266316in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.263256in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{0.263980in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.261556in}}%
\pgfpathlineto{\pgfqpoint{1.290844in}{0.260390in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.260560in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.262190in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.260577in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.261105in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.268912in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.260947in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.260919in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.261817in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.263704in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.260979in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{0.261429in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{0.262029in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.260981in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{0.262104in}}%
\pgfpathlineto{\pgfqpoint{1.365102in}{0.261282in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.262457in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.261516in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.262285in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.261642in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.262235in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{0.262085in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.261856in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.263321in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.261926in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{0.263479in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.262194in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.263413in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.266241in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.262347in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{0.262877in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.267583in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.263972in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.262856in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.265088in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.263200in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.263155in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.264585in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.262944in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.264107in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.263045in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.266078in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.263083in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.262799in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.265164in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.263869in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{0.265760in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{0.264527in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.266624in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.263808in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.266158in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.264447in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.266738in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.264540in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.267920in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.265991in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{0.267170in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.264438in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.266236in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.280227in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.266085in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.279523in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.266584in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.266226in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.271812in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.265731in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.265322in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.265056in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.269226in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.264748in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.268597in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.265941in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.267375in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.265761in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.267585in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.271474in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.265928in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.266897in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.275831in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.268419in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.269535in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.266532in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.269106in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.266601in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.268351in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.267912in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.272354in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.268056in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.272154in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.266596in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.269075in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.268965in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.267705in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.268192in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.274074in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.267873in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.268027in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.269601in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.270345in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.269598in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.266823in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.271295in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.268753in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.273989in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.268661in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.271411in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.269185in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.269319in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.268096in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.269944in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.267192in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.270040in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.268348in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.268910in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.269689in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.284446in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.268774in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.276175in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.270459in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.270500in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.275146in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.270673in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.271756in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.276149in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{0.268891in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.274050in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.268193in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.270996in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.268359in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{0.272547in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{0.267857in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.277483in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.275684in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.268247in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.275214in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.268417in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{0.273221in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.271522in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.276921in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.268781in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.270697in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.268270in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{0.270190in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.269468in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.341535in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.330624in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.345965in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.330991in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.337836in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.352867in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{0.331055in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{0.323556in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{0.340560in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.319026in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.356970in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.330410in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.321673in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.333131in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{0.358228in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{0.328389in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.334810in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.325907in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.345269in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.331099in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.328590in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.328590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.351179in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{0.331831in}}%
\pgfpathlineto{\pgfqpoint{0.124117in}{0.333721in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.331219in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.343987in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.312862in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.354540in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{0.322410in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{0.359475in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.333073in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.329765in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.332838in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{0.327333in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.356978in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.327068in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.339812in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.340389in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{0.350536in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.347722in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.324255in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.345926in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.325077in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.329058in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.320826in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.341610in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.324719in}}%
\pgfpathlineto{\pgfqpoint{0.165528in}{0.325997in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.330366in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.350865in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.325259in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{0.174096in}{0.330515in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.337541in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.331966in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{0.341974in}}%
\pgfpathlineto{\pgfqpoint{0.179807in}{0.318965in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.345830in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.341395in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.317267in}}%
\pgfpathlineto{\pgfqpoint{0.186949in}{0.327500in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.347421in}}%
\pgfpathlineto{\pgfqpoint{0.189806in}{0.325326in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.351927in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.344178in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.319944in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{0.338564in}}%
\pgfpathlineto{\pgfqpoint{0.196944in}{0.340581in}}%
\pgfpathlineto{\pgfqpoint{0.199801in}{0.327393in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{0.327970in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.316406in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.325970in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.347900in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.311664in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.328635in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.311470in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.340713in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.318506in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.347504in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.324636in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.310899in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.313794in}}%
\pgfpathlineto{\pgfqpoint{0.226933in}{0.335689in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.321155in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{0.346150in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.318611in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.337284in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.309618in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.335679in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.320146in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.336416in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.317758in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.319793in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.303796in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.323549in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.309762in}}%
\pgfpathlineto{\pgfqpoint{0.252639in}{0.320114in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.307135in}}%
\pgfpathlineto{\pgfqpoint{0.256923in}{0.327800in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.326348in}}%
\pgfpathlineto{\pgfqpoint{0.261207in}{0.309140in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.312562in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.330655in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.306881in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.304383in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.298459in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.307788in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.306968in}}%
\pgfpathlineto{\pgfqpoint{0.272633in}{0.325044in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.326392in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.332145in}}%
\pgfpathlineto{\pgfqpoint{0.276917in}{0.303278in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.311288in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.310452in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.306346in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.315120in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.300682in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.301904in}}%
\pgfpathlineto{\pgfqpoint{0.289770in}{0.311285in}}%
\pgfpathlineto{\pgfqpoint{0.291197in}{0.300250in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.320537in}}%
\pgfpathlineto{\pgfqpoint{0.294054in}{0.301767in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.318383in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.302386in}}%
\pgfpathlineto{\pgfqpoint{0.298338in}{0.306013in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.299206in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.306970in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.293378in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.303631in}}%
\pgfpathlineto{\pgfqpoint{0.306907in}{0.311977in}}%
\pgfpathlineto{\pgfqpoint{0.309760in}{0.289916in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.290144in}}%
\pgfpathlineto{\pgfqpoint{0.312618in}{0.315881in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.294108in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.303777in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.291330in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.314728in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.298654in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.301505in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.299272in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.300065in}}%
\pgfpathlineto{\pgfqpoint{0.325470in}{0.288408in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.296361in}}%
\pgfpathlineto{\pgfqpoint{0.328323in}{0.295443in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.285538in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.298569in}}%
\pgfpathlineto{\pgfqpoint{0.334039in}{0.300512in}}%
\pgfpathlineto{\pgfqpoint{0.335465in}{0.306548in}}%
\pgfpathlineto{\pgfqpoint{0.336892in}{0.296470in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.316775in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.276221in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{0.319959in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.286281in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.283968in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.305605in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.283890in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.294309in}}%
\pgfpathlineto{\pgfqpoint{0.358313in}{0.293787in}}%
\pgfpathlineto{\pgfqpoint{0.359744in}{0.291866in}}%
\pgfpathlineto{\pgfqpoint{0.361170in}{0.285834in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.291706in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.281609in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.282971in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.279643in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.279143in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.293097in}}%
\pgfpathlineto{\pgfqpoint{0.372596in}{0.275276in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.285074in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.273741in}}%
\pgfpathlineto{\pgfqpoint{0.376881in}{0.286470in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.277565in}}%
\pgfpathlineto{\pgfqpoint{0.381161in}{0.287826in}}%
\pgfpathlineto{\pgfqpoint{0.382592in}{0.284390in}}%
\pgfpathlineto{\pgfqpoint{0.384018in}{0.273587in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.291538in}}%
\pgfpathlineto{\pgfqpoint{0.388302in}{0.274967in}}%
\pgfpathlineto{\pgfqpoint{0.389729in}{0.281807in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.282921in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.273629in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.281851in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.275935in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.277359in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.270284in}}%
\pgfpathlineto{\pgfqpoint{0.402582in}{0.280648in}}%
\pgfpathlineto{\pgfqpoint{0.404013in}{0.279649in}}%
\pgfpathlineto{\pgfqpoint{0.405439in}{0.285291in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.270879in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.272374in}}%
\pgfpathlineto{\pgfqpoint{0.409723in}{0.276601in}}%
\pgfpathlineto{\pgfqpoint{0.411150in}{0.276776in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.269031in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.295280in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{0.269612in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.269410in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.273534in}}%
\pgfpathlineto{\pgfqpoint{0.421149in}{0.268382in}}%
\pgfpathlineto{\pgfqpoint{0.422576in}{0.272659in}}%
\pgfpathlineto{\pgfqpoint{0.425434in}{0.264763in}}%
\pgfpathlineto{\pgfqpoint{0.426860in}{0.269503in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.269012in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.271796in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.265736in}}%
\pgfpathlineto{\pgfqpoint{0.434002in}{0.271643in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.269116in}}%
\pgfpathlineto{\pgfqpoint{0.436855in}{0.269089in}}%
\pgfpathlineto{\pgfqpoint{0.438286in}{0.270971in}}%
\pgfpathlineto{\pgfqpoint{0.439713in}{0.264200in}}%
\pgfpathlineto{\pgfqpoint{0.441140in}{0.275772in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.270208in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.267075in}}%
\pgfpathlineto{\pgfqpoint{0.448281in}{0.265791in}}%
\pgfpathlineto{\pgfqpoint{0.449708in}{0.262115in}}%
\pgfpathlineto{\pgfqpoint{0.451139in}{0.269226in}}%
\pgfpathlineto{\pgfqpoint{0.452566in}{0.264205in}}%
\pgfpathlineto{\pgfqpoint{0.453992in}{0.267057in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.265472in}}%
\pgfpathlineto{\pgfqpoint{0.456850in}{0.265777in}}%
\pgfpathlineto{\pgfqpoint{0.458276in}{0.262829in}}%
\pgfpathlineto{\pgfqpoint{0.459707in}{0.264274in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.269356in}}%
\pgfpathlineto{\pgfqpoint{0.463992in}{0.264169in}}%
\pgfpathlineto{\pgfqpoint{0.465419in}{0.262233in}}%
\pgfpathlineto{\pgfqpoint{0.466847in}{0.268592in}}%
\pgfpathlineto{\pgfqpoint{0.468275in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{0.469703in}{0.263586in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.266402in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.261803in}}%
\pgfpathlineto{\pgfqpoint{0.473987in}{0.268283in}}%
\pgfpathlineto{\pgfqpoint{0.475415in}{0.262412in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{0.262774in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.261326in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.262081in}}%
\pgfpathlineto{\pgfqpoint{0.482555in}{0.261226in}}%
\pgfpathlineto{\pgfqpoint{0.483983in}{0.265969in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{0.261358in}}%
\pgfpathlineto{\pgfqpoint{0.486840in}{0.264530in}}%
\pgfpathlineto{\pgfqpoint{0.489696in}{0.261074in}}%
\pgfpathlineto{\pgfqpoint{0.491124in}{0.262463in}}%
\pgfpathlineto{\pgfqpoint{0.493980in}{0.260628in}}%
\pgfpathlineto{\pgfqpoint{0.503976in}{0.260607in}}%
\pgfpathlineto{\pgfqpoint{0.506833in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.508261in}{0.270350in}}%
\pgfpathlineto{\pgfqpoint{0.509689in}{0.264254in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.266125in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.272193in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.269940in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.273746in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.282775in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{0.276174in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{0.274853in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.305138in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.298281in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.297667in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.301242in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.297645in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.307436in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.299637in}}%
\pgfpathlineto{\pgfqpoint{0.539678in}{0.321356in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.300071in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.324325in}}%
\pgfpathlineto{\pgfqpoint{0.543962in}{0.309911in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.310083in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.330324in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.334205in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.318889in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.330503in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.326012in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.334228in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.317737in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.344916in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.333549in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.357767in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.318410in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.346955in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.349308in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.356527in}}%
\pgfpathlineto{\pgfqpoint{0.568240in}{0.350402in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.375995in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.367283in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.340091in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.364943in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.365847in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.354771in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.425165in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.373823in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{0.384114in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.385574in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.356277in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.371515in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.422649in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.384649in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.385664in}}%
\pgfpathlineto{\pgfqpoint{0.595373in}{0.417493in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.418200in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.381107in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.445248in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.393000in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.403219in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.427687in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.440493in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.434445in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.438330in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.413076in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.436034in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.408996in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.429315in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.437785in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.413032in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.476357in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.471343in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.468892in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.415865in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.493512in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.449887in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.451676in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.476963in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.474545in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.466755in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.465812in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.439107in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.472642in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.430715in}}%
\pgfpathlineto{\pgfqpoint{0.652496in}{0.448295in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.483027in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.450493in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.517324in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.462644in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.455273in}}%
\pgfpathlineto{\pgfqpoint{0.662492in}{0.483992in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.562320in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.497714in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.524762in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.480547in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.583153in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.510948in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.529804in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.540545in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.517887in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.551399in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.503086in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.543039in}}%
\pgfpathlineto{\pgfqpoint{0.692482in}{0.568047in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.524376in}}%
\pgfpathlineto{\pgfqpoint{0.698194in}{0.623863in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.533440in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.544918in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.541599in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.613866in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.535202in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.557673in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.587588in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.540914in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.560466in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.637722in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.573571in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.675102in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.597123in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.658596in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.630635in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.639156in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.616755in}}%
\pgfpathlineto{\pgfqpoint{0.739608in}{0.633868in}}%
\pgfpathlineto{\pgfqpoint{0.741036in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.613937in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.628933in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{0.685343in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{0.734565in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{0.650064in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{0.776353in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.679942in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.694046in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.784001in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.715512in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{0.751769in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{0.809712in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{0.818861in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{0.797946in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{0.809757in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{0.839836in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.941612in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{0.799587in}{0.863723in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{0.806727in}{0.865707in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{0.953133in}}%
\pgfpathlineto{\pgfqpoint{0.813868in}{0.935046in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{0.959127in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{0.953990in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{0.928123in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{0.953520in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{0.935366in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.004878in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.973726in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.942942in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{1.144069in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{1.139972in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{1.013668in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{1.068986in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{1.079442in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.118410in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{1.210092in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{1.143568in}}%
\pgfpathlineto{\pgfqpoint{0.865279in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{1.114873in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{1.181026in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{1.162868in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{1.203521in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.171097in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{1.241972in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.141009in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.190887in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.301163in}}%
\pgfpathlineto{\pgfqpoint{0.888128in}{1.197998in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{1.242494in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{1.237288in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{0.900980in}{1.144627in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{1.227499in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.210738in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{1.159908in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{1.157253in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{1.165907in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{1.171430in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{1.203635in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{1.217357in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{1.092544in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.136396in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{1.137174in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{1.169936in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{1.149509in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{1.071113in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.066018in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{1.007107in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{1.088089in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.017055in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{1.028825in}}%
\pgfpathlineto{\pgfqpoint{0.946678in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{0.981749in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.086085in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{0.970106in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{1.022052in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{0.970818in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{0.913049in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{0.935674in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{0.885952in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{0.840361in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{0.805155in}}%
\pgfpathlineto{\pgfqpoint{0.989521in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{0.853195in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{0.781142in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{0.842366in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{0.702916in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{0.739060in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{0.688524in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.728710in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{0.694307in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{0.760201in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{0.664963in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{0.734671in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.648516in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.628255in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{0.670457in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{0.626359in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{0.695433in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.596177in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.650673in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{0.584626in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.634406in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{1.050928in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.661754in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{1.055212in}{0.611691in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.639620in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.060924in}{0.620679in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.550753in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.571197in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.648885in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.614583in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.577871in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{0.514775in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.536431in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.550663in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.551166in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.513411in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.515614in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.508234in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.500815in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.563161in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.491165in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.530850in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.484905in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.571578in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.489265in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.506805in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.501812in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.540873in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.501844in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.501252in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.538547in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.517504in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.474628in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{0.478833in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.519054in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.507890in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.491643in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.453160in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{0.437639in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.476978in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.451866in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.453828in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.480166in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.466309in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{0.427050in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.496948in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.503386in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.428057in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.479128in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.427228in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.438942in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.482561in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.418130in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.417639in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.440695in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{0.435814in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.395572in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{0.423404in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{0.403913in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.428844in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.395625in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.443443in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.417044in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.435861in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.386359in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.395513in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.386562in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.378616in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.399551in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{0.387410in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{0.409915in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.375128in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{0.377325in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{0.383378in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.378320in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.389906in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.358290in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.385159in}}%
\pgfpathlineto{\pgfqpoint{1.210872in}{0.370623in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{0.376458in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{0.394221in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.354704in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.360468in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.350937in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.327454in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.352058in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.351872in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.324929in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.346260in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.357667in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.320247in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.323816in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.340577in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.310116in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.312750in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.300285in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.314691in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.296126in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.300316in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.317590in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.290556in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.286654in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{0.286336in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.309830in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.286292in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{0.283224in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{0.272627in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.279465in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.272033in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.284453in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.273430in}}%
\pgfpathlineto{\pgfqpoint{1.275135in}{0.261250in}}%
\pgfpathlineto{\pgfqpoint{1.276563in}{0.264683in}}%
\pgfpathlineto{\pgfqpoint{1.277991in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.260799in}}%
\pgfpathlineto{\pgfqpoint{1.290844in}{0.262258in}}%
\pgfpathlineto{\pgfqpoint{1.292272in}{0.265781in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{0.261341in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.261712in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{0.262882in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{0.262240in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.262229in}}%
\pgfpathlineto{\pgfqpoint{1.307981in}{0.263739in}}%
\pgfpathlineto{\pgfqpoint{1.309409in}{0.261837in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.267852in}}%
\pgfpathlineto{\pgfqpoint{1.312265in}{0.261468in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{0.266554in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{0.263391in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.266902in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.261493in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.264750in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.262930in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.275240in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.264813in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.265063in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.276647in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.262719in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.272503in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.265946in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.266504in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.271377in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.266528in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{0.271856in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{0.270782in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{0.267841in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{0.267038in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.270957in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{0.266347in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.277120in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{0.267567in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.267921in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{0.278652in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.269206in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.269088in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{0.281835in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.272350in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.271536in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.282022in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.270622in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{0.273971in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.271388in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.276657in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.279390in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.284927in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.278622in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.278032in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.269431in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.283115in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.274292in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.282327in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.271305in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{0.280613in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.278525in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.279069in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.289838in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.290510in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.286695in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.289074in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.284404in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.283245in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.290495in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.291534in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.279303in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.297882in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{0.279698in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{0.290548in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.284190in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{0.287452in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.283641in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.288251in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.284336in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{0.293286in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{0.310055in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.308590in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.285330in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.285279in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.299871in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.287297in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{0.296040in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.290629in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.292015in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.282729in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.300186in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.292921in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.301175in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.317661in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.296166in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.300450in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.300386in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.289991in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.308606in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.308529in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.300591in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.303542in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.296725in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.297940in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.307935in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.328283in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.300750in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.299341in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.294611in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.326209in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.311771in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.319735in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.307965in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.295695in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.293789in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.319212in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.312002in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.338042in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.309405in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.316880in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.317982in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.306185in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.331335in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.305914in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.302875in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.305629in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.316796in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.318530in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.318329in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.336946in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.317308in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.333630in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.302496in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.322059in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.306647in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.316499in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.351426in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.304360in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.323665in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.316091in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.315855in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.331129in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.328110in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.309290in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.338298in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.312597in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.317177in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.315970in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.309252in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.332471in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.313565in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.333071in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.324263in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.328083in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.324328in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.338071in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.322350in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.326328in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.311240in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.331821in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.325429in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.336266in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.318088in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.316922in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.340022in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.333405in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.335066in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.308620in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.328697in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.328013in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.346612in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.320881in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.342267in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{0.317649in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.338486in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.332374in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.333753in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.322721in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.339932in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.327725in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.315667in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.335585in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.332564in}}%
\pgfpathlineto{\pgfqpoint{1.623581in}{0.337074in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.369266in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{0.324337in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.326375in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.348298in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.322444in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{0.348131in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.344554in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.321568in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.332990in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{0.317575in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.327823in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{0.347116in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.329621in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{0.337586in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.334955in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.350636in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.322668in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.350532in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.350532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-0-L-4.0-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506838in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506838in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506838in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506838in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699627in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699627in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699627in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892417in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892417in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085206in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085206in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085206in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277996in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277996in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277996in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.584098in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.584098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.584098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.907825in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.907825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.907825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.231551in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.231551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.231551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.142538in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{1.165711in}}%
\pgfpathlineto{\pgfqpoint{0.124117in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{1.188185in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{1.185213in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{1.143239in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{1.254597in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{1.285781in}}%
\pgfpathlineto{\pgfqpoint{0.135538in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{1.278655in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{1.103995in}}%
\pgfpathlineto{\pgfqpoint{0.144107in}{1.123712in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{1.122760in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{1.207743in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{1.238420in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.986773in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.817577in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.774009in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.895373in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.751839in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.849709in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.834772in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.863002in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{1.014763in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.820420in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{0.805686in}}%
\pgfpathlineto{\pgfqpoint{0.179807in}{0.813934in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.773633in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{0.186949in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.748929in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.957006in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{0.196944in}{0.817431in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{0.835999in}}%
\pgfpathlineto{\pgfqpoint{0.199801in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{0.830774in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.828200in}}%
\pgfpathlineto{\pgfqpoint{0.205512in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.779043in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.828111in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{0.218365in}{0.773507in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.744725in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.813137in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.736896in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{0.226933in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.752132in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.709986in}}%
\pgfpathlineto{\pgfqpoint{0.232644in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.763508in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.679155in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.644706in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.731793in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.653349in}}%
\pgfpathlineto{\pgfqpoint{0.252639in}{0.643620in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{0.261207in}{0.641983in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.644860in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.712433in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.656056in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{0.272633in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.628523in}}%
\pgfpathlineto{\pgfqpoint{0.276917in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.649004in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.589602in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.717032in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.595641in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{0.289770in}{0.558611in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{0.294054in}{0.575107in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.568509in}}%
\pgfpathlineto{\pgfqpoint{0.298338in}{0.606846in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.559883in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.540376in}}%
\pgfpathlineto{\pgfqpoint{0.306907in}{0.653020in}}%
\pgfpathlineto{\pgfqpoint{0.309760in}{0.494170in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.513266in}}%
\pgfpathlineto{\pgfqpoint{0.312618in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.522122in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.508444in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.571769in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.502363in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.491060in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.565506in}}%
\pgfpathlineto{\pgfqpoint{0.325470in}{0.510896in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.535372in}}%
\pgfpathlineto{\pgfqpoint{0.328323in}{0.488401in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.484913in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.446312in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.547014in}}%
\pgfpathlineto{\pgfqpoint{0.334039in}{0.457887in}}%
\pgfpathlineto{\pgfqpoint{0.335465in}{0.468272in}}%
\pgfpathlineto{\pgfqpoint{0.336892in}{0.498172in}}%
\pgfpathlineto{\pgfqpoint{0.338323in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.489236in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.434226in}}%
\pgfpathlineto{\pgfqpoint{0.345460in}{0.445771in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.435753in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{0.467090in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.472130in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.449598in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.473443in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.395326in}}%
\pgfpathlineto{\pgfqpoint{0.358313in}{0.419274in}}%
\pgfpathlineto{\pgfqpoint{0.361170in}{0.413411in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.399350in}}%
\pgfpathlineto{\pgfqpoint{0.364028in}{0.397555in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.384837in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.405549in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.395288in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.368629in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.365067in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.447589in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.372204in}}%
\pgfpathlineto{\pgfqpoint{0.376881in}{0.368350in}}%
\pgfpathlineto{\pgfqpoint{0.378307in}{0.351175in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.404672in}}%
\pgfpathlineto{\pgfqpoint{0.382592in}{0.378393in}}%
\pgfpathlineto{\pgfqpoint{0.384018in}{0.354029in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.386555in}}%
\pgfpathlineto{\pgfqpoint{0.388302in}{0.386196in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.367420in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.340228in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.363938in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.324386in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.317406in}}%
\pgfpathlineto{\pgfqpoint{0.402582in}{0.337114in}}%
\pgfpathlineto{\pgfqpoint{0.404013in}{0.336929in}}%
\pgfpathlineto{\pgfqpoint{0.405439in}{0.312844in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.330511in}}%
\pgfpathlineto{\pgfqpoint{0.409723in}{0.312146in}}%
\pgfpathlineto{\pgfqpoint{0.411150in}{0.326584in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.327033in}}%
\pgfpathlineto{\pgfqpoint{0.414008in}{0.303381in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.317756in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{0.306589in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.308183in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.321130in}}%
\pgfpathlineto{\pgfqpoint{0.421149in}{0.303618in}}%
\pgfpathlineto{\pgfqpoint{0.422576in}{0.309097in}}%
\pgfpathlineto{\pgfqpoint{0.424003in}{0.308328in}}%
\pgfpathlineto{\pgfqpoint{0.425434in}{0.291533in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.297893in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.285672in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.308148in}}%
\pgfpathlineto{\pgfqpoint{0.432571in}{0.289930in}}%
\pgfpathlineto{\pgfqpoint{0.434002in}{0.331045in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.281336in}}%
\pgfpathlineto{\pgfqpoint{0.438286in}{0.288552in}}%
\pgfpathlineto{\pgfqpoint{0.441140in}{0.276948in}}%
\pgfpathlineto{\pgfqpoint{0.442570in}{0.293879in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.276066in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.289388in}}%
\pgfpathlineto{\pgfqpoint{0.448281in}{0.293616in}}%
\pgfpathlineto{\pgfqpoint{0.452566in}{0.270874in}}%
\pgfpathlineto{\pgfqpoint{0.453992in}{0.278269in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.272701in}}%
\pgfpathlineto{\pgfqpoint{0.456850in}{0.271796in}}%
\pgfpathlineto{\pgfqpoint{0.458276in}{0.281216in}}%
\pgfpathlineto{\pgfqpoint{0.459707in}{0.267600in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.281470in}}%
\pgfpathlineto{\pgfqpoint{0.462561in}{0.269001in}}%
\pgfpathlineto{\pgfqpoint{0.465419in}{0.265928in}}%
\pgfpathlineto{\pgfqpoint{0.466847in}{0.269534in}}%
\pgfpathlineto{\pgfqpoint{0.468275in}{0.265750in}}%
\pgfpathlineto{\pgfqpoint{0.469703in}{0.279297in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.267311in}}%
\pgfpathlineto{\pgfqpoint{0.473987in}{0.280557in}}%
\pgfpathlineto{\pgfqpoint{0.475415in}{0.265663in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{0.278385in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.263882in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.279302in}}%
\pgfpathlineto{\pgfqpoint{0.481128in}{0.262163in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{0.263058in}}%
\pgfpathlineto{\pgfqpoint{0.488268in}{0.261566in}}%
\pgfpathlineto{\pgfqpoint{0.489696in}{0.262139in}}%
\pgfpathlineto{\pgfqpoint{0.491124in}{0.260901in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.261717in}}%
\pgfpathlineto{\pgfqpoint{0.493980in}{0.260854in}}%
\pgfpathlineto{\pgfqpoint{0.495408in}{0.262832in}}%
\pgfpathlineto{\pgfqpoint{0.496836in}{0.260756in}}%
\pgfpathlineto{\pgfqpoint{0.498264in}{0.275915in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.262248in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.260511in}}%
\pgfpathlineto{\pgfqpoint{0.503976in}{0.261308in}}%
\pgfpathlineto{\pgfqpoint{0.506833in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.261453in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.263212in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.261806in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.262622in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.265765in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{0.264956in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.264320in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.269197in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.270196in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.274250in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.271275in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.278993in}}%
\pgfpathlineto{\pgfqpoint{0.539678in}{0.304057in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.275862in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.282802in}}%
\pgfpathlineto{\pgfqpoint{0.543962in}{0.281793in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.283797in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.291054in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.287716in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.287680in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.305792in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.293780in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.293556in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.306452in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.306674in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.305736in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.301284in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.304827in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.303612in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.323526in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.313838in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{0.568240in}{0.323013in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.339339in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.338352in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.333420in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.352380in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.320874in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.337610in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.335420in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.348794in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{0.331642in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.367355in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.363672in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.375543in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.359870in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.375802in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.419740in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.377603in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.384047in}}%
\pgfpathlineto{\pgfqpoint{0.599657in}{0.382503in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.387816in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.361548in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.382571in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.429121in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.382620in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.434463in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.408225in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.410123in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.487431in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.383449in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.420767in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.419319in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.432967in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.418813in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.428427in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.427772in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.446176in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.427042in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.434497in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.462144in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.437905in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.497743in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.443537in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.553042in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.449309in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.496817in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.494917in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.511047in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.465488in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.464631in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.482352in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.490415in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.509368in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.511762in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.469753in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.534945in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.516522in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.486533in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.479582in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.514023in}}%
\pgfpathlineto{\pgfqpoint{0.682485in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.509482in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{0.688198in}{0.512848in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.519810in}}%
\pgfpathlineto{\pgfqpoint{0.692482in}{0.486285in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.551735in}}%
\pgfpathlineto{\pgfqpoint{0.696766in}{0.551786in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.520875in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.528170in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.534985in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.491278in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.549577in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{0.522380in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.537208in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.529143in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.522669in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{0.541297in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.487842in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.519068in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{0.525599in}}%
\pgfpathlineto{\pgfqpoint{0.739608in}{0.527628in}}%
\pgfpathlineto{\pgfqpoint{0.741036in}{0.543411in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.523500in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.507613in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{0.509834in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.558088in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.511361in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{0.520312in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.539984in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{0.515409in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{0.549981in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{0.532911in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{0.502128in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.528707in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{0.538822in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{0.532405in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.533999in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.550902in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{0.530966in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{0.565235in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{0.507319in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.509072in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{0.537613in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{0.521942in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{0.533473in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{0.512825in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{0.573571in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.559557in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{0.500511in}}%
\pgfpathlineto{\pgfqpoint{0.799587in}{0.559153in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{0.512850in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{0.528028in}}%
\pgfpathlineto{\pgfqpoint{0.806727in}{0.526433in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{0.495537in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{0.537258in}}%
\pgfpathlineto{\pgfqpoint{0.813868in}{0.542780in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{0.532597in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{0.508668in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{0.522491in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{0.491889in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{0.506238in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{0.507468in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{0.483827in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.505318in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{0.504219in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{0.486875in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{0.530638in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{0.513302in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{0.510574in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{0.481564in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.525081in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{0.503858in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{0.500551in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{0.490376in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{0.512633in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{0.491711in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.514419in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{0.499341in}}%
\pgfpathlineto{\pgfqpoint{0.865279in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{0.489785in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{0.872419in}{0.508513in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.492825in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{0.510700in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{0.509456in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.547027in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{0.508043in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{0.889556in}{0.537809in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{0.517637in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{0.461598in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{0.510433in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{0.507121in}}%
\pgfpathlineto{\pgfqpoint{0.900980in}{0.541790in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{0.482001in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{0.514414in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.531149in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{0.491744in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{0.498951in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{0.483858in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{0.502894in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{0.502379in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{0.526575in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.500950in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{0.492773in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.496645in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.500632in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.510939in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{0.505059in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{0.498723in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{0.495797in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{0.489293in}}%
\pgfpathlineto{\pgfqpoint{0.946678in}{0.515799in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{0.504164in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{0.509189in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{0.543775in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{0.518348in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.540049in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{0.500160in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{0.529506in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{0.526301in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.502010in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{0.513100in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{0.508340in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{0.512296in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{0.515421in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.522125in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{0.509340in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{0.508665in}}%
\pgfpathlineto{\pgfqpoint{0.986665in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{0.533601in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{0.495079in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.552209in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{0.505518in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{0.549166in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{0.517370in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{0.547970in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{0.529097in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{0.512127in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{0.538815in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{0.509441in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{0.515018in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{0.523799in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.546976in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.515239in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{0.556964in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{0.540308in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{0.506261in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{0.519477in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{0.508053in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{0.522180in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.506267in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{0.540709in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{0.536135in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.521632in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{0.535243in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{0.517786in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.545019in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{0.556866in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.551122in}}%
\pgfpathlineto{\pgfqpoint{1.050928in}{0.560181in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.533267in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{0.535473in}}%
\pgfpathlineto{\pgfqpoint{1.055212in}{0.518670in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.516051in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{0.523316in}}%
\pgfpathlineto{\pgfqpoint{1.060924in}{0.524417in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.487757in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.530085in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{0.515590in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.522246in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.524670in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.549632in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.549487in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.542474in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.573860in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{0.485070in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.498734in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.506778in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.506408in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.521713in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.519262in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.521732in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.489287in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.506892in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.490220in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.498928in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.499671in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.498286in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.476907in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.475577in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.476019in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.506208in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.485705in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.499215in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.513783in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{0.503606in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.465553in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.469444in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.477222in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{0.429548in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.478567in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.484399in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.480944in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.457192in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{0.444825in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.426990in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.455701in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.423595in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.452395in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.442035in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.404451in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.439939in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.401491in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.445413in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.438703in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.387220in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{0.424399in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{0.384787in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.412369in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.384614in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.409158in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.406483in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.383849in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.392526in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.365556in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.375970in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.375386in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.361156in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.383555in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{0.362063in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{0.383653in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.366501in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.335800in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.355740in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{0.350861in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.356429in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.318493in}}%
\pgfpathlineto{\pgfqpoint{1.210872in}{0.333624in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{0.335048in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{0.321071in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.326228in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{0.314805in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.313874in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.303142in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.303406in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.308907in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.306350in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.301260in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.301619in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.312329in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.291862in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.298679in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.283200in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.287880in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.284557in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.284863in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.279097in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.286956in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.276578in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.271516in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.277503in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.271068in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.270525in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.265649in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{0.265824in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.262007in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.263766in}}%
\pgfpathlineto{\pgfqpoint{1.272279in}{0.261670in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{0.266668in}}%
\pgfpathlineto{\pgfqpoint{1.275135in}{0.260750in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.260616in}}%
\pgfpathlineto{\pgfqpoint{1.285131in}{0.261158in}}%
\pgfpathlineto{\pgfqpoint{1.286559in}{0.264606in}}%
\pgfpathlineto{\pgfqpoint{1.287988in}{0.260647in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{0.261927in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{0.262172in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.265307in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{0.263182in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.265028in}}%
\pgfpathlineto{\pgfqpoint{1.307981in}{0.273558in}}%
\pgfpathlineto{\pgfqpoint{1.309409in}{0.265556in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.265321in}}%
\pgfpathlineto{\pgfqpoint{1.312265in}{0.266630in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{0.271653in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{0.269618in}}%
\pgfpathlineto{\pgfqpoint{1.316549in}{0.270779in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.270117in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.265790in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.269253in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.284801in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.286367in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.272093in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.290989in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.271652in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.280379in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.276536in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.292197in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.282271in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.285000in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.277571in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.277028in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.290266in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.282937in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.300988in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{0.278990in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{0.296998in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{0.294249in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{0.296754in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.330169in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.322117in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{0.297960in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.295732in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{0.325062in}}%
\pgfpathlineto{\pgfqpoint{1.365102in}{0.305301in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.333736in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{0.300818in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.305487in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.337992in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.332913in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.311013in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.350861in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.332475in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.329910in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.361187in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.335292in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.336284in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.343121in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.335272in}}%
\pgfpathlineto{\pgfqpoint{1.395092in}{0.342430in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.379234in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.383319in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.358999in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.384856in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.387423in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.377075in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.418369in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.401576in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.399307in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.375728in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.416513in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.405508in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.450779in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.405929in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{0.436068in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{0.411615in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.415600in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{0.414165in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{0.402212in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.431051in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.432724in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{0.462125in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.429397in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.509193in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{0.494108in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.459159in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.491066in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.463366in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{0.485965in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.482334in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.503633in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.475892in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.516263in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.514343in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.489679in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.490879in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.552951in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.537942in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.564194in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.530602in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.528539in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.544179in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.530689in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.593254in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.561322in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.583939in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.558415in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.595978in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.621805in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.626491in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.648876in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.700027in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.694792in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.675252in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.640780in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.767915in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.640349in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.618743in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.719134in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.668162in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.683151in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.707188in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.778596in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.703314in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.685933in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.769246in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.774353in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.700528in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.773306in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.742438in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.835767in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.851629in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.749842in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.820213in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.738846in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.868846in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{0.854081in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.780754in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.918534in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{0.816857in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.877628in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.866143in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.777918in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{0.888922in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.812789in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.842038in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{1.623581in}{0.877176in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.819020in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{1.154283in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{1.087023in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{1.147893in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{1.107011in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{1.133858in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{1.190260in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{1.025279in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{1.195991in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{1.195991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.209472in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{1.185055in}}%
\pgfpathlineto{\pgfqpoint{0.124117in}{1.136934in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{1.227367in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{1.085362in}}%
\pgfpathlineto{\pgfqpoint{0.135538in}{1.228996in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{1.238572in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{1.067073in}}%
\pgfpathlineto{\pgfqpoint{0.144107in}{1.226470in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{1.119601in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{1.116687in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{1.167822in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{1.081672in}}%
\pgfpathlineto{\pgfqpoint{0.165528in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{1.118919in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{1.161743in}}%
\pgfpathlineto{\pgfqpoint{0.174096in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{1.144881in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{1.053780in}}%
\pgfpathlineto{\pgfqpoint{0.181238in}{1.144450in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.997654in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{1.050975in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{0.189806in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{1.097861in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{1.097385in}}%
\pgfpathlineto{\pgfqpoint{0.196944in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{1.055811in}}%
\pgfpathlineto{\pgfqpoint{0.199801in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{0.201228in}{1.153108in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{1.061844in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{1.087279in}}%
\pgfpathlineto{\pgfqpoint{0.205512in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.889263in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.920488in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{1.110797in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{1.034137in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{1.013539in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{1.052703in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.876936in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{1.028630in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.972733in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.839645in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.869522in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.871552in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.774452in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{0.256923in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{0.259780in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{0.261207in}{0.775329in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.895573in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.813476in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.814392in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.817559in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.786329in}}%
\pgfpathlineto{\pgfqpoint{0.272633in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.737944in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.790084in}}%
\pgfpathlineto{\pgfqpoint{0.276917in}{0.899758in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{0.281201in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.804674in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.729373in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{0.289770in}{0.722651in}}%
\pgfpathlineto{\pgfqpoint{0.291197in}{0.727335in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{0.298338in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.719639in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{0.304049in}{0.721275in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.663278in}}%
\pgfpathlineto{\pgfqpoint{0.306907in}{0.794013in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.678275in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.720413in}}%
\pgfpathlineto{\pgfqpoint{0.312618in}{0.559602in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.662528in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.763017in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.564576in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.668881in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.639338in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.686139in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.607583in}}%
\pgfpathlineto{\pgfqpoint{0.325470in}{0.632279in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.605593in}}%
\pgfpathlineto{\pgfqpoint{0.328323in}{0.638875in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.628519in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{0.335465in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{0.338323in}{0.515774in}}%
\pgfpathlineto{\pgfqpoint{0.341176in}{0.615154in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.562407in}}%
\pgfpathlineto{\pgfqpoint{0.345460in}{0.598004in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{0.602645in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.543463in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{0.354029in}{0.506804in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.589976in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{0.359744in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{0.361170in}{0.525986in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.603053in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.597945in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.453367in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.503430in}}%
\pgfpathlineto{\pgfqpoint{0.372596in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.530775in}}%
\pgfpathlineto{\pgfqpoint{0.376881in}{0.437547in}}%
\pgfpathlineto{\pgfqpoint{0.378307in}{0.525694in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.467474in}}%
\pgfpathlineto{\pgfqpoint{0.381161in}{0.482369in}}%
\pgfpathlineto{\pgfqpoint{0.384018in}{0.438317in}}%
\pgfpathlineto{\pgfqpoint{0.385445in}{0.474452in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.557844in}}%
\pgfpathlineto{\pgfqpoint{0.389729in}{0.417381in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{0.392587in}{0.555524in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.380525in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.435404in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.437033in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.403833in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.450085in}}%
\pgfpathlineto{\pgfqpoint{0.402582in}{0.387743in}}%
\pgfpathlineto{\pgfqpoint{0.404013in}{0.468804in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.391592in}}%
\pgfpathlineto{\pgfqpoint{0.409723in}{0.388158in}}%
\pgfpathlineto{\pgfqpoint{0.411150in}{0.440112in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.389716in}}%
\pgfpathlineto{\pgfqpoint{0.414008in}{0.417957in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.373144in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{0.384122in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.364324in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.377870in}}%
\pgfpathlineto{\pgfqpoint{0.421149in}{0.347813in}}%
\pgfpathlineto{\pgfqpoint{0.422576in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{0.426860in}{0.354558in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.392280in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.473005in}}%
\pgfpathlineto{\pgfqpoint{0.432571in}{0.362676in}}%
\pgfpathlineto{\pgfqpoint{0.434002in}{0.410606in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.366611in}}%
\pgfpathlineto{\pgfqpoint{0.436855in}{0.385854in}}%
\pgfpathlineto{\pgfqpoint{0.438286in}{0.360020in}}%
\pgfpathlineto{\pgfqpoint{0.439713in}{0.310288in}}%
\pgfpathlineto{\pgfqpoint{0.442570in}{0.339414in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.331048in}}%
\pgfpathlineto{\pgfqpoint{0.445424in}{0.347935in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.308222in}}%
\pgfpathlineto{\pgfqpoint{0.448281in}{0.311921in}}%
\pgfpathlineto{\pgfqpoint{0.449708in}{0.310031in}}%
\pgfpathlineto{\pgfqpoint{0.451139in}{0.287963in}}%
\pgfpathlineto{\pgfqpoint{0.452566in}{0.311596in}}%
\pgfpathlineto{\pgfqpoint{0.453992in}{0.313552in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.325780in}}%
\pgfpathlineto{\pgfqpoint{0.456850in}{0.281377in}}%
\pgfpathlineto{\pgfqpoint{0.459707in}{0.347240in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.292848in}}%
\pgfpathlineto{\pgfqpoint{0.462561in}{0.336875in}}%
\pgfpathlineto{\pgfqpoint{0.463992in}{0.304271in}}%
\pgfpathlineto{\pgfqpoint{0.466847in}{0.298778in}}%
\pgfpathlineto{\pgfqpoint{0.468275in}{0.287892in}}%
\pgfpathlineto{\pgfqpoint{0.469703in}{0.311476in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.287115in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.289222in}}%
\pgfpathlineto{\pgfqpoint{0.473987in}{0.281598in}}%
\pgfpathlineto{\pgfqpoint{0.475415in}{0.310652in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{0.295435in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.295683in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.271920in}}%
\pgfpathlineto{\pgfqpoint{0.481128in}{0.282411in}}%
\pgfpathlineto{\pgfqpoint{0.482555in}{0.272370in}}%
\pgfpathlineto{\pgfqpoint{0.483983in}{0.279242in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{0.271962in}}%
\pgfpathlineto{\pgfqpoint{0.486840in}{0.280917in}}%
\pgfpathlineto{\pgfqpoint{0.489696in}{0.262734in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.282030in}}%
\pgfpathlineto{\pgfqpoint{0.496836in}{0.261013in}}%
\pgfpathlineto{\pgfqpoint{0.498264in}{0.262444in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.266191in}}%
\pgfpathlineto{\pgfqpoint{0.501120in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.262177in}}%
\pgfpathlineto{\pgfqpoint{0.505404in}{0.260522in}}%
\pgfpathlineto{\pgfqpoint{0.508261in}{0.260682in}}%
\pgfpathlineto{\pgfqpoint{0.509689in}{0.266587in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{0.263591in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.270709in}}%
\pgfpathlineto{\pgfqpoint{0.513973in}{0.289402in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.274731in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.268887in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.288409in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.278397in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{0.285958in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{0.273242in}}%
\pgfpathlineto{\pgfqpoint{0.529682in}{0.311246in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.308605in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.302644in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.302515in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.313485in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.292123in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.357169in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.328766in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.365517in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.339275in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.334076in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.376742in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.379690in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.344739in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.387275in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.360829in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.402974in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.370265in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.439594in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.407698in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.446774in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.378148in}}%
\pgfpathlineto{\pgfqpoint{0.568240in}{0.407525in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.411689in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.382554in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.452051in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.401227in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.458222in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.460082in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.408161in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.415958in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.438690in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.434235in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.486865in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.503600in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.453391in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.448962in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.476809in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.457290in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.382915in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.544742in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.462285in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.508894in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.485136in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.483980in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.531850in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.526724in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.464036in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.576191in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.608483in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.606486in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.579399in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.593809in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.579115in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.579111in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.538533in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.547965in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.630096in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.667672in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.571119in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.724232in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{0.652496in}{0.548263in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.585556in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.576732in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.630478in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.673428in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.679005in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.632859in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.627599in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.659165in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.703828in}}%
\pgfpathlineto{\pgfqpoint{0.682485in}{0.632260in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.648522in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{0.618244in}}%
\pgfpathlineto{\pgfqpoint{0.688198in}{0.675197in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.730396in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{0.648187in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.702025in}}%
\pgfpathlineto{\pgfqpoint{0.696766in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{0.698194in}{0.669890in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.757632in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.636400in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.730863in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.722592in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.744384in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.648686in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.746313in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{0.667525in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.721971in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.632395in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.646900in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.702174in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{0.648019in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{0.739608in}{0.637335in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.686582in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.704720in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{0.718387in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.667482in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.737125in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{0.671719in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.663784in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{0.669537in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.728380in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.759706in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{0.648250in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{0.685093in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{0.758201in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{0.802033in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{0.652723in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{0.724873in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{0.733700in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{0.668207in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{0.799587in}{0.726911in}}%
\pgfpathlineto{\pgfqpoint{0.801015in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{0.745601in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{0.745282in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.711482in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{0.754201in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{0.635714in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.813868in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.650403in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{0.669990in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.741360in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{0.729908in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{0.728176in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{0.706141in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{0.835289in}{0.745968in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{0.680670in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{0.748184in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{0.618386in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{0.767205in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{0.641913in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{0.733245in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{0.690549in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.762115in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{0.722743in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{0.639287in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{0.693693in}}%
\pgfpathlineto{\pgfqpoint{0.865279in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{0.866707in}{0.698924in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{0.650637in}}%
\pgfpathlineto{\pgfqpoint{0.872419in}{0.741990in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{0.724162in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{0.751019in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.752355in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{0.744670in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{0.780687in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{0.672808in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{0.762673in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{0.755859in}}%
\pgfpathlineto{\pgfqpoint{0.889556in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{0.712001in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{0.651942in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{0.750890in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{0.657946in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.900980in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{0.645331in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.694991in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{0.643532in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{0.731382in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{0.610477in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.619844in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{0.680465in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{0.687301in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.655988in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.682262in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{0.703290in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{0.734690in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{0.725221in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{0.793075in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{0.719056in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{0.713700in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{0.687586in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{0.716974in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{0.946678in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{0.668786in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{0.753674in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{0.650282in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{0.732218in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{0.665357in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.719686in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{0.748689in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{0.662023in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{0.699390in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{0.675347in}}%
\pgfpathlineto{\pgfqpoint{0.986665in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{0.797420in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{0.624675in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{0.623502in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{0.766469in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{0.616762in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.755878in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{0.747949in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{0.619001in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{0.609717in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{0.693269in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.651904in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.777050in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{0.735346in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{0.738430in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{0.757592in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{0.657395in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{0.735075in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{0.728429in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{0.614558in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{0.725980in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.576516in}}%
\pgfpathlineto{\pgfqpoint{1.050928in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{1.055212in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.600396in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{0.761270in}}%
\pgfpathlineto{\pgfqpoint{1.060924in}{0.622984in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.651762in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.772888in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.650614in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.615794in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.684111in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.844091in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.724443in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.700683in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.711060in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.624771in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.595355in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.594309in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.672105in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.575887in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.569999in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.704690in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.587740in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.586767in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.695187in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{0.693492in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.622753in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.617872in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{0.545750in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.703543in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.608625in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.599924in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.575123in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.667186in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.564963in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.472113in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.579916in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.523797in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.555821in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.501507in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{0.512969in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.555522in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.531100in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.552465in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.531716in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.562082in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.473505in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.521231in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.512591in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.481323in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.525600in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{0.457550in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.538135in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{0.456311in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.466228in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.499690in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{0.503499in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.389742in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{0.449775in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{0.357030in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.416871in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.364348in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.433098in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.348990in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.365719in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.380011in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.413972in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.333761in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.365489in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.317698in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.327636in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.359849in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.324170in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{0.316720in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.343871in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.328487in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.333302in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.302229in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.318025in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.299929in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{0.306932in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.279998in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{0.300982in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{0.275735in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.275496in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.267842in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.273051in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{0.264091in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.267869in}}%
\pgfpathlineto{\pgfqpoint{1.272279in}{0.276289in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{0.274648in}}%
\pgfpathlineto{\pgfqpoint{1.276563in}{0.260940in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.260737in}}%
\pgfpathlineto{\pgfqpoint{1.280847in}{0.260610in}}%
\pgfpathlineto{\pgfqpoint{1.283704in}{0.261485in}}%
\pgfpathlineto{\pgfqpoint{1.286559in}{0.262049in}}%
\pgfpathlineto{\pgfqpoint{1.287988in}{0.268184in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.262435in}}%
\pgfpathlineto{\pgfqpoint{1.293700in}{0.272885in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{0.265873in}}%
\pgfpathlineto{\pgfqpoint{1.296556in}{0.277394in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{0.269373in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.276502in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{0.273165in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.291662in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{0.270203in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.292072in}}%
\pgfpathlineto{\pgfqpoint{1.307981in}{0.275789in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.290598in}}%
\pgfpathlineto{\pgfqpoint{1.312265in}{0.288386in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{0.274144in}}%
\pgfpathlineto{\pgfqpoint{1.316549in}{0.303444in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.311420in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.292715in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.296306in}}%
\pgfpathlineto{\pgfqpoint{1.322260in}{0.291634in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.326770in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.306050in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.313267in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.308774in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.315500in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.365424in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.301644in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.331410in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.325796in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.325868in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.299750in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.400528in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.345680in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.333993in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.305894in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{0.419194in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.406778in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{0.418937in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{0.349842in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.347915in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{0.367412in}}%
\pgfpathlineto{\pgfqpoint{1.365102in}{0.409308in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.345807in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.363769in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{0.402318in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.400263in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.390236in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.390013in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.433559in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{0.416641in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.418274in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.427514in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.391008in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.443142in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.446861in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.459342in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.548298in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.420212in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.452225in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.439044in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{0.459973in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.424550in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.415968in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.500436in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{0.455437in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.515066in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.481722in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.549557in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.472341in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.535009in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.451372in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.476638in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.504811in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.500403in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.510252in}}%
\pgfpathlineto{\pgfqpoint{1.423655in}{0.544495in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.542248in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.507254in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.689264in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{0.488226in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{0.539718in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.539838in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.561902in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{0.592916in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.600794in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.543481in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.691801in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.679383in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.510841in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.689798in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.607086in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.612783in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.632749in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.684463in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.604283in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.742429in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.744783in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.691884in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.688743in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.780336in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.779668in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.833221in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.700259in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.740324in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.724756in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.741030in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.750438in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.717150in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.766524in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.740682in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.879937in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.739489in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.803571in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.799389in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.856384in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.964986in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.753523in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.883856in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.791271in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.956391in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.804609in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.851785in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.832981in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.778662in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.974996in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.921732in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.810699in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.895923in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.897937in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.919035in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.837967in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.947683in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.921982in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.987340in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.967153in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.995433in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{1.062092in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.011290in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{1.043349in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{1.116409in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{1.132369in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{1.106169in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.983615in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{1.108978in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{1.130704in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.006368in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{1.192168in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{1.001928in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{1.275138in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{1.623581in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{1.082078in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{1.181771in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{1.152556in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{1.234465in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{1.130094in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{1.041960in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{1.188874in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{1.286203in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{1.182654in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{1.275689in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{1.148341in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{1.048195in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{1.200576in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{1.085272in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{1.127723in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{1.127723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-45-L-0.5-g--0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506838in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506838in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506838in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506838in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699627in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699627in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699627in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892417in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892417in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085206in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085206in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085206in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277996in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277996in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277996in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.596246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.596246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.932120in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.932120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.932120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.267994in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.267994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.267994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260749in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{0.260389in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.260553in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.260615in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.260400in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.260406in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.261307in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.261095in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.261213in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.261822in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.261421in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.261628in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.261526in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.262130in}}%
\pgfpathlineto{\pgfqpoint{0.662492in}{0.261893in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.262377in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.260382in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.260386in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.260402in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.260672in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.261821in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.260740in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{0.260958in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.260539in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.261222in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.260585in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.260447in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{0.260404in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.261294in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.261008in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.262658in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.261026in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.262061in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.262163in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{0.262450in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.260909in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.261679in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.262564in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.262827in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.262524in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.262699in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.262428in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.264336in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.262655in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.263910in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.263290in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.264392in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.263895in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.265242in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.264417in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.265775in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.265375in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.269311in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.268969in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.269956in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.266821in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.268981in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.268651in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{0.271311in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.271105in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{0.273662in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.272709in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.274747in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.273572in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{0.276882in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.273894in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.277801in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{0.276605in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.282138in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.282359in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.281344in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.286261in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.282649in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.286141in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.285208in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.287059in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.284742in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.286393in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.298648in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.295973in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.285243in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.287685in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.284205in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.282397in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.278660in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.279528in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.276693in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.278299in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.275114in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.272577in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.273861in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.270453in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.267893in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.268216in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.265358in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.265477in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.266158in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.263534in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.264104in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.262158in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.262827in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.263305in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.261319in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.261948in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.261669in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.261461in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.260682in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.260682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.260741in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.262673in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.262204in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.261041in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.262144in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.260382in}}%
\pgfpathlineto{\pgfqpoint{0.426860in}{0.260498in}}%
\pgfpathlineto{\pgfqpoint{0.441140in}{0.260427in}}%
\pgfpathlineto{\pgfqpoint{0.448281in}{0.260385in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.260638in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.264123in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.260843in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.260958in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.265146in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.261050in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.261627in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.260746in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.260833in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.260688in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.262583in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.260955in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.263107in}}%
\pgfpathlineto{\pgfqpoint{0.595373in}{0.261293in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.262274in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.261032in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.262062in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.263939in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.260836in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.262645in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.261145in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.263004in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.267353in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.262388in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.262694in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.265926in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.262612in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.270577in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.267519in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.267429in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.263552in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.270944in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.265841in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.265131in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.266809in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.273083in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.268893in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.268536in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.277915in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.275638in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.280728in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.280342in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.282131in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.290573in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.291217in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.302569in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.328128in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.336474in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.363576in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.415556in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.429245in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{1.150831in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{1.254035in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.962031in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.954016in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.900613in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.651702in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.574326in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{0.470640in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.363813in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.335542in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.334244in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{0.300849in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.299498in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.284349in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.283819in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{0.282102in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.275389in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.269050in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{0.272003in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.269802in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.272794in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{0.265811in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.267748in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{0.266446in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{0.263652in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.266857in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{0.264328in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{0.266059in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.263621in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.262695in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{0.265715in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{0.263266in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{0.266029in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{0.261823in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.265117in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{0.262119in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{0.264203in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{0.260956in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{0.262208in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{0.260716in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{0.260832in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{0.260955in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.263258in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{0.260593in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{0.262962in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.260493in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{0.260478in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{0.263002in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.260410in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{0.260417in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{0.262893in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.260574in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{0.260411in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.260541in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{0.264086in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{0.260447in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{0.261664in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.260376in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{0.263185in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.260387in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.260514in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.260405in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.260754in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{0.260463in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.262738in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.260439in}}%
\pgfpathlineto{\pgfqpoint{1.276563in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.296556in}{0.260388in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{0.265872in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.260464in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{0.261376in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.260617in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{0.260615in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.260492in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.263705in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.260474in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.261523in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.264425in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.260961in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{0.260766in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.263950in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.261102in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{0.264961in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.260949in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.264692in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.261254in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.261861in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.262211in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.260796in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{0.266949in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.261728in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.260935in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.263464in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.261603in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.267750in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.262045in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.262049in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.265556in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.263264in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{0.263087in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.265972in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.264330in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{0.266806in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.264883in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.264067in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.272540in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.266979in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.265058in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.266259in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.278241in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.269995in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.271096in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.269583in}}%
\pgfpathlineto{\pgfqpoint{1.423655in}{0.270497in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.273333in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.271274in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{0.284192in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.273809in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{0.275457in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{0.281981in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.272616in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{0.290585in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{0.276114in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.282475in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.297650in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.282389in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.299689in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.302252in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{0.300213in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.290832in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.289114in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.303397in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{0.296097in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.307890in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.298293in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.313532in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.307752in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.310501in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.305789in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.294117in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.317215in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.320852in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.318767in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.327785in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.303800in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.310019in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.301784in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.339522in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.325101in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.298733in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.323522in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.300346in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.306219in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.279274in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.295766in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.292135in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.297293in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.291800in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.284711in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.290084in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.290151in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.286790in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.277272in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.278647in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.278044in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.283705in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.274231in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.277102in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.274510in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.277700in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.272477in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.275764in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.269910in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.268017in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.268203in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.266723in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.285456in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.264500in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.271175in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.267960in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.267733in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.269363in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.264906in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.268082in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.266695in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.263188in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.264372in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.261511in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.262179in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.265470in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.262698in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.263418in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.265447in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.262367in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.263954in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.260903in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.261501in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.264300in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.260883in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.263131in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.263260in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.261131in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.261530in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.265461in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.261671in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.261589in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.265893in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.260606in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.261578in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{0.260510in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.264029in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.263936in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.260589in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.261848in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{0.260441in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.260876in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.263534in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.260474in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.264719in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.261223in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.260413in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.262183in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.260898in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.261282in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.263138in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.260600in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.261876in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.260496in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{0.261177in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{0.260416in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.260407in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.260407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-45-L-0.5-g-0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506838in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506838in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506838in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506838in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699627in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699627in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699627in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892417in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892417in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085206in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085206in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085206in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277996in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277996in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277996in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.570262in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.570262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.570262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.880152in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.880152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.880152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.190043in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.190043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.190043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260895in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{0.261670in}}%
\pgfpathlineto{\pgfqpoint{0.124117in}{0.260540in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.261481in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.260758in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.262320in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.261402in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{0.261323in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{0.262467in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.260675in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.260970in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.262477in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.261051in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{0.260453in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.265103in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.260605in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.263378in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.261093in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.260877in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.262613in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.261115in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.262033in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.260722in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.262267in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.260540in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{0.262380in}}%
\pgfpathlineto{\pgfqpoint{0.174096in}{0.261415in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.261826in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{0.260413in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.260910in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.260445in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.270721in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.260524in}}%
\pgfpathlineto{\pgfqpoint{0.201228in}{0.261532in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.260490in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.261078in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.262406in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.260495in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.260624in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.264206in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.260572in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.271403in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.260437in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.260533in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.264853in}}%
\pgfpathlineto{\pgfqpoint{0.226933in}{0.261185in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.262027in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.260451in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{0.263039in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.260857in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.263426in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.260544in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.261326in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.260410in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.260528in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.260767in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.262905in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.260425in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.264914in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.260507in}}%
\pgfpathlineto{\pgfqpoint{0.259780in}{0.261285in}}%
\pgfpathlineto{\pgfqpoint{0.261207in}{0.270193in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.297052in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.270110in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.260823in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.276268in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.262938in}}%
\pgfpathlineto{\pgfqpoint{0.272633in}{0.260741in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.261484in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.260486in}}%
\pgfpathlineto{\pgfqpoint{0.281201in}{0.260562in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.266167in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.261589in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.260789in}}%
\pgfpathlineto{\pgfqpoint{0.288339in}{0.282203in}}%
\pgfpathlineto{\pgfqpoint{0.291197in}{0.260677in}}%
\pgfpathlineto{\pgfqpoint{0.294054in}{0.260478in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.266814in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.260625in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.260415in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.266479in}}%
\pgfpathlineto{\pgfqpoint{0.304049in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.260607in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.260408in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.262256in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{0.325470in}{0.286730in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.262830in}}%
\pgfpathlineto{\pgfqpoint{0.328323in}{0.260523in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.260386in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.261650in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.260412in}}%
\pgfpathlineto{\pgfqpoint{0.338323in}{0.260478in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.268145in}}%
\pgfpathlineto{\pgfqpoint{0.341176in}{0.261530in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.264380in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.260411in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.260683in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.260562in}}%
\pgfpathlineto{\pgfqpoint{0.354029in}{0.264503in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.260387in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.260412in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.262823in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.260521in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.260410in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.261488in}}%
\pgfpathlineto{\pgfqpoint{0.402582in}{0.260404in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.260729in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.260675in}}%
\pgfpathlineto{\pgfqpoint{0.425434in}{0.260723in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.260401in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.260573in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{0.482555in}{0.261314in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{0.260376in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.260479in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.261336in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.260686in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.260380in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.260378in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{0.265466in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{0.260387in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.260485in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.260428in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.260463in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.261134in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.260655in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.260387in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.261133in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.260880in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.260510in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.261201in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.260869in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.260757in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.261804in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{0.260629in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.262227in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.261310in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{0.261808in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.262097in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.263804in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.261675in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.261248in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.260702in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.262878in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.264234in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.262433in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.262538in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.260756in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.261653in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.261392in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.262856in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.261485in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.260463in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.260927in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{0.260465in}}%
\pgfpathlineto{\pgfqpoint{1.287988in}{0.260563in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.261343in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.261119in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{0.263165in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{0.261388in}}%
\pgfpathlineto{\pgfqpoint{1.307981in}{0.263046in}}%
\pgfpathlineto{\pgfqpoint{1.309409in}{0.263125in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.261497in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{0.264942in}}%
\pgfpathlineto{\pgfqpoint{1.316549in}{0.263712in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.263923in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.266332in}}%
\pgfpathlineto{\pgfqpoint{1.322260in}{0.265127in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.261650in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.264835in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.267337in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.264246in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.266897in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.264142in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.266608in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.263834in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.270480in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.264521in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.267623in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.265941in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.269901in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.266465in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{0.264087in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{0.266987in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.265388in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{0.269427in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{0.264861in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.264119in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.270834in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.270122in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{0.275229in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.266028in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.270213in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.267190in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{0.273892in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.267874in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.269499in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.286406in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.276888in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.276457in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.283375in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.275161in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.294642in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{0.276597in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.304028in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.270733in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.278839in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.310946in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.272633in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.310885in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.285976in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.279825in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.284574in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.356596in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.294774in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.314239in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.283200in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.323177in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.323316in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.292700in}}%
\pgfpathlineto{\pgfqpoint{1.423655in}{0.308398in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.384474in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.300295in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{0.341123in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.314769in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{0.304391in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.408039in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.303082in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.392259in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{0.360791in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.326928in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.411880in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.398829in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.332739in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.400847in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.350918in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.469359in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.332367in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.441005in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.380395in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.486473in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.451309in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.370997in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.421567in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.359113in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.365755in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.348344in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.366648in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.366577in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.351927in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.366768in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.332366in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.362524in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.498508in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.327840in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.456757in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.358416in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.361286in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.356016in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.412062in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.339458in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.436164in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.327623in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.352657in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.342753in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.362500in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.358573in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.413564in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.349071in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.315753in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.319345in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.335861in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.298146in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.302854in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.299947in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.355299in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.296219in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.304954in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.288857in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.342295in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.292451in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.310703in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.294196in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.317445in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.318266in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.326304in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.272458in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.302631in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.300009in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.270485in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.299530in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.270230in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.279663in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.265804in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.279658in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.272377in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.289769in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.266699in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.263940in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.285943in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.273530in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.274147in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.283850in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.268206in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.278490in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.265022in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.263752in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.264159in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.266839in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.264592in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.285095in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.275450in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.273849in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.267578in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.281454in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.265638in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.269708in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.266328in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.269996in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.266424in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{0.268533in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{0.265903in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.268878in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.261719in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.262281in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.266339in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.286886in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.262000in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.262538in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.265607in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.262345in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.261757in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.261445in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.260971in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.262304in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.267730in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.260960in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.261281in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.267673in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{0.264000in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{0.261481in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.261968in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{0.261223in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.262488in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.260736in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.261845in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.260972in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.261867in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.261867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260735in}}%
\pgfpathlineto{\pgfqpoint{0.124117in}{0.260468in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.261679in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.264902in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.260402in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.260675in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{0.264339in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{0.260397in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.260531in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.262172in}}%
\pgfpathlineto{\pgfqpoint{0.144107in}{0.260388in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.260438in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.262716in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{0.260392in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.260391in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.270765in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.260404in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.260938in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.262140in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.260376in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.262326in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.260378in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.262441in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.260469in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.261913in}}%
\pgfpathlineto{\pgfqpoint{0.218365in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.260376in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.262204in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.262587in}}%
\pgfpathlineto{\pgfqpoint{0.256923in}{0.260381in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.268974in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.260391in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.264302in}}%
\pgfpathlineto{\pgfqpoint{0.272633in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.260436in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.262063in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.260381in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.376881in}{0.261944in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.442570in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.261989in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.260387in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.261598in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.260380in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.262639in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.260376in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.261619in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.260441in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{0.262632in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{0.265634in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{0.262328in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{0.261355in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{0.261673in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{0.261893in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{0.261803in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{0.262869in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{0.262030in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.260392in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.261540in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.260777in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.260478in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.260378in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.262544in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.260377in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.264810in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.260426in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.263841in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.260390in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.261195in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.260394in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{0.261311in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.260398in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{0.260476in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.260396in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.262536in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.260423in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.260435in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.267197in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.260500in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.262637in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.261342in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.263820in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.260476in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.260400in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{0.260662in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.260655in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.271382in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{0.261127in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.260543in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.269003in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.260559in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.261593in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.260439in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.261844in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.260555in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.261330in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.261152in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.263767in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.260431in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.260957in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.260515in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{0.260397in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.261412in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{0.260453in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.260383in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.264278in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.260381in}}%
\pgfpathlineto{\pgfqpoint{1.293700in}{0.260945in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{0.263328in}}%
\pgfpathlineto{\pgfqpoint{1.296556in}{0.262925in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{0.260749in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.261877in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.260401in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{0.261412in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.260846in}}%
\pgfpathlineto{\pgfqpoint{1.309409in}{0.261890in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.261014in}}%
\pgfpathlineto{\pgfqpoint{1.312265in}{0.268057in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{0.262795in}}%
\pgfpathlineto{\pgfqpoint{1.316549in}{0.264739in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.260916in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.263234in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.261438in}}%
\pgfpathlineto{\pgfqpoint{1.322260in}{0.261546in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.264592in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.261192in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.262121in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.261070in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.264346in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.261156in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.265588in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.261553in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.277916in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.264234in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.264384in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.261959in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.264652in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.261138in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.261937in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{0.269210in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{0.262767in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{0.263707in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.261897in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{0.268478in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.267276in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{0.263791in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.267444in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.262447in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{0.267778in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.262917in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.266136in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.265153in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{0.267092in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.273011in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.270994in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.265002in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.274341in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.266324in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.282725in}}%
\pgfpathlineto{\pgfqpoint{1.395092in}{0.280746in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.272268in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.273979in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.273719in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.277136in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.277667in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.282844in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.295458in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.282913in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.290935in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.290500in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.301946in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.298828in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.284829in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.310666in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.289884in}}%
\pgfpathlineto{\pgfqpoint{1.423655in}{0.301837in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.303275in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.310784in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{0.308147in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{0.320654in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.315252in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{0.356912in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.355745in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.338572in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.377682in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{0.390612in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.456238in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.442748in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.572182in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{0.707014in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.838490in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.831527in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.983917in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{1.160198in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{1.248063in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{1.126387in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.909976in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.626272in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.471210in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.463389in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.406086in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.399198in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.413430in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.349321in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.329400in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.335441in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.326700in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.328313in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.304373in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.300674in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.293791in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.309907in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.282975in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.288013in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.298190in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.284916in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.288935in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.279703in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.290580in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.269237in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.281259in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.267991in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.281268in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.267475in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.273918in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.270370in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.273031in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.264678in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.268220in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.264680in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.267339in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.266839in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.270481in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.269815in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.265803in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.276390in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.263355in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.265107in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.277912in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.262113in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.265460in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.264512in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.265067in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.262332in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.267245in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.263117in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.267103in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.267500in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.260890in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.262858in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.261192in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.260946in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.261555in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.263837in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.261167in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.260524in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.262069in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{0.260485in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.261838in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.266715in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.260623in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.262952in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.260483in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{0.260507in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.262699in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.260464in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.260728in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.263902in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{0.260512in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.260711in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.261266in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.261266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-45-L-2.0-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.423433in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.423433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.423433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.598297in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.598297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.598297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.948025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.948025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.122890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.122890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.268850in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{0.269712in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.269087in}}%
\pgfpathlineto{\pgfqpoint{0.132336in}{0.269644in}}%
\pgfpathlineto{\pgfqpoint{0.135053in}{0.270139in}}%
\pgfpathlineto{\pgfqpoint{0.137765in}{0.270315in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.271592in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.272686in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.271376in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.272403in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.271580in}}%
\pgfpathlineto{\pgfqpoint{0.155417in}{0.272553in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.273889in}}%
\pgfpathlineto{\pgfqpoint{0.179849in}{0.274524in}}%
\pgfpathlineto{\pgfqpoint{0.181210in}{0.275251in}}%
\pgfpathlineto{\pgfqpoint{0.183922in}{0.275090in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.275601in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.274112in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.275591in}}%
\pgfpathlineto{\pgfqpoint{0.196141in}{0.275171in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.276081in}}%
\pgfpathlineto{\pgfqpoint{0.204286in}{0.275594in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.276623in}}%
\pgfpathlineto{\pgfqpoint{0.212432in}{0.276772in}}%
\pgfpathlineto{\pgfqpoint{0.215148in}{0.277012in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.277572in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.280250in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.276471in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.278504in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.277664in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.278441in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.277574in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.279198in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.278267in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.278805in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.278382in}}%
\pgfpathlineto{\pgfqpoint{0.269451in}{0.280090in}}%
\pgfpathlineto{\pgfqpoint{0.272168in}{0.278722in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.279301in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.278453in}}%
\pgfpathlineto{\pgfqpoint{0.289815in}{0.278207in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.277635in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.279298in}}%
\pgfpathlineto{\pgfqpoint{0.293888in}{0.277663in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.278152in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.348382in}}%
\pgfpathlineto{\pgfqpoint{0.304746in}{0.345884in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.277200in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.277263in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.275627in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.276437in}}%
\pgfpathlineto{\pgfqpoint{0.319681in}{0.275870in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.276698in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.274823in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.275646in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.273468in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.272964in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{0.272163in}}%
\pgfpathlineto{\pgfqpoint{0.344118in}{0.273493in}}%
\pgfpathlineto{\pgfqpoint{0.349547in}{0.271023in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.269715in}}%
\pgfpathlineto{\pgfqpoint{0.365839in}{0.267322in}}%
\pgfpathlineto{\pgfqpoint{0.432360in}{0.252756in}}%
\pgfpathlineto{\pgfqpoint{0.435076in}{0.252876in}}%
\pgfpathlineto{\pgfqpoint{0.454083in}{0.250229in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.249361in}}%
\pgfpathlineto{\pgfqpoint{0.504315in}{0.252154in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{0.259296in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.283098in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.285693in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.287048in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.295770in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.297843in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.300834in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.299863in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.304391in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.304079in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.305689in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.304636in}}%
\pgfpathlineto{\pgfqpoint{0.589844in}{0.308248in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.312058in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.311024in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.312438in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.312437in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.314580in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.314449in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.317015in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{0.316074in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.317815in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.317119in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.318381in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.317399in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.320676in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.319411in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.320332in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.322801in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.320196in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.324117in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.321840in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.323188in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.322254in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.326100in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.326168in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.328810in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.329367in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.329218in}}%
\pgfpathlineto{\pgfqpoint{0.653651in}{0.328356in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.330435in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.329529in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{0.332576in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.329271in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.329384in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.330698in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{0.330039in}}%
\pgfpathlineto{\pgfqpoint{0.667227in}{0.332464in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.330771in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.331087in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.329989in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.330747in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.330474in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.330462in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.332645in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.331105in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{0.332884in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{0.331020in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.329487in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.329554in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.329653in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.331461in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.329800in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.331460in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{0.329826in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.335390in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.328781in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.330206in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.327492in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.330969in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.328899in}}%
\pgfpathlineto{\pgfqpoint{0.726962in}{0.329308in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.327474in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.328049in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.327356in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.329239in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.327506in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.329048in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.328683in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.327068in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.324391in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.326570in}}%
\pgfpathlineto{\pgfqpoint{0.752757in}{0.324847in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.326201in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.325826in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.325377in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.324285in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.325764in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.323826in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.324472in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.322870in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.324521in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.323222in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{0.323139in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.324274in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.322600in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.323328in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.323034in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.324264in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.323370in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.324587in}}%
\pgfpathlineto{\pgfqpoint{0.826067in}{0.323965in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.323322in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{0.324634in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{0.323423in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{0.325400in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{0.324054in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{0.324904in}}%
\pgfpathlineto{\pgfqpoint{0.839643in}{0.323722in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{0.324560in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{0.324076in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.327196in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.325316in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.325339in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.325434in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{0.326399in}}%
\pgfpathlineto{\pgfqpoint{0.862723in}{0.325659in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.327500in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.325975in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.327109in}}%
\pgfpathlineto{\pgfqpoint{0.873584in}{0.326327in}}%
\pgfpathlineto{\pgfqpoint{0.874941in}{0.327865in}}%
\pgfpathlineto{\pgfqpoint{0.876299in}{0.326697in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.328816in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.327839in}}%
\pgfpathlineto{\pgfqpoint{0.881729in}{0.328851in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.329228in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.331528in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.330424in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.331565in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.332556in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.331055in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.332703in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.332787in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.332009in}}%
\pgfpathlineto{\pgfqpoint{0.907524in}{0.334030in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.331904in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.336270in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.333615in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.335597in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{0.334998in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.336002in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.335659in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{0.336454in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{0.337335in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.338526in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{0.338117in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.342491in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.339756in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.339001in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{0.341326in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.340071in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.343166in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.340979in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.344105in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.342981in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.345039in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{0.344333in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.344597in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{0.346699in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{0.346337in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.347394in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.346504in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.348879in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.348550in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.351088in}}%
\pgfpathlineto{\pgfqpoint{0.982192in}{0.350576in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.353795in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.352905in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.353845in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{0.353073in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.356375in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{0.353827in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.354923in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.358050in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{0.354742in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.356493in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.357258in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.357073in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.357031in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.357923in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.358662in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.355972in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.358676in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.358709in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.360905in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.358326in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.358850in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.358757in}}%
\pgfpathlineto{\pgfqpoint{1.033781in}{0.360056in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.358416in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.360236in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.358516in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.360600in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.357580in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.359808in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.358095in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.358433in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.360754in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.358110in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.361370in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.361414in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.358012in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.358685in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.357781in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.361472in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.359169in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.357852in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.358157in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.356791in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{0.355718in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.357827in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.355586in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.356463in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.353536in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.353472in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{0.351859in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.354919in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.351878in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.351261in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.349692in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.351468in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.346636in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.346684in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.345270in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.346419in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.343876in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.338592in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.340062in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.336957in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.339131in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.338113in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.334873in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.334116in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.329951in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.330436in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.330046in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.330126in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.328348in}}%
\pgfpathlineto{\pgfqpoint{1.135602in}{0.322144in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.321906in}}%
\pgfpathlineto{\pgfqpoint{1.138317in}{0.320246in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.316412in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.317971in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.293972in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.291988in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{0.285655in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{0.278931in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{0.273871in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.269519in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{0.264447in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.260575in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{0.250755in}}%
\pgfpathlineto{\pgfqpoint{1.214343in}{0.249298in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{0.249066in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{0.248597in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.248728in}}%
\pgfpathlineto{\pgfqpoint{1.257786in}{0.250943in}}%
\pgfpathlineto{\pgfqpoint{1.265931in}{0.252198in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{0.253304in}}%
\pgfpathlineto{\pgfqpoint{1.306659in}{0.261040in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.261847in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{0.262922in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.264201in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.265674in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{0.265277in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.266098in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.274114in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{0.273069in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.274773in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.275125in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.276539in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.276338in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.276768in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.275603in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.277251in}}%
\pgfpathlineto{\pgfqpoint{1.400333in}{0.276603in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.369983in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{0.371754in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.368155in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.275752in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{0.276489in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.276922in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.276133in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.277850in}}%
\pgfpathlineto{\pgfqpoint{1.428843in}{0.276618in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{0.276861in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.276114in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.277146in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.275672in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.276415in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.273869in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.274202in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.273548in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.273512in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{0.273334in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.273763in}}%
\pgfpathlineto{\pgfqpoint{1.477717in}{0.272662in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.272288in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.272735in}}%
\pgfpathlineto{\pgfqpoint{1.491292in}{0.272132in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.271933in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{0.272316in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.271102in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.271623in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.270617in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.271840in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.270327in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.271072in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{0.269953in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.270857in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.269945in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.271832in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.271622in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{0.269865in}}%
\pgfpathlineto{\pgfqpoint{1.523874in}{0.270888in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{0.269238in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.270063in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.269422in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.270419in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{0.269762in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.270377in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.270345in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.270728in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.269114in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{0.270155in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.269551in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.269980in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.268839in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.268866in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.268172in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.268299in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{0.269465in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.268487in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.269017in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{0.268611in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.269471in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.268718in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.268718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158954in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=45^\circ, L=2.0, g=-0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.410830in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{0.404139in}}%
\pgfpathlineto{\pgfqpoint{0.124190in}{0.411897in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.403921in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.408128in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.403889in}}%
\pgfpathlineto{\pgfqpoint{0.130980in}{0.408874in}}%
\pgfpathlineto{\pgfqpoint{0.132336in}{0.402419in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{0.403288in}}%
\pgfpathlineto{\pgfqpoint{0.137765in}{0.404054in}}%
\pgfpathlineto{\pgfqpoint{0.139125in}{0.401893in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.405628in}}%
\pgfpathlineto{\pgfqpoint{0.143198in}{0.404217in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.398904in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.403998in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.400960in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.400529in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.396414in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.400561in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.398625in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{0.399434in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.403034in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{0.395524in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{0.397843in}}%
\pgfpathlineto{\pgfqpoint{0.166275in}{0.394839in}}%
\pgfpathlineto{\pgfqpoint{0.167631in}{0.403637in}}%
\pgfpathlineto{\pgfqpoint{0.168991in}{0.393109in}}%
\pgfpathlineto{\pgfqpoint{0.170348in}{0.395661in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{0.391482in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.394028in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.391633in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.391503in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.397000in}}%
\pgfpathlineto{\pgfqpoint{0.179849in}{0.390998in}}%
\pgfpathlineto{\pgfqpoint{0.181210in}{0.393943in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.392450in}}%
\pgfpathlineto{\pgfqpoint{0.183922in}{0.392791in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{0.397432in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.393321in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.385912in}}%
\pgfpathlineto{\pgfqpoint{0.196141in}{0.389237in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.385478in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.388274in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.384181in}}%
\pgfpathlineto{\pgfqpoint{0.202930in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.384244in}}%
\pgfpathlineto{\pgfqpoint{0.207003in}{0.384058in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.386336in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.384382in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{0.380406in}}%
\pgfpathlineto{\pgfqpoint{0.213792in}{0.384801in}}%
\pgfpathlineto{\pgfqpoint{0.216505in}{0.381298in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.383439in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.378393in}}%
\pgfpathlineto{\pgfqpoint{0.223294in}{0.383848in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.376204in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.381547in}}%
\pgfpathlineto{\pgfqpoint{0.227367in}{0.380239in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.380707in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.385106in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.375311in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.377054in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.371576in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.373548in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.368930in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.373882in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.374215in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.367253in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.372350in}}%
\pgfpathlineto{\pgfqpoint{0.253160in}{0.365159in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.367696in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.365890in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.372467in}}%
\pgfpathlineto{\pgfqpoint{0.259949in}{0.365877in}}%
\pgfpathlineto{\pgfqpoint{0.261306in}{0.368601in}}%
\pgfpathlineto{\pgfqpoint{0.264022in}{0.368414in}}%
\pgfpathlineto{\pgfqpoint{0.265378in}{0.366873in}}%
\pgfpathlineto{\pgfqpoint{0.266735in}{0.368639in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.362064in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.361949in}}%
\pgfpathlineto{\pgfqpoint{0.272168in}{0.360291in}}%
\pgfpathlineto{\pgfqpoint{0.277597in}{0.360946in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.354943in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.359009in}}%
\pgfpathlineto{\pgfqpoint{0.281670in}{0.357740in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.358007in}}%
\pgfpathlineto{\pgfqpoint{0.287099in}{0.355974in}}%
\pgfpathlineto{\pgfqpoint{0.288459in}{0.351094in}}%
\pgfpathlineto{\pgfqpoint{0.289815in}{0.356364in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.352128in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.356893in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.351310in}}%
\pgfpathlineto{\pgfqpoint{0.297961in}{0.351112in}}%
\pgfpathlineto{\pgfqpoint{0.299317in}{0.348712in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.350134in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.347518in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.347942in}}%
\pgfpathlineto{\pgfqpoint{0.304746in}{0.343631in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.346371in}}%
\pgfpathlineto{\pgfqpoint{0.307463in}{0.345187in}}%
\pgfpathlineto{\pgfqpoint{0.308819in}{0.346612in}}%
\pgfpathlineto{\pgfqpoint{0.311536in}{0.344987in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.347100in}}%
\pgfpathlineto{\pgfqpoint{0.314252in}{0.345636in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.341407in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.343164in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.340071in}}%
\pgfpathlineto{\pgfqpoint{0.322398in}{0.341391in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.340767in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.334091in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.341101in}}%
\pgfpathlineto{\pgfqpoint{0.330544in}{0.343112in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.334716in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.334274in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.332612in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.334305in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.328364in}}%
\pgfpathlineto{\pgfqpoint{0.341402in}{0.330727in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{0.327815in}}%
\pgfpathlineto{\pgfqpoint{0.345474in}{0.330394in}}%
\pgfpathlineto{\pgfqpoint{0.349547in}{0.324003in}}%
\pgfpathlineto{\pgfqpoint{0.352264in}{0.326148in}}%
\pgfpathlineto{\pgfqpoint{0.353620in}{0.323718in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.322990in}}%
\pgfpathlineto{\pgfqpoint{0.359053in}{0.319624in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.319794in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.318614in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{0.315369in}}%
\pgfpathlineto{\pgfqpoint{0.365839in}{0.316626in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.312485in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.309561in}}%
\pgfpathlineto{\pgfqpoint{0.376701in}{0.308115in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.310677in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{0.309777in}}%
\pgfpathlineto{\pgfqpoint{0.382130in}{0.306373in}}%
\pgfpathlineto{\pgfqpoint{0.383486in}{0.305774in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.309057in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.302674in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.299201in}}%
\pgfpathlineto{\pgfqpoint{0.392992in}{0.301277in}}%
\pgfpathlineto{\pgfqpoint{0.394348in}{0.299856in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.300584in}}%
\pgfpathlineto{\pgfqpoint{0.398421in}{0.296517in}}%
\pgfpathlineto{\pgfqpoint{0.399777in}{0.296982in}}%
\pgfpathlineto{\pgfqpoint{0.402494in}{0.295855in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.292546in}}%
\pgfpathlineto{\pgfqpoint{0.405210in}{0.293031in}}%
\pgfpathlineto{\pgfqpoint{0.410639in}{0.287789in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.290106in}}%
\pgfpathlineto{\pgfqpoint{0.416069in}{0.284606in}}%
\pgfpathlineto{\pgfqpoint{0.417429in}{0.286015in}}%
\pgfpathlineto{\pgfqpoint{0.421502in}{0.281847in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.285447in}}%
\pgfpathlineto{\pgfqpoint{0.425575in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.426931in}{0.279996in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.278805in}}%
\pgfpathlineto{\pgfqpoint{0.429647in}{0.274905in}}%
\pgfpathlineto{\pgfqpoint{0.432360in}{0.276413in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.273958in}}%
\pgfpathlineto{\pgfqpoint{0.435076in}{0.274410in}}%
\pgfpathlineto{\pgfqpoint{0.436433in}{0.271533in}}%
\pgfpathlineto{\pgfqpoint{0.440505in}{0.271870in}}%
\pgfpathlineto{\pgfqpoint{0.443222in}{0.269234in}}%
\pgfpathlineto{\pgfqpoint{0.455441in}{0.262169in}}%
\pgfpathlineto{\pgfqpoint{0.456798in}{0.260468in}}%
\pgfpathlineto{\pgfqpoint{0.458156in}{0.260940in}}%
\pgfpathlineto{\pgfqpoint{0.459514in}{0.260024in}}%
\pgfpathlineto{\pgfqpoint{0.460871in}{0.260595in}}%
\pgfpathlineto{\pgfqpoint{0.467659in}{0.256103in}}%
\pgfpathlineto{\pgfqpoint{0.473090in}{0.254193in}}%
\pgfpathlineto{\pgfqpoint{0.477162in}{0.252190in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248572in}}%
\pgfpathlineto{\pgfqpoint{0.490739in}{0.261282in}}%
\pgfpathlineto{\pgfqpoint{0.509745in}{0.327511in}}%
\pgfpathlineto{\pgfqpoint{0.513818in}{0.343953in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{0.366780in}}%
\pgfpathlineto{\pgfqpoint{0.527394in}{0.402040in}}%
\pgfpathlineto{\pgfqpoint{0.531467in}{0.421383in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{0.436591in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.458604in}}%
\pgfpathlineto{\pgfqpoint{0.540970in}{0.461357in}}%
\pgfpathlineto{\pgfqpoint{0.545043in}{0.487704in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.508626in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.530923in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{0.535059in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.558759in}}%
\pgfpathlineto{\pgfqpoint{0.559977in}{0.557252in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.619423in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.628429in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.643848in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.643093in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.665127in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.695510in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{0.589844in}{0.717836in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.766769in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.753377in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.756456in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.787878in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.798599in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.830294in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.861886in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.861290in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.878238in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.897953in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.929916in}}%
\pgfpathlineto{\pgfqpoint{0.629214in}{0.925200in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.949725in}}%
\pgfpathlineto{\pgfqpoint{0.634645in}{0.965835in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.981208in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{1.010221in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.978391in}}%
\pgfpathlineto{\pgfqpoint{0.646863in}{1.008375in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{1.017448in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{1.008622in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{0.653651in}{1.009692in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{1.025903in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{1.044058in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{1.039195in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{0.667227in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{1.044962in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{1.025726in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{0.686234in}{1.023425in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{1.002583in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.982676in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.978483in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.967952in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.966630in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.972262in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.960425in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.997059in}}%
\pgfpathlineto{\pgfqpoint{0.707956in}{0.976444in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.927690in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.921859in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.911743in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.898313in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.893165in}}%
\pgfpathlineto{\pgfqpoint{0.726962in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.834660in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.819254in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.797148in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.765148in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.744425in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.740451in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.723779in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.706340in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.724327in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.705113in}}%
\pgfpathlineto{\pgfqpoint{0.770405in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.691849in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.676292in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{0.681949in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.654048in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.651007in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.639801in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.647594in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.634655in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.638821in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{0.628965in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.627757in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{0.617703in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{0.605148in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.610630in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.599032in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{0.587271in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{0.590026in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{0.581411in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.577906in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.579806in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{0.573998in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{0.564044in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.563600in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{0.566622in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.562617in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{0.555186in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{0.549662in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{0.552809in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{0.549252in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{0.849147in}{0.544439in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{0.539476in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.533311in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.541681in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{0.533444in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{0.530410in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.531021in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.533376in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{0.870868in}{0.526657in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{0.874941in}{0.530792in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.514921in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{0.880372in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{0.883087in}{0.515574in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.520300in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.519027in}}%
\pgfpathlineto{\pgfqpoint{0.887160in}{0.513821in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.517978in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{0.513635in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.514012in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.508341in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.515077in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.502978in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{0.508042in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.505428in}}%
\pgfpathlineto{\pgfqpoint{0.903451in}{0.506924in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.504195in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{0.907524in}{0.506441in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.497990in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.502574in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{0.501687in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.507118in}}%
\pgfpathlineto{\pgfqpoint{0.917027in}{0.499002in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{0.504286in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.503721in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{0.499689in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{0.494309in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.502178in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{0.502178in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.495532in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{0.496156in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.495126in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.506410in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.491324in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.497297in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.494341in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.493619in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{0.491680in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.493675in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.491434in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.497360in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.489380in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{0.486360in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.489764in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.487388in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{0.486320in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.492356in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.481061in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.488419in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.484290in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.487916in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.485453in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.480360in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.486166in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.483675in}}%
\pgfpathlineto{\pgfqpoint{0.982192in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.483191in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.480423in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.483091in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.478925in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.475890in}}%
\pgfpathlineto{\pgfqpoint{0.991695in}{0.476867in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.479155in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{0.475963in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.476976in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.478221in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.472859in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.470458in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.471676in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.474658in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.469504in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.473010in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.473281in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.468521in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.466599in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.470528in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.465036in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.470108in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.463877in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.457650in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{0.459767in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.464929in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.454140in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.456971in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.451932in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.453926in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.451901in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.457698in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.456626in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.449249in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.459593in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.451634in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.454391in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.449913in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.450067in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.441777in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.442306in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.446644in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.445832in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{0.448513in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.442758in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.442170in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.440040in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.443951in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.436626in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.432471in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.438647in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.431359in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.436242in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.429863in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.438200in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.427802in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.435216in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.430828in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.421927in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.424943in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.421619in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.422214in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.418167in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.412120in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{0.412053in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.406624in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{0.415222in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.400705in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.405806in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.399016in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.406868in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.404388in}}%
\pgfpathlineto{\pgfqpoint{1.135602in}{0.392405in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.393789in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.386717in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.387672in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.382816in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.388041in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.384709in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{0.384582in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.374432in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{0.380276in}}%
\pgfpathlineto{\pgfqpoint{1.151893in}{0.375223in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.376197in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{0.364825in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.370006in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.359346in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.361594in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.360977in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.358977in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.352471in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{0.355029in}}%
\pgfpathlineto{\pgfqpoint{1.168184in}{0.342886in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.345184in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{0.340620in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.336793in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.342190in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{0.328337in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{0.324797in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.316233in}}%
\pgfpathlineto{\pgfqpoint{1.184475in}{0.320668in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.317398in}}%
\pgfpathlineto{\pgfqpoint{1.187190in}{0.309504in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{0.311133in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{0.310168in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{0.293564in}}%
\pgfpathlineto{\pgfqpoint{1.198051in}{0.292491in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{1.200767in}{0.287913in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{0.266356in}}%
\pgfpathlineto{\pgfqpoint{1.211627in}{0.264805in}}%
\pgfpathlineto{\pgfqpoint{1.215700in}{0.256120in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{0.252224in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.248587in}}%
\pgfpathlineto{\pgfqpoint{1.234707in}{0.253521in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{0.254827in}}%
\pgfpathlineto{\pgfqpoint{1.242852in}{0.257061in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{0.258458in}}%
\pgfpathlineto{\pgfqpoint{1.253713in}{0.261984in}}%
\pgfpathlineto{\pgfqpoint{1.255071in}{0.264418in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.263356in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.275844in}}%
\pgfpathlineto{\pgfqpoint{1.276793in}{0.278671in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{0.277562in}}%
\pgfpathlineto{\pgfqpoint{1.280866in}{0.279148in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{0.277342in}}%
\pgfpathlineto{\pgfqpoint{1.284938in}{0.282780in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{0.283845in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{0.283333in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.284298in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{0.286691in}}%
\pgfpathlineto{\pgfqpoint{1.291728in}{0.284411in}}%
\pgfpathlineto{\pgfqpoint{1.293084in}{0.288691in}}%
\pgfpathlineto{\pgfqpoint{1.294440in}{0.286557in}}%
\pgfpathlineto{\pgfqpoint{1.295801in}{0.288039in}}%
\pgfpathlineto{\pgfqpoint{1.297157in}{0.291170in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.290920in}}%
\pgfpathlineto{\pgfqpoint{1.299873in}{0.294744in}}%
\pgfpathlineto{\pgfqpoint{1.301230in}{0.293969in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{0.295551in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.298450in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{0.297637in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{0.305697in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.303166in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{0.308814in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.307344in}}%
\pgfpathlineto{\pgfqpoint{1.318877in}{0.311167in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.309044in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.313141in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.308543in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.313841in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{0.313467in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.316377in}}%
\pgfpathlineto{\pgfqpoint{1.331096in}{0.315144in}}%
\pgfpathlineto{\pgfqpoint{1.332456in}{0.321973in}}%
\pgfpathlineto{\pgfqpoint{1.335168in}{0.322368in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.324197in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.328138in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.325013in}}%
\pgfpathlineto{\pgfqpoint{1.341958in}{0.328430in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{0.328056in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.330272in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{0.328385in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{0.332355in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.341486in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{0.338420in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.339824in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.344640in}}%
\pgfpathlineto{\pgfqpoint{1.362322in}{0.339937in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{0.349323in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.343648in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{0.350051in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{0.348526in}}%
\pgfpathlineto{\pgfqpoint{1.370467in}{0.349148in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{0.354080in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.355119in}}%
\pgfpathlineto{\pgfqpoint{1.375896in}{0.351044in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{0.354178in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.352794in}}%
\pgfpathlineto{\pgfqpoint{1.379969in}{0.354890in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.360117in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.354780in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.360598in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.360849in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.368042in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.368251in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{0.364133in}}%
\pgfpathlineto{\pgfqpoint{1.396261in}{0.368973in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.371084in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.369667in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.375129in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{0.369047in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.372574in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.371769in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.381055in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{0.376867in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{0.380478in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.379364in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.381359in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.380435in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.385380in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.391300in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.383733in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{0.390697in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.394487in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{0.390388in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.392221in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.398008in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.389326in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.396078in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{0.391702in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.390998in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.392867in}}%
\pgfpathlineto{\pgfqpoint{1.445134in}{0.391854in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.398270in}}%
\pgfpathlineto{\pgfqpoint{1.447847in}{0.395497in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{0.397006in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.400555in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{0.397847in}}%
\pgfpathlineto{\pgfqpoint{1.457353in}{0.399616in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.404758in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.399564in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.404798in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.402121in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.404776in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.400649in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.406984in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{0.402601in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{1.484502in}{0.407825in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.405250in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.407738in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.407273in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.409478in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{0.409167in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.411316in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.408677in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.415088in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.407452in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.416803in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.407982in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.412594in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.407949in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.410402in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.408860in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{0.409560in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.413411in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{0.409920in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.413445in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.409522in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.409989in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.421266in}}%
\pgfpathlineto{\pgfqpoint{1.523874in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{0.410896in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.408858in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.418371in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.407083in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.408725in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.406450in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.409440in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{0.415201in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.414302in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.407329in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.406948in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.411617in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{0.408482in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.413213in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.411770in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{0.414283in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.404231in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{0.409936in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.406467in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{0.406986in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.410290in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.407180in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.410996in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.404379in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.409242in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{0.405671in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.411386in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{0.410838in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.404671in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.408936in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.414830in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.402704in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.406225in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.406225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-45-L-8.0-g-0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.458406in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.458406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.458406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.668243in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.668243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.668243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.878080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.878080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.087917in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.087917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.087917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.252082in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{0.251575in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{0.253041in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.251507in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.251218in}}%
\pgfpathlineto{\pgfqpoint{0.137765in}{0.252394in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.251732in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.252443in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.251646in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.252751in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.251685in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.252466in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.252305in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.251563in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.252918in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.251813in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.251424in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.251485in}}%
\pgfpathlineto{\pgfqpoint{0.200213in}{0.251507in}}%
\pgfpathlineto{\pgfqpoint{0.202930in}{0.251081in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.251955in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.253282in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{0.251307in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.251838in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.251355in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.250713in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.250476in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.251535in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.250340in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.251051in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.250578in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.251902in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.250747in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.250624in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.250064in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.251253in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.250029in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.249383in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.252788in}}%
\pgfpathlineto{\pgfqpoint{0.304746in}{0.251869in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.249189in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.249520in}}%
\pgfpathlineto{\pgfqpoint{0.331900in}{0.249288in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.250139in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.248984in}}%
\pgfpathlineto{\pgfqpoint{0.405210in}{0.248694in}}%
\pgfpathlineto{\pgfqpoint{0.436433in}{0.248592in}}%
\pgfpathlineto{\pgfqpoint{0.445939in}{0.248621in}}%
\pgfpathlineto{\pgfqpoint{0.460871in}{0.248580in}}%
\pgfpathlineto{\pgfqpoint{0.493454in}{0.250116in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{0.254995in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{0.258310in}}%
\pgfpathlineto{\pgfqpoint{0.507030in}{0.255860in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{0.260792in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.263713in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{0.263844in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{0.267594in}}%
\pgfpathlineto{\pgfqpoint{0.531467in}{0.269265in}}%
\pgfpathlineto{\pgfqpoint{0.540970in}{0.276410in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.280429in}}%
\pgfpathlineto{\pgfqpoint{0.547758in}{0.280798in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.284745in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.299451in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.303435in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.303620in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.309713in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.308446in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.313069in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.316546in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.320587in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.326281in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.323374in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.326427in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.325805in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.330260in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{0.333665in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.334905in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.334469in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.339700in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.337785in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.342141in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.342571in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.340680in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.345825in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.347062in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{0.352548in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.348875in}}%
\pgfpathlineto{\pgfqpoint{0.629214in}{0.355345in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.355532in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.360019in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.360024in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.363444in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.361303in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.361732in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.365154in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.366003in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.370358in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.369653in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.377079in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.376565in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.381964in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.380876in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.383762in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.384636in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{0.385555in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.391572in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.390345in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.394970in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.393266in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.396034in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.395233in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.402269in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{0.400647in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.401569in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.406181in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{0.404805in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.405510in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{0.413144in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.410257in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.413555in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.413010in}}%
\pgfpathlineto{\pgfqpoint{0.707956in}{0.421650in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.419076in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.424546in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.423779in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.428147in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.427949in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{0.429514in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.428940in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.426586in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.432369in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.429967in}}%
\pgfpathlineto{\pgfqpoint{0.724247in}{0.434779in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.433253in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.435584in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{0.435744in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.440068in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.436829in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.441069in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{0.445626in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.451370in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.448060in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.453386in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.451716in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.456156in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.453339in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.452229in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{0.456867in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{0.459773in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.458993in}}%
\pgfpathlineto{\pgfqpoint{0.769048in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{0.770405in}{0.459212in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.461348in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.461598in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.465419in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{0.461596in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.476824in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.463045in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.465461in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.467672in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.466282in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.468525in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{0.467362in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.469620in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.471231in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{0.480236in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.474506in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.476517in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.475219in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.472817in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{0.476623in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{0.474013in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{0.475335in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.473842in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.477015in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{0.473936in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.477990in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.477157in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.481993in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{0.474883in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.474958in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.479694in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{0.478285in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{0.481301in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.479272in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{0.483646in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{0.478641in}}%
\pgfpathlineto{\pgfqpoint{0.839643in}{0.480957in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{0.481551in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{0.477025in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.485395in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{0.483598in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{0.480393in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.480403in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{0.478312in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.478711in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{0.480984in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{0.480051in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.478192in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.481344in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{0.477967in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.480316in}}%
\pgfpathlineto{\pgfqpoint{0.873584in}{0.482540in}}%
\pgfpathlineto{\pgfqpoint{0.876299in}{0.479064in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.480431in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.476945in}}%
\pgfpathlineto{\pgfqpoint{0.880372in}{0.476629in}}%
\pgfpathlineto{\pgfqpoint{0.883087in}{0.478465in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.476449in}}%
\pgfpathlineto{\pgfqpoint{0.887160in}{0.480213in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.478628in}}%
\pgfpathlineto{\pgfqpoint{0.889875in}{0.474484in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.476815in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.477121in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{0.474810in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.474881in}}%
\pgfpathlineto{\pgfqpoint{0.903451in}{0.477099in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.474780in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.476208in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.470028in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{0.473642in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.471902in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{0.472333in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.468252in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{0.469265in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.469120in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.465249in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.466009in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{0.465641in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.462294in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{0.462523in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.460460in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.461202in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.457373in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.454111in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{0.455437in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.455239in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.449637in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.449808in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.447745in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{0.448451in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.442222in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.443845in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.441612in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.441887in}}%
\pgfpathlineto{\pgfqpoint{0.972689in}{0.436723in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.437869in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.435859in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.438628in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.434791in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.437726in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.432104in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{0.428546in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.429248in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.425392in}}%
\pgfpathlineto{\pgfqpoint{0.991695in}{0.429098in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.425651in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{0.426607in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{0.422080in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.423114in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{0.419892in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.423817in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.417223in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.418282in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.413510in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.413611in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.408338in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.409444in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.403732in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.402676in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.395707in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.402074in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.397377in}}%
\pgfpathlineto{\pgfqpoint{1.033781in}{0.393127in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.393447in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.390322in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.391261in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.385620in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.391321in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.391115in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.392058in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.385921in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.383697in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.383430in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.376177in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.378047in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.371780in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.371475in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.363601in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.354242in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.357706in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.350460in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.352768in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.351021in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.347516in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.348860in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.345681in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.344701in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.339069in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.341541in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.335927in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.335159in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.331849in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.331335in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.327862in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.325559in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.326423in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.320487in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.314762in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.312026in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.312715in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.308053in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.307318in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.304512in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.294670in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.291724in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{0.291792in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.287494in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.281791in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.279059in}}%
\pgfpathlineto{\pgfqpoint{1.172257in}{0.271725in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{0.271633in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.268943in}}%
\pgfpathlineto{\pgfqpoint{1.198051in}{0.256069in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{0.256404in}}%
\pgfpathlineto{\pgfqpoint{1.200767in}{0.259002in}}%
\pgfpathlineto{\pgfqpoint{1.203482in}{0.256708in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{0.251597in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{0.248800in}}%
\pgfpathlineto{\pgfqpoint{1.225204in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.400333in}{0.249354in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.252514in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.252424in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.249462in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.249854in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.249808in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{0.250207in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.250251in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.250660in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.250066in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.250899in}}%
\pgfpathlineto{\pgfqpoint{1.449207in}{0.250768in}}%
\pgfpathlineto{\pgfqpoint{1.451920in}{0.249797in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{0.251124in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.250503in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.252067in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.250563in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.251884in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.251665in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.251219in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.253364in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.251308in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.252921in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{0.251452in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.251582in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.252234in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.250878in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.252283in}}%
\pgfpathlineto{\pgfqpoint{1.523874in}{0.251394in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.253239in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.252097in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.252821in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.251772in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.253070in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.251776in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.252421in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.251701in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.253100in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.252506in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{0.252384in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.251579in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.252401in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.251981in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.252346in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.251591in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.251677in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.251677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204865in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=45^\circ, L=8.0, g=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.256953in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{0.255200in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{0.256314in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.255785in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.256606in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.256486in}}%
\pgfpathlineto{\pgfqpoint{0.132336in}{0.256462in}}%
\pgfpathlineto{\pgfqpoint{0.135053in}{0.256274in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{0.256801in}}%
\pgfpathlineto{\pgfqpoint{0.139125in}{0.255535in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.255021in}}%
\pgfpathlineto{\pgfqpoint{0.143198in}{0.256216in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.256301in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.257269in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.255868in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.256467in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.255360in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.255939in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.255394in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.256454in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{0.256684in}}%
\pgfpathlineto{\pgfqpoint{0.163558in}{0.255721in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{0.256898in}}%
\pgfpathlineto{\pgfqpoint{0.168991in}{0.255096in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.254904in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.256263in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.255370in}}%
\pgfpathlineto{\pgfqpoint{0.179849in}{0.256633in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.255677in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.255802in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.255100in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.255974in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.254988in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.255037in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.254691in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.255739in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.254578in}}%
\pgfpathlineto{\pgfqpoint{0.217865in}{0.255472in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.253938in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.255825in}}%
\pgfpathlineto{\pgfqpoint{0.223294in}{0.253717in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.255353in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.253945in}}%
\pgfpathlineto{\pgfqpoint{0.227367in}{0.254846in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.254051in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.254426in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.255137in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.253313in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.254121in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.254206in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.253859in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.253142in}}%
\pgfpathlineto{\pgfqpoint{0.253160in}{0.254589in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.253552in}}%
\pgfpathlineto{\pgfqpoint{0.258589in}{0.253548in}}%
\pgfpathlineto{\pgfqpoint{0.261306in}{0.252534in}}%
\pgfpathlineto{\pgfqpoint{0.262662in}{0.253717in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.252138in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.254091in}}%
\pgfpathlineto{\pgfqpoint{0.281670in}{0.252433in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.253024in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.251925in}}%
\pgfpathlineto{\pgfqpoint{0.293888in}{0.252706in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.251958in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.252343in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.252582in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.252228in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.251498in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.251421in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.251786in}}%
\pgfpathlineto{\pgfqpoint{0.367195in}{0.250134in}}%
\pgfpathlineto{\pgfqpoint{0.369911in}{0.250377in}}%
\pgfpathlineto{\pgfqpoint{0.380774in}{0.250534in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{0.249583in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.250054in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.249632in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.249884in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.249314in}}%
\pgfpathlineto{\pgfqpoint{0.425575in}{0.249131in}}%
\pgfpathlineto{\pgfqpoint{0.463586in}{0.248695in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.490739in}{0.267499in}}%
\pgfpathlineto{\pgfqpoint{0.496169in}{0.286222in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{0.467193in}}%
\pgfpathlineto{\pgfqpoint{0.536897in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.473571in}}%
\pgfpathlineto{\pgfqpoint{0.542328in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.515983in}}%
\pgfpathlineto{\pgfqpoint{0.549116in}{0.518492in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.538178in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.534639in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.547734in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.555844in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.571649in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.570998in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.581380in}}%
\pgfpathlineto{\pgfqpoint{0.568122in}{0.595300in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.607223in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.628240in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.640677in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.659927in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.664740in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.665742in}}%
\pgfpathlineto{\pgfqpoint{0.589844in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.680880in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.687863in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.719869in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.739101in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.729557in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.713136in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.741480in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.743140in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.749010in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.768747in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.765099in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.765945in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.769150in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.787652in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{0.784073in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.791553in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.798922in}}%
\pgfpathlineto{\pgfqpoint{0.629214in}{0.794269in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.807084in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.792360in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.812393in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.818243in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.841369in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{0.825791in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.826799in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.840993in}}%
\pgfpathlineto{\pgfqpoint{0.649578in}{0.834692in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.849857in}}%
\pgfpathlineto{\pgfqpoint{0.653651in}{0.855199in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.850224in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.874455in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{0.880706in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.893593in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.888004in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.904224in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{0.927096in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.917975in}}%
\pgfpathlineto{\pgfqpoint{0.686234in}{0.930425in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.915772in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.930127in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.937451in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.928812in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.945521in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.931794in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.977329in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{0.971739in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.969864in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.990354in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{1.002939in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{1.002947in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.997961in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.996709in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.990731in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{1.012067in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{1.007626in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{1.010849in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{1.017657in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{1.011228in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{1.022764in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{1.013205in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{1.037768in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{1.040798in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.769048in}{1.041487in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{1.051755in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{1.033694in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{1.049826in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{1.047575in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{1.050435in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{1.043269in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{1.044886in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{1.046896in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{1.076160in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{1.081905in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{1.057921in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{1.057709in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{1.080520in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{1.068888in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.063546in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{0.826067in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{1.067411in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{1.059753in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{1.073055in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{1.080824in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{1.066408in}}%
\pgfpathlineto{\pgfqpoint{0.839643in}{1.067576in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{1.067250in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{1.080737in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{1.069622in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{0.849147in}{1.070513in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{1.060785in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{1.070504in}}%
\pgfpathlineto{\pgfqpoint{0.862723in}{1.059115in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{1.076874in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{1.086406in}}%
\pgfpathlineto{\pgfqpoint{0.874941in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{0.880372in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{0.881729in}{1.082263in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{0.887160in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{0.889875in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{1.072264in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{1.060309in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{1.057068in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{0.903451in}{1.071132in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{1.047292in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.050067in}}%
\pgfpathlineto{\pgfqpoint{0.907524in}{1.075117in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{1.064598in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{1.052658in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{1.046139in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{1.035228in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{1.027603in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{1.031445in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{1.017543in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{1.014837in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{1.018668in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{1.009823in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.992156in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.984333in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.986424in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.983121in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.990423in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.971870in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.976411in}}%
\pgfpathlineto{\pgfqpoint{0.991695in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.962802in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{0.954272in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{1.002556in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.968882in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.934104in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.941057in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.935403in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.912919in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.915347in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.938310in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.916250in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.920990in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.911969in}}%
\pgfpathlineto{\pgfqpoint{1.033781in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.880530in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.901178in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{0.892355in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.917273in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.907461in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.888405in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.888839in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.868242in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.827054in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.828891in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.798959in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.793099in}}%
\pgfpathlineto{\pgfqpoint{1.081297in}{0.801723in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.794920in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.796454in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.784131in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.801053in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.778372in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.777343in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.743347in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.744544in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.734623in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.741613in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.723801in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.707915in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.698006in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.701473in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{0.674490in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.621644in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.602960in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{0.578261in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.576599in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{0.555739in}}%
\pgfpathlineto{\pgfqpoint{1.151893in}{0.560738in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.557277in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.531881in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.508477in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.508514in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.498565in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{1.168184in}{0.486276in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.472328in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{0.474080in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{0.459081in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{0.441827in}}%
\pgfpathlineto{\pgfqpoint{1.179045in}{0.437427in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{0.423077in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{0.421494in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.416955in}}%
\pgfpathlineto{\pgfqpoint{1.184475in}{0.405299in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.406928in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{0.387776in}}%
\pgfpathlineto{\pgfqpoint{1.211627in}{0.282394in}}%
\pgfpathlineto{\pgfqpoint{1.214343in}{0.272606in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{0.257057in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.248598in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.248921in}}%
\pgfpathlineto{\pgfqpoint{1.279509in}{0.249192in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{0.249330in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.250257in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{0.250469in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.251467in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.252500in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{0.251411in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.253139in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{0.251971in}}%
\pgfpathlineto{\pgfqpoint{1.394904in}{0.252337in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.251414in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.252594in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.252511in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{0.252372in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{0.253279in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.252700in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.253415in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.252745in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.253711in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.252422in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{0.253070in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.252494in}}%
\pgfpathlineto{\pgfqpoint{1.428843in}{0.253717in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.252856in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.253891in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.253446in}}%
\pgfpathlineto{\pgfqpoint{1.457353in}{0.254946in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.252994in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.254622in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.253940in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.254812in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.254579in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{0.255091in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.254365in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.255712in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.254627in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.255254in}}%
\pgfpathlineto{\pgfqpoint{1.491292in}{0.254187in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{0.255442in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.256471in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.254035in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.256501in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.254580in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.255617in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{0.254538in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{0.255789in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.255777in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.256629in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.254960in}}%
\pgfpathlineto{\pgfqpoint{1.538805in}{0.256534in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.255715in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.256588in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{0.254711in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.258775in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.255852in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.255990in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{0.255872in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.257007in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.255338in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.256439in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.256398in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.256534in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.256155in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{0.256946in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.255663in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{0.257149in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{0.256219in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.256834in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.256073in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.257247in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.256421in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{0.257118in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.256421in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.257250in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.257250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-80-L-0.5-g--0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.540009in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.540009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.540009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.831449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.831449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.122890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.122890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.291963in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{0.292122in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{0.290683in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.292018in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.291003in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.291807in}}%
\pgfpathlineto{\pgfqpoint{0.135053in}{0.291286in}}%
\pgfpathlineto{\pgfqpoint{0.137765in}{0.292023in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.291116in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.292640in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.291349in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.293056in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.292388in}}%
\pgfpathlineto{\pgfqpoint{0.155417in}{0.293589in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.292525in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{0.293987in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.293495in}}%
\pgfpathlineto{\pgfqpoint{0.163558in}{0.295316in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{0.294462in}}%
\pgfpathlineto{\pgfqpoint{0.173064in}{0.296241in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.294665in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.296728in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.297317in}}%
\pgfpathlineto{\pgfqpoint{0.189355in}{0.299128in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.299312in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.298332in}}%
\pgfpathlineto{\pgfqpoint{0.193428in}{0.300434in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.299314in}}%
\pgfpathlineto{\pgfqpoint{0.196141in}{0.301019in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.299564in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.308028in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.309713in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.308551in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.316279in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.313045in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.314832in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.314349in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.318146in}}%
\pgfpathlineto{\pgfqpoint{0.253160in}{0.316413in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.319540in}}%
\pgfpathlineto{\pgfqpoint{0.269451in}{0.324978in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.324105in}}%
\pgfpathlineto{\pgfqpoint{0.272168in}{0.325421in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.329391in}}%
\pgfpathlineto{\pgfqpoint{0.277597in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.329808in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.329195in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.332032in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.336328in}}%
\pgfpathlineto{\pgfqpoint{0.295244in}{0.337381in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.336995in}}%
\pgfpathlineto{\pgfqpoint{0.299317in}{0.340036in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.342790in}}%
\pgfpathlineto{\pgfqpoint{0.307463in}{0.345752in}}%
\pgfpathlineto{\pgfqpoint{0.310179in}{0.345244in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.347251in}}%
\pgfpathlineto{\pgfqpoint{0.314252in}{0.349646in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.348079in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.352488in}}%
\pgfpathlineto{\pgfqpoint{0.322398in}{0.351223in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{0.355264in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.352764in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.357155in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.355539in}}%
\pgfpathlineto{\pgfqpoint{0.330544in}{0.358841in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.356990in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.361427in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.361678in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.359524in}}%
\pgfpathlineto{\pgfqpoint{0.341402in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{0.344118in}{0.366875in}}%
\pgfpathlineto{\pgfqpoint{0.352264in}{0.369579in}}%
\pgfpathlineto{\pgfqpoint{0.353620in}{0.366915in}}%
\pgfpathlineto{\pgfqpoint{0.354980in}{0.369198in}}%
\pgfpathlineto{\pgfqpoint{0.357693in}{0.369000in}}%
\pgfpathlineto{\pgfqpoint{0.360409in}{0.375537in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.370688in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.370631in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{0.373139in}}%
\pgfpathlineto{\pgfqpoint{0.365839in}{0.369611in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{0.371268in}{0.369049in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.373410in}}%
\pgfpathlineto{\pgfqpoint{0.376701in}{0.372498in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.374189in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{0.379000in}}%
\pgfpathlineto{\pgfqpoint{0.380774in}{0.373638in}}%
\pgfpathlineto{\pgfqpoint{0.382130in}{0.373865in}}%
\pgfpathlineto{\pgfqpoint{0.383486in}{0.369675in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.370418in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{0.373443in}}%
\pgfpathlineto{\pgfqpoint{0.387559in}{0.372958in}}%
\pgfpathlineto{\pgfqpoint{0.390275in}{0.369350in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.373922in}}%
\pgfpathlineto{\pgfqpoint{0.392992in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{0.394348in}{0.367887in}}%
\pgfpathlineto{\pgfqpoint{0.395704in}{0.370474in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.368538in}}%
\pgfpathlineto{\pgfqpoint{0.398421in}{0.370163in}}%
\pgfpathlineto{\pgfqpoint{0.401138in}{0.366874in}}%
\pgfpathlineto{\pgfqpoint{0.402494in}{0.367399in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.361030in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{0.359586in}}%
\pgfpathlineto{\pgfqpoint{0.409283in}{0.356097in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.356661in}}%
\pgfpathlineto{\pgfqpoint{0.413356in}{0.351830in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{0.352721in}}%
\pgfpathlineto{\pgfqpoint{0.417429in}{0.345920in}}%
\pgfpathlineto{\pgfqpoint{0.418785in}{0.351933in}}%
\pgfpathlineto{\pgfqpoint{0.421502in}{0.343518in}}%
\pgfpathlineto{\pgfqpoint{0.424214in}{0.336624in}}%
\pgfpathlineto{\pgfqpoint{0.426931in}{0.337288in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.331700in}}%
\pgfpathlineto{\pgfqpoint{0.429647in}{0.332204in}}%
\pgfpathlineto{\pgfqpoint{0.444578in}{0.302092in}}%
\pgfpathlineto{\pgfqpoint{0.445939in}{0.425153in}}%
\pgfpathlineto{\pgfqpoint{0.447295in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{0.450011in}{0.292231in}}%
\pgfpathlineto{\pgfqpoint{0.455441in}{0.279677in}}%
\pgfpathlineto{\pgfqpoint{0.456798in}{0.279371in}}%
\pgfpathlineto{\pgfqpoint{0.460871in}{0.270386in}}%
\pgfpathlineto{\pgfqpoint{0.462229in}{0.269128in}}%
\pgfpathlineto{\pgfqpoint{0.464944in}{0.264056in}}%
\pgfpathlineto{\pgfqpoint{0.473090in}{0.254304in}}%
\pgfpathlineto{\pgfqpoint{0.483951in}{0.248766in}}%
\pgfpathlineto{\pgfqpoint{0.489381in}{0.249278in}}%
\pgfpathlineto{\pgfqpoint{0.493454in}{0.252924in}}%
\pgfpathlineto{\pgfqpoint{0.498884in}{0.261680in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{0.302873in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{0.317040in}}%
\pgfpathlineto{\pgfqpoint{0.520606in}{0.318948in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.329151in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{0.331314in}}%
\pgfpathlineto{\pgfqpoint{0.532824in}{0.359386in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{0.362430in}}%
\pgfpathlineto{\pgfqpoint{0.536897in}{0.360381in}}%
\pgfpathlineto{\pgfqpoint{0.538255in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.371372in}}%
\pgfpathlineto{\pgfqpoint{0.540970in}{0.377701in}}%
\pgfpathlineto{\pgfqpoint{0.542328in}{0.374226in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.386181in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.395474in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.405249in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.405262in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.411058in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.416383in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.411914in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.411974in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.419471in}}%
\pgfpathlineto{\pgfqpoint{0.568122in}{0.416737in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.420101in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.417088in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.420184in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.427941in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.421576in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.429017in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.422440in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.431937in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.423563in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.430262in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.430859in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.425405in}}%
\pgfpathlineto{\pgfqpoint{0.589844in}{0.430618in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.435514in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.427422in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.429777in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.429433in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.433491in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.425365in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.431182in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.423460in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.429989in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.423627in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.429839in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.423898in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.427597in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.424046in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.425486in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.420291in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.424213in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.419411in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.420029in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.415772in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.417332in}}%
\pgfpathlineto{\pgfqpoint{0.629214in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.412259in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{0.634645in}{0.411124in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.411937in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.409045in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.408908in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.410237in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{0.406780in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.408053in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.404498in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.408192in}}%
\pgfpathlineto{\pgfqpoint{0.649578in}{0.407163in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.402135in}}%
\pgfpathlineto{\pgfqpoint{0.653651in}{0.399150in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.400085in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{0.396310in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.396488in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{0.393355in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.387202in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.386634in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.382971in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.384533in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.381320in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.386323in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.386505in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.388627in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{0.380680in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.382018in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.376498in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{0.374007in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.377262in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.373347in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.373019in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.372565in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.373608in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.368621in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.368844in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.368376in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{0.366140in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.368520in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.364306in}}%
\pgfpathlineto{\pgfqpoint{0.707956in}{0.365191in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.363525in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.363921in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.361713in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.362837in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{0.359744in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.359111in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.360387in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.355740in}}%
\pgfpathlineto{\pgfqpoint{0.726962in}{0.355689in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.352181in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.353451in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.351782in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.353004in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.353758in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.350313in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{0.351410in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.347556in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.349018in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.348819in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.345879in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.347762in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.345258in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.345757in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.343825in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.344090in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.342046in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.341110in}}%
\pgfpathlineto{\pgfqpoint{0.770405in}{0.339965in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.340591in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.340749in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{0.339238in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.341522in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{0.338738in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.340866in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.337864in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.339641in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.336815in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{0.339432in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{0.336888in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.339813in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{0.337009in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.337557in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.337224in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.338087in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.336095in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{0.338611in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.338581in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{0.336944in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{0.338989in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{0.338875in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{0.340598in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{0.338880in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{0.341540in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.340341in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{0.341719in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{0.341431in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.343025in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.340814in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{0.343934in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.342922in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{0.345804in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.347624in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{0.346080in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.350579in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.350480in}}%
\pgfpathlineto{\pgfqpoint{0.880372in}{0.353524in}}%
\pgfpathlineto{\pgfqpoint{0.881729in}{0.352591in}}%
\pgfpathlineto{\pgfqpoint{0.883087in}{0.353275in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.352638in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.353566in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.357421in}}%
\pgfpathlineto{\pgfqpoint{0.889875in}{0.356097in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.357389in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{0.356541in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.358630in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.357877in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.361876in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.360097in}}%
\pgfpathlineto{\pgfqpoint{0.903451in}{0.363837in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.367456in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.371741in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.371962in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.375018in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.379433in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{0.382696in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{0.381065in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.384915in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{0.385918in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.384939in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.402352in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{0.400101in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.404892in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.403730in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.410542in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{0.412068in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.416875in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.417021in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{0.426782in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.425985in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.427544in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.434694in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.441356in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.445890in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.444490in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.451522in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.449377in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{0.460289in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.460507in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.473646in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.488982in}}%
\pgfpathlineto{\pgfqpoint{1.002556in}{0.500026in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.498398in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.498717in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{0.502090in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{0.510759in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.519094in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.518583in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.525859in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.519852in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.529120in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.533777in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.534339in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.536549in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.550618in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.551544in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.557263in}}%
\pgfpathlineto{\pgfqpoint{1.033781in}{0.564802in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.563226in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.580930in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{0.578137in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.588522in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.595177in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.596047in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.599673in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.621737in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.622736in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.646941in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.647088in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.657766in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.688208in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.680788in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.709008in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.706847in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.710668in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.718749in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.735060in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.744055in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.747042in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.758963in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.770942in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.765058in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.767237in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.775753in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.780812in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.770980in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{0.779534in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.776218in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.784529in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.771937in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.777037in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.779477in}}%
\pgfpathlineto{\pgfqpoint{1.135602in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{1.138317in}{0.773931in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.764625in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.758838in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{0.708302in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.712434in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.692274in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.682631in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{0.653025in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{1.172257in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.621389in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.533597in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.506851in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{1.207554in}{0.303808in}}%
\pgfpathlineto{\pgfqpoint{1.214343in}{0.261849in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{0.249513in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{0.248660in}}%
\pgfpathlineto{\pgfqpoint{1.225204in}{0.250115in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.253598in}}%
\pgfpathlineto{\pgfqpoint{1.234707in}{0.262106in}}%
\pgfpathlineto{\pgfqpoint{1.240137in}{0.275302in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{0.297116in}}%
\pgfpathlineto{\pgfqpoint{1.250998in}{0.312797in}}%
\pgfpathlineto{\pgfqpoint{1.255071in}{0.330389in}}%
\pgfpathlineto{\pgfqpoint{1.259144in}{0.348367in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.346250in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{0.365207in}}%
\pgfpathlineto{\pgfqpoint{1.265931in}{0.376269in}}%
\pgfpathlineto{\pgfqpoint{1.279509in}{0.429188in}}%
\pgfpathlineto{\pgfqpoint{1.280866in}{0.435628in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{0.433792in}}%
\pgfpathlineto{\pgfqpoint{1.284938in}{0.449192in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{0.447258in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{1.291728in}{0.466267in}}%
\pgfpathlineto{\pgfqpoint{1.293084in}{0.465775in}}%
\pgfpathlineto{\pgfqpoint{1.294440in}{0.472337in}}%
\pgfpathlineto{\pgfqpoint{1.295801in}{0.470266in}}%
\pgfpathlineto{\pgfqpoint{1.297157in}{0.474785in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{1.299873in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{1.301230in}{0.479046in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.484846in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{0.478045in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.488130in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{0.484253in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.488896in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{0.482650in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.495853in}}%
\pgfpathlineto{\pgfqpoint{1.318877in}{0.488142in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.482831in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.483388in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{0.488650in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.487473in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{1.328383in}{0.481905in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{1.331096in}{0.483170in}}%
\pgfpathlineto{\pgfqpoint{1.333812in}{0.476752in}}%
\pgfpathlineto{\pgfqpoint{1.335168in}{0.477201in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{0.473902in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.471242in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.472122in}}%
\pgfpathlineto{\pgfqpoint{1.341958in}{0.469417in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{0.463331in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{0.464066in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{0.459801in}}%
\pgfpathlineto{\pgfqpoint{1.350103in}{0.459332in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{0.459275in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.448217in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{0.445191in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.446224in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.440905in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{0.446718in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.433167in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{0.433482in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.428348in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.421476in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.415748in}}%
\pgfpathlineto{\pgfqpoint{1.379969in}{0.416062in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.413428in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.407543in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.408385in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.391450in}}%
\pgfpathlineto{\pgfqpoint{1.394904in}{0.395292in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.384209in}}%
\pgfpathlineto{\pgfqpoint{1.400333in}{0.386311in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.384677in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.378190in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.374763in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.374300in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{0.371474in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{0.372191in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.370370in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.364598in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.365555in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.357761in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.358300in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.343795in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.343171in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{0.340531in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.340608in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.337993in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.339636in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.333594in}}%
\pgfpathlineto{\pgfqpoint{1.449207in}{0.332582in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{0.328878in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.329691in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.324570in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.326628in}}%
\pgfpathlineto{\pgfqpoint{1.462782in}{0.322614in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.325462in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.321093in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.319103in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.315621in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.314917in}}%
\pgfpathlineto{\pgfqpoint{1.477717in}{0.315467in}}%
\pgfpathlineto{\pgfqpoint{1.480429in}{0.311926in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.309001in}}%
\pgfpathlineto{\pgfqpoint{1.491292in}{0.309478in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{0.304569in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.308447in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.305630in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{0.305220in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.304716in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.300007in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.297413in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.295599in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.296616in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.295837in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.296646in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.295485in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.296352in}}%
\pgfpathlineto{\pgfqpoint{1.538805in}{0.294665in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.294188in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.295223in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{0.292842in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.293271in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{0.292404in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.292240in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.293410in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.292155in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{0.293408in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.290426in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.291692in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.291203in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.291540in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{0.291399in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.293236in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.291540in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.291238in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.291081in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.291081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158954in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=80^\circ, L=0.5, g=-0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.386388in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{0.385580in}}%
\pgfpathlineto{\pgfqpoint{0.124190in}{0.379281in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.384288in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.383733in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.389117in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.383400in}}%
\pgfpathlineto{\pgfqpoint{0.130980in}{0.383739in}}%
\pgfpathlineto{\pgfqpoint{0.132336in}{0.380395in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.381459in}}%
\pgfpathlineto{\pgfqpoint{0.135053in}{0.386258in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{0.386455in}}%
\pgfpathlineto{\pgfqpoint{0.139125in}{0.380682in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.387402in}}%
\pgfpathlineto{\pgfqpoint{0.143198in}{0.378978in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.383854in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.383228in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.378784in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.383370in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.378232in}}%
\pgfpathlineto{\pgfqpoint{0.155417in}{0.386547in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.383525in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{0.383585in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.387228in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{0.379064in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{0.390674in}}%
\pgfpathlineto{\pgfqpoint{0.166275in}{0.380712in}}%
\pgfpathlineto{\pgfqpoint{0.168991in}{0.387820in}}%
\pgfpathlineto{\pgfqpoint{0.170348in}{0.386583in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{0.382582in}}%
\pgfpathlineto{\pgfqpoint{0.173064in}{0.383077in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.381248in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.386912in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.379008in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.388218in}}%
\pgfpathlineto{\pgfqpoint{0.179849in}{0.387844in}}%
\pgfpathlineto{\pgfqpoint{0.181210in}{0.384963in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.384956in}}%
\pgfpathlineto{\pgfqpoint{0.183922in}{0.387415in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{0.380686in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.379695in}}%
\pgfpathlineto{\pgfqpoint{0.189355in}{0.386522in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.387018in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.377149in}}%
\pgfpathlineto{\pgfqpoint{0.193428in}{0.383531in}}%
\pgfpathlineto{\pgfqpoint{0.196141in}{0.379461in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.389826in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.388189in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.389529in}}%
\pgfpathlineto{\pgfqpoint{0.202930in}{0.379901in}}%
\pgfpathlineto{\pgfqpoint{0.204286in}{0.387000in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.387559in}}%
\pgfpathlineto{\pgfqpoint{0.207003in}{0.390765in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.384161in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.386027in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{0.380058in}}%
\pgfpathlineto{\pgfqpoint{0.213792in}{0.388951in}}%
\pgfpathlineto{\pgfqpoint{0.217865in}{0.384616in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.387900in}}%
\pgfpathlineto{\pgfqpoint{0.220578in}{0.387736in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.391651in}}%
\pgfpathlineto{\pgfqpoint{0.223294in}{0.388206in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.394358in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.382201in}}%
\pgfpathlineto{\pgfqpoint{0.227367in}{0.395859in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.389791in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.391914in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.387108in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.391321in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.389917in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.394191in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.401170in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.400064in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.391998in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.392380in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.397548in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.391391in}}%
\pgfpathlineto{\pgfqpoint{0.247731in}{0.400880in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.400340in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.397798in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.391631in}}%
\pgfpathlineto{\pgfqpoint{0.253160in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.407042in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.402659in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.402253in}}%
\pgfpathlineto{\pgfqpoint{0.259949in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.262662in}{0.402534in}}%
\pgfpathlineto{\pgfqpoint{0.264022in}{0.397923in}}%
\pgfpathlineto{\pgfqpoint{0.265378in}{0.402233in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.401869in}}%
\pgfpathlineto{\pgfqpoint{0.269451in}{0.398697in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.405968in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.397405in}}%
\pgfpathlineto{\pgfqpoint{0.277597in}{0.410296in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.408485in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.401404in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.405761in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.404162in}}%
\pgfpathlineto{\pgfqpoint{0.287099in}{0.411863in}}%
\pgfpathlineto{\pgfqpoint{0.289815in}{0.401134in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.412786in}}%
\pgfpathlineto{\pgfqpoint{0.295244in}{0.407935in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.402952in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.413468in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.411206in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.411186in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.418398in}}%
\pgfpathlineto{\pgfqpoint{0.308819in}{0.413282in}}%
\pgfpathlineto{\pgfqpoint{0.310179in}{0.417473in}}%
\pgfpathlineto{\pgfqpoint{0.311536in}{0.408531in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.419745in}}%
\pgfpathlineto{\pgfqpoint{0.314252in}{0.420171in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.417539in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{0.318325in}{0.426229in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.419066in}}%
\pgfpathlineto{\pgfqpoint{0.322398in}{0.421199in}}%
\pgfpathlineto{\pgfqpoint{0.325110in}{0.418677in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.425427in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.423239in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.426764in}}%
\pgfpathlineto{\pgfqpoint{0.330544in}{0.426904in}}%
\pgfpathlineto{\pgfqpoint{0.331900in}{0.422061in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.428512in}}%
\pgfpathlineto{\pgfqpoint{0.334616in}{0.425989in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.435071in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.427075in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.427614in}}%
\pgfpathlineto{\pgfqpoint{0.341402in}{0.426708in}}%
\pgfpathlineto{\pgfqpoint{0.344118in}{0.434496in}}%
\pgfpathlineto{\pgfqpoint{0.345474in}{0.432522in}}%
\pgfpathlineto{\pgfqpoint{0.346835in}{0.432710in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{0.350908in}{0.430301in}}%
\pgfpathlineto{\pgfqpoint{0.352264in}{0.433983in}}%
\pgfpathlineto{\pgfqpoint{0.353620in}{0.441193in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.434527in}}%
\pgfpathlineto{\pgfqpoint{0.357693in}{0.437492in}}%
\pgfpathlineto{\pgfqpoint{0.359053in}{0.431609in}}%
\pgfpathlineto{\pgfqpoint{0.360409in}{0.439515in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.438582in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{0.446387in}}%
\pgfpathlineto{\pgfqpoint{0.367195in}{0.432563in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.440930in}}%
\pgfpathlineto{\pgfqpoint{0.369911in}{0.441521in}}%
\pgfpathlineto{\pgfqpoint{0.371268in}{0.440488in}}%
\pgfpathlineto{\pgfqpoint{0.372628in}{0.436423in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.440425in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.451222in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.436921in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{0.449281in}}%
\pgfpathlineto{\pgfqpoint{0.380774in}{0.447242in}}%
\pgfpathlineto{\pgfqpoint{0.382130in}{0.448363in}}%
\pgfpathlineto{\pgfqpoint{0.383486in}{0.440912in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.451150in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{0.444187in}}%
\pgfpathlineto{\pgfqpoint{0.387559in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.442794in}}%
\pgfpathlineto{\pgfqpoint{0.390275in}{0.449139in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.445104in}}%
\pgfpathlineto{\pgfqpoint{0.392992in}{0.456271in}}%
\pgfpathlineto{\pgfqpoint{0.395704in}{0.445219in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.452744in}}%
\pgfpathlineto{\pgfqpoint{0.398421in}{0.451467in}}%
\pgfpathlineto{\pgfqpoint{0.399777in}{0.460306in}}%
\pgfpathlineto{\pgfqpoint{0.401138in}{0.447751in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.449409in}}%
\pgfpathlineto{\pgfqpoint{0.405210in}{0.449349in}}%
\pgfpathlineto{\pgfqpoint{0.406567in}{0.445125in}}%
\pgfpathlineto{\pgfqpoint{0.410639in}{0.451176in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.449707in}}%
\pgfpathlineto{\pgfqpoint{0.413356in}{0.452097in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{0.450124in}}%
\pgfpathlineto{\pgfqpoint{0.416069in}{0.452374in}}%
\pgfpathlineto{\pgfqpoint{0.417429in}{0.451925in}}%
\pgfpathlineto{\pgfqpoint{0.418785in}{0.447023in}}%
\pgfpathlineto{\pgfqpoint{0.420141in}{0.448678in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{0.424214in}{0.445504in}}%
\pgfpathlineto{\pgfqpoint{0.425575in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{0.426931in}{0.442919in}}%
\pgfpathlineto{\pgfqpoint{0.429647in}{0.447833in}}%
\pgfpathlineto{\pgfqpoint{0.431004in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{0.432360in}{0.438960in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.439582in}}%
\pgfpathlineto{\pgfqpoint{0.435076in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{0.436433in}{0.441176in}}%
\pgfpathlineto{\pgfqpoint{0.437793in}{0.440599in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{0.435165in}}%
\pgfpathlineto{\pgfqpoint{0.440505in}{0.442645in}}%
\pgfpathlineto{\pgfqpoint{0.443222in}{0.424075in}}%
\pgfpathlineto{\pgfqpoint{0.444578in}{0.432615in}}%
\pgfpathlineto{\pgfqpoint{0.447295in}{0.426674in}}%
\pgfpathlineto{\pgfqpoint{0.448653in}{0.425123in}}%
\pgfpathlineto{\pgfqpoint{0.451368in}{0.416233in}}%
\pgfpathlineto{\pgfqpoint{0.452726in}{0.416435in}}%
\pgfpathlineto{\pgfqpoint{0.455441in}{0.403261in}}%
\pgfpathlineto{\pgfqpoint{0.456798in}{0.403214in}}%
\pgfpathlineto{\pgfqpoint{0.458156in}{0.406604in}}%
\pgfpathlineto{\pgfqpoint{0.460871in}{0.386499in}}%
\pgfpathlineto{\pgfqpoint{0.462229in}{0.384467in}}%
\pgfpathlineto{\pgfqpoint{0.464944in}{0.371627in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248570in}}%
\pgfpathlineto{\pgfqpoint{0.490739in}{0.505219in}}%
\pgfpathlineto{\pgfqpoint{0.497526in}{0.766271in}}%
\pgfpathlineto{\pgfqpoint{0.500242in}{0.840594in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.504315in}{0.925039in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{0.508387in}{0.958490in}}%
\pgfpathlineto{\pgfqpoint{0.509745in}{0.948288in}}%
\pgfpathlineto{\pgfqpoint{0.512460in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{0.994407in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{1.024246in}}%
\pgfpathlineto{\pgfqpoint{0.521963in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{0.526036in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{0.527394in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{0.531467in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{0.532824in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.969587in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{0.965587in}}%
\pgfpathlineto{\pgfqpoint{0.536897in}{0.971256in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.961263in}}%
\pgfpathlineto{\pgfqpoint{0.540970in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{0.542328in}{0.952947in}}%
\pgfpathlineto{\pgfqpoint{0.543685in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{0.545043in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{0.547758in}{0.931286in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.910682in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.890523in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.887725in}}%
\pgfpathlineto{\pgfqpoint{0.559977in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.889470in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.811459in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.798226in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.797468in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.766874in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.737654in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.747072in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.741854in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.722830in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.707448in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.707851in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{0.698006in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.641907in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.640643in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.619888in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.621252in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.604101in}}%
\pgfpathlineto{\pgfqpoint{0.634645in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.597681in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.585358in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.589995in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{0.587442in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{0.646863in}{0.578618in}}%
\pgfpathlineto{\pgfqpoint{0.649578in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.567143in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.560589in}}%
\pgfpathlineto{\pgfqpoint{0.653651in}{0.560805in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.562951in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.544647in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.549751in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.541538in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.529256in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.529613in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.518868in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.527803in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.527158in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.515633in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.520045in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.530731in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.527002in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.506210in}}%
\pgfpathlineto{\pgfqpoint{0.686234in}{0.510635in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.498715in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{0.505223in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.505789in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.489224in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.494177in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.494494in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{0.486933in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.485304in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.476003in}}%
\pgfpathlineto{\pgfqpoint{0.707956in}{0.477055in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.473615in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.466529in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.476256in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.474971in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.480993in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.463167in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.473145in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.463392in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.465682in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{0.458155in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.454571in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.456925in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.461326in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.450331in}}%
\pgfpathlineto{\pgfqpoint{0.740538in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.449503in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.454058in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.450903in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.444323in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.444016in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.441668in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.443371in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{0.450704in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.440087in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{0.440069in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.441796in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.437169in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{0.441317in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.439192in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{0.448723in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.434360in}}%
\pgfpathlineto{\pgfqpoint{0.769048in}{0.438462in}}%
\pgfpathlineto{\pgfqpoint{0.770405in}{0.435066in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.436436in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.431002in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.440736in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{0.433105in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.431872in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.439960in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{0.436936in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.424916in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.430836in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.432611in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.427698in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.432742in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.421634in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{0.435627in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.426919in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.432290in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{0.426642in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{0.429136in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{0.421798in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{0.425993in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.434661in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.428679in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.430178in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.422551in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{0.424870in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{0.430092in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{0.426288in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.428711in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.419654in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{0.418905in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.429793in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.422319in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.429387in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.425186in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.425316in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.419072in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.431539in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{0.419386in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.422832in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{0.418247in}}%
\pgfpathlineto{\pgfqpoint{0.839643in}{0.423851in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{0.421017in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{0.425158in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{0.422751in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{0.423545in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.418522in}}%
\pgfpathlineto{\pgfqpoint{0.849147in}{0.427540in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{0.421287in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.435250in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.423258in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{0.427784in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.421019in}}%
\pgfpathlineto{\pgfqpoint{0.862723in}{0.424579in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.426380in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{0.420566in}}%
\pgfpathlineto{\pgfqpoint{0.870868in}{0.429061in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.433549in}}%
\pgfpathlineto{\pgfqpoint{0.873584in}{0.432417in}}%
\pgfpathlineto{\pgfqpoint{0.874941in}{0.434287in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.427115in}}%
\pgfpathlineto{\pgfqpoint{0.881729in}{0.435067in}}%
\pgfpathlineto{\pgfqpoint{0.883087in}{0.432533in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.434844in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.426338in}}%
\pgfpathlineto{\pgfqpoint{0.887160in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.436579in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{0.429228in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.428580in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.433443in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.433140in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.437269in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.430828in}}%
\pgfpathlineto{\pgfqpoint{0.903451in}{0.438971in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.436236in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.438526in}}%
\pgfpathlineto{\pgfqpoint{0.907524in}{0.434304in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.443958in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.438889in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.442831in}}%
\pgfpathlineto{\pgfqpoint{0.917027in}{0.449738in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{0.442511in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.444933in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.447911in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.442456in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{0.445904in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{0.454471in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.453913in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.445471in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.457321in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.453875in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.461537in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{0.461938in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.453741in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.462876in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.462636in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.457371in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.463174in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{0.462864in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.468756in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.463974in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.469534in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.466726in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{0.467747in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{0.470756in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.478950in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.473718in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.479162in}}%
\pgfpathlineto{\pgfqpoint{0.972689in}{0.474424in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.479236in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.478499in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.475080in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.474918in}}%
\pgfpathlineto{\pgfqpoint{0.982192in}{0.486597in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.488735in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.486487in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.493316in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.492360in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.487865in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{0.488177in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.504237in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{0.505022in}}%
\pgfpathlineto{\pgfqpoint{1.002556in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{0.518735in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.503249in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.518863in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.518396in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.519822in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.519447in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.524864in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.515025in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.528267in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.528352in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.531731in}}%
\pgfpathlineto{\pgfqpoint{1.033781in}{0.531941in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.546380in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.537771in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.539644in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{0.544224in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.538782in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.547717in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.546542in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.543884in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.549219in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.547051in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.566853in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.560474in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.563737in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.563025in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.560833in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.563270in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.563442in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.572506in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.563813in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.571532in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.574580in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.583074in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{1.081297in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.588471in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.589755in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.585312in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.577050in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.585832in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.581902in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.590161in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.596643in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.608839in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.588189in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{0.593878in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{0.595376in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.587651in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.597616in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.595509in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.595085in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.579223in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.575082in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.576370in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{0.580120in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.586776in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{0.583319in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{1.151893in}{0.565070in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.553812in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.568302in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.547738in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.544699in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.540116in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.533538in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{0.520177in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.516551in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{0.510762in}}%
\pgfpathlineto{\pgfqpoint{1.172257in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.502997in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{0.475055in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{0.473041in}}%
\pgfpathlineto{\pgfqpoint{1.184475in}{0.460698in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{0.440476in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.436039in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{0.405824in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.409337in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{0.380923in}}%
\pgfpathlineto{\pgfqpoint{1.200767in}{0.382361in}}%
\pgfpathlineto{\pgfqpoint{1.203482in}{0.357866in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{0.351118in}}%
\pgfpathlineto{\pgfqpoint{1.207554in}{0.328838in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{0.317021in}}%
\pgfpathlineto{\pgfqpoint{1.214343in}{0.282876in}}%
\pgfpathlineto{\pgfqpoint{1.215700in}{0.278862in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.248572in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{0.252819in}}%
\pgfpathlineto{\pgfqpoint{1.230634in}{0.269160in}}%
\pgfpathlineto{\pgfqpoint{1.231991in}{0.270736in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{0.285811in}}%
\pgfpathlineto{\pgfqpoint{1.238780in}{0.292157in}}%
\pgfpathlineto{\pgfqpoint{1.240137in}{0.291165in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.293095in}}%
\pgfpathlineto{\pgfqpoint{1.245568in}{0.307643in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{0.306771in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{0.315378in}}%
\pgfpathlineto{\pgfqpoint{1.250998in}{0.318986in}}%
\pgfpathlineto{\pgfqpoint{1.252356in}{0.326751in}}%
\pgfpathlineto{\pgfqpoint{1.253713in}{0.327091in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.334449in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.348261in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{0.350570in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{1.264574in}{0.358230in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{0.365298in}}%
\pgfpathlineto{\pgfqpoint{1.268647in}{0.375130in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{0.372708in}}%
\pgfpathlineto{\pgfqpoint{1.271364in}{0.374574in}}%
\pgfpathlineto{\pgfqpoint{1.275436in}{0.389400in}}%
\pgfpathlineto{\pgfqpoint{1.276793in}{0.392878in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{0.389545in}}%
\pgfpathlineto{\pgfqpoint{1.279509in}{0.390857in}}%
\pgfpathlineto{\pgfqpoint{1.280866in}{0.403829in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{0.405494in}}%
\pgfpathlineto{\pgfqpoint{1.283582in}{0.404815in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{0.420009in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{0.414437in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{0.413114in}}%
\pgfpathlineto{\pgfqpoint{1.294440in}{0.426170in}}%
\pgfpathlineto{\pgfqpoint{1.295801in}{0.441257in}}%
\pgfpathlineto{\pgfqpoint{1.297157in}{0.433880in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{0.444313in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{0.442959in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.448315in}}%
\pgfpathlineto{\pgfqpoint{1.306659in}{0.447548in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{0.455712in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.446347in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.453763in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{0.454636in}}%
\pgfpathlineto{\pgfqpoint{1.313448in}{0.461387in}}%
\pgfpathlineto{\pgfqpoint{1.314804in}{0.455313in}}%
\pgfpathlineto{\pgfqpoint{1.318877in}{0.470482in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.475613in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.463421in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{0.466115in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.466090in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{0.464524in}}%
\pgfpathlineto{\pgfqpoint{1.328383in}{0.477189in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.468518in}}%
\pgfpathlineto{\pgfqpoint{1.331096in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.332456in}{0.481261in}}%
\pgfpathlineto{\pgfqpoint{1.333812in}{0.471848in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{0.472171in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.486292in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.479397in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.482411in}}%
\pgfpathlineto{\pgfqpoint{1.341958in}{0.475331in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.475168in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{0.476472in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{0.479411in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{1.350103in}{0.479724in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{1.352816in}{0.484335in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.474430in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.478766in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{0.472884in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{0.480103in}}%
\pgfpathlineto{\pgfqpoint{1.362322in}{0.475713in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.489353in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{0.486672in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.474323in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{0.478335in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.471428in}}%
\pgfpathlineto{\pgfqpoint{1.375896in}{0.476570in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.474150in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.467441in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.467195in}}%
\pgfpathlineto{\pgfqpoint{1.386759in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.467651in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.463927in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{0.469259in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.466396in}}%
\pgfpathlineto{\pgfqpoint{1.394904in}{0.467389in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.400333in}{0.459707in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.463981in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.460684in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.461426in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{0.455602in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.458960in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.456122in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.463814in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.447259in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.451932in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{0.448642in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{0.453317in}}%
\pgfpathlineto{\pgfqpoint{1.428843in}{0.445173in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{0.450850in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{0.450492in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.440838in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.441924in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.444774in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.441546in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{0.442396in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{0.441891in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.434811in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.443079in}}%
\pgfpathlineto{\pgfqpoint{1.446491in}{0.429399in}}%
\pgfpathlineto{\pgfqpoint{1.447847in}{0.434649in}}%
\pgfpathlineto{\pgfqpoint{1.449207in}{0.444786in}}%
\pgfpathlineto{\pgfqpoint{1.450563in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{0.435198in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.430867in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{0.422394in}}%
\pgfpathlineto{\pgfqpoint{1.457353in}{0.428886in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.426993in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.428592in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.428355in}}%
\pgfpathlineto{\pgfqpoint{1.462782in}{0.421318in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.428545in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.422829in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.432184in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.419773in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{0.422713in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{0.420360in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.424570in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{0.415217in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{0.415714in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.409992in}}%
\pgfpathlineto{\pgfqpoint{1.484502in}{0.416292in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.409959in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.412394in}}%
\pgfpathlineto{\pgfqpoint{1.491292in}{0.406400in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.414663in}}%
\pgfpathlineto{\pgfqpoint{1.494004in}{0.410095in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.414729in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.414378in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{0.407217in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.410005in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.409753in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.413146in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.408751in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.412525in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.408157in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.408535in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.403294in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{0.402817in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{0.406342in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.399292in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.399925in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.401862in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{0.400654in}}%
\pgfpathlineto{\pgfqpoint{1.523874in}{0.396595in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{0.399065in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.395163in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.398835in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{0.387215in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.398033in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.396559in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.400300in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.394726in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{0.393968in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{0.395351in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.390344in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.393496in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.389164in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{0.391651in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.388239in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.393438in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.390339in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{0.390341in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.388977in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{0.392220in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.388986in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.393048in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.385529in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.395095in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.388237in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.385457in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{0.387690in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.383410in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{0.387824in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.387647in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.394412in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.383308in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.382665in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{0.390811in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.384234in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.384077in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.384077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-80-L-0.5-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506838in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506838in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506838in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506838in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699627in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699627in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699627in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892417in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892417in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085206in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085206in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085206in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277996in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277996in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277996in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.501298in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.501298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.501298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.742224in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.742224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.742224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.983149in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.983149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.983149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.224075in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.224075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.224075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.421538in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{0.399716in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.406200in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.393671in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{0.410803in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{0.396551in}}%
\pgfpathlineto{\pgfqpoint{0.135538in}{0.401155in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.387115in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.395625in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.395236in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{0.382756in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.393748in}}%
\pgfpathlineto{\pgfqpoint{0.144107in}{0.384708in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.395223in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.381918in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.384345in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.388890in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.378748in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.402241in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.376197in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.392266in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.423163in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.381393in}}%
\pgfpathlineto{\pgfqpoint{0.165528in}{0.382237in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.397270in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.375973in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.409911in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{0.385708in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.383091in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.380872in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{0.390348in}}%
\pgfpathlineto{\pgfqpoint{0.181238in}{0.374360in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.394663in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.381361in}}%
\pgfpathlineto{\pgfqpoint{0.189806in}{0.383919in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.369153in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.409670in}}%
\pgfpathlineto{\pgfqpoint{0.196944in}{0.382483in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{0.201228in}{0.368291in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.399217in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.381175in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.379240in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.374815in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.397042in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.381993in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.384248in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.372713in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.384796in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.384771in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.376928in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.395298in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.376986in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{0.394812in}}%
\pgfpathlineto{\pgfqpoint{0.232644in}{0.430741in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.387094in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.381700in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.381955in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.377254in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.383165in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.382161in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.386664in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.373720in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.392987in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.384919in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.390799in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.380186in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.409772in}}%
\pgfpathlineto{\pgfqpoint{0.256923in}{0.396930in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.398855in}}%
\pgfpathlineto{\pgfqpoint{0.259780in}{0.396577in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.404357in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.409999in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.398220in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.430009in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.403334in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.398936in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.409835in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.392224in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.433664in}}%
\pgfpathlineto{\pgfqpoint{0.281201in}{0.399210in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.399757in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.386700in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.415866in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.404979in}}%
\pgfpathlineto{\pgfqpoint{0.288339in}{0.405088in}}%
\pgfpathlineto{\pgfqpoint{0.289770in}{0.421573in}}%
\pgfpathlineto{\pgfqpoint{0.291197in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{0.294054in}{0.432053in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.423112in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.404245in}}%
\pgfpathlineto{\pgfqpoint{0.298338in}{0.420155in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.416258in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.393079in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.443153in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.402958in}}%
\pgfpathlineto{\pgfqpoint{0.309760in}{0.421784in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.406802in}}%
\pgfpathlineto{\pgfqpoint{0.312618in}{0.416774in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.444481in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.408631in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.409275in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.438709in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.438899in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.395018in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.396320in}}%
\pgfpathlineto{\pgfqpoint{0.325470in}{0.440027in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.366906in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.451334in}}%
\pgfpathlineto{\pgfqpoint{0.334039in}{0.396275in}}%
\pgfpathlineto{\pgfqpoint{0.335465in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{0.338323in}{0.396172in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.408972in}}%
\pgfpathlineto{\pgfqpoint{0.341176in}{0.439065in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.413638in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.410030in}}%
\pgfpathlineto{\pgfqpoint{0.345460in}{0.413421in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.421732in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{0.466190in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.405801in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.418745in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.416788in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.481704in}}%
\pgfpathlineto{\pgfqpoint{0.358313in}{0.429097in}}%
\pgfpathlineto{\pgfqpoint{0.359744in}{0.466873in}}%
\pgfpathlineto{\pgfqpoint{0.361170in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.423730in}}%
\pgfpathlineto{\pgfqpoint{0.364028in}{0.427824in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.414882in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.417892in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.391860in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.449299in}}%
\pgfpathlineto{\pgfqpoint{0.372596in}{0.391889in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.427424in}}%
\pgfpathlineto{\pgfqpoint{0.376881in}{0.425339in}}%
\pgfpathlineto{\pgfqpoint{0.378307in}{0.486898in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{0.381161in}{0.433153in}}%
\pgfpathlineto{\pgfqpoint{0.382592in}{0.447002in}}%
\pgfpathlineto{\pgfqpoint{0.384018in}{0.473153in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.431215in}}%
\pgfpathlineto{\pgfqpoint{0.388302in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{0.389729in}{0.395695in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.438121in}}%
\pgfpathlineto{\pgfqpoint{0.392587in}{0.445730in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.461711in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.438278in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.449593in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.434058in}}%
\pgfpathlineto{\pgfqpoint{0.402582in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{0.404013in}{0.373700in}}%
\pgfpathlineto{\pgfqpoint{0.405439in}{0.442723in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.431220in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.377714in}}%
\pgfpathlineto{\pgfqpoint{0.409723in}{0.459031in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.425026in}}%
\pgfpathlineto{\pgfqpoint{0.414008in}{0.404353in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.401028in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{0.462549in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.386835in}}%
\pgfpathlineto{\pgfqpoint{0.421149in}{0.385840in}}%
\pgfpathlineto{\pgfqpoint{0.422576in}{0.362232in}}%
\pgfpathlineto{\pgfqpoint{0.424003in}{0.423150in}}%
\pgfpathlineto{\pgfqpoint{0.425434in}{0.384786in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.417989in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.402634in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.406340in}}%
\pgfpathlineto{\pgfqpoint{0.434002in}{0.362446in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.401154in}}%
\pgfpathlineto{\pgfqpoint{0.436855in}{0.388013in}}%
\pgfpathlineto{\pgfqpoint{0.438286in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{0.439713in}{0.355671in}}%
\pgfpathlineto{\pgfqpoint{0.441140in}{0.362786in}}%
\pgfpathlineto{\pgfqpoint{0.442570in}{0.423297in}}%
\pgfpathlineto{\pgfqpoint{0.445424in}{0.335098in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.355585in}}%
\pgfpathlineto{\pgfqpoint{0.449708in}{0.339180in}}%
\pgfpathlineto{\pgfqpoint{0.452566in}{0.353013in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.327726in}}%
\pgfpathlineto{\pgfqpoint{0.456850in}{0.349924in}}%
\pgfpathlineto{\pgfqpoint{0.458276in}{0.348576in}}%
\pgfpathlineto{\pgfqpoint{0.459707in}{0.325630in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.322772in}}%
\pgfpathlineto{\pgfqpoint{0.462561in}{0.351437in}}%
\pgfpathlineto{\pgfqpoint{0.465419in}{0.309158in}}%
\pgfpathlineto{\pgfqpoint{0.466847in}{0.306593in}}%
\pgfpathlineto{\pgfqpoint{0.469703in}{0.319952in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.301212in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.297584in}}%
\pgfpathlineto{\pgfqpoint{0.473987in}{0.298295in}}%
\pgfpathlineto{\pgfqpoint{0.475415in}{0.306655in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{0.286649in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.286176in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.296361in}}%
\pgfpathlineto{\pgfqpoint{0.481128in}{0.280799in}}%
\pgfpathlineto{\pgfqpoint{0.482555in}{0.282459in}}%
\pgfpathlineto{\pgfqpoint{0.483983in}{0.276364in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{0.277796in}}%
\pgfpathlineto{\pgfqpoint{0.486840in}{0.270036in}}%
\pgfpathlineto{\pgfqpoint{0.488268in}{0.270386in}}%
\pgfpathlineto{\pgfqpoint{0.489696in}{0.271940in}}%
\pgfpathlineto{\pgfqpoint{0.491124in}{0.266300in}}%
\pgfpathlineto{\pgfqpoint{0.493980in}{0.265237in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.260683in}}%
\pgfpathlineto{\pgfqpoint{0.508261in}{0.260514in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.261886in}}%
\pgfpathlineto{\pgfqpoint{0.513973in}{0.263815in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.263344in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.269977in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.273914in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.267555in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{0.280258in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{0.272874in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.279129in}}%
\pgfpathlineto{\pgfqpoint{0.526825in}{0.277408in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.295394in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.290732in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.299136in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.285318in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.316607in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.302072in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.324665in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.308876in}}%
\pgfpathlineto{\pgfqpoint{0.543962in}{0.312792in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.355663in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.324914in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.327051in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.302181in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.362251in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.334386in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.325199in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.360884in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.362916in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.335661in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.336876in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.354064in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.408134in}}%
\pgfpathlineto{\pgfqpoint{0.568240in}{0.362396in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.391978in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.350287in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.381950in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.379838in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.363408in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.372598in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.363065in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.419604in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{0.376812in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.390323in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.384748in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.405554in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.357145in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.380437in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.379258in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.404096in}}%
\pgfpathlineto{\pgfqpoint{0.595373in}{0.448789in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.386273in}}%
\pgfpathlineto{\pgfqpoint{0.599657in}{0.421787in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.417064in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.381502in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.388365in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.357429in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.379922in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.383067in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.389428in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.425615in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.397422in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.397507in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.406996in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.364703in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.421703in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.382956in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.387871in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.359350in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.373280in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.442893in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.392228in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.383883in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.390985in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.410539in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.401485in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.424637in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.414946in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.394887in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.356658in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.423478in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.373847in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.406683in}}%
\pgfpathlineto{\pgfqpoint{0.652496in}{0.364202in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.395669in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.385783in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.348974in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.392941in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.367791in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.415837in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.364899in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.371945in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.353778in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.353620in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.363293in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.360127in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.351204in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.392637in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.353732in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.373811in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.337822in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.375428in}}%
\pgfpathlineto{\pgfqpoint{0.688198in}{0.341186in}}%
\pgfpathlineto{\pgfqpoint{0.692482in}{0.359401in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{0.360873in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.329109in}}%
\pgfpathlineto{\pgfqpoint{0.696766in}{0.355984in}}%
\pgfpathlineto{\pgfqpoint{0.698194in}{0.359808in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{0.350353in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.358765in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.337086in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.332463in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.347289in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.336096in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.343355in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.343334in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.338668in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.341713in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{0.338566in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.331212in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.339799in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{0.331017in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.355846in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{0.332178in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{0.352762in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.339613in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{0.336818in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.329458in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.339835in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.341029in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{0.340259in}}%
\pgfpathlineto{\pgfqpoint{0.741036in}{0.328904in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.340765in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.322495in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{0.333517in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.335419in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.322404in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.339302in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.322656in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.318886in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{0.329715in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.318034in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{0.328300in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{0.325992in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{0.328898in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.328256in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{0.312791in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{0.324849in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{0.320396in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.309641in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.318813in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.316617in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.325712in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{0.307991in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.314468in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{0.310474in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.326582in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{0.323759in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{0.311561in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{0.330583in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{0.310916in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.320709in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{0.309990in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{0.309346in}}%
\pgfpathlineto{\pgfqpoint{0.799587in}{0.316995in}}%
\pgfpathlineto{\pgfqpoint{0.801015in}{0.308706in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{0.316254in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{0.313480in}}%
\pgfpathlineto{\pgfqpoint{0.806727in}{0.314155in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.318962in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{0.311930in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{0.320203in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{0.304271in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{0.316630in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{0.313258in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{0.317424in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{0.310033in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.311905in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{0.310047in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{0.313811in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.314101in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.322631in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{0.321868in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.314690in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{0.313327in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{0.314776in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{0.319216in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{0.310814in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{0.311323in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{0.324372in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{0.311604in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.314967in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{0.314005in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{0.309014in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{0.310247in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{0.314974in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{0.315317in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.318080in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{0.312408in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{0.320444in}}%
\pgfpathlineto{\pgfqpoint{0.865279in}{0.312986in}}%
\pgfpathlineto{\pgfqpoint{0.866707in}{0.321199in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{0.316657in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{0.308554in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{0.315099in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.317645in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{0.308255in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{0.321042in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.313608in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{0.318738in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{0.315776in}}%
\pgfpathlineto{\pgfqpoint{0.888128in}{0.318740in}}%
\pgfpathlineto{\pgfqpoint{0.889556in}{0.312277in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{0.318840in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{0.314469in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{0.317249in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{0.325517in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{0.318305in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{0.326042in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{0.323025in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{0.329120in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{0.322007in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.330208in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{0.320042in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{0.346481in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{0.321662in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{0.325244in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{0.324906in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{0.326861in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{0.323390in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{0.331431in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.325914in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.327759in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{0.332156in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{0.331436in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.344493in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.330505in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.329051in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{0.340694in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{0.338997in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{0.328508in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{0.331752in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{0.339089in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{0.335259in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{0.338716in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{0.337355in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{0.350423in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{0.336148in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.362710in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{0.339892in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{0.344015in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{0.342928in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.336158in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{0.349326in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{0.347936in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{0.360436in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{0.349310in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{0.358110in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{0.361630in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{0.358525in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{0.362238in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.376519in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{0.365398in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{0.368598in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{0.360984in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{0.359892in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.370183in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{0.364801in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{0.371953in}}%
\pgfpathlineto{\pgfqpoint{0.986665in}{0.369941in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{0.377901in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{0.374705in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.402728in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{0.384174in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.386798in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{0.371559in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{0.390809in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{0.381334in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{0.381159in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.394335in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{0.395185in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{0.391722in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{0.397132in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{0.409829in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{0.440311in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{0.402224in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.420852in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.423626in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{0.443331in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{0.415931in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{0.423593in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{0.422370in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{0.427713in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.457233in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{0.425320in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{0.468320in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.465587in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{0.432269in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{0.458343in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.437773in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{0.473908in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{0.455104in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.490128in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.484262in}}%
\pgfpathlineto{\pgfqpoint{1.050928in}{0.484143in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.481127in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{0.462548in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.477543in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{0.496979in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{0.487208in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.497460in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.516480in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{0.516508in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.559050in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.570330in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.553009in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.568213in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.536344in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.573596in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.577718in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.603211in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.618777in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.613891in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.680294in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.708508in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.658076in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.672836in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.706449in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.731649in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.647051in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.749885in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.723684in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.826340in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.809441in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.821535in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{0.783442in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.891040in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.841720in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.875866in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.901430in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{0.905259in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.887008in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.964073in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.905333in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.947135in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.998143in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.990772in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.959691in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{1.011048in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.114300in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{1.081294in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.982496in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{1.000156in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{1.014495in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.957056in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.925071in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{1.140399in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.855474in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{1.043217in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{1.039846in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.902729in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.781410in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.790683in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.845220in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.770135in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.644935in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.698154in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.576548in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.507865in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.531094in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.420381in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{0.400015in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{0.406770in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{0.290071in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.293492in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{0.270585in}}%
\pgfpathlineto{\pgfqpoint{1.276563in}{0.261660in}}%
\pgfpathlineto{\pgfqpoint{1.277991in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.280847in}{0.261375in}}%
\pgfpathlineto{\pgfqpoint{1.283704in}{0.265209in}}%
\pgfpathlineto{\pgfqpoint{1.290844in}{0.283190in}}%
\pgfpathlineto{\pgfqpoint{1.292272in}{0.287841in}}%
\pgfpathlineto{\pgfqpoint{1.293700in}{0.301781in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{0.303423in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{0.335414in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.334195in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{0.368366in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.360420in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{0.414744in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.405882in}}%
\pgfpathlineto{\pgfqpoint{1.307981in}{0.422323in}}%
\pgfpathlineto{\pgfqpoint{1.309409in}{0.475748in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{1.312265in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{0.497425in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{0.514719in}}%
\pgfpathlineto{\pgfqpoint{1.316549in}{0.546711in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.548401in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.557585in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.754128in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.631518in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.754667in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.642676in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.734740in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.781283in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.891087in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.885099in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.919634in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.913341in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.916721in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.999634in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{1.052254in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{1.010336in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{1.041230in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{1.115289in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{1.155242in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{1.132731in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{1.365102in}{1.143252in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{1.243006in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{1.177346in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{1.233296in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{1.196942in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{1.178796in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{1.210859in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{1.135746in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{1.168319in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{1.197379in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.281258in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{1.216688in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{1.261844in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{1.251830in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{1.170669in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{1.152521in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{1.267384in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{1.423655in}{1.160470in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{1.128782in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{1.042749in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{1.151289in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{1.101431in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{1.044394in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{1.039730in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{1.081703in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{1.002504in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{1.080069in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.936343in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.930229in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.983135in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.922552in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.927149in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.888324in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.828169in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.816334in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.839922in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.826363in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.779108in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.786473in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.767397in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.795884in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.785250in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.783516in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.759652in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.777738in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.709740in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.676939in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.700680in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.662213in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.659475in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.642055in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.645577in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.636248in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.606881in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.580190in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.597620in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.577126in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.575694in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.558778in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.557533in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.545835in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.542124in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.524694in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.522953in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.508701in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.509132in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.489932in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.505841in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.490743in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.491350in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.512925in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.481149in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.495227in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.470376in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.481324in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.477383in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.480496in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{0.468651in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.451050in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.450555in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.468636in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.441543in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.473283in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.443240in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.454148in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.434831in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.442669in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.435931in}}%
\pgfpathlineto{\pgfqpoint{1.623581in}{0.438181in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.417754in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.422324in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.432242in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.412559in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{0.439778in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{0.431011in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{0.415042in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.430878in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.424502in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.396636in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{0.404613in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.419521in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{0.404675in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{0.408163in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.389613in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.393814in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.393716in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.420977in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.420977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.484855in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.507629in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{0.496613in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.456214in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{0.492749in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{0.485162in}}%
\pgfpathlineto{\pgfqpoint{0.135538in}{0.459752in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.500544in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.452795in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.468497in}}%
\pgfpathlineto{\pgfqpoint{0.144107in}{0.461590in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.464696in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.484928in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.456243in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.470895in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.437491in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.492420in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.499785in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.450494in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.527092in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.440858in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.478874in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{0.165528in}{0.463864in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.424162in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.473135in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.430774in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.490672in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{0.426614in}}%
\pgfpathlineto{\pgfqpoint{0.181238in}{0.479399in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.448549in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.469900in}}%
\pgfpathlineto{\pgfqpoint{0.186949in}{0.454664in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.474520in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.428677in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.526838in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.397891in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.196944in}{0.432548in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{0.470636in}}%
\pgfpathlineto{\pgfqpoint{0.199801in}{0.422554in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{0.455959in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.463588in}}%
\pgfpathlineto{\pgfqpoint{0.205512in}{0.463585in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.482867in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.404656in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.439536in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.431393in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.386057in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.450121in}}%
\pgfpathlineto{\pgfqpoint{0.218365in}{0.407311in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.480974in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.416159in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.436908in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.398259in}}%
\pgfpathlineto{\pgfqpoint{0.226933in}{0.467450in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.412105in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.415541in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{0.425024in}}%
\pgfpathlineto{\pgfqpoint{0.232644in}{0.422783in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.401608in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.507801in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.447755in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.445135in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.403684in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.471580in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.386709in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.409744in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.407792in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.440202in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.438234in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.488656in}}%
\pgfpathlineto{\pgfqpoint{0.256923in}{0.403416in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.429033in}}%
\pgfpathlineto{\pgfqpoint{0.259780in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{0.261207in}{0.419014in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.435631in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.357840in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.448802in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.443901in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.416209in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.451196in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.419890in}}%
\pgfpathlineto{\pgfqpoint{0.272633in}{0.435551in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.394956in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.447312in}}%
\pgfpathlineto{\pgfqpoint{0.276917in}{0.443877in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.469345in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.379403in}}%
\pgfpathlineto{\pgfqpoint{0.281201in}{0.397569in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.449731in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.390593in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.420856in}}%
\pgfpathlineto{\pgfqpoint{0.288339in}{0.421217in}}%
\pgfpathlineto{\pgfqpoint{0.289770in}{0.396749in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.466655in}}%
\pgfpathlineto{\pgfqpoint{0.294054in}{0.417011in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.423861in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.447381in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.389045in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.437828in}}%
\pgfpathlineto{\pgfqpoint{0.304049in}{0.449823in}}%
\pgfpathlineto{\pgfqpoint{0.306907in}{0.415875in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.462747in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.386026in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.440076in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.530377in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.437719in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.424101in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.368807in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.407775in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.414568in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.459153in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.399861in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.465795in}}%
\pgfpathlineto{\pgfqpoint{0.334039in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.336892in}{0.424220in}}%
\pgfpathlineto{\pgfqpoint{0.338323in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{0.341176in}{0.400935in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.415750in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.442229in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.369952in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.485482in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.399617in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.407523in}}%
\pgfpathlineto{\pgfqpoint{0.354029in}{0.406073in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.432773in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.404379in}}%
\pgfpathlineto{\pgfqpoint{0.358313in}{0.399195in}}%
\pgfpathlineto{\pgfqpoint{0.359744in}{0.420022in}}%
\pgfpathlineto{\pgfqpoint{0.361170in}{0.412797in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.395310in}}%
\pgfpathlineto{\pgfqpoint{0.364028in}{0.498878in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.403254in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.398708in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.420485in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.491687in}}%
\pgfpathlineto{\pgfqpoint{0.372596in}{0.399209in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.377933in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.405121in}}%
\pgfpathlineto{\pgfqpoint{0.378307in}{0.470605in}}%
\pgfpathlineto{\pgfqpoint{0.381161in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.382592in}{0.362205in}}%
\pgfpathlineto{\pgfqpoint{0.385445in}{0.452596in}}%
\pgfpathlineto{\pgfqpoint{0.388302in}{0.425943in}}%
\pgfpathlineto{\pgfqpoint{0.389729in}{0.435633in}}%
\pgfpathlineto{\pgfqpoint{0.392587in}{0.380627in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.440209in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.339848in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.409816in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.353667in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.392769in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.367000in}}%
\pgfpathlineto{\pgfqpoint{0.404013in}{0.376651in}}%
\pgfpathlineto{\pgfqpoint{0.405439in}{0.359233in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.395569in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.394497in}}%
\pgfpathlineto{\pgfqpoint{0.409723in}{0.413295in}}%
\pgfpathlineto{\pgfqpoint{0.411150in}{0.401359in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.377777in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{0.363046in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.411871in}}%
\pgfpathlineto{\pgfqpoint{0.421149in}{0.363173in}}%
\pgfpathlineto{\pgfqpoint{0.424003in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{0.425434in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{0.426860in}{0.371563in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.388064in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.360760in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.392921in}}%
\pgfpathlineto{\pgfqpoint{0.432571in}{0.331558in}}%
\pgfpathlineto{\pgfqpoint{0.434002in}{0.373858in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.345285in}}%
\pgfpathlineto{\pgfqpoint{0.436855in}{0.383720in}}%
\pgfpathlineto{\pgfqpoint{0.438286in}{0.374955in}}%
\pgfpathlineto{\pgfqpoint{0.439713in}{0.330062in}}%
\pgfpathlineto{\pgfqpoint{0.441140in}{0.358325in}}%
\pgfpathlineto{\pgfqpoint{0.442570in}{0.409261in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.350963in}}%
\pgfpathlineto{\pgfqpoint{0.445424in}{0.364285in}}%
\pgfpathlineto{\pgfqpoint{0.448281in}{0.331368in}}%
\pgfpathlineto{\pgfqpoint{0.449708in}{0.328796in}}%
\pgfpathlineto{\pgfqpoint{0.451139in}{0.376315in}}%
\pgfpathlineto{\pgfqpoint{0.453992in}{0.309543in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.315834in}}%
\pgfpathlineto{\pgfqpoint{0.456850in}{0.310742in}}%
\pgfpathlineto{\pgfqpoint{0.458276in}{0.330617in}}%
\pgfpathlineto{\pgfqpoint{0.459707in}{0.331570in}}%
\pgfpathlineto{\pgfqpoint{0.462561in}{0.305802in}}%
\pgfpathlineto{\pgfqpoint{0.463992in}{0.333041in}}%
\pgfpathlineto{\pgfqpoint{0.465419in}{0.293527in}}%
\pgfpathlineto{\pgfqpoint{0.468275in}{0.329921in}}%
\pgfpathlineto{\pgfqpoint{0.469703in}{0.341063in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.291271in}}%
\pgfpathlineto{\pgfqpoint{0.475415in}{0.309547in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{0.304822in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.276222in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.304148in}}%
\pgfpathlineto{\pgfqpoint{0.481128in}{0.283087in}}%
\pgfpathlineto{\pgfqpoint{0.482555in}{0.278766in}}%
\pgfpathlineto{\pgfqpoint{0.483983in}{0.298420in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{0.299093in}}%
\pgfpathlineto{\pgfqpoint{0.486840in}{0.282084in}}%
\pgfpathlineto{\pgfqpoint{0.488268in}{0.282045in}}%
\pgfpathlineto{\pgfqpoint{0.489696in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.269623in}}%
\pgfpathlineto{\pgfqpoint{0.493980in}{0.272193in}}%
\pgfpathlineto{\pgfqpoint{0.496836in}{0.263941in}}%
\pgfpathlineto{\pgfqpoint{0.498264in}{0.263774in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.270589in}}%
\pgfpathlineto{\pgfqpoint{0.501120in}{0.270884in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.261345in}}%
\pgfpathlineto{\pgfqpoint{0.506833in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.508261in}{0.261815in}}%
\pgfpathlineto{\pgfqpoint{0.509689in}{0.261317in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{0.265724in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.265765in}}%
\pgfpathlineto{\pgfqpoint{0.513973in}{0.272828in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.269084in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.273067in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.266259in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.287263in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.276696in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{0.278505in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.281307in}}%
\pgfpathlineto{\pgfqpoint{0.526825in}{0.308648in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.282264in}}%
\pgfpathlineto{\pgfqpoint{0.529682in}{0.308646in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.285389in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.284635in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.341624in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.302975in}}%
\pgfpathlineto{\pgfqpoint{0.539678in}{0.314306in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.300763in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.335346in}}%
\pgfpathlineto{\pgfqpoint{0.543962in}{0.298112in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.337202in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.340828in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.396519in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.320382in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.335206in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.308274in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.345681in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.346709in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.329707in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.386783in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.358850in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.365668in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.379600in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.336149in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.341982in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.389017in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.331448in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.379726in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.367861in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.340765in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.359216in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.354674in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.380350in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.351530in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.374658in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.379673in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.370234in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.411204in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.387552in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.381147in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.364073in}}%
\pgfpathlineto{\pgfqpoint{0.599657in}{0.367778in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.395900in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.419651in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.498500in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.349896in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.392108in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.385554in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.349894in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.407640in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.367953in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.366680in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.348492in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.369896in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.401782in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.375733in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.412446in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.414209in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.354541in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.409483in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.373001in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.398793in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.352033in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.423904in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.414678in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.360903in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.412735in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.375733in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.367927in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.391650in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.458486in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.446361in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.385792in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.432394in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.409490in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.427184in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.398247in}}%
\pgfpathlineto{\pgfqpoint{0.662492in}{0.421228in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.355049in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.429808in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.378996in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.402926in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.359756in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.389179in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.394478in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.375998in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.403972in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.363525in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.413269in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{0.357441in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.368482in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.358849in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{0.439777in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.367325in}}%
\pgfpathlineto{\pgfqpoint{0.698194in}{0.419985in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.383709in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.409904in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.385795in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.415896in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.374493in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.376303in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.407851in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.369068in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.371102in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.419233in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{0.402716in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.366260in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.386628in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{0.337268in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.354185in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{0.399102in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.350337in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{0.399112in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.379921in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{0.385663in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.343890in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.384345in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.363066in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.388381in}}%
\pgfpathlineto{\pgfqpoint{0.739608in}{0.356798in}}%
\pgfpathlineto{\pgfqpoint{0.741036in}{0.441846in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.371731in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{0.367193in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.346996in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.398831in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{0.397404in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.386197in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.387619in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{0.387413in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.386074in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.367760in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{0.383581in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.375618in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{0.387685in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{0.384490in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{0.342209in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.413292in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{0.361261in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{0.386878in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.370464in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{0.368215in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.399995in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.388052in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{0.362974in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{0.390275in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{0.374374in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{0.379428in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{0.363377in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{0.398539in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.384705in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{0.404715in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{0.361965in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{0.379141in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{0.374378in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{0.409098in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{0.372987in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{0.404118in}}%
\pgfpathlineto{\pgfqpoint{0.801015in}{0.356724in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{0.384797in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{0.371802in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{0.378784in}}%
\pgfpathlineto{\pgfqpoint{0.806727in}{0.377743in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.365875in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{0.388950in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{0.392974in}}%
\pgfpathlineto{\pgfqpoint{0.813868in}{0.373323in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{0.380953in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{0.373059in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.380030in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{0.365596in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{0.379103in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{0.375701in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{0.355930in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.359109in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.405790in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{0.360871in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.377743in}}%
\pgfpathlineto{\pgfqpoint{0.835289in}{0.377427in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{0.367663in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{0.378677in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{0.373072in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{0.376312in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{0.419278in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{0.382765in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{0.381969in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{0.374357in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{0.410834in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{0.410401in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.411467in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{0.425884in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{0.358599in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{0.372354in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{0.372246in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.427590in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{0.382852in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{0.396916in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{0.376196in}}%
\pgfpathlineto{\pgfqpoint{0.865279in}{0.374068in}}%
\pgfpathlineto{\pgfqpoint{0.866707in}{0.383800in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{0.395051in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{0.399013in}}%
\pgfpathlineto{\pgfqpoint{0.872419in}{0.366257in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{0.400657in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.394694in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{0.381874in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{0.420240in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.410635in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{0.369636in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{0.429802in}}%
\pgfpathlineto{\pgfqpoint{0.888128in}{0.387600in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{0.423927in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{0.365575in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{0.397403in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{0.389779in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{0.432208in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{0.387474in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{0.438917in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.378307in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{0.431952in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{0.389677in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{0.445690in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{0.404081in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{0.416246in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{0.395081in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{0.417341in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.385448in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.464111in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{0.423947in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{0.425565in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.439212in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.394967in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{0.438417in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{0.426865in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{0.447350in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{0.408026in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{0.406362in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{0.430511in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{0.405169in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{0.402040in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{0.389043in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{0.456790in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{0.392814in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.416313in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{0.496345in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{0.435502in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{0.425343in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{0.429567in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{0.412049in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{0.454911in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{0.460004in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{0.449145in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{0.496934in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{0.403342in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{0.418210in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{0.490874in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{0.449998in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{0.444872in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{0.431865in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{0.435377in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{0.445126in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{0.443646in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{0.490468in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.485910in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{0.454831in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{0.986665in}{0.533901in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{0.524682in}}%
\pgfpathlineto{\pgfqpoint{0.989521in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{0.473489in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{0.483858in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.473186in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{0.474267in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{0.486887in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{0.470858in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{0.473820in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{0.526694in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{0.539763in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{0.487224in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{0.523880in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{0.468375in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.486237in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{0.557231in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{0.526091in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{0.539046in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{0.535110in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{0.499434in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.545992in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{0.515019in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.561048in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{0.557248in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{0.555423in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.520135in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{0.591443in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.578733in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.536631in}}%
\pgfpathlineto{\pgfqpoint{1.050928in}{0.586300in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{0.539904in}}%
\pgfpathlineto{\pgfqpoint{1.055212in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.528144in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.619725in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.541137in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.545275in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.684645in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.673249in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.637162in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.691916in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.651409in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.639645in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.712739in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.606760in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.723206in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.731437in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.671782in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.697692in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.689837in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.738225in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.609562in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.760105in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.761609in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.796306in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.834046in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{0.791143in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.880744in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.835857in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.751832in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.889169in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{0.820995in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{0.936217in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.804188in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{1.028210in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.915047in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.967077in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{1.066309in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{0.974457in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{1.088648in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.930107in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{1.118395in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.981517in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{1.000062in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{1.112674in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{1.033902in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{1.073676in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.986478in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.993006in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{1.057392in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{1.210664in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{1.010859in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.973533in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{1.010395in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{1.036337in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{1.011354in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{0.971349in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.781369in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{0.500042in}}%
\pgfpathlineto{\pgfqpoint{1.275135in}{0.480008in}}%
\pgfpathlineto{\pgfqpoint{1.277991in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.281425in}}%
\pgfpathlineto{\pgfqpoint{1.280847in}{0.274959in}}%
\pgfpathlineto{\pgfqpoint{1.282275in}{0.312031in}}%
\pgfpathlineto{\pgfqpoint{1.283704in}{0.301767in}}%
\pgfpathlineto{\pgfqpoint{1.285131in}{0.327128in}}%
\pgfpathlineto{\pgfqpoint{1.286559in}{0.324269in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.395331in}}%
\pgfpathlineto{\pgfqpoint{1.290844in}{0.355630in}}%
\pgfpathlineto{\pgfqpoint{1.292272in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.293700in}{0.419331in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{0.486845in}}%
\pgfpathlineto{\pgfqpoint{1.297984in}{0.471257in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.560206in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{0.498593in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{0.554136in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.597101in}}%
\pgfpathlineto{\pgfqpoint{1.307981in}{0.618284in}}%
\pgfpathlineto{\pgfqpoint{1.309409in}{0.680866in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.650073in}}%
\pgfpathlineto{\pgfqpoint{1.312265in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{0.659472in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{0.693574in}}%
\pgfpathlineto{\pgfqpoint{1.316549in}{0.698438in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{1.322260in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.823249in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.925646in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.876315in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.873739in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.904440in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.918799in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{1.025622in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.990579in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{1.021376in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{1.132494in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{1.365102in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{1.025388in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{1.005781in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{1.078357in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{1.090502in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{1.126074in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{1.151442in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.990085in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.972360in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.989751in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{1.088076in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{1.152747in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{1.037573in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{1.023346in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.937534in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.966220in}}%
\pgfpathlineto{\pgfqpoint{1.423655in}{1.088689in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.972908in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{1.029516in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.958105in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{1.433650in}{1.024957in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{1.007070in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.969754in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.884903in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.904878in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.941058in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{1.003306in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.947004in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.984069in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.859442in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.854844in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.885002in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.815342in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.809094in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.838909in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.962953in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.788500in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.888319in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.775760in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.915813in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.713431in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.882315in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.801235in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.718540in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.841860in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.727764in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.748192in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.796444in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.682332in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.716813in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.790931in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.772523in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.711923in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.769473in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.717257in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.681680in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.692357in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.616564in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.712320in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.725575in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.635730in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.566968in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.552451in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.597519in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.661435in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.606514in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{0.596155in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.545334in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.625117in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.530968in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.556225in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{0.611103in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.553580in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.545156in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.596609in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.584693in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.634590in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.540558in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.518778in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.562262in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.563268in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.499475in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.594189in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.502419in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.547150in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{0.538398in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.561155in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.524166in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{0.538565in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.521322in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{0.543004in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.475823in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{0.520454in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{0.498245in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.498952in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.478293in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.473757in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.494958in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.490436in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.490436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-80-L-1.0-g-0.50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.467149in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.467149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.467149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.685729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.904309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.904309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.122890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.122890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.635430in}}%
\pgfpathlineto{\pgfqpoint{0.121474in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.124190in}{0.627587in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.626185in}}%
\pgfpathlineto{\pgfqpoint{0.128263in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{0.130980in}{0.621005in}}%
\pgfpathlineto{\pgfqpoint{0.132336in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.618675in}}%
\pgfpathlineto{\pgfqpoint{0.135053in}{0.616199in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{0.139125in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.607560in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.610790in}}%
\pgfpathlineto{\pgfqpoint{0.143198in}{0.606916in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.612061in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.603590in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.602611in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{0.155417in}{0.595752in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.597465in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.594469in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{0.604201in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{0.589142in}}%
\pgfpathlineto{\pgfqpoint{0.166275in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{0.167631in}{0.587602in}}%
\pgfpathlineto{\pgfqpoint{0.168991in}{0.590713in}}%
\pgfpathlineto{\pgfqpoint{0.170348in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{0.173064in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.582572in}}%
\pgfpathlineto{\pgfqpoint{0.179849in}{0.581977in}}%
\pgfpathlineto{\pgfqpoint{0.181210in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.587244in}}%
\pgfpathlineto{\pgfqpoint{0.183922in}{0.584361in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{0.577394in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{0.189355in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.578854in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.569098in}}%
\pgfpathlineto{\pgfqpoint{0.196141in}{0.576846in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.572278in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.571984in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{0.202930in}{0.566786in}}%
\pgfpathlineto{\pgfqpoint{0.204286in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.570115in}}%
\pgfpathlineto{\pgfqpoint{0.207003in}{0.570750in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.566429in}}%
\pgfpathlineto{\pgfqpoint{0.211076in}{0.568469in}}%
\pgfpathlineto{\pgfqpoint{0.212432in}{0.566417in}}%
\pgfpathlineto{\pgfqpoint{0.213792in}{0.570939in}}%
\pgfpathlineto{\pgfqpoint{0.215148in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{0.216505in}{0.565377in}}%
\pgfpathlineto{\pgfqpoint{0.217865in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.566467in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.568361in}}%
\pgfpathlineto{\pgfqpoint{0.223294in}{0.566989in}}%
\pgfpathlineto{\pgfqpoint{0.227367in}{0.558840in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.560645in}}%
\pgfpathlineto{\pgfqpoint{0.234152in}{0.564961in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.561703in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.559902in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.563874in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.567552in}}%
\pgfpathlineto{\pgfqpoint{0.246371in}{0.564429in}}%
\pgfpathlineto{\pgfqpoint{0.247731in}{0.567389in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.560297in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.563255in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.563523in}}%
\pgfpathlineto{\pgfqpoint{0.258589in}{0.558383in}}%
\pgfpathlineto{\pgfqpoint{0.262662in}{0.567619in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.556402in}}%
\pgfpathlineto{\pgfqpoint{0.269451in}{0.563525in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.560089in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.559419in}}%
\pgfpathlineto{\pgfqpoint{0.274880in}{0.558578in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.563106in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.552151in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.559259in}}%
\pgfpathlineto{\pgfqpoint{0.281670in}{0.557163in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{0.284386in}{0.555538in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.557127in}}%
\pgfpathlineto{\pgfqpoint{0.287099in}{0.567022in}}%
\pgfpathlineto{\pgfqpoint{0.288459in}{0.555708in}}%
\pgfpathlineto{\pgfqpoint{0.289815in}{0.555464in}}%
\pgfpathlineto{\pgfqpoint{0.292532in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{0.293888in}{0.566959in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.551055in}}%
\pgfpathlineto{\pgfqpoint{0.297961in}{0.562130in}}%
\pgfpathlineto{\pgfqpoint{0.299317in}{0.554493in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.560884in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.555199in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.562645in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.550720in}}%
\pgfpathlineto{\pgfqpoint{0.307463in}{0.545644in}}%
\pgfpathlineto{\pgfqpoint{0.308819in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{0.310179in}{0.542136in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.549639in}}%
\pgfpathlineto{\pgfqpoint{0.314252in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{0.319681in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.546064in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.535980in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.528596in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.518580in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.525859in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.525418in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{0.503859in}}%
\pgfpathlineto{\pgfqpoint{0.349547in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{0.354980in}{0.498781in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.504827in}}%
\pgfpathlineto{\pgfqpoint{0.359053in}{0.490623in}}%
\pgfpathlineto{\pgfqpoint{0.360409in}{0.488891in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.489177in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.485051in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{0.487320in}}%
\pgfpathlineto{\pgfqpoint{0.367195in}{0.476695in}}%
\pgfpathlineto{\pgfqpoint{0.369911in}{0.462154in}}%
\pgfpathlineto{\pgfqpoint{0.371268in}{0.476807in}}%
\pgfpathlineto{\pgfqpoint{0.372628in}{0.459354in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.461016in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.460094in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.455285in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{0.445860in}}%
\pgfpathlineto{\pgfqpoint{0.380774in}{0.449558in}}%
\pgfpathlineto{\pgfqpoint{0.383486in}{0.437845in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{0.435324in}}%
\pgfpathlineto{\pgfqpoint{0.387559in}{0.426736in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.431381in}}%
\pgfpathlineto{\pgfqpoint{0.390275in}{0.418174in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.419982in}}%
\pgfpathlineto{\pgfqpoint{0.392992in}{0.416292in}}%
\pgfpathlineto{\pgfqpoint{0.394348in}{0.399165in}}%
\pgfpathlineto{\pgfqpoint{0.397065in}{0.405754in}}%
\pgfpathlineto{\pgfqpoint{0.398421in}{0.403595in}}%
\pgfpathlineto{\pgfqpoint{0.401138in}{0.391819in}}%
\pgfpathlineto{\pgfqpoint{0.402494in}{0.394929in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.384811in}}%
\pgfpathlineto{\pgfqpoint{0.406567in}{0.384042in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.409283in}{0.374118in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.361949in}}%
\pgfpathlineto{\pgfqpoint{0.413356in}{0.360038in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{0.352813in}}%
\pgfpathlineto{\pgfqpoint{0.416069in}{0.353990in}}%
\pgfpathlineto{\pgfqpoint{0.417429in}{0.349959in}}%
\pgfpathlineto{\pgfqpoint{0.418785in}{0.341343in}}%
\pgfpathlineto{\pgfqpoint{0.420141in}{0.341617in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.332787in}}%
\pgfpathlineto{\pgfqpoint{0.424214in}{0.335452in}}%
\pgfpathlineto{\pgfqpoint{0.426931in}{0.324342in}}%
\pgfpathlineto{\pgfqpoint{0.431004in}{0.311101in}}%
\pgfpathlineto{\pgfqpoint{0.432360in}{0.308118in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.308123in}}%
\pgfpathlineto{\pgfqpoint{0.437793in}{0.296772in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{0.295659in}}%
\pgfpathlineto{\pgfqpoint{0.444578in}{0.283271in}}%
\pgfpathlineto{\pgfqpoint{0.445939in}{0.298461in}}%
\pgfpathlineto{\pgfqpoint{0.447295in}{0.278128in}}%
\pgfpathlineto{\pgfqpoint{0.448653in}{0.277362in}}%
\pgfpathlineto{\pgfqpoint{0.459514in}{0.260969in}}%
\pgfpathlineto{\pgfqpoint{0.462229in}{0.258848in}}%
\pgfpathlineto{\pgfqpoint{0.471732in}{0.252087in}}%
\pgfpathlineto{\pgfqpoint{0.478520in}{0.249522in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.489381in}{0.249009in}}%
\pgfpathlineto{\pgfqpoint{0.496169in}{0.253487in}}%
\pgfpathlineto{\pgfqpoint{0.508387in}{0.273256in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.309371in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{0.308052in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{0.324174in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.320520in}}%
\pgfpathlineto{\pgfqpoint{0.540970in}{0.353667in}}%
\pgfpathlineto{\pgfqpoint{0.542328in}{0.355087in}}%
\pgfpathlineto{\pgfqpoint{0.543685in}{0.362357in}}%
\pgfpathlineto{\pgfqpoint{0.545043in}{0.355690in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.362496in}}%
\pgfpathlineto{\pgfqpoint{0.547758in}{0.363252in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.373196in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.370844in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.384929in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.383355in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.388002in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.391415in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.408001in}}%
\pgfpathlineto{\pgfqpoint{0.568122in}{0.399716in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.402319in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.411815in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.411601in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.416321in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.418751in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.414427in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.414837in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.423322in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.419014in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.424481in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.424919in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.423156in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.428052in}}%
\pgfpathlineto{\pgfqpoint{0.596632in}{0.426224in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.427036in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.426512in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.424168in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.428366in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.429871in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{0.607493in}{0.422912in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.427599in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.423260in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.415115in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.422760in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.422826in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.427299in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{0.425071in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{0.426976in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.414485in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.430377in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{0.424078in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.423094in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.425478in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.417754in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.422559in}}%
\pgfpathlineto{\pgfqpoint{0.634645in}{0.415855in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.415797in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.419517in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{0.411059in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.419316in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{0.412270in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.412081in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.415490in}}%
\pgfpathlineto{\pgfqpoint{0.646863in}{0.409531in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.412490in}}%
\pgfpathlineto{\pgfqpoint{0.649578in}{0.411856in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.409177in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.414253in}}%
\pgfpathlineto{\pgfqpoint{0.653651in}{0.403367in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.410234in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.410816in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{0.400094in}}%
\pgfpathlineto{\pgfqpoint{0.667227in}{0.405911in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.401265in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.401410in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.396795in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.398728in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.394694in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.396082in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.390981in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.392242in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.391420in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.388457in}}%
\pgfpathlineto{\pgfqpoint{0.686234in}{0.387430in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.388779in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{0.386492in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.387057in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.383740in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{0.387859in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{0.382245in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.383948in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.380116in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.381666in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.380595in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.377541in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.378708in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.374615in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.374306in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.375392in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.373288in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.374366in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.373005in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{0.369777in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.370494in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.366755in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.369255in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.362570in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{0.364880in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.361618in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.362722in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.360656in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.361455in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.355573in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.359571in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.354364in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.354950in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.353874in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.353435in}}%
\pgfpathlineto{\pgfqpoint{0.752757in}{0.354492in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.351526in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.351769in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.349416in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{0.351577in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.351634in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.348646in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{0.349656in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.346201in}}%
\pgfpathlineto{\pgfqpoint{0.770405in}{0.346102in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.349003in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.344767in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{0.346398in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.344835in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.347715in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.344648in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.344965in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.342292in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.342618in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.341273in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.342756in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{0.340963in}}%
\pgfpathlineto{\pgfqpoint{0.798915in}{0.342560in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.340660in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{0.340411in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{0.339959in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.341242in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.339550in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{0.340896in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.339579in}}%
\pgfpathlineto{\pgfqpoint{0.821995in}{0.339676in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.342003in}}%
\pgfpathlineto{\pgfqpoint{0.826067in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.341360in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{0.339931in}}%
\pgfpathlineto{\pgfqpoint{0.831498in}{0.341064in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{0.340867in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{0.343419in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.342951in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.345214in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{0.343463in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{0.345097in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.344853in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.346711in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.862723in}{0.347201in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.346115in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.348211in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.348049in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{0.350257in}}%
\pgfpathlineto{\pgfqpoint{0.870868in}{0.349477in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.351489in}}%
\pgfpathlineto{\pgfqpoint{0.873584in}{0.350533in}}%
\pgfpathlineto{\pgfqpoint{0.883087in}{0.356299in}}%
\pgfpathlineto{\pgfqpoint{0.884444in}{0.354881in}}%
\pgfpathlineto{\pgfqpoint{0.887160in}{0.358964in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.357256in}}%
\pgfpathlineto{\pgfqpoint{0.889875in}{0.358078in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.363061in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.364220in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.363444in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.364858in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.369639in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.370302in}}%
\pgfpathlineto{\pgfqpoint{0.907524in}{0.374303in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.372222in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.375541in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{0.375357in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.377994in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.378192in}}%
\pgfpathlineto{\pgfqpoint{0.917027in}{0.378314in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{0.385439in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.383297in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{0.392256in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.391818in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.394880in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{0.394981in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.399061in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.398037in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.403113in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.403437in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.407055in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.407981in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.411694in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.410729in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.416192in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.416012in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.423053in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.427109in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.422101in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.431470in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.432221in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.436627in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{0.438310in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{0.439650in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.445703in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.454203in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.451493in}}%
\pgfpathlineto{\pgfqpoint{0.972689in}{0.460769in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.458741in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.467285in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.467693in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.476982in}}%
\pgfpathlineto{\pgfqpoint{0.982192in}{0.473791in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{0.488414in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.490858in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.497588in}}%
\pgfpathlineto{\pgfqpoint{0.991695in}{0.498147in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{0.507323in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.509264in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.516880in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.521788in}}%
\pgfpathlineto{\pgfqpoint{1.002556in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.536320in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.543623in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.555102in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.566710in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.576702in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.572286in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.591045in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.594295in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.605779in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.603470in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.627728in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.636472in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.638676in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{0.652548in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.671394in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{0.672217in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.690883in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.694184in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.713541in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.703144in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.733388in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.732358in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.746054in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.763055in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.785068in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{0.789566in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.775900in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.802791in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{1.081297in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.819194in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.819564in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.853612in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.872439in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.864573in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.905820in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.906934in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.903876in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.912112in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.941580in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.948022in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.929693in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.925313in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.939777in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.920766in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.851159in}}%
\pgfpathlineto{\pgfqpoint{1.158681in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.831112in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{0.754580in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.534221in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{0.488996in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{0.338472in}}%
\pgfpathlineto{\pgfqpoint{1.211627in}{0.278676in}}%
\pgfpathlineto{\pgfqpoint{1.215700in}{0.256300in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{0.251162in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.250051in}}%
\pgfpathlineto{\pgfqpoint{1.231991in}{0.254028in}}%
\pgfpathlineto{\pgfqpoint{1.240137in}{0.265963in}}%
\pgfpathlineto{\pgfqpoint{1.245568in}{0.279560in}}%
\pgfpathlineto{\pgfqpoint{1.257786in}{0.330588in}}%
\pgfpathlineto{\pgfqpoint{1.259144in}{0.338305in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{0.414719in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{0.351740in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{0.391256in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{0.410860in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{0.557275in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{0.740361in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{1.306659in}{0.781391in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{0.783563in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.790996in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.874145in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.914679in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{0.929359in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{1.119049in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{1.102207in}}%
\pgfpathlineto{\pgfqpoint{1.350103in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{1.352816in}{1.132371in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{1.153839in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.140372in}}%
\pgfpathlineto{\pgfqpoint{1.360961in}{1.165862in}}%
\pgfpathlineto{\pgfqpoint{1.362322in}{1.159612in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{1.195468in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{1.166621in}}%
\pgfpathlineto{\pgfqpoint{1.370467in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{1.184074in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{1.195211in}}%
\pgfpathlineto{\pgfqpoint{1.375896in}{1.187835in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{1.379969in}{1.190475in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{1.204310in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.191143in}}%
\pgfpathlineto{\pgfqpoint{1.386759in}{1.197194in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{1.182552in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{1.195729in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{1.188498in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{1.193633in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{1.396261in}{1.189929in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{1.400333in}{1.170148in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{1.179602in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.168071in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{1.164590in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{1.148968in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{1.147282in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{1.155621in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{1.129443in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{1.113477in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{1.090923in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{1.091612in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{1.095113in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{1.445134in}{1.046524in}}%
\pgfpathlineto{\pgfqpoint{1.450563in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{1.451920in}{1.034333in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{1.013906in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{1.462782in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.973112in}}%
\pgfpathlineto{\pgfqpoint{1.468211in}{0.955974in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.940743in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.892648in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.870087in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.851592in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.836901in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{0.826613in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.808416in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{0.808623in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.785216in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.784205in}}%
\pgfpathlineto{\pgfqpoint{1.522514in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{1.523874in}{0.763314in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.763763in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.757222in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.761256in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.750464in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.750038in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.740053in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.742789in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.721911in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{0.711567in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.716158in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{1.551023in}{0.703168in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{0.688057in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.676130in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{0.676931in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.670344in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.671110in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.659806in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.654969in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.642006in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.641888in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{0.638608in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.639064in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.636754in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.636754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204865in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=80^\circ, L=1.0, g=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{0.122834in}{0.652226in}}%
\pgfpathlineto{\pgfqpoint{0.125547in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{0.126907in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{0.129619in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{0.130980in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{0.133692in}{0.628143in}}%
\pgfpathlineto{\pgfqpoint{0.135053in}{0.623549in}}%
\pgfpathlineto{\pgfqpoint{0.136409in}{0.624836in}}%
\pgfpathlineto{\pgfqpoint{0.137765in}{0.636834in}}%
\pgfpathlineto{\pgfqpoint{0.140482in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.141838in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.145911in}{0.628108in}}%
\pgfpathlineto{\pgfqpoint{0.147271in}{0.623806in}}%
\pgfpathlineto{\pgfqpoint{0.148627in}{0.623982in}}%
\pgfpathlineto{\pgfqpoint{0.149983in}{0.618160in}}%
\pgfpathlineto{\pgfqpoint{0.151344in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{0.152700in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{0.154056in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{0.155417in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{0.156773in}{0.613586in}}%
\pgfpathlineto{\pgfqpoint{0.158129in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{0.159485in}{0.615928in}}%
\pgfpathlineto{\pgfqpoint{0.160846in}{0.599990in}}%
\pgfpathlineto{\pgfqpoint{0.162202in}{0.610080in}}%
\pgfpathlineto{\pgfqpoint{0.164918in}{0.601066in}}%
\pgfpathlineto{\pgfqpoint{0.166275in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{0.167631in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{0.168991in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{0.170348in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{0.171704in}{0.596941in}}%
\pgfpathlineto{\pgfqpoint{0.174420in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{0.175777in}{0.592359in}}%
\pgfpathlineto{\pgfqpoint{0.177137in}{0.597783in}}%
\pgfpathlineto{\pgfqpoint{0.178493in}{0.592162in}}%
\pgfpathlineto{\pgfqpoint{0.179849in}{0.596787in}}%
\pgfpathlineto{\pgfqpoint{0.181210in}{0.590274in}}%
\pgfpathlineto{\pgfqpoint{0.182566in}{0.599189in}}%
\pgfpathlineto{\pgfqpoint{0.185283in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{0.186639in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{0.187995in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{0.190712in}{0.578617in}}%
\pgfpathlineto{\pgfqpoint{0.192068in}{0.585614in}}%
\pgfpathlineto{\pgfqpoint{0.193428in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{0.194784in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.573222in}}%
\pgfpathlineto{\pgfqpoint{0.198857in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{0.200213in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{0.201574in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.202930in}{0.575468in}}%
\pgfpathlineto{\pgfqpoint{0.204286in}{0.586100in}}%
\pgfpathlineto{\pgfqpoint{0.205647in}{0.587921in}}%
\pgfpathlineto{\pgfqpoint{0.207003in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{0.208359in}{0.576781in}}%
\pgfpathlineto{\pgfqpoint{0.209719in}{0.572570in}}%
\pgfpathlineto{\pgfqpoint{0.212432in}{0.574751in}}%
\pgfpathlineto{\pgfqpoint{0.213792in}{0.570640in}}%
\pgfpathlineto{\pgfqpoint{0.215148in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{0.217865in}{0.568443in}}%
\pgfpathlineto{\pgfqpoint{0.219221in}{0.573087in}}%
\pgfpathlineto{\pgfqpoint{0.221938in}{0.556726in}}%
\pgfpathlineto{\pgfqpoint{0.223294in}{0.566313in}}%
\pgfpathlineto{\pgfqpoint{0.224650in}{0.558657in}}%
\pgfpathlineto{\pgfqpoint{0.226007in}{0.566737in}}%
\pgfpathlineto{\pgfqpoint{0.227367in}{0.554238in}}%
\pgfpathlineto{\pgfqpoint{0.228723in}{0.560934in}}%
\pgfpathlineto{\pgfqpoint{0.230079in}{0.560716in}}%
\pgfpathlineto{\pgfqpoint{0.232796in}{0.564846in}}%
\pgfpathlineto{\pgfqpoint{0.235513in}{0.554896in}}%
\pgfpathlineto{\pgfqpoint{0.236869in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{0.238225in}{0.560545in}}%
\pgfpathlineto{\pgfqpoint{0.239585in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{0.240942in}{0.566963in}}%
\pgfpathlineto{\pgfqpoint{0.242298in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{0.243658in}{0.550739in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{0.247731in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{0.249087in}{0.545387in}}%
\pgfpathlineto{\pgfqpoint{0.251804in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{0.253160in}{0.554655in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{0.255877in}{0.558778in}}%
\pgfpathlineto{\pgfqpoint{0.257233in}{0.539445in}}%
\pgfpathlineto{\pgfqpoint{0.258589in}{0.547651in}}%
\pgfpathlineto{\pgfqpoint{0.259949in}{0.542414in}}%
\pgfpathlineto{\pgfqpoint{0.261306in}{0.547929in}}%
\pgfpathlineto{\pgfqpoint{0.262662in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{0.264022in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{0.265378in}{0.539692in}}%
\pgfpathlineto{\pgfqpoint{0.266735in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{0.268095in}{0.533544in}}%
\pgfpathlineto{\pgfqpoint{0.270808in}{0.538114in}}%
\pgfpathlineto{\pgfqpoint{0.273524in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.274880in}{0.538927in}}%
\pgfpathlineto{\pgfqpoint{0.276241in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{0.277597in}{0.537204in}}%
\pgfpathlineto{\pgfqpoint{0.278953in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{0.280314in}{0.531303in}}%
\pgfpathlineto{\pgfqpoint{0.281670in}{0.541954in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.518401in}}%
\pgfpathlineto{\pgfqpoint{0.284386in}{0.538167in}}%
\pgfpathlineto{\pgfqpoint{0.285743in}{0.512804in}}%
\pgfpathlineto{\pgfqpoint{0.287099in}{0.529161in}}%
\pgfpathlineto{\pgfqpoint{0.288459in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{0.289815in}{0.518708in}}%
\pgfpathlineto{\pgfqpoint{0.291172in}{0.523708in}}%
\pgfpathlineto{\pgfqpoint{0.293888in}{0.522637in}}%
\pgfpathlineto{\pgfqpoint{0.295244in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{0.296605in}{0.526436in}}%
\pgfpathlineto{\pgfqpoint{0.297961in}{0.523379in}}%
\pgfpathlineto{\pgfqpoint{0.299317in}{0.516912in}}%
\pgfpathlineto{\pgfqpoint{0.300674in}{0.525056in}}%
\pgfpathlineto{\pgfqpoint{0.302034in}{0.510512in}}%
\pgfpathlineto{\pgfqpoint{0.303390in}{0.518947in}}%
\pgfpathlineto{\pgfqpoint{0.304746in}{0.516241in}}%
\pgfpathlineto{\pgfqpoint{0.306107in}{0.510642in}}%
\pgfpathlineto{\pgfqpoint{0.307463in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{0.308819in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{0.310179in}{0.513093in}}%
\pgfpathlineto{\pgfqpoint{0.311536in}{0.506054in}}%
\pgfpathlineto{\pgfqpoint{0.312892in}{0.518744in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{0.496621in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{0.319681in}{0.501121in}}%
\pgfpathlineto{\pgfqpoint{0.321038in}{0.498908in}}%
\pgfpathlineto{\pgfqpoint{0.322398in}{0.506872in}}%
\pgfpathlineto{\pgfqpoint{0.323754in}{0.504074in}}%
\pgfpathlineto{\pgfqpoint{0.326471in}{0.491620in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.490559in}}%
\pgfpathlineto{\pgfqpoint{0.329183in}{0.493906in}}%
\pgfpathlineto{\pgfqpoint{0.330544in}{0.491536in}}%
\pgfpathlineto{\pgfqpoint{0.331900in}{0.493892in}}%
\pgfpathlineto{\pgfqpoint{0.333256in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{0.335973in}{0.490860in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{0.338689in}{0.490224in}}%
\pgfpathlineto{\pgfqpoint{0.340045in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{0.345474in}{0.474878in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{0.467104in}}%
\pgfpathlineto{\pgfqpoint{0.350908in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{0.352264in}{0.464680in}}%
\pgfpathlineto{\pgfqpoint{0.356337in}{0.459572in}}%
\pgfpathlineto{\pgfqpoint{0.357693in}{0.448844in}}%
\pgfpathlineto{\pgfqpoint{0.359053in}{0.463851in}}%
\pgfpathlineto{\pgfqpoint{0.361766in}{0.451850in}}%
\pgfpathlineto{\pgfqpoint{0.363126in}{0.451472in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{0.449397in}}%
\pgfpathlineto{\pgfqpoint{0.365839in}{0.444024in}}%
\pgfpathlineto{\pgfqpoint{0.368555in}{0.443973in}}%
\pgfpathlineto{\pgfqpoint{0.369911in}{0.438936in}}%
\pgfpathlineto{\pgfqpoint{0.371268in}{0.438338in}}%
\pgfpathlineto{\pgfqpoint{0.373984in}{0.432098in}}%
\pgfpathlineto{\pgfqpoint{0.375340in}{0.438011in}}%
\pgfpathlineto{\pgfqpoint{0.376701in}{0.437383in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.425245in}}%
\pgfpathlineto{\pgfqpoint{0.382130in}{0.423296in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.405625in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{0.411975in}}%
\pgfpathlineto{\pgfqpoint{0.387559in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{0.388919in}{0.396065in}}%
\pgfpathlineto{\pgfqpoint{0.390275in}{0.403303in}}%
\pgfpathlineto{\pgfqpoint{0.391632in}{0.400480in}}%
\pgfpathlineto{\pgfqpoint{0.394348in}{0.391434in}}%
\pgfpathlineto{\pgfqpoint{0.395704in}{0.398820in}}%
\pgfpathlineto{\pgfqpoint{0.399777in}{0.379254in}}%
\pgfpathlineto{\pgfqpoint{0.401138in}{0.380661in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{0.375704in}}%
\pgfpathlineto{\pgfqpoint{0.405210in}{0.377303in}}%
\pgfpathlineto{\pgfqpoint{0.406567in}{0.369419in}}%
\pgfpathlineto{\pgfqpoint{0.407923in}{0.370223in}}%
\pgfpathlineto{\pgfqpoint{0.409283in}{0.361221in}}%
\pgfpathlineto{\pgfqpoint{0.410639in}{0.359929in}}%
\pgfpathlineto{\pgfqpoint{0.411996in}{0.362330in}}%
\pgfpathlineto{\pgfqpoint{0.413356in}{0.356548in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{0.356191in}}%
\pgfpathlineto{\pgfqpoint{0.421502in}{0.338067in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.339338in}}%
\pgfpathlineto{\pgfqpoint{0.424214in}{0.331462in}}%
\pgfpathlineto{\pgfqpoint{0.425575in}{0.336605in}}%
\pgfpathlineto{\pgfqpoint{0.426931in}{0.329369in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.331096in}}%
\pgfpathlineto{\pgfqpoint{0.431004in}{0.322406in}}%
\pgfpathlineto{\pgfqpoint{0.432360in}{0.325958in}}%
\pgfpathlineto{\pgfqpoint{0.435076in}{0.312284in}}%
\pgfpathlineto{\pgfqpoint{0.436433in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{0.437793in}{0.310578in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{0.302466in}}%
\pgfpathlineto{\pgfqpoint{0.440505in}{0.306476in}}%
\pgfpathlineto{\pgfqpoint{0.443222in}{0.295882in}}%
\pgfpathlineto{\pgfqpoint{0.444578in}{0.299323in}}%
\pgfpathlineto{\pgfqpoint{0.445939in}{0.291383in}}%
\pgfpathlineto{\pgfqpoint{0.447295in}{0.294848in}}%
\pgfpathlineto{\pgfqpoint{0.451368in}{0.282336in}}%
\pgfpathlineto{\pgfqpoint{0.452726in}{0.287029in}}%
\pgfpathlineto{\pgfqpoint{0.455441in}{0.281482in}}%
\pgfpathlineto{\pgfqpoint{0.458156in}{0.275417in}}%
\pgfpathlineto{\pgfqpoint{0.459514in}{0.277068in}}%
\pgfpathlineto{\pgfqpoint{0.464944in}{0.266162in}}%
\pgfpathlineto{\pgfqpoint{0.466302in}{0.265142in}}%
\pgfpathlineto{\pgfqpoint{0.467659in}{0.266487in}}%
\pgfpathlineto{\pgfqpoint{0.470375in}{0.261634in}}%
\pgfpathlineto{\pgfqpoint{0.473090in}{0.259345in}}%
\pgfpathlineto{\pgfqpoint{0.474447in}{0.256418in}}%
\pgfpathlineto{\pgfqpoint{0.477162in}{0.255468in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.493454in}{0.258287in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.262216in}}%
\pgfpathlineto{\pgfqpoint{0.496169in}{0.262337in}}%
\pgfpathlineto{\pgfqpoint{0.498884in}{0.268646in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{0.271961in}}%
\pgfpathlineto{\pgfqpoint{0.502957in}{0.278390in}}%
\pgfpathlineto{\pgfqpoint{0.504315in}{0.278896in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{0.282659in}}%
\pgfpathlineto{\pgfqpoint{0.507030in}{0.282678in}}%
\pgfpathlineto{\pgfqpoint{0.508387in}{0.289188in}}%
\pgfpathlineto{\pgfqpoint{0.509745in}{0.287760in}}%
\pgfpathlineto{\pgfqpoint{0.512460in}{0.298473in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{0.302362in}}%
\pgfpathlineto{\pgfqpoint{0.516533in}{0.305676in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{0.313022in}}%
\pgfpathlineto{\pgfqpoint{0.519248in}{0.310091in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.317292in}}%
\pgfpathlineto{\pgfqpoint{0.526036in}{0.327761in}}%
\pgfpathlineto{\pgfqpoint{0.527394in}{0.323277in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{0.334395in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.332372in}}%
\pgfpathlineto{\pgfqpoint{0.532824in}{0.344250in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.340257in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{0.340806in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.353378in}}%
\pgfpathlineto{\pgfqpoint{0.540970in}{0.360754in}}%
\pgfpathlineto{\pgfqpoint{0.543685in}{0.361060in}}%
\pgfpathlineto{\pgfqpoint{0.546401in}{0.368740in}}%
\pgfpathlineto{\pgfqpoint{0.547758in}{0.365967in}}%
\pgfpathlineto{\pgfqpoint{0.549116in}{0.374526in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.368307in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.376148in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{0.376436in}}%
\pgfpathlineto{\pgfqpoint{0.559977in}{0.384410in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.401400in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.403428in}}%
\pgfpathlineto{\pgfqpoint{0.564049in}{0.390020in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.398198in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.395292in}}%
\pgfpathlineto{\pgfqpoint{0.568122in}{0.408991in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.402327in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.407877in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.409680in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.421030in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.414660in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.421498in}}%
\pgfpathlineto{\pgfqpoint{0.585771in}{0.414775in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.431012in}}%
\pgfpathlineto{\pgfqpoint{0.589844in}{0.426789in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.426480in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.442648in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.426313in}}%
\pgfpathlineto{\pgfqpoint{0.600705in}{0.437602in}}%
\pgfpathlineto{\pgfqpoint{0.603420in}{0.436428in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.429522in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.443079in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.434208in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.437645in}}%
\pgfpathlineto{\pgfqpoint{0.614281in}{0.446658in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.439505in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.452600in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.442785in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.443304in}}%
\pgfpathlineto{\pgfqpoint{0.623784in}{0.439961in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.445471in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.438962in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.454537in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.444795in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.443783in}}%
\pgfpathlineto{\pgfqpoint{0.634645in}{0.445022in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.451855in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.442062in}}%
\pgfpathlineto{\pgfqpoint{0.640075in}{0.446448in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{0.461614in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.461271in}}%
\pgfpathlineto{\pgfqpoint{0.649578in}{0.453466in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.454107in}}%
\pgfpathlineto{\pgfqpoint{0.652294in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.454437in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{0.453193in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.443695in}}%
\pgfpathlineto{\pgfqpoint{0.660439in}{0.456545in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{0.664512in}{0.450787in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{0.443949in}}%
\pgfpathlineto{\pgfqpoint{0.667227in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.442816in}}%
\pgfpathlineto{\pgfqpoint{0.671300in}{0.458286in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.448667in}}%
\pgfpathlineto{\pgfqpoint{0.674015in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{0.675373in}{0.439295in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.447103in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.445878in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{0.449409in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.441691in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.447298in}}%
\pgfpathlineto{\pgfqpoint{0.693022in}{0.446988in}}%
\pgfpathlineto{\pgfqpoint{0.694379in}{0.453080in}}%
\pgfpathlineto{\pgfqpoint{0.698452in}{0.443934in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.447779in}}%
\pgfpathlineto{\pgfqpoint{0.701168in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.702525in}{0.447530in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{0.706598in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{0.710671in}{0.446761in}}%
\pgfpathlineto{\pgfqpoint{0.712029in}{0.447695in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.446676in}}%
\pgfpathlineto{\pgfqpoint{0.714744in}{0.453228in}}%
\pgfpathlineto{\pgfqpoint{0.716101in}{0.453453in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{0.443083in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.443476in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.446769in}}%
\pgfpathlineto{\pgfqpoint{0.724247in}{0.456373in}}%
\pgfpathlineto{\pgfqpoint{0.725604in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{0.726962in}{0.447575in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.446519in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{0.442696in}}%
\pgfpathlineto{\pgfqpoint{0.731035in}{0.442468in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.450652in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{0.448326in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{0.447444in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.438459in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{0.449355in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{0.440941in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.442873in}}%
\pgfpathlineto{\pgfqpoint{0.748684in}{0.436809in}}%
\pgfpathlineto{\pgfqpoint{0.750041in}{0.445126in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{0.444644in}}%
\pgfpathlineto{\pgfqpoint{0.752757in}{0.451487in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{0.755472in}{0.446793in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.437426in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.439866in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{0.441385in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{0.448013in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{0.447698in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.440715in}}%
\pgfpathlineto{\pgfqpoint{0.769048in}{0.451087in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.438863in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.447079in}}%
\pgfpathlineto{\pgfqpoint{0.774478in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{0.447847in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.445098in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.445927in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.445278in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.441544in}}%
\pgfpathlineto{\pgfqpoint{0.789412in}{0.441728in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.454901in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{0.453273in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{0.444145in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.446590in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{0.438537in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{0.455094in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.442888in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.442209in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.446668in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.441200in}}%
\pgfpathlineto{\pgfqpoint{0.808419in}{0.446383in}}%
\pgfpathlineto{\pgfqpoint{0.809776in}{0.444380in}}%
\pgfpathlineto{\pgfqpoint{0.811134in}{0.449493in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{0.447229in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.445848in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.449868in}}%
\pgfpathlineto{\pgfqpoint{0.819279in}{0.461621in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.449882in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.457697in}}%
\pgfpathlineto{\pgfqpoint{0.826067in}{0.450010in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{0.462233in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.451499in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{0.454171in}}%
\pgfpathlineto{\pgfqpoint{0.834213in}{0.461403in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.454829in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{0.465812in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{0.463816in}}%
\pgfpathlineto{\pgfqpoint{0.839643in}{0.459574in}}%
\pgfpathlineto{\pgfqpoint{0.841001in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{0.843716in}{0.455611in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{0.463305in}}%
\pgfpathlineto{\pgfqpoint{0.846431in}{0.456800in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.468379in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{0.470917in}}%
\pgfpathlineto{\pgfqpoint{0.853219in}{0.461965in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.464184in}}%
\pgfpathlineto{\pgfqpoint{0.855935in}{0.463891in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{0.470091in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{0.463208in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.468004in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{0.467586in}}%
\pgfpathlineto{\pgfqpoint{0.864080in}{0.471328in}}%
\pgfpathlineto{\pgfqpoint{0.865438in}{0.471098in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.476471in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{0.472799in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.474217in}}%
\pgfpathlineto{\pgfqpoint{0.873584in}{0.481601in}}%
\pgfpathlineto{\pgfqpoint{0.876299in}{0.472349in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.479456in}}%
\pgfpathlineto{\pgfqpoint{0.880372in}{0.478164in}}%
\pgfpathlineto{\pgfqpoint{0.881729in}{0.478921in}}%
\pgfpathlineto{\pgfqpoint{0.883087in}{0.485266in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{0.481516in}}%
\pgfpathlineto{\pgfqpoint{0.887160in}{0.497035in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.498935in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{0.487713in}}%
\pgfpathlineto{\pgfqpoint{0.892590in}{0.491852in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.492818in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.490935in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.486601in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.505759in}}%
\pgfpathlineto{\pgfqpoint{0.903451in}{0.500451in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.510532in}}%
\pgfpathlineto{\pgfqpoint{0.907524in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{0.509564in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.504329in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.515120in}}%
\pgfpathlineto{\pgfqpoint{0.917027in}{0.517292in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{0.500848in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.517070in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{0.510604in}}%
\pgfpathlineto{\pgfqpoint{0.922457in}{0.509622in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{0.527787in}}%
\pgfpathlineto{\pgfqpoint{0.926530in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{0.521210in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{0.524734in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.522338in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.544596in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{0.532854in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.539286in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{0.538304in}}%
\pgfpathlineto{\pgfqpoint{0.941464in}{0.542511in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.537359in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.539948in}}%
\pgfpathlineto{\pgfqpoint{0.945536in}{0.535542in}}%
\pgfpathlineto{\pgfqpoint{0.946894in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.536218in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.550800in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{0.556310in}}%
\pgfpathlineto{\pgfqpoint{0.955040in}{0.553824in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{0.559884in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.558561in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.567125in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.564642in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.579802in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.563957in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.583491in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.585043in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.597016in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.581650in}}%
\pgfpathlineto{\pgfqpoint{0.982192in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.604346in}}%
\pgfpathlineto{\pgfqpoint{0.986265in}{0.597769in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{0.599981in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.617100in}}%
\pgfpathlineto{\pgfqpoint{0.990338in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{0.993053in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{0.617433in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.629271in}}%
\pgfpathlineto{\pgfqpoint{1.002556in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{0.648742in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.652321in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.665804in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.670109in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.680929in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.677723in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.682637in}}%
\pgfpathlineto{\pgfqpoint{1.026993in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{1.028351in}{0.695655in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.701318in}}%
\pgfpathlineto{\pgfqpoint{1.033781in}{0.696149in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.718080in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{0.735007in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.739041in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.758022in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.750213in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.740081in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.751239in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.787217in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.765546in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.798891in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.797840in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{1.081297in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.828083in}}%
\pgfpathlineto{\pgfqpoint{1.084013in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{1.085370in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.818677in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.823150in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.826291in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.828620in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.853661in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{1.098946in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.887518in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.846679in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.873833in}}%
\pgfpathlineto{\pgfqpoint{1.108449in}{0.871392in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{0.886313in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.872226in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{1.119310in}{0.893012in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.909647in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{0.919165in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{1.130171in}{0.933420in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{1.138317in}{0.952034in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.939303in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.944629in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.961006in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.933312in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{0.968384in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{1.158681in}{0.976053in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.984730in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.990474in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{0.991762in}}%
\pgfpathlineto{\pgfqpoint{1.168184in}{0.973904in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{1.172257in}{0.989419in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.993880in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.998609in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{0.998700in}}%
\pgfpathlineto{\pgfqpoint{1.179045in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.003013in}}%
\pgfpathlineto{\pgfqpoint{1.184475in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{1.015752in}}%
\pgfpathlineto{\pgfqpoint{1.187190in}{1.021528in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{1.004675in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{0.991462in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.991328in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{0.978265in}}%
\pgfpathlineto{\pgfqpoint{1.198051in}{0.982280in}}%
\pgfpathlineto{\pgfqpoint{1.206197in}{0.874973in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{0.667607in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{0.371074in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.249808in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{0.260561in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.267124in}}%
\pgfpathlineto{\pgfqpoint{1.238780in}{0.298972in}}%
\pgfpathlineto{\pgfqpoint{1.240137in}{0.301066in}}%
\pgfpathlineto{\pgfqpoint{1.242852in}{0.315515in}}%
\pgfpathlineto{\pgfqpoint{1.245568in}{0.327828in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{0.338537in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{0.341799in}}%
\pgfpathlineto{\pgfqpoint{1.253713in}{0.366645in}}%
\pgfpathlineto{\pgfqpoint{1.256429in}{0.373803in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{0.419207in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{0.415923in}}%
\pgfpathlineto{\pgfqpoint{1.265931in}{0.435559in}}%
\pgfpathlineto{\pgfqpoint{1.279509in}{0.535166in}}%
\pgfpathlineto{\pgfqpoint{1.280866in}{0.531356in}}%
\pgfpathlineto{\pgfqpoint{1.283582in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{1.284938in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{1.291728in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.293084in}{0.602357in}}%
\pgfpathlineto{\pgfqpoint{1.294440in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{1.295801in}{0.650576in}}%
\pgfpathlineto{\pgfqpoint{1.297157in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{1.299873in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{1.301230in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{0.682832in}}%
\pgfpathlineto{\pgfqpoint{1.305302in}{0.688297in}}%
\pgfpathlineto{\pgfqpoint{1.308019in}{0.709378in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{1.314804in}{0.741084in}}%
\pgfpathlineto{\pgfqpoint{1.316165in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{0.738656in}}%
\pgfpathlineto{\pgfqpoint{1.318877in}{0.756996in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.758563in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.763760in}}%
\pgfpathlineto{\pgfqpoint{1.322950in}{0.761620in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.790783in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{0.785681in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{1.331096in}{0.806897in}}%
\pgfpathlineto{\pgfqpoint{1.332456in}{0.822742in}}%
\pgfpathlineto{\pgfqpoint{1.333812in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{1.336529in}{0.833378in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.824166in}}%
\pgfpathlineto{\pgfqpoint{1.339241in}{0.834605in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{1.343314in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{1.346031in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{0.829348in}}%
\pgfpathlineto{\pgfqpoint{1.351460in}{0.881310in}}%
\pgfpathlineto{\pgfqpoint{1.352816in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.873564in}}%
\pgfpathlineto{\pgfqpoint{1.355532in}{0.873773in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{0.871122in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{0.881682in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.878219in}}%
\pgfpathlineto{\pgfqpoint{1.362322in}{0.885051in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.889440in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{0.884786in}}%
\pgfpathlineto{\pgfqpoint{1.366395in}{0.890901in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{1.370467in}{0.897769in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{0.895441in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{1.375896in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{1.377253in}{0.880331in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{1.379969in}{0.900225in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.902200in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{1.388115in}{0.906029in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{1.390832in}{0.920653in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{0.908569in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.914050in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.398977in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{0.894984in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{0.889988in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{0.900026in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{0.911776in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.903600in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{0.886008in}}%
\pgfpathlineto{\pgfqpoint{1.416625in}{0.910626in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{0.892916in}}%
\pgfpathlineto{\pgfqpoint{1.419337in}{0.892985in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{0.902907in}}%
\pgfpathlineto{\pgfqpoint{1.422054in}{0.881861in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{1.424770in}{0.886885in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{0.875062in}}%
\pgfpathlineto{\pgfqpoint{1.428843in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{1.431556in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{1.432916in}{0.890502in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{1.435628in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.870466in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{0.865265in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.866410in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{1.445134in}{0.862506in}}%
\pgfpathlineto{\pgfqpoint{1.447847in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{1.449207in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{1.450563in}{0.850138in}}%
\pgfpathlineto{\pgfqpoint{1.451920in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{1.453280in}{0.834362in}}%
\pgfpathlineto{\pgfqpoint{1.454636in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{1.461426in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{1.464138in}{0.816932in}}%
\pgfpathlineto{\pgfqpoint{1.465498in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.834891in}}%
\pgfpathlineto{\pgfqpoint{1.469571in}{0.810824in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.473644in}{0.806465in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{1.477717in}{0.794423in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{0.798213in}}%
\pgfpathlineto{\pgfqpoint{1.480429in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{1.488575in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{1.491292in}{0.780834in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.786921in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{0.770646in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.777477in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{0.776427in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.772651in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{0.775518in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{0.754740in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.763816in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{0.754888in}}%
\pgfpathlineto{\pgfqpoint{1.511656in}{0.740681in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{0.746832in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{1.517085in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.519801in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{1.521157in}{0.730057in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{1.526587in}{0.717112in}}%
\pgfpathlineto{\pgfqpoint{1.527947in}{0.718570in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.738823in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.723678in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{0.720149in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{0.720832in}}%
\pgfpathlineto{\pgfqpoint{1.537449in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{1.538805in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{1.541522in}{0.708848in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{0.697266in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{1.548311in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{0.686915in}}%
\pgfpathlineto{\pgfqpoint{1.553740in}{0.687908in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{0.698773in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{0.687950in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{0.688368in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{1.560525in}{0.673801in}}%
\pgfpathlineto{\pgfqpoint{1.561886in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.664429in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{1.567315in}{0.661664in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{0.662697in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{1.575460in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{1.576817in}{0.645855in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{0.656585in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.648160in}}%
\pgfpathlineto{\pgfqpoint{1.582250in}{0.650655in}}%
\pgfpathlineto{\pgfqpoint{1.583606in}{0.659613in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.649179in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.649179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-80-L-4.0-g--0.90.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416108in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120118in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486671in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486671in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486671in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486671in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853224in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853224in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219777in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219777in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219777in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586331in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586331in,y=0.199958in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853224in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.248569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.510865in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.510865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.510865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{0.773161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.035458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.035458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120118in}{1.297754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.773161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{1.297754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248623in}}%
\pgfpathlineto{\pgfqpoint{0.489381in}{0.249623in}}%
\pgfpathlineto{\pgfqpoint{0.493454in}{0.255195in}}%
\pgfpathlineto{\pgfqpoint{0.496169in}{0.260063in}}%
\pgfpathlineto{\pgfqpoint{0.497526in}{0.260586in}}%
\pgfpathlineto{\pgfqpoint{0.498884in}{0.258402in}}%
\pgfpathlineto{\pgfqpoint{0.509745in}{0.272807in}}%
\pgfpathlineto{\pgfqpoint{0.520606in}{0.282152in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.283886in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{0.283637in}}%
\pgfpathlineto{\pgfqpoint{0.527394in}{0.285472in}}%
\pgfpathlineto{\pgfqpoint{0.528752in}{0.285146in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.287124in}}%
\pgfpathlineto{\pgfqpoint{0.535540in}{0.286232in}}%
\pgfpathlineto{\pgfqpoint{0.536897in}{0.286731in}}%
\pgfpathlineto{\pgfqpoint{0.538255in}{0.285579in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.286944in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.282664in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.282925in}}%
\pgfpathlineto{\pgfqpoint{0.557261in}{0.279037in}}%
\pgfpathlineto{\pgfqpoint{0.561334in}{0.278461in}}%
\pgfpathlineto{\pgfqpoint{0.565407in}{0.275063in}}%
\pgfpathlineto{\pgfqpoint{0.568122in}{0.274468in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.271345in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.270393in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.271339in}}%
\pgfpathlineto{\pgfqpoint{0.581698in}{0.267775in}}%
\pgfpathlineto{\pgfqpoint{0.583056in}{0.268121in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.265619in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.266538in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.264685in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.262263in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.260800in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.253803in}}%
\pgfpathlineto{\pgfqpoint{0.646863in}{0.253648in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.253667in}}%
\pgfpathlineto{\pgfqpoint{0.655009in}{0.253467in}}%
\pgfpathlineto{\pgfqpoint{0.669943in}{0.252804in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.251984in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.251750in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{0.251502in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{0.250310in}}%
\pgfpathlineto{\pgfqpoint{0.766333in}{0.250679in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{0.249803in}}%
\pgfpathlineto{\pgfqpoint{0.769048in}{0.250726in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{0.249970in}}%
\pgfpathlineto{\pgfqpoint{0.788054in}{0.249847in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.249867in}}%
\pgfpathlineto{\pgfqpoint{0.794842in}{0.249892in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{0.250300in}}%
\pgfpathlineto{\pgfqpoint{0.874941in}{0.249932in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.250118in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{0.249897in}}%
\pgfpathlineto{\pgfqpoint{0.904808in}{0.250058in}}%
\pgfpathlineto{\pgfqpoint{0.908881in}{0.249995in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.250720in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{0.249797in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{0.250508in}}%
\pgfpathlineto{\pgfqpoint{0.915669in}{0.250043in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{0.250287in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.250314in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.250439in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{0.249953in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.250494in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.250540in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{0.251004in}}%
\pgfpathlineto{\pgfqpoint{0.957755in}{0.250059in}}%
\pgfpathlineto{\pgfqpoint{0.960470in}{0.250390in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.251223in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{0.250082in}}%
\pgfpathlineto{\pgfqpoint{0.978119in}{0.251018in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.250566in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.251561in}}%
\pgfpathlineto{\pgfqpoint{0.988980in}{0.251284in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{0.252489in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{0.252675in}}%
\pgfpathlineto{\pgfqpoint{1.018848in}{0.251314in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.252568in}}%
\pgfpathlineto{\pgfqpoint{1.022920in}{0.252158in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.252305in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.253467in}}%
\pgfpathlineto{\pgfqpoint{1.036496in}{0.252677in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{0.253349in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.252054in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.253151in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.252812in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.253640in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{0.252840in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{0.254606in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.253862in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.254453in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.255543in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.254198in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{0.256083in}}%
\pgfpathlineto{\pgfqpoint{1.082655in}{0.255515in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{0.256437in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{0.257196in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{0.257090in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{0.257037in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.259178in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.257467in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{0.258707in}}%
\pgfpathlineto{\pgfqpoint{1.112522in}{0.259861in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{0.258716in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.260078in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.260693in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{0.261479in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.262466in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.263918in}}%
\pgfpathlineto{\pgfqpoint{1.136959in}{0.264272in}}%
\pgfpathlineto{\pgfqpoint{1.138317in}{0.265169in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.264422in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.266109in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.265466in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.267133in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{0.267695in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.271068in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.270480in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.272012in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.273388in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.273948in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.273184in}}%
\pgfpathlineto{\pgfqpoint{1.168184in}{0.275898in}}%
\pgfpathlineto{\pgfqpoint{1.172257in}{0.275590in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.279175in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.276903in}}%
\pgfpathlineto{\pgfqpoint{1.187190in}{0.281562in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.281077in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{0.279391in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{0.279568in}}%
\pgfpathlineto{\pgfqpoint{1.207554in}{0.269830in}}%
\pgfpathlineto{\pgfqpoint{1.208912in}{0.276909in}}%
\pgfpathlineto{\pgfqpoint{1.211627in}{0.272779in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{0.252467in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.248625in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.248625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404597in, y=1.339584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158954in, y=1.193437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_i=80^\circ, L=4.0, g=-0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120118in}{0.248569in}}{\pgfqpoint{1.466213in}{1.049184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120118in}{0.248688in}}%
\pgfpathlineto{\pgfqpoint{0.144554in}{0.248654in}}%
\pgfpathlineto{\pgfqpoint{0.231440in}{0.248629in}}%
\pgfpathlineto{\pgfqpoint{0.245014in}{0.248628in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.248623in}}%
\pgfpathlineto{\pgfqpoint{0.327827in}{0.248581in}}%
\pgfpathlineto{\pgfqpoint{0.445939in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.486666in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{0.492096in}{0.272477in}}%
\pgfpathlineto{\pgfqpoint{0.498884in}{0.327494in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{0.363085in}}%
\pgfpathlineto{\pgfqpoint{0.507030in}{0.467634in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{0.520606in}{0.990975in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{1.106708in}}%
\pgfpathlineto{\pgfqpoint{0.526036in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{0.527394in}{1.122812in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{1.081029in}}%
\pgfpathlineto{\pgfqpoint{0.545043in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{0.550473in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{0.554546in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.301024in}}%
\pgfpathlineto{\pgfqpoint{0.566765in}{0.290872in}}%
\pgfpathlineto{\pgfqpoint{0.568122in}{0.289537in}}%
\pgfpathlineto{\pgfqpoint{0.569480in}{0.285726in}}%
\pgfpathlineto{\pgfqpoint{0.570838in}{0.285681in}}%
\pgfpathlineto{\pgfqpoint{0.572195in}{0.282810in}}%
\pgfpathlineto{\pgfqpoint{0.573552in}{0.285918in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{0.280854in}}%
\pgfpathlineto{\pgfqpoint{0.576268in}{0.281030in}}%
\pgfpathlineto{\pgfqpoint{0.578983in}{0.276139in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.279463in}}%
\pgfpathlineto{\pgfqpoint{0.584413in}{0.274103in}}%
\pgfpathlineto{\pgfqpoint{0.587129in}{0.273154in}}%
\pgfpathlineto{\pgfqpoint{0.588486in}{0.270592in}}%
\pgfpathlineto{\pgfqpoint{0.589844in}{0.270680in}}%
\pgfpathlineto{\pgfqpoint{0.592559in}{0.269109in}}%
\pgfpathlineto{\pgfqpoint{0.593917in}{0.270113in}}%
\pgfpathlineto{\pgfqpoint{0.595274in}{0.267203in}}%
\pgfpathlineto{\pgfqpoint{0.597989in}{0.267213in}}%
\pgfpathlineto{\pgfqpoint{0.602062in}{0.265602in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{0.265717in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{0.263420in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{0.264504in}}%
\pgfpathlineto{\pgfqpoint{0.610208in}{0.262504in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{0.263538in}}%
\pgfpathlineto{\pgfqpoint{0.612923in}{0.262164in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{0.262337in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.260168in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{0.260464in}}%
\pgfpathlineto{\pgfqpoint{0.625142in}{0.259333in}}%
\pgfpathlineto{\pgfqpoint{0.626499in}{0.260360in}}%
\pgfpathlineto{\pgfqpoint{0.627857in}{0.258177in}}%
\pgfpathlineto{\pgfqpoint{0.629214in}{0.258892in}}%
\pgfpathlineto{\pgfqpoint{0.631930in}{0.258249in}}%
\pgfpathlineto{\pgfqpoint{0.633287in}{0.258962in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{0.256409in}}%
\pgfpathlineto{\pgfqpoint{0.637360in}{0.257513in}}%
\pgfpathlineto{\pgfqpoint{0.642790in}{0.256320in}}%
\pgfpathlineto{\pgfqpoint{0.644148in}{0.257527in}}%
\pgfpathlineto{\pgfqpoint{0.646863in}{0.254818in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.254742in}}%
\pgfpathlineto{\pgfqpoint{0.663154in}{0.254566in}}%
\pgfpathlineto{\pgfqpoint{0.667227in}{0.254094in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{0.253945in}}%
\pgfpathlineto{\pgfqpoint{0.679446in}{0.252674in}}%
\pgfpathlineto{\pgfqpoint{0.682161in}{0.252343in}}%
\pgfpathlineto{\pgfqpoint{0.687592in}{0.252712in}}%
\pgfpathlineto{\pgfqpoint{0.688949in}{0.251502in}}%
\pgfpathlineto{\pgfqpoint{0.690307in}{0.252919in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.251870in}}%
\pgfpathlineto{\pgfqpoint{0.697095in}{0.253221in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{0.251699in}}%
\pgfpathlineto{\pgfqpoint{0.709313in}{0.251467in}}%
\pgfpathlineto{\pgfqpoint{0.713386in}{0.250628in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{0.251446in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.250927in}}%
\pgfpathlineto{\pgfqpoint{0.721532in}{0.251839in}}%
\pgfpathlineto{\pgfqpoint{0.724247in}{0.250689in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{0.251646in}}%
\pgfpathlineto{\pgfqpoint{0.739180in}{0.250921in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.250542in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{0.250307in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{0.250372in}}%
\pgfpathlineto{\pgfqpoint{0.790770in}{0.250115in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{0.250006in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{0.250546in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.249817in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.250002in}}%
\pgfpathlineto{\pgfqpoint{0.815206in}{0.249772in}}%
\pgfpathlineto{\pgfqpoint{0.820637in}{0.250191in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.249945in}}%
\pgfpathlineto{\pgfqpoint{0.868153in}{0.250023in}}%
\pgfpathlineto{\pgfqpoint{0.881729in}{0.249796in}}%
\pgfpathlineto{\pgfqpoint{0.888517in}{0.249650in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.249995in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.249536in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.250293in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.249502in}}%
\pgfpathlineto{\pgfqpoint{0.902093in}{0.249834in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.249871in}}%
\pgfpathlineto{\pgfqpoint{0.923815in}{0.250098in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{0.249824in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{0.250311in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{0.249838in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.250526in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.250048in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{0.250419in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.250161in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{0.250410in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.250230in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{0.250247in}}%
\pgfpathlineto{\pgfqpoint{0.995768in}{0.250621in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{0.250629in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.250768in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{0.250306in}}%
\pgfpathlineto{\pgfqpoint{1.012059in}{0.251011in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.250793in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.251755in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{0.250927in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.252161in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{0.251189in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{0.252049in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{0.251150in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{0.251933in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.251768in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{0.252588in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.251324in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{0.252797in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.251377in}}%
\pgfpathlineto{\pgfqpoint{1.063648in}{0.253641in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{0.252304in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{0.253502in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{0.252680in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{0.253552in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.252978in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.253544in}}%
\pgfpathlineto{\pgfqpoint{1.078582in}{0.252386in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{0.254166in}}%
\pgfpathlineto{\pgfqpoint{1.088085in}{0.252753in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{0.253853in}}%
\pgfpathlineto{\pgfqpoint{1.093516in}{0.253537in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.255145in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{0.254573in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.255643in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{0.255291in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.255732in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.258621in}}%
\pgfpathlineto{\pgfqpoint{1.139674in}{0.259730in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{0.261136in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{0.259039in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{0.260769in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{0.259588in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{0.261526in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{0.260414in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{0.261416in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{0.261653in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.262882in}}%
\pgfpathlineto{\pgfqpoint{1.155966in}{0.262551in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.265116in}}%
\pgfpathlineto{\pgfqpoint{1.158681in}{0.263724in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.265395in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.263638in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{0.267059in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.265741in}}%
\pgfpathlineto{\pgfqpoint{1.169542in}{0.268046in}}%
\pgfpathlineto{\pgfqpoint{1.170899in}{0.265997in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{0.269679in}}%
\pgfpathlineto{\pgfqpoint{1.176330in}{0.268496in}}%
\pgfpathlineto{\pgfqpoint{1.179045in}{0.271159in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{0.270310in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{0.272201in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.271762in}}%
\pgfpathlineto{\pgfqpoint{1.184475in}{0.274239in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{0.274083in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.271862in}}%
\pgfpathlineto{\pgfqpoint{1.191263in}{0.272121in}}%
\pgfpathlineto{\pgfqpoint{1.193979in}{0.274442in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.274918in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{0.273620in}}%
\pgfpathlineto{\pgfqpoint{1.198051in}{0.275102in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{0.274500in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{0.276486in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{0.273817in}}%
\pgfpathlineto{\pgfqpoint{1.206197in}{0.273406in}}%
\pgfpathlineto{\pgfqpoint{1.207554in}{0.274440in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{0.270561in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{0.266905in}}%
\pgfpathlineto{\pgfqpoint{1.215700in}{0.260981in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{0.248569in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.248619in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.248619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-80-L-4.0-g-0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506838in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506838in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506838in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506838in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699627in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699627in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699627in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892417in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892417in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085206in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085206in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085206in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277996in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277996in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277996in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.519559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.519559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.778747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.778747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.037934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.037934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.297122in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.297122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.297122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.364600in}}%
\pgfpathlineto{\pgfqpoint{0.124117in}{0.369811in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.358204in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.356365in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.379532in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.365819in}}%
\pgfpathlineto{\pgfqpoint{0.132685in}{0.367632in}}%
\pgfpathlineto{\pgfqpoint{0.134112in}{0.372879in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.371630in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.372697in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.358481in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.382381in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.356027in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.385639in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.382864in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{0.362548in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.368651in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.403026in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.355975in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.371355in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.350434in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.370240in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.369304in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.374043in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.355264in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.357131in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{0.380618in}}%
\pgfpathlineto{\pgfqpoint{0.174096in}{0.384033in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.378232in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.363881in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{0.365364in}}%
\pgfpathlineto{\pgfqpoint{0.179807in}{0.357809in}}%
\pgfpathlineto{\pgfqpoint{0.181238in}{0.360662in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.344546in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.363929in}}%
\pgfpathlineto{\pgfqpoint{0.186949in}{0.356906in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.376037in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.343972in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.404821in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{0.347977in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{0.369536in}}%
\pgfpathlineto{\pgfqpoint{0.201228in}{0.347919in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.378911in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.349359in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.379911in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.346923in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.375798in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.353808in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.333946in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.346560in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.342263in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.356390in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.348009in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.354603in}}%
\pgfpathlineto{\pgfqpoint{0.226933in}{0.343418in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.341656in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{0.354798in}}%
\pgfpathlineto{\pgfqpoint{0.232644in}{0.336946in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.345117in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.331974in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.333909in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.331145in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.320252in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.356456in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.333340in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.349257in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.333320in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.344369in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.331585in}}%
\pgfpathlineto{\pgfqpoint{0.252639in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.332995in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.357402in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.324061in}}%
\pgfpathlineto{\pgfqpoint{0.259780in}{0.330089in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.320088in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.332651in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.320818in}}%
\pgfpathlineto{\pgfqpoint{0.271202in}{0.313984in}}%
\pgfpathlineto{\pgfqpoint{0.272633in}{0.313317in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.314426in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.347802in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.318650in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.310413in}}%
\pgfpathlineto{\pgfqpoint{0.281201in}{0.321928in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.311585in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.328664in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.307289in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.351674in}}%
\pgfpathlineto{\pgfqpoint{0.288339in}{0.310786in}}%
\pgfpathlineto{\pgfqpoint{0.291197in}{0.321691in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.311429in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.306621in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.307919in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.327872in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.303386in}}%
\pgfpathlineto{\pgfqpoint{0.304049in}{0.314572in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.302018in}}%
\pgfpathlineto{\pgfqpoint{0.306907in}{0.308063in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.295258in}}%
\pgfpathlineto{\pgfqpoint{0.309760in}{0.295479in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.303826in}}%
\pgfpathlineto{\pgfqpoint{0.312618in}{0.300325in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.324511in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.302875in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.312664in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.302474in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.301620in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.298046in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.298815in}}%
\pgfpathlineto{\pgfqpoint{0.325470in}{0.304342in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.300356in}}%
\pgfpathlineto{\pgfqpoint{0.328323in}{0.290830in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.300574in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.291255in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.307339in}}%
\pgfpathlineto{\pgfqpoint{0.335465in}{0.287586in}}%
\pgfpathlineto{\pgfqpoint{0.336892in}{0.289151in}}%
\pgfpathlineto{\pgfqpoint{0.338323in}{0.292594in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.291435in}}%
\pgfpathlineto{\pgfqpoint{0.341176in}{0.295074in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.284130in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{0.345460in}{0.286760in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.283173in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.287814in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.282678in}}%
\pgfpathlineto{\pgfqpoint{0.354029in}{0.292518in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.281623in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.284083in}}%
\pgfpathlineto{\pgfqpoint{0.358313in}{0.278217in}}%
\pgfpathlineto{\pgfqpoint{0.359744in}{0.280023in}}%
\pgfpathlineto{\pgfqpoint{0.361170in}{0.279944in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.281202in}}%
\pgfpathlineto{\pgfqpoint{0.364028in}{0.279381in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.282904in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.275582in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.276231in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.274942in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.281947in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.275862in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.273999in}}%
\pgfpathlineto{\pgfqpoint{0.376881in}{0.274895in}}%
\pgfpathlineto{\pgfqpoint{0.378307in}{0.273871in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.277598in}}%
\pgfpathlineto{\pgfqpoint{0.382592in}{0.272125in}}%
\pgfpathlineto{\pgfqpoint{0.384018in}{0.273361in}}%
\pgfpathlineto{\pgfqpoint{0.385445in}{0.272921in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.275747in}}%
\pgfpathlineto{\pgfqpoint{0.389729in}{0.270868in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.270767in}}%
\pgfpathlineto{\pgfqpoint{0.392587in}{0.268685in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.273195in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.270503in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.275215in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.268599in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.269987in}}%
\pgfpathlineto{\pgfqpoint{0.402582in}{0.267768in}}%
\pgfpathlineto{\pgfqpoint{0.405439in}{0.267187in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.266921in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.269000in}}%
\pgfpathlineto{\pgfqpoint{0.411150in}{0.266565in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.265793in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.267054in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.264546in}}%
\pgfpathlineto{\pgfqpoint{0.421149in}{0.268409in}}%
\pgfpathlineto{\pgfqpoint{0.424003in}{0.264623in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.264133in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.264971in}}%
\pgfpathlineto{\pgfqpoint{0.438286in}{0.262884in}}%
\pgfpathlineto{\pgfqpoint{0.441140in}{0.262889in}}%
\pgfpathlineto{\pgfqpoint{0.442570in}{0.264506in}}%
\pgfpathlineto{\pgfqpoint{0.445424in}{0.262326in}}%
\pgfpathlineto{\pgfqpoint{0.451139in}{0.262163in}}%
\pgfpathlineto{\pgfqpoint{0.452566in}{0.266020in}}%
\pgfpathlineto{\pgfqpoint{0.453992in}{0.261809in}}%
\pgfpathlineto{\pgfqpoint{0.456850in}{0.261491in}}%
\pgfpathlineto{\pgfqpoint{0.458276in}{0.268101in}}%
\pgfpathlineto{\pgfqpoint{0.459707in}{0.261534in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.261213in}}%
\pgfpathlineto{\pgfqpoint{0.463992in}{0.264504in}}%
\pgfpathlineto{\pgfqpoint{0.465419in}{0.261412in}}%
\pgfpathlineto{\pgfqpoint{0.468275in}{0.260925in}}%
\pgfpathlineto{\pgfqpoint{0.469703in}{0.263379in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.261402in}}%
\pgfpathlineto{\pgfqpoint{0.475415in}{0.260815in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{0.262528in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.260912in}}%
\pgfpathlineto{\pgfqpoint{0.489696in}{0.260482in}}%
\pgfpathlineto{\pgfqpoint{0.508261in}{0.260660in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.264494in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.268971in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.270905in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.270773in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.268662in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.269750in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.275026in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.281426in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.286646in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.287672in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.284713in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.293915in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.293626in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.295998in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.303200in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.298979in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.313348in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.315426in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.330170in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.329193in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.336784in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.335439in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.335016in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.350058in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.346140in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.353450in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.353783in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.384755in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.374919in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.403218in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.393316in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.395409in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.420726in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.434207in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.423128in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.444487in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.448099in}}%
\pgfpathlineto{\pgfqpoint{0.595373in}{0.479638in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.472962in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.459648in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.500486in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.488215in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.492438in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.515120in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.483134in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.496130in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.512578in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.526130in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.548245in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.545998in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.547462in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.549265in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.580885in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.598427in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.591414in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.603674in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.605514in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.635113in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.609790in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.681074in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{0.652496in}{0.639329in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.672446in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.706226in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.697469in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.728796in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.748123in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.680237in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.720837in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.728802in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.743122in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.768330in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.769380in}}%
\pgfpathlineto{\pgfqpoint{0.682485in}{0.761744in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.764870in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{0.808265in}}%
\pgfpathlineto{\pgfqpoint{0.688198in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{0.692482in}{0.800662in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{0.848230in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.827109in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.890575in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.867445in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.868925in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.881995in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{0.911443in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.866725in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{0.953439in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{0.905584in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.940095in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.927818in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{0.924276in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.962865in}}%
\pgfpathlineto{\pgfqpoint{0.741036in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.947510in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{0.965176in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.942512in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{0.992607in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.998124in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{0.994385in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{1.013795in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{1.044858in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{0.974530in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{1.054627in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{0.999085in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{1.003063in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{1.019766in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{1.010567in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{1.038599in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{1.083724in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{1.036118in}}%
\pgfpathlineto{\pgfqpoint{0.799587in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{0.801015in}{1.074099in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{1.049057in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.087573in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{1.192400in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{1.104466in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{1.153728in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.126834in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{1.096288in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{1.160093in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{1.077407in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{1.131251in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.093011in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{1.106696in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{1.076450in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{1.175742in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{1.106829in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{1.170689in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{1.089813in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{1.192911in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.134117in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.152646in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{1.096261in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{1.211175in}}%
\pgfpathlineto{\pgfqpoint{0.866707in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{0.872419in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.182331in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{1.118184in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{1.142029in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{1.150255in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.198239in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.193579in}}%
\pgfpathlineto{\pgfqpoint{0.888128in}{1.119643in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{1.186902in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{1.204322in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{1.131412in}}%
\pgfpathlineto{\pgfqpoint{0.900980in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{1.142307in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.121847in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{1.212064in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{1.112015in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{1.182193in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.138415in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{1.161981in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{1.156433in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{1.140132in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{1.169365in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{1.118143in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{1.193825in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.158301in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{1.188479in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.128619in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{1.101717in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.173620in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{1.104923in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{1.137859in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{1.134576in}}%
\pgfpathlineto{\pgfqpoint{0.946678in}{1.098331in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{1.163185in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{1.099896in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{1.162531in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.121272in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{1.165108in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{1.164026in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{1.105992in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{1.104024in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{1.070580in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.147710in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{1.045661in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{1.122548in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{1.124292in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{0.986665in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{1.049217in}}%
\pgfpathlineto{\pgfqpoint{0.989521in}{1.060133in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{1.085144in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{1.032249in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.116851in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{1.071892in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{1.033487in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{1.028268in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{1.052243in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{1.011278in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.003250in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{1.092915in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{0.984383in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{1.018897in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{0.973128in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{1.005496in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{0.969327in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.998238in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.998490in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{0.992584in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.966936in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.957517in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{0.966416in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.900812in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.879933in}}%
\pgfpathlineto{\pgfqpoint{1.060924in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{0.935810in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.855241in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.920908in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.861747in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.833528in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{0.880280in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.810541in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.837946in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.840157in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.775315in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.771378in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.763253in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.782643in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.730671in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.723594in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.731721in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.730942in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.735006in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.700370in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.735749in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.698298in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.692661in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.662832in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{0.666154in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.677795in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.645259in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{0.647933in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.659871in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{0.647776in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.615356in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.637007in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.591522in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.579171in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.561631in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.540271in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.515254in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.538851in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.499666in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.479804in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.484145in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.454353in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.475769in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.441962in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{0.426528in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.424679in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{0.437989in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{0.420317in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.431323in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.393074in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.398392in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{0.388580in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{0.370658in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.379107in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{0.376944in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.357420in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.369277in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.336017in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.345351in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.333349in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.335957in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.309288in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.313412in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.313613in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.310080in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{0.299271in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.298687in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.292853in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.292651in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.285071in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.286743in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{0.281637in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.281176in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{0.275077in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{0.274491in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{0.269097in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.269088in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.271443in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.271498in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{0.262391in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.261027in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.266872in}}%
\pgfpathlineto{\pgfqpoint{1.322260in}{0.261187in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.261940in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.261660in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.262596in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.261793in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.263385in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.261770in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.262576in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.262069in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.263948in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{0.262778in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{0.264424in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{0.263464in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{0.266913in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.264103in}}%
\pgfpathlineto{\pgfqpoint{1.363676in}{0.265338in}}%
\pgfpathlineto{\pgfqpoint{1.365102in}{0.264509in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.265988in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.267407in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.269021in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.266688in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.269381in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.269662in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.267852in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.270887in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.270768in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.269134in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.276239in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.270667in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{0.270159in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.279644in}}%
\pgfpathlineto{\pgfqpoint{1.395092in}{0.271466in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.273200in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.271364in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.280658in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.273796in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.273147in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.274637in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.274884in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.276853in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.287200in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.276813in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.285464in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.277131in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.276808in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.287349in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.280736in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{0.281854in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{0.284747in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.280225in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.285619in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{0.297134in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.282284in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.287395in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.301920in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.287920in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.287201in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.293432in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{0.293394in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.295144in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.293075in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.299929in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.290880in}}%
\pgfpathlineto{\pgfqpoint{1.462212in}{0.297416in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.292025in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.296425in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.294047in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{0.301326in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.294529in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.302164in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.303747in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.300110in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.301537in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.298688in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.300672in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.311527in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.306963in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.310019in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.300964in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.314752in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.307507in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.319989in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.311020in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.309225in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.323735in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.313328in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.321800in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.320913in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.344954in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.323488in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.344204in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.314765in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.318455in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.312558in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.319462in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.340831in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.338318in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.321706in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.326252in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.339433in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.336966in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.332005in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.336950in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.332860in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.323549in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.347683in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.329366in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.342345in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.340040in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.325660in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.336164in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.320020in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.347667in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.334098in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.356329in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.326012in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.349326in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.351050in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.339718in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.351486in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.337671in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.342381in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.351600in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.340967in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.346394in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.336899in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.335194in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.362860in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.341176in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.357429in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.338093in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.340186in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.349565in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.370302in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.340198in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.348995in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.368666in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.363849in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.349276in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.360107in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.356571in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.379228in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.339837in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.369843in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.369136in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{0.370235in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.347125in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.359644in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.342810in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.381649in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.385613in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{0.349011in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.377294in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.377256in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.378934in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.355609in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.368380in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{0.351963in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.372038in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.366287in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.376791in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.362709in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.384899in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.372446in}}%
\pgfpathlineto{\pgfqpoint{1.623581in}{0.383863in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.348704in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{0.379702in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.361940in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.360937in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.370949in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.358903in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.382862in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.369773in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.378255in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{0.366530in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{0.393892in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{0.372428in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{0.384586in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.370351in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.415062in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.361098in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{0.354688in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.384083in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{0.377371in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.359188in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{0.358732in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{0.361480in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.380569in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.359453in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.371167in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.359593in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.359593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.369182in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{0.391053in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.335213in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.371853in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.349111in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{0.376796in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.348310in}}%
\pgfpathlineto{\pgfqpoint{0.135538in}{0.364277in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.356218in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.377380in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.336941in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{0.389241in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.380604in}}%
\pgfpathlineto{\pgfqpoint{0.144107in}{0.354323in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.373969in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.376587in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.341769in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{0.354369in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.397378in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.351981in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.372202in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.367274in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.367641in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.372677in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.345050in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.355603in}}%
\pgfpathlineto{\pgfqpoint{0.165528in}{0.391592in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.383953in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.356943in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.364193in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.340429in}}%
\pgfpathlineto{\pgfqpoint{0.174096in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.371548in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.351989in}}%
\pgfpathlineto{\pgfqpoint{0.181238in}{0.384069in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.341192in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.377259in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.378906in}}%
\pgfpathlineto{\pgfqpoint{0.186949in}{0.346803in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.387202in}}%
\pgfpathlineto{\pgfqpoint{0.189806in}{0.341099in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.366887in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.336398in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.337863in}}%
\pgfpathlineto{\pgfqpoint{0.199801in}{0.359079in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{0.340146in}}%
\pgfpathlineto{\pgfqpoint{0.205512in}{0.345559in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.368149in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.344518in}}%
\pgfpathlineto{\pgfqpoint{0.209797in}{0.384840in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.342427in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.350385in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.370413in}}%
\pgfpathlineto{\pgfqpoint{0.218365in}{0.336516in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.362884in}}%
\pgfpathlineto{\pgfqpoint{0.221223in}{0.335448in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.358328in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.340918in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.341997in}}%
\pgfpathlineto{\pgfqpoint{0.226933in}{0.339583in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.332164in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.335313in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{0.356857in}}%
\pgfpathlineto{\pgfqpoint{0.232644in}{0.352149in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.334551in}}%
\pgfpathlineto{\pgfqpoint{0.236928in}{0.345452in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.332141in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{0.242644in}{0.336402in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.348173in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.327271in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.340707in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.327812in}}%
\pgfpathlineto{\pgfqpoint{0.252639in}{0.351134in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.334612in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.340725in}}%
\pgfpathlineto{\pgfqpoint{0.256923in}{0.353739in}}%
\pgfpathlineto{\pgfqpoint{0.258349in}{0.321794in}}%
\pgfpathlineto{\pgfqpoint{0.261207in}{0.349615in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.338963in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.344154in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.370345in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.335191in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.331318in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.337781in}}%
\pgfpathlineto{\pgfqpoint{0.276917in}{0.327472in}}%
\pgfpathlineto{\pgfqpoint{0.278344in}{0.349187in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.314225in}}%
\pgfpathlineto{\pgfqpoint{0.281201in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.314771in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.336731in}}%
\pgfpathlineto{\pgfqpoint{0.288339in}{0.293342in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.357604in}}%
\pgfpathlineto{\pgfqpoint{0.294054in}{0.307245in}}%
\pgfpathlineto{\pgfqpoint{0.295481in}{0.303441in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.314825in}}%
\pgfpathlineto{\pgfqpoint{0.298338in}{0.339704in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.301192in}{0.329490in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.320946in}}%
\pgfpathlineto{\pgfqpoint{0.304049in}{0.334515in}}%
\pgfpathlineto{\pgfqpoint{0.306907in}{0.322874in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.309074in}}%
\pgfpathlineto{\pgfqpoint{0.311187in}{0.321974in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.302637in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.327849in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.317121in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.295584in}}%
\pgfpathlineto{\pgfqpoint{0.322613in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.324039in}{0.308524in}}%
\pgfpathlineto{\pgfqpoint{0.325470in}{0.306384in}}%
\pgfpathlineto{\pgfqpoint{0.326897in}{0.317271in}}%
\pgfpathlineto{\pgfqpoint{0.328323in}{0.314359in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.308084in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.320131in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.298566in}}%
\pgfpathlineto{\pgfqpoint{0.334039in}{0.309153in}}%
\pgfpathlineto{\pgfqpoint{0.335465in}{0.304018in}}%
\pgfpathlineto{\pgfqpoint{0.336892in}{0.309489in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.300875in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.307231in}}%
\pgfpathlineto{\pgfqpoint{0.344034in}{0.298828in}}%
\pgfpathlineto{\pgfqpoint{0.345460in}{0.344515in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.300642in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{0.292288in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.297505in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.297185in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.301807in}}%
\pgfpathlineto{\pgfqpoint{0.354029in}{0.287630in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.293710in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.287612in}}%
\pgfpathlineto{\pgfqpoint{0.358313in}{0.288836in}}%
\pgfpathlineto{\pgfqpoint{0.359744in}{0.281874in}}%
\pgfpathlineto{\pgfqpoint{0.362597in}{0.310534in}}%
\pgfpathlineto{\pgfqpoint{0.364028in}{0.286908in}}%
\pgfpathlineto{\pgfqpoint{0.366881in}{0.310186in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.277920in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.291506in}}%
\pgfpathlineto{\pgfqpoint{0.372596in}{0.291113in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.297432in}}%
\pgfpathlineto{\pgfqpoint{0.378307in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.291900in}}%
\pgfpathlineto{\pgfqpoint{0.381161in}{0.290735in}}%
\pgfpathlineto{\pgfqpoint{0.382592in}{0.277590in}}%
\pgfpathlineto{\pgfqpoint{0.384018in}{0.282663in}}%
\pgfpathlineto{\pgfqpoint{0.385445in}{0.300109in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.282090in}}%
\pgfpathlineto{\pgfqpoint{0.388302in}{0.291896in}}%
\pgfpathlineto{\pgfqpoint{0.389729in}{0.293188in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.280032in}}%
\pgfpathlineto{\pgfqpoint{0.392587in}{0.289079in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.287028in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.279510in}}%
\pgfpathlineto{\pgfqpoint{0.398297in}{0.287608in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.277514in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{0.405439in}{0.275696in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.290651in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.269703in}}%
\pgfpathlineto{\pgfqpoint{0.409723in}{0.276539in}}%
\pgfpathlineto{\pgfqpoint{0.411150in}{0.272475in}}%
\pgfpathlineto{\pgfqpoint{0.414008in}{0.280779in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.273292in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{0.284791in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.277590in}}%
\pgfpathlineto{\pgfqpoint{0.419719in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{0.421149in}{0.272739in}}%
\pgfpathlineto{\pgfqpoint{0.422576in}{0.277993in}}%
\pgfpathlineto{\pgfqpoint{0.424003in}{0.278295in}}%
\pgfpathlineto{\pgfqpoint{0.425434in}{0.271867in}}%
\pgfpathlineto{\pgfqpoint{0.426860in}{0.274887in}}%
\pgfpathlineto{\pgfqpoint{0.428287in}{0.272234in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.278700in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.271198in}}%
\pgfpathlineto{\pgfqpoint{0.432571in}{0.282743in}}%
\pgfpathlineto{\pgfqpoint{0.434002in}{0.269312in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.273920in}}%
\pgfpathlineto{\pgfqpoint{0.436855in}{0.265371in}}%
\pgfpathlineto{\pgfqpoint{0.438286in}{0.267723in}}%
\pgfpathlineto{\pgfqpoint{0.439713in}{0.273005in}}%
\pgfpathlineto{\pgfqpoint{0.441140in}{0.267848in}}%
\pgfpathlineto{\pgfqpoint{0.442570in}{0.270130in}}%
\pgfpathlineto{\pgfqpoint{0.443997in}{0.270250in}}%
\pgfpathlineto{\pgfqpoint{0.445424in}{0.266679in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.266986in}}%
\pgfpathlineto{\pgfqpoint{0.448281in}{0.264297in}}%
\pgfpathlineto{\pgfqpoint{0.449708in}{0.264205in}}%
\pgfpathlineto{\pgfqpoint{0.451139in}{0.265797in}}%
\pgfpathlineto{\pgfqpoint{0.453992in}{0.271412in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.267766in}}%
\pgfpathlineto{\pgfqpoint{0.456850in}{0.270894in}}%
\pgfpathlineto{\pgfqpoint{0.459707in}{0.262039in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.267873in}}%
\pgfpathlineto{\pgfqpoint{0.462561in}{0.264158in}}%
\pgfpathlineto{\pgfqpoint{0.466847in}{0.264073in}}%
\pgfpathlineto{\pgfqpoint{0.468275in}{0.268537in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.263192in}}%
\pgfpathlineto{\pgfqpoint{0.475415in}{0.265321in}}%
\pgfpathlineto{\pgfqpoint{0.476843in}{0.264418in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.264865in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.261785in}}%
\pgfpathlineto{\pgfqpoint{0.483983in}{0.262519in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{0.261489in}}%
\pgfpathlineto{\pgfqpoint{0.486840in}{0.262290in}}%
\pgfpathlineto{\pgfqpoint{0.488268in}{0.261063in}}%
\pgfpathlineto{\pgfqpoint{0.489696in}{0.262478in}}%
\pgfpathlineto{\pgfqpoint{0.491124in}{0.260929in}}%
\pgfpathlineto{\pgfqpoint{0.492552in}{0.261511in}}%
\pgfpathlineto{\pgfqpoint{0.493980in}{0.263506in}}%
\pgfpathlineto{\pgfqpoint{0.495408in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{0.499692in}{0.261036in}}%
\pgfpathlineto{\pgfqpoint{0.501120in}{0.260469in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{0.262006in}}%
\pgfpathlineto{\pgfqpoint{0.505404in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506833in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.509689in}{0.291472in}}%
\pgfpathlineto{\pgfqpoint{0.511117in}{0.297039in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.332710in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.334697in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{0.382157in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{0.364917in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.383169in}}%
\pgfpathlineto{\pgfqpoint{0.526825in}{0.373983in}}%
\pgfpathlineto{\pgfqpoint{0.529682in}{0.401486in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.397357in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.426010in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.417157in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.419048in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.436189in}}%
\pgfpathlineto{\pgfqpoint{0.539678in}{0.481047in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.425480in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.428846in}}%
\pgfpathlineto{\pgfqpoint{0.543962in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.483681in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.453860in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.492903in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.474417in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.505492in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.486404in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.525304in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.525142in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.473949in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.512151in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.550097in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.548097in}}%
\pgfpathlineto{\pgfqpoint{0.568240in}{0.566185in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.529918in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.545586in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.554041in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.597927in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.579512in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.596197in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.673135in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.688285in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.679649in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.682056in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.665940in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.684111in}}%
\pgfpathlineto{\pgfqpoint{0.611082in}{0.673434in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.635554in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.707697in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.660010in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.762320in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.673243in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.697303in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.701226in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.787165in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.718023in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.734198in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.766822in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.734197in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.801624in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.764354in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.790340in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.844271in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{0.652496in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.793585in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.811201in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.818235in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.815926in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.874168in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.909035in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.889557in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.812166in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.949748in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.846595in}}%
\pgfpathlineto{\pgfqpoint{0.688198in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{0.692482in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{0.698194in}{0.986260in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{0.890479in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.915157in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.941812in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.025956in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.973270in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{1.003424in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{0.997636in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.964466in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{1.017376in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.968020in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.971551in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{0.739608in}{1.059088in}}%
\pgfpathlineto{\pgfqpoint{0.741036in}{1.022957in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{1.020756in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{1.053221in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{0.994749in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{1.178299in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{1.077700in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{0.989458in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{1.039660in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{1.051941in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{1.086570in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{1.082278in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{1.108397in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{1.092062in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{1.238410in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{1.139466in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{1.123728in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{1.158575in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{0.801015in}{1.156894in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.079990in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{0.806727in}{1.124606in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{1.145373in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{1.141232in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{0.813868in}{1.118152in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{1.175564in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.181101in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{1.097958in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{1.167137in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{1.165290in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{1.169581in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{1.154409in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{0.835289in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{1.207864in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{1.161222in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.208013in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.077843in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.149862in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{1.150069in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.866707in}{1.124782in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{1.199790in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{1.170017in}}%
\pgfpathlineto{\pgfqpoint{0.872419in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{1.138801in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{1.111136in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{1.123042in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{1.169630in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{1.099294in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.246224in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{1.147950in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.150326in}}%
\pgfpathlineto{\pgfqpoint{0.888128in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{1.167192in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{1.197056in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.195303in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{1.246621in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{1.190607in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{1.248711in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.203943in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{1.275571in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{1.107873in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{1.142456in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{1.173253in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{1.220526in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{1.128935in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.229645in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{1.156558in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{1.220914in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{1.203836in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{1.108954in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{1.183574in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{1.130191in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{1.193229in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{1.211831in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{1.266942in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{1.150682in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{1.144684in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{1.156765in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{1.071897in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{1.173599in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{1.160571in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{1.072691in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{1.144987in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{1.130312in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{1.183652in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{1.096895in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{1.111440in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.105312in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{1.162049in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{1.127197in}}%
\pgfpathlineto{\pgfqpoint{0.989521in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{1.188467in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{1.103867in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{1.078477in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.074671in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{1.142050in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{1.072756in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{1.104665in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{1.116810in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{1.110964in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{1.031415in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{1.109682in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.047564in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{1.054712in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{1.124426in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{1.038603in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.051640in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{1.005137in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{1.019318in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.050928in}{1.004311in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{1.078140in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{1.063399in}}%
\pgfpathlineto{\pgfqpoint{1.055212in}{1.100444in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.981552in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{1.085573in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.979901in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{1.047438in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{1.029921in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.999108in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.925121in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.853516in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.897801in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.887514in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.997381in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.898098in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.898543in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.870082in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.927269in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.862572in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.829365in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.830390in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.791721in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{0.841022in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.790389in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.782046in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.810131in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.850821in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.842794in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.787558in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.717669in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.153749in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.742259in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.743652in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.676979in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.715585in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.662256in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.704853in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{0.653955in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{0.670445in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.674333in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.644902in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.648482in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.660769in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.596632in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.645353in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{0.594342in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.597624in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.587223in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.604992in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.570284in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{1.210872in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{0.555355in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{0.536493in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.549858in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.534134in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{0.572856in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.513475in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.524124in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.474418in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.514912in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.478305in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.488074in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.475017in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.473160in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.448753in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.448734in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.437459in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.480157in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{0.430859in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.408163in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.403321in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.420720in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.416541in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.392759in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.392431in}}%
\pgfpathlineto{\pgfqpoint{1.259426in}{0.379101in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{0.386924in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{0.353955in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.351313in}}%
\pgfpathlineto{\pgfqpoint{1.267995in}{0.327607in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{0.321421in}}%
\pgfpathlineto{\pgfqpoint{1.275135in}{0.296868in}}%
\pgfpathlineto{\pgfqpoint{1.277991in}{0.261187in}}%
\pgfpathlineto{\pgfqpoint{1.280847in}{0.260575in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.260913in}}%
\pgfpathlineto{\pgfqpoint{1.290844in}{0.262326in}}%
\pgfpathlineto{\pgfqpoint{1.293700in}{0.260715in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{0.260418in}}%
\pgfpathlineto{\pgfqpoint{1.296556in}{0.262352in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{0.260783in}}%
\pgfpathlineto{\pgfqpoint{1.300840in}{0.264426in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{0.261662in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{0.265098in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.261977in}}%
\pgfpathlineto{\pgfqpoint{1.307981in}{0.264012in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{0.261550in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{0.265836in}}%
\pgfpathlineto{\pgfqpoint{1.315121in}{0.265913in}}%
\pgfpathlineto{\pgfqpoint{1.316549in}{0.262933in}}%
\pgfpathlineto{\pgfqpoint{1.317977in}{0.264943in}}%
\pgfpathlineto{\pgfqpoint{1.319405in}{0.264414in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.265250in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.264483in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.264819in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{0.266832in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{0.264414in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{0.264630in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.269026in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.265538in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.272384in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.267177in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.272066in}}%
\pgfpathlineto{\pgfqpoint{1.342255in}{0.264299in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.272806in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{0.273039in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.266596in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{0.270692in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{0.269665in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{0.272571in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{0.271477in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{0.279840in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.276275in}}%
\pgfpathlineto{\pgfqpoint{1.360818in}{0.276225in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.273301in}}%
\pgfpathlineto{\pgfqpoint{1.365102in}{0.277663in}}%
\pgfpathlineto{\pgfqpoint{1.367960in}{0.271232in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{0.280349in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.272918in}}%
\pgfpathlineto{\pgfqpoint{1.373671in}{0.274482in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.288230in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{0.283476in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.285781in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{0.278046in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.278483in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{0.274439in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.282686in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{0.282204in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{0.285237in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{0.280263in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{0.293440in}}%
\pgfpathlineto{\pgfqpoint{1.390807in}{0.288555in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{0.293318in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.283594in}}%
\pgfpathlineto{\pgfqpoint{1.395092in}{0.300739in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.282800in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.296175in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.286559in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.285908in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{0.294408in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{0.288333in}}%
\pgfpathlineto{\pgfqpoint{1.405091in}{0.293070in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.293313in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.289145in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.290374in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.284020in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.295636in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.287390in}}%
\pgfpathlineto{\pgfqpoint{1.415086in}{0.304047in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.291325in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{0.289776in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.285310in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.302510in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.300834in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{0.288616in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.287675in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{0.308513in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.293218in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{0.290431in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.310871in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{0.308852in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{0.297327in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.301961in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.298495in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.313386in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.292461in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.288873in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{0.300625in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.294078in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.297295in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.309305in}}%
\pgfpathlineto{\pgfqpoint{1.455071in}{0.306493in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.306363in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.309185in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.316785in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.315902in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.312497in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.301257in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.318742in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.299833in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.338680in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{0.305486in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.314951in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.314264in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.311766in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.323739in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.313613in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.322661in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.321494in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.330775in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.319271in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{0.325997in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.309561in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.324007in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.322111in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.333647in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{0.326261in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.328446in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.335550in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.318840in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.341116in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.336421in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{0.318937in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.323004in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{0.335699in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.320664in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.319631in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.337077in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.328018in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{0.335805in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.350803in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.316760in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.318979in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.333967in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.330326in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.333775in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.333271in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.313083in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.333766in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.321066in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.361954in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.328819in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{0.360087in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{0.356392in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{0.343956in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.316699in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.348540in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.345626in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.348272in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.360394in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.338601in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.361576in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.339925in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.371022in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{0.350713in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.369609in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.336142in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.351738in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.339655in}}%
\pgfpathlineto{\pgfqpoint{1.575024in}{0.364834in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.339106in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.341487in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.379169in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.339769in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.366508in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.342904in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.343647in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{0.354577in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{0.345748in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.370031in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.341138in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.379376in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.357143in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.363173in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{0.377253in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.331440in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.343756in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{0.341489in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.360237in}}%
\pgfpathlineto{\pgfqpoint{1.616440in}{0.357400in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.370403in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.357648in}}%
\pgfpathlineto{\pgfqpoint{1.620724in}{0.366110in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.367064in}}%
\pgfpathlineto{\pgfqpoint{1.623581in}{0.340790in}}%
\pgfpathlineto{\pgfqpoint{1.625008in}{0.361670in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.342743in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.363857in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.355033in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.357674in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.363458in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.391878in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.349457in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{0.374032in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{0.333870in}}%
\pgfpathlineto{\pgfqpoint{1.643572in}{0.373647in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.372701in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.345501in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.379110in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.350294in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{0.391703in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.355152in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.359286in}}%
\pgfpathlineto{\pgfqpoint{1.659282in}{0.344074in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.354994in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.376318in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.356234in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.356234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/slab-plots-new/SlabTTUV-thetai-80-L-8.0-g-0.00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506838in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.506838in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506838in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506838in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699627in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699627in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699627in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892417in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892417in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085206in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.085206in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085206in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085206in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277996in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277996in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277996in,y=0.211761in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.260372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.514108in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.514108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.514108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.767844in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.767844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{0.767844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.021581in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.021581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.021581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.275317in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.275317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.121259in}{1.275317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.781533in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance \(\displaystyle \times\) Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.260372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{1.302693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.260796in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.261624in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{0.266157in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.261458in}}%
\pgfpathlineto{\pgfqpoint{0.135538in}{0.261291in}}%
\pgfpathlineto{\pgfqpoint{0.139823in}{0.260929in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{0.262638in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.260833in}}%
\pgfpathlineto{\pgfqpoint{0.145538in}{0.261476in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.263172in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.260726in}}%
\pgfpathlineto{\pgfqpoint{0.149822in}{0.260845in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.262830in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.260938in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.262092in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.261437in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.263462in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.260815in}}%
\pgfpathlineto{\pgfqpoint{0.165528in}{0.260823in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.266281in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.260982in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.260879in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.263379in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{0.261251in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.261444in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.268067in}}%
\pgfpathlineto{\pgfqpoint{0.179807in}{0.260899in}}%
\pgfpathlineto{\pgfqpoint{0.181238in}{0.272249in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.261600in}}%
\pgfpathlineto{\pgfqpoint{0.186949in}{0.262453in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.267691in}}%
\pgfpathlineto{\pgfqpoint{0.189806in}{0.260710in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.260710in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.262158in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{0.261082in}}%
\pgfpathlineto{\pgfqpoint{0.199801in}{0.260808in}}%
\pgfpathlineto{\pgfqpoint{0.201228in}{0.263053in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{0.260819in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.260673in}}%
\pgfpathlineto{\pgfqpoint{0.205512in}{0.263109in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.260719in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.260858in}}%
\pgfpathlineto{\pgfqpoint{0.218365in}{0.261042in}}%
\pgfpathlineto{\pgfqpoint{0.238359in}{0.260702in}}%
\pgfpathlineto{\pgfqpoint{0.239786in}{0.273022in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.260620in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.261203in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.261927in}}%
\pgfpathlineto{\pgfqpoint{0.252639in}{0.267467in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.260612in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.260641in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.261725in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.264280in}}%
\pgfpathlineto{\pgfqpoint{0.268349in}{0.261019in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.261548in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.260578in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.261883in}}%
\pgfpathlineto{\pgfqpoint{0.289770in}{0.260495in}}%
\pgfpathlineto{\pgfqpoint{0.315471in}{0.260463in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.261349in}}%
\pgfpathlineto{\pgfqpoint{0.318328in}{0.260474in}}%
\pgfpathlineto{\pgfqpoint{0.319755in}{0.263193in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.260483in}}%
\pgfpathlineto{\pgfqpoint{0.329754in}{0.260431in}}%
\pgfpathlineto{\pgfqpoint{0.331181in}{0.262703in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.260453in}}%
\pgfpathlineto{\pgfqpoint{0.335465in}{0.260442in}}%
\pgfpathlineto{\pgfqpoint{0.336892in}{0.261814in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.260437in}}%
\pgfpathlineto{\pgfqpoint{0.448281in}{0.260376in}}%
\pgfpathlineto{\pgfqpoint{0.478271in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.262174in}}%
\pgfpathlineto{\pgfqpoint{0.481128in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.509689in}{0.261372in}}%
\pgfpathlineto{\pgfqpoint{0.513973in}{0.266591in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.271399in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.271236in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.278554in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.278741in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.301911in}}%
\pgfpathlineto{\pgfqpoint{0.526825in}{0.297673in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.299787in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.296206in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.306590in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.306875in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.315227in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.314687in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.316727in}}%
\pgfpathlineto{\pgfqpoint{0.539678in}{0.330663in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.308823in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.309401in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.323180in}}%
\pgfpathlineto{\pgfqpoint{0.546819in}{0.312844in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.325286in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.324495in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.338863in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.335344in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.346644in}}%
\pgfpathlineto{\pgfqpoint{0.558243in}{0.344732in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.361735in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.357541in}}%
\pgfpathlineto{\pgfqpoint{0.562528in}{0.382350in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.369448in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.385211in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.383578in}}%
\pgfpathlineto{\pgfqpoint{0.568240in}{0.384286in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.373811in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.399028in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.399629in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.418260in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.402169in}}%
\pgfpathlineto{\pgfqpoint{0.579664in}{0.426890in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.419441in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.445173in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.433391in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.464739in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.462462in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.450716in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.479308in}}%
\pgfpathlineto{\pgfqpoint{0.595373in}{0.472521in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.477789in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.475439in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.476598in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.499324in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.530149in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.508650in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.535532in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.543848in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.535485in}}%
\pgfpathlineto{\pgfqpoint{0.615366in}{0.552955in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.541033in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.572553in}}%
\pgfpathlineto{\pgfqpoint{0.619650in}{0.554222in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.581115in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.560284in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.607086in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.622745in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.606333in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.654046in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{0.652496in}{0.665334in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.743330in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.699662in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.712834in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.715176in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.700381in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.707402in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.762024in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.737025in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.747636in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{0.673917in}{0.729544in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.790772in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.810236in}}%
\pgfpathlineto{\pgfqpoint{0.682485in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.810276in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.771953in}}%
\pgfpathlineto{\pgfqpoint{0.688198in}{0.819624in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.798677in}}%
\pgfpathlineto{\pgfqpoint{0.691054in}{0.795389in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{0.698194in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.858317in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.887449in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{0.855786in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.883664in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.882043in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{0.894460in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.926692in}}%
\pgfpathlineto{\pgfqpoint{0.719615in}{0.881471in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.973822in}}%
\pgfpathlineto{\pgfqpoint{0.726756in}{0.938541in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{0.969991in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{0.938132in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.935452in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.991641in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{0.951850in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{1.054363in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{0.970390in}}%
\pgfpathlineto{\pgfqpoint{0.751033in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{1.054235in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{1.044907in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{1.005294in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{1.041491in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{1.092069in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{1.033560in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{1.093916in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.056769in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{1.105002in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{1.123052in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{1.095713in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{1.095290in}}%
\pgfpathlineto{\pgfqpoint{0.792447in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{0.793875in}{1.050990in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{1.097549in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{1.085947in}}%
\pgfpathlineto{\pgfqpoint{0.799587in}{1.103320in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{1.205507in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.169065in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{0.806727in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{1.151416in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{1.120828in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{1.124082in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{1.117479in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{1.188578in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{1.150391in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{1.119787in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{1.145506in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.130001in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{1.178020in}}%
\pgfpathlineto{\pgfqpoint{0.835289in}{1.174919in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{1.222264in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{1.223331in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{1.172790in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{1.210628in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{1.215787in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.157022in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.191175in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{1.203466in}}%
\pgfpathlineto{\pgfqpoint{0.858138in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.233866in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{1.175895in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{1.234079in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{0.866707in}{1.178347in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{1.180031in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{1.198413in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{0.872419in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{1.155487in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{1.154673in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{1.201063in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{1.148130in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.213292in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{1.212285in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.204681in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.167410in}}%
\pgfpathlineto{\pgfqpoint{0.888128in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{1.170767in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{0.893840in}{1.214917in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{1.181892in}}%
\pgfpathlineto{\pgfqpoint{0.898124in}{1.258436in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{1.255841in}}%
\pgfpathlineto{\pgfqpoint{0.900980in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.211216in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{1.227321in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.265174in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{1.220660in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{1.256882in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{1.197962in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.104793in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{1.207758in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{1.186432in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{1.209352in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.221540in}}%
\pgfpathlineto{\pgfqpoint{0.946678in}{1.171514in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{1.188912in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{1.160063in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{1.240663in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{1.128418in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{1.190094in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{1.161658in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{1.202312in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{1.149454in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{1.095124in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{1.149462in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{1.124141in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{1.120705in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{1.106149in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.152614in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{1.058068in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{1.117848in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.084888in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{1.110575in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{1.123331in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{1.169557in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{1.065965in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.037767in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{1.088469in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{1.039641in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{1.000307in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{1.005298in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{1.040722in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{1.015999in}}%
\pgfpathlineto{\pgfqpoint{1.025223in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{1.046764in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{0.981462in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{0.970829in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{0.990406in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{1.058622in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{0.942882in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.982273in}}%
\pgfpathlineto{\pgfqpoint{1.053784in}{1.016690in}}%
\pgfpathlineto{\pgfqpoint{1.055212in}{0.965001in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{0.916133in}}%
\pgfpathlineto{\pgfqpoint{1.060924in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.966662in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{0.906568in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{0.916486in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.908403in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.871402in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.875202in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.873448in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.850817in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{0.849599in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.839098in}}%
\pgfpathlineto{\pgfqpoint{1.093770in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.767841in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.757326in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.741845in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.772401in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.729816in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.765795in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.752494in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.714907in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.755808in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.722608in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.668266in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.682736in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.678485in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{0.642930in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.612036in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.608872in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.587451in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.160889in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.540130in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{0.528068in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{0.534300in}}%
\pgfpathlineto{\pgfqpoint{1.176598in}{0.527275in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.508006in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.495748in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.487736in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.471460in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.476123in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.452028in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.478435in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.442452in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.448569in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{0.445613in}}%
\pgfpathlineto{\pgfqpoint{1.196591in}{0.426597in}}%
\pgfpathlineto{\pgfqpoint{1.198019in}{0.448644in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{0.435587in}}%
\pgfpathlineto{\pgfqpoint{1.200875in}{0.448683in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.432144in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.404232in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{0.420357in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.418259in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.400347in}}%
\pgfpathlineto{\pgfqpoint{1.210872in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{0.398493in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{0.402165in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.385209in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.384752in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{0.371564in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.370830in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.363397in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.366891in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.353485in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.354589in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{0.345173in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.347494in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.333311in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.332390in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.333544in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.325172in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.330606in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.311781in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.319563in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.311738in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.310801in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{0.332194in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.316654in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.312401in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.313568in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.303865in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{0.301161in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.295387in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.301096in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{0.291140in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.284668in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{0.283510in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.276406in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.277190in}}%
\pgfpathlineto{\pgfqpoint{1.272279in}{0.264425in}}%
\pgfpathlineto{\pgfqpoint{1.275135in}{0.261397in}}%
\pgfpathlineto{\pgfqpoint{1.277991in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.260400in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.264806in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.260393in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.260406in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.261625in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{0.260408in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.260501in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.261022in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{0.260501in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.261495in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.260471in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.261430in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.262946in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.260524in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.260607in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.260580in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.261397in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.260805in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.260569in}}%
\pgfpathlineto{\pgfqpoint{1.529329in}{0.262198in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.269390in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.260601in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.263228in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.260620in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.262209in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{0.260637in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.260609in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.272859in}}%
\pgfpathlineto{\pgfqpoint{1.559318in}{0.260974in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.262671in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.260713in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.260938in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.266630in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.260779in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.261037in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.268135in}}%
\pgfpathlineto{\pgfqpoint{1.579308in}{0.260954in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.260836in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.265554in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.260663in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.261351in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.266034in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.264979in}}%
\pgfpathlineto{\pgfqpoint{1.600729in}{0.261116in}}%
\pgfpathlineto{\pgfqpoint{1.605014in}{0.261132in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.269122in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.262064in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{0.263022in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.260843in}}%
\pgfpathlineto{\pgfqpoint{1.629292in}{0.261921in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.260848in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.262624in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{0.262877in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{0.261209in}}%
\pgfpathlineto{\pgfqpoint{1.644998in}{0.262196in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.260852in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{0.262972in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.260766in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{0.261612in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.260860in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.261002in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.261002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892417in,y=1.324293in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inverse Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.121259in}{0.260372in}}{\pgfqpoint{1.542316in}{1.042322in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121259in}{0.261703in}}%
\pgfpathlineto{\pgfqpoint{0.122686in}{0.264297in}}%
\pgfpathlineto{\pgfqpoint{0.125543in}{0.261086in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{0.261876in}}%
\pgfpathlineto{\pgfqpoint{0.128401in}{0.264102in}}%
\pgfpathlineto{\pgfqpoint{0.129827in}{0.262119in}}%
\pgfpathlineto{\pgfqpoint{0.131254in}{0.263909in}}%
\pgfpathlineto{\pgfqpoint{0.135538in}{0.260841in}}%
\pgfpathlineto{\pgfqpoint{0.136969in}{0.262177in}}%
\pgfpathlineto{\pgfqpoint{0.138396in}{0.260739in}}%
\pgfpathlineto{\pgfqpoint{0.141253in}{0.269894in}}%
\pgfpathlineto{\pgfqpoint{0.142680in}{0.261941in}}%
\pgfpathlineto{\pgfqpoint{0.146964in}{0.261987in}}%
\pgfpathlineto{\pgfqpoint{0.148391in}{0.260899in}}%
\pgfpathlineto{\pgfqpoint{0.151249in}{0.261212in}}%
\pgfpathlineto{\pgfqpoint{0.152675in}{0.271807in}}%
\pgfpathlineto{\pgfqpoint{0.154106in}{0.261146in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.263548in}}%
\pgfpathlineto{\pgfqpoint{0.156959in}{0.261242in}}%
\pgfpathlineto{\pgfqpoint{0.158390in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{0.159817in}{0.261385in}}%
\pgfpathlineto{\pgfqpoint{0.161244in}{0.263940in}}%
\pgfpathlineto{\pgfqpoint{0.162670in}{0.261510in}}%
\pgfpathlineto{\pgfqpoint{0.164101in}{0.262152in}}%
\pgfpathlineto{\pgfqpoint{0.165528in}{0.272234in}}%
\pgfpathlineto{\pgfqpoint{0.166954in}{0.262624in}}%
\pgfpathlineto{\pgfqpoint{0.168385in}{0.262863in}}%
\pgfpathlineto{\pgfqpoint{0.169812in}{0.261099in}}%
\pgfpathlineto{\pgfqpoint{0.171239in}{0.265176in}}%
\pgfpathlineto{\pgfqpoint{0.172670in}{0.261209in}}%
\pgfpathlineto{\pgfqpoint{0.175523in}{0.263145in}}%
\pgfpathlineto{\pgfqpoint{0.176954in}{0.267506in}}%
\pgfpathlineto{\pgfqpoint{0.178380in}{0.262884in}}%
\pgfpathlineto{\pgfqpoint{0.179807in}{0.265707in}}%
\pgfpathlineto{\pgfqpoint{0.182665in}{0.260738in}}%
\pgfpathlineto{\pgfqpoint{0.184091in}{0.263324in}}%
\pgfpathlineto{\pgfqpoint{0.185522in}{0.261696in}}%
\pgfpathlineto{\pgfqpoint{0.188375in}{0.262157in}}%
\pgfpathlineto{\pgfqpoint{0.189806in}{0.260829in}}%
\pgfpathlineto{\pgfqpoint{0.191233in}{0.262374in}}%
\pgfpathlineto{\pgfqpoint{0.192660in}{0.265712in}}%
\pgfpathlineto{\pgfqpoint{0.194091in}{0.260844in}}%
\pgfpathlineto{\pgfqpoint{0.195517in}{0.263537in}}%
\pgfpathlineto{\pgfqpoint{0.198375in}{0.261586in}}%
\pgfpathlineto{\pgfqpoint{0.201228in}{0.261819in}}%
\pgfpathlineto{\pgfqpoint{0.202659in}{0.262202in}}%
\pgfpathlineto{\pgfqpoint{0.204086in}{0.260987in}}%
\pgfpathlineto{\pgfqpoint{0.205512in}{0.262618in}}%
\pgfpathlineto{\pgfqpoint{0.206943in}{0.260635in}}%
\pgfpathlineto{\pgfqpoint{0.208370in}{0.263065in}}%
\pgfpathlineto{\pgfqpoint{0.212654in}{0.261021in}}%
\pgfpathlineto{\pgfqpoint{0.214081in}{0.260625in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.262092in}}%
\pgfpathlineto{\pgfqpoint{0.216938in}{0.260576in}}%
\pgfpathlineto{\pgfqpoint{0.218365in}{0.265466in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.261336in}}%
\pgfpathlineto{\pgfqpoint{0.222649in}{0.260873in}}%
\pgfpathlineto{\pgfqpoint{0.224080in}{0.263918in}}%
\pgfpathlineto{\pgfqpoint{0.225507in}{0.261445in}}%
\pgfpathlineto{\pgfqpoint{0.226933in}{0.262127in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.261013in}}%
\pgfpathlineto{\pgfqpoint{0.229791in}{0.264300in}}%
\pgfpathlineto{\pgfqpoint{0.231218in}{0.260501in}}%
\pgfpathlineto{\pgfqpoint{0.232644in}{0.260591in}}%
\pgfpathlineto{\pgfqpoint{0.234075in}{0.263800in}}%
\pgfpathlineto{\pgfqpoint{0.235502in}{0.260720in}}%
\pgfpathlineto{\pgfqpoint{0.241213in}{0.261415in}}%
\pgfpathlineto{\pgfqpoint{0.244070in}{0.266272in}}%
\pgfpathlineto{\pgfqpoint{0.246928in}{0.260684in}}%
\pgfpathlineto{\pgfqpoint{0.248354in}{0.260425in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{0.266195in}}%
\pgfpathlineto{\pgfqpoint{0.251212in}{0.260662in}}%
\pgfpathlineto{\pgfqpoint{0.252639in}{0.261558in}}%
\pgfpathlineto{\pgfqpoint{0.255496in}{0.260855in}}%
\pgfpathlineto{\pgfqpoint{0.259780in}{0.261227in}}%
\pgfpathlineto{\pgfqpoint{0.261207in}{0.268499in}}%
\pgfpathlineto{\pgfqpoint{0.262634in}{0.260434in}}%
\pgfpathlineto{\pgfqpoint{0.264065in}{0.264173in}}%
\pgfpathlineto{\pgfqpoint{0.265491in}{0.261259in}}%
\pgfpathlineto{\pgfqpoint{0.266918in}{0.263162in}}%
\pgfpathlineto{\pgfqpoint{0.269775in}{0.261864in}}%
\pgfpathlineto{\pgfqpoint{0.274060in}{0.261582in}}%
\pgfpathlineto{\pgfqpoint{0.275486in}{0.263086in}}%
\pgfpathlineto{\pgfqpoint{0.276917in}{0.260768in}}%
\pgfpathlineto{\pgfqpoint{0.279771in}{0.260789in}}%
\pgfpathlineto{\pgfqpoint{0.282628in}{0.263367in}}%
\pgfpathlineto{\pgfqpoint{0.284055in}{0.261568in}}%
\pgfpathlineto{\pgfqpoint{0.285486in}{0.262164in}}%
\pgfpathlineto{\pgfqpoint{0.286912in}{0.260719in}}%
\pgfpathlineto{\pgfqpoint{0.292623in}{0.261676in}}%
\pgfpathlineto{\pgfqpoint{0.296907in}{0.260631in}}%
\pgfpathlineto{\pgfqpoint{0.298338in}{0.260561in}}%
\pgfpathlineto{\pgfqpoint{0.299765in}{0.262374in}}%
\pgfpathlineto{\pgfqpoint{0.302622in}{0.261104in}}%
\pgfpathlineto{\pgfqpoint{0.304049in}{0.262444in}}%
\pgfpathlineto{\pgfqpoint{0.305476in}{0.260633in}}%
\pgfpathlineto{\pgfqpoint{0.312618in}{0.262182in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{0.264969in}}%
\pgfpathlineto{\pgfqpoint{0.316902in}{0.260713in}}%
\pgfpathlineto{\pgfqpoint{0.321186in}{0.260893in}}%
\pgfpathlineto{\pgfqpoint{0.332608in}{0.260790in}}%
\pgfpathlineto{\pgfqpoint{0.334039in}{0.262648in}}%
\pgfpathlineto{\pgfqpoint{0.336892in}{0.261357in}}%
\pgfpathlineto{\pgfqpoint{0.339749in}{0.260956in}}%
\pgfpathlineto{\pgfqpoint{0.341176in}{0.261001in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.262742in}}%
\pgfpathlineto{\pgfqpoint{0.345460in}{0.260476in}}%
\pgfpathlineto{\pgfqpoint{0.349745in}{0.263251in}}%
\pgfpathlineto{\pgfqpoint{0.351175in}{0.261156in}}%
\pgfpathlineto{\pgfqpoint{0.352602in}{0.262460in}}%
\pgfpathlineto{\pgfqpoint{0.355460in}{0.260452in}}%
\pgfpathlineto{\pgfqpoint{0.356886in}{0.262520in}}%
\pgfpathlineto{\pgfqpoint{0.359744in}{0.260494in}}%
\pgfpathlineto{\pgfqpoint{0.365455in}{0.261896in}}%
\pgfpathlineto{\pgfqpoint{0.368312in}{0.260385in}}%
\pgfpathlineto{\pgfqpoint{0.369739in}{0.260587in}}%
\pgfpathlineto{\pgfqpoint{0.371166in}{0.262394in}}%
\pgfpathlineto{\pgfqpoint{0.374023in}{0.260644in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{0.263046in}}%
\pgfpathlineto{\pgfqpoint{0.379734in}{0.260710in}}%
\pgfpathlineto{\pgfqpoint{0.384018in}{0.260759in}}%
\pgfpathlineto{\pgfqpoint{0.385445in}{0.262515in}}%
\pgfpathlineto{\pgfqpoint{0.386876in}{0.260444in}}%
\pgfpathlineto{\pgfqpoint{0.388302in}{0.261178in}}%
\pgfpathlineto{\pgfqpoint{0.391160in}{0.260757in}}%
\pgfpathlineto{\pgfqpoint{0.394013in}{0.260453in}}%
\pgfpathlineto{\pgfqpoint{0.395444in}{0.260621in}}%
\pgfpathlineto{\pgfqpoint{0.396871in}{0.263627in}}%
\pgfpathlineto{\pgfqpoint{0.399728in}{0.260653in}}%
\pgfpathlineto{\pgfqpoint{0.401155in}{0.262036in}}%
\pgfpathlineto{\pgfqpoint{0.402582in}{0.260492in}}%
\pgfpathlineto{\pgfqpoint{0.404013in}{0.264404in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.260392in}}%
\pgfpathlineto{\pgfqpoint{0.408297in}{0.262371in}}%
\pgfpathlineto{\pgfqpoint{0.409723in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.411150in}{0.262332in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{0.414008in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{0.263612in}}%
\pgfpathlineto{\pgfqpoint{0.418292in}{0.260382in}}%
\pgfpathlineto{\pgfqpoint{0.422576in}{0.261018in}}%
\pgfpathlineto{\pgfqpoint{0.425434in}{0.260496in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.260762in}}%
\pgfpathlineto{\pgfqpoint{0.432571in}{0.261703in}}%
\pgfpathlineto{\pgfqpoint{0.435429in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.260390in}}%
\pgfpathlineto{\pgfqpoint{0.506833in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{0.512545in}{0.315309in}}%
\pgfpathlineto{\pgfqpoint{0.513973in}{0.313231in}}%
\pgfpathlineto{\pgfqpoint{0.515401in}{0.332147in}}%
\pgfpathlineto{\pgfqpoint{0.516829in}{0.334990in}}%
\pgfpathlineto{\pgfqpoint{0.519685in}{0.359340in}}%
\pgfpathlineto{\pgfqpoint{0.521113in}{0.345724in}}%
\pgfpathlineto{\pgfqpoint{0.522541in}{0.346969in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{0.368864in}}%
\pgfpathlineto{\pgfqpoint{0.525398in}{0.372307in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.391209in}}%
\pgfpathlineto{\pgfqpoint{0.529682in}{0.381833in}}%
\pgfpathlineto{\pgfqpoint{0.531110in}{0.392577in}}%
\pgfpathlineto{\pgfqpoint{0.532538in}{0.424676in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.402180in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{0.422535in}}%
\pgfpathlineto{\pgfqpoint{0.536822in}{0.425757in}}%
\pgfpathlineto{\pgfqpoint{0.538250in}{0.433426in}}%
\pgfpathlineto{\pgfqpoint{0.539678in}{0.457522in}}%
\pgfpathlineto{\pgfqpoint{0.541106in}{0.460313in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{0.422846in}}%
\pgfpathlineto{\pgfqpoint{0.543962in}{0.470017in}}%
\pgfpathlineto{\pgfqpoint{0.545391in}{0.441087in}}%
\pgfpathlineto{\pgfqpoint{0.548247in}{0.465964in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.461769in}}%
\pgfpathlineto{\pgfqpoint{0.551103in}{0.453210in}}%
\pgfpathlineto{\pgfqpoint{0.552531in}{0.473627in}}%
\pgfpathlineto{\pgfqpoint{0.553959in}{0.459021in}}%
\pgfpathlineto{\pgfqpoint{0.556815in}{0.510245in}}%
\pgfpathlineto{\pgfqpoint{0.559671in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{0.522821in}}%
\pgfpathlineto{\pgfqpoint{0.563955in}{0.512581in}}%
\pgfpathlineto{\pgfqpoint{0.565384in}{0.553954in}}%
\pgfpathlineto{\pgfqpoint{0.566812in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{0.568240in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{0.569668in}{0.539134in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.563293in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{0.543656in}}%
\pgfpathlineto{\pgfqpoint{0.573952in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{0.549732in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.578236in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{0.581092in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{0.582521in}{0.555460in}}%
\pgfpathlineto{\pgfqpoint{0.583949in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{0.585376in}{0.573911in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{0.561988in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{0.574742in}}%
\pgfpathlineto{\pgfqpoint{0.589661in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.606265in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{0.593945in}{0.603243in}}%
\pgfpathlineto{\pgfqpoint{0.595373in}{0.705003in}}%
\pgfpathlineto{\pgfqpoint{0.596801in}{0.653817in}}%
\pgfpathlineto{\pgfqpoint{0.598229in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{0.599657in}{0.627666in}}%
\pgfpathlineto{\pgfqpoint{0.601085in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{0.602513in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{0.603942in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{0.605370in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{0.612510in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{0.613938in}{0.656200in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{0.618222in}{0.668185in}}%
\pgfpathlineto{\pgfqpoint{0.621079in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{0.622506in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{0.623934in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{0.625363in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{0.747443in}}%
\pgfpathlineto{\pgfqpoint{0.629647in}{0.808277in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{0.739484in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{0.777769in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.738422in}}%
\pgfpathlineto{\pgfqpoint{0.636787in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{0.638215in}{0.838507in}}%
\pgfpathlineto{\pgfqpoint{0.639643in}{0.711323in}}%
\pgfpathlineto{\pgfqpoint{0.641071in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{0.746527in}}%
\pgfpathlineto{\pgfqpoint{0.643927in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{0.645355in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{0.648212in}{0.795827in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{0.799755in}}%
\pgfpathlineto{\pgfqpoint{0.651068in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{0.653924in}{0.840636in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.809562in}}%
\pgfpathlineto{\pgfqpoint{0.656780in}{0.829358in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{0.659636in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{0.661064in}{0.826516in}}%
\pgfpathlineto{\pgfqpoint{0.662492in}{0.809522in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.857752in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{0.666776in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{0.668205in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{0.669633in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{0.671061in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.847025in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{0.923731in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.869247in}}%
\pgfpathlineto{\pgfqpoint{0.679629in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{0.854749in}}%
\pgfpathlineto{\pgfqpoint{0.682485in}{0.953508in}}%
\pgfpathlineto{\pgfqpoint{0.685342in}{0.895646in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{0.937473in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{0.875942in}}%
\pgfpathlineto{\pgfqpoint{0.692482in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.693910in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{0.696766in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{0.701050in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{0.980718in}}%
\pgfpathlineto{\pgfqpoint{0.703906in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{0.939825in}}%
\pgfpathlineto{\pgfqpoint{0.708191in}{1.028567in}}%
\pgfpathlineto{\pgfqpoint{0.709619in}{0.966033in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.986110in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{1.050818in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{0.725327in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{1.037790in}}%
\pgfpathlineto{\pgfqpoint{0.729612in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{0.731040in}{0.929470in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{0.733896in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{1.012458in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{1.012581in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{0.739608in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{1.044734in}}%
\pgfpathlineto{\pgfqpoint{0.743893in}{1.011927in}}%
\pgfpathlineto{\pgfqpoint{0.745321in}{1.074248in}}%
\pgfpathlineto{\pgfqpoint{0.746749in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{0.748177in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{1.047646in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{0.755317in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{1.106336in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{1.072264in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.762457in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{0.763885in}{1.015692in}}%
\pgfpathlineto{\pgfqpoint{0.765314in}{1.096719in}}%
\pgfpathlineto{\pgfqpoint{0.766742in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{0.769598in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{0.771026in}{1.072174in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{0.773882in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.080200in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.056056in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{1.140220in}}%
\pgfpathlineto{\pgfqpoint{0.779594in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{0.781022in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{0.782451in}{1.103985in}}%
\pgfpathlineto{\pgfqpoint{0.783878in}{1.130382in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{0.788163in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{1.115092in}}%
\pgfpathlineto{\pgfqpoint{0.791019in}{1.060390in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{1.137288in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{1.119092in}}%
\pgfpathlineto{\pgfqpoint{0.798159in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{0.801015in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{1.097260in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{1.158387in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{1.094912in}}%
\pgfpathlineto{\pgfqpoint{0.809584in}{1.134144in}}%
\pgfpathlineto{\pgfqpoint{0.811012in}{1.056122in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{1.188075in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{1.153479in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{1.104821in}}%
\pgfpathlineto{\pgfqpoint{0.818152in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{0.819580in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{1.120226in}}%
\pgfpathlineto{\pgfqpoint{0.822436in}{1.195199in}}%
\pgfpathlineto{\pgfqpoint{0.823864in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{0.826721in}{1.090453in}}%
\pgfpathlineto{\pgfqpoint{0.828149in}{1.116584in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.181512in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{1.130539in}}%
\pgfpathlineto{\pgfqpoint{0.835289in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{0.836717in}{1.232871in}}%
\pgfpathlineto{\pgfqpoint{0.839573in}{1.171926in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{1.163259in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{1.118415in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{1.121868in}}%
\pgfpathlineto{\pgfqpoint{0.845286in}{1.170729in}}%
\pgfpathlineto{\pgfqpoint{0.846714in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{0.848142in}{1.160814in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.191705in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{0.855282in}{1.185138in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.169788in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{1.160094in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{1.180102in}}%
\pgfpathlineto{\pgfqpoint{0.865279in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{0.868135in}{1.197208in}}%
\pgfpathlineto{\pgfqpoint{0.869563in}{1.170195in}}%
\pgfpathlineto{\pgfqpoint{0.870991in}{1.204952in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{1.119041in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{1.150259in}}%
\pgfpathlineto{\pgfqpoint{0.878131in}{1.247784in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{1.131914in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{1.223944in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{1.104523in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{1.210362in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{1.227798in}}%
\pgfpathlineto{\pgfqpoint{0.899552in}{1.065705in}}%
\pgfpathlineto{\pgfqpoint{0.902408in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.163762in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{1.266676in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.161713in}}%
\pgfpathlineto{\pgfqpoint{0.909549in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{1.237617in}}%
\pgfpathlineto{\pgfqpoint{0.913833in}{1.119381in}}%
\pgfpathlineto{\pgfqpoint{0.915261in}{1.196814in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{1.301415in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{1.209215in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{1.217892in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{1.252399in}}%
\pgfpathlineto{\pgfqpoint{0.926686in}{1.290309in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{0.933826in}{1.053121in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{1.198972in}}%
\pgfpathlineto{\pgfqpoint{0.936682in}{1.213269in}}%
\pgfpathlineto{\pgfqpoint{0.938110in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.184310in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{1.137469in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{1.103323in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{1.246159in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{1.229423in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{1.148845in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{1.127533in}}%
\pgfpathlineto{\pgfqpoint{0.958103in}{1.137017in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{1.082070in}}%
\pgfpathlineto{\pgfqpoint{0.960959in}{1.151272in}}%
\pgfpathlineto{\pgfqpoint{0.962387in}{1.127491in}}%
\pgfpathlineto{\pgfqpoint{0.963815in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{1.256342in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.144667in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{1.140735in}}%
\pgfpathlineto{\pgfqpoint{0.970956in}{1.178712in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{1.185525in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{0.978096in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{1.099124in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{1.180513in}}%
\pgfpathlineto{\pgfqpoint{0.986665in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{0.990949in}{1.078543in}}%
\pgfpathlineto{\pgfqpoint{0.992377in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{1.165427in}}%
\pgfpathlineto{\pgfqpoint{0.996661in}{1.168110in}}%
\pgfpathlineto{\pgfqpoint{0.999517in}{1.052976in}}%
\pgfpathlineto{\pgfqpoint{1.000945in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.123756in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{1.009514in}{1.053858in}}%
\pgfpathlineto{\pgfqpoint{1.010942in}{1.048299in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.136093in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{1.129120in}}%
\pgfpathlineto{\pgfqpoint{1.015226in}{0.988346in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{1.018082in}{1.039611in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{1.022366in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{1.023794in}{1.016961in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{1.030935in}{1.088053in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{0.984604in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.073693in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{1.022523in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{0.989251in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.023147in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{1.024789in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{1.016551in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{1.050928in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{0.965307in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{1.123625in}}%
\pgfpathlineto{\pgfqpoint{1.060924in}{0.913973in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{0.894245in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{1.066637in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{0.961631in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{0.981292in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{1.075205in}{0.931808in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{1.079489in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{1.082345in}{0.902508in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{0.874471in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.008422in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{1.099482in}{0.824135in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{0.902556in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.869772in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{0.802982in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{1.112335in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{1.113763in}{0.826772in}}%
\pgfpathlineto{\pgfqpoint{1.115191in}{0.842358in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{0.864211in}}%
\pgfpathlineto{\pgfqpoint{1.119475in}{0.842535in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.848534in}}%
\pgfpathlineto{\pgfqpoint{1.125187in}{0.757889in}}%
\pgfpathlineto{\pgfqpoint{1.126616in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{1.128044in}{0.844717in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{0.779662in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{0.785325in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{0.822388in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{0.786188in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.762916in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.788752in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{1.145180in}{0.750425in}}%
\pgfpathlineto{\pgfqpoint{1.146608in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{0.777310in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{0.745660in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.761762in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{0.758514in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{1.156605in}{0.716057in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{0.714271in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{0.687730in}}%
\pgfpathlineto{\pgfqpoint{1.162317in}{0.684963in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{0.725915in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{0.637637in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.728485in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{0.669325in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.676646in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{0.613205in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{0.661892in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{0.624705in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.634077in}}%
\pgfpathlineto{\pgfqpoint{1.182310in}{0.630718in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{0.596221in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.650283in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{0.653098in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{0.640687in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{0.589141in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{0.573942in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{0.610487in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{0.557983in}}%
\pgfpathlineto{\pgfqpoint{1.202304in}{0.609110in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{0.560715in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.561093in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{0.526782in}}%
\pgfpathlineto{\pgfqpoint{1.213728in}{0.549878in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{0.510735in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.496121in}}%
\pgfpathlineto{\pgfqpoint{1.220868in}{0.553292in}}%
\pgfpathlineto{\pgfqpoint{1.222296in}{0.520701in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{0.533824in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.565256in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{0.504052in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.467898in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{0.441880in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{0.461390in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{0.437565in}}%
\pgfpathlineto{\pgfqpoint{1.239433in}{0.469786in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{0.427699in}}%
\pgfpathlineto{\pgfqpoint{1.242289in}{0.433732in}}%
\pgfpathlineto{\pgfqpoint{1.243717in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.416848in}}%
\pgfpathlineto{\pgfqpoint{1.248001in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.398201in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.419090in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{0.420795in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{0.390040in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{0.392428in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.387704in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.391259in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{0.360581in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.356812in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{0.363817in}}%
\pgfpathlineto{\pgfqpoint{1.265138in}{0.361908in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{0.331858in}}%
\pgfpathlineto{\pgfqpoint{1.272279in}{0.306111in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{0.305538in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.260372in}}%
\pgfpathlineto{\pgfqpoint{1.332259in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{0.261659in}}%
\pgfpathlineto{\pgfqpoint{1.336544in}{0.260379in}}%
\pgfpathlineto{\pgfqpoint{1.337970in}{0.262283in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.260374in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.263080in}}%
\pgfpathlineto{\pgfqpoint{1.343681in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{0.260395in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{0.262200in}}%
\pgfpathlineto{\pgfqpoint{1.355107in}{0.260426in}}%
\pgfpathlineto{\pgfqpoint{1.362249in}{0.260389in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.260619in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.260666in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{0.260485in}}%
\pgfpathlineto{\pgfqpoint{1.393665in}{0.262786in}}%
\pgfpathlineto{\pgfqpoint{1.395092in}{0.260479in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{0.260678in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{0.263792in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.260939in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.260373in}}%
\pgfpathlineto{\pgfqpoint{1.413655in}{0.261990in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{0.260405in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{0.261979in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{0.260384in}}%
\pgfpathlineto{\pgfqpoint{1.426508in}{0.261569in}}%
\pgfpathlineto{\pgfqpoint{1.430792in}{0.261962in}}%
\pgfpathlineto{\pgfqpoint{1.435076in}{0.260971in}}%
\pgfpathlineto{\pgfqpoint{1.436507in}{0.264799in}}%
\pgfpathlineto{\pgfqpoint{1.437934in}{0.260534in}}%
\pgfpathlineto{\pgfqpoint{1.440791in}{0.263678in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.260700in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.260414in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.261860in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{0.260933in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{0.267905in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{0.260439in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.264484in}}%
\pgfpathlineto{\pgfqpoint{1.453644in}{0.260532in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{0.260541in}}%
\pgfpathlineto{\pgfqpoint{1.459355in}{0.261846in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{0.260514in}}%
\pgfpathlineto{\pgfqpoint{1.466497in}{0.261731in}}%
\pgfpathlineto{\pgfqpoint{1.467923in}{0.260838in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.262791in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.260775in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{0.260502in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{0.263470in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.260620in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{0.262242in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{0.260861in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{0.260632in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{0.261561in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{0.260436in}}%
\pgfpathlineto{\pgfqpoint{1.497913in}{0.260964in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{0.261268in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.263990in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.260602in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.260446in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.264350in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{0.262938in}}%
\pgfpathlineto{\pgfqpoint{1.513619in}{0.267023in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{0.261254in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{0.262956in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.260682in}}%
\pgfpathlineto{\pgfqpoint{1.522187in}{0.262706in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{0.262151in}}%
\pgfpathlineto{\pgfqpoint{1.525045in}{0.267824in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.266062in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.261397in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.260801in}}%
\pgfpathlineto{\pgfqpoint{1.535040in}{0.264337in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.261760in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{0.263127in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.271462in}}%
\pgfpathlineto{\pgfqpoint{1.540755in}{0.262001in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.260807in}}%
\pgfpathlineto{\pgfqpoint{1.547892in}{0.261944in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{0.260612in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.262247in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.260839in}}%
\pgfpathlineto{\pgfqpoint{1.555034in}{0.262770in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{0.260777in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.262313in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.261374in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.261289in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.265630in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{0.260792in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.262076in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.261431in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{0.266195in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.260919in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.263940in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.261129in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{0.262082in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.261068in}}%
\pgfpathlineto{\pgfqpoint{1.582166in}{0.263632in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{0.261049in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{0.261397in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.263127in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{0.261457in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{0.261003in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{0.265625in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{0.261320in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.265234in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{0.265692in}}%
\pgfpathlineto{\pgfqpoint{1.597876in}{0.263303in}}%
\pgfpathlineto{\pgfqpoint{1.599303in}{0.263916in}}%
\pgfpathlineto{\pgfqpoint{1.602160in}{0.260942in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.261279in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.271690in}}%
\pgfpathlineto{\pgfqpoint{1.609298in}{0.261519in}}%
\pgfpathlineto{\pgfqpoint{1.612155in}{0.261397in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{0.265413in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{0.261390in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{0.266935in}}%
\pgfpathlineto{\pgfqpoint{1.619297in}{0.261390in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.260597in}}%
\pgfpathlineto{\pgfqpoint{1.630719in}{0.264399in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{0.264818in}}%
\pgfpathlineto{\pgfqpoint{1.633577in}{0.267811in}}%
\pgfpathlineto{\pgfqpoint{1.635003in}{0.260755in}}%
\pgfpathlineto{\pgfqpoint{1.640714in}{0.263463in}}%
\pgfpathlineto{\pgfqpoint{1.646429in}{0.261492in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{0.262095in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.264191in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{0.261884in}}%
\pgfpathlineto{\pgfqpoint{1.653567in}{0.263256in}}%
\pgfpathlineto{\pgfqpoint{1.654998in}{0.260845in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{0.260762in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.263021in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.263815in}}%
\pgfpathlineto{\pgfqpoint{1.662135in}{0.261487in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.263495in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{0.263495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

